World Models for Anomaly Detection during Model-Based Reinforcement Learning Inference

Learning-based controllers are often purposefully kept out of real-world applications due to concerns about their safety and reliability. We explore how state-of-the-art world models in Model-Based Reinforcement Learning can be utilized beyond the training phase to ensure a deployed policy only operates within regions of the state-space it is sufficiently familiar with. This is achieved by continuously monitoring discrepancies between a world model's predictions and observed system behavior during inference. It allows for triggering appropriate measures, such as an emergency stop, once an error threshold is surpassed. This does not require any task-specific knowledge and is thus universally applicable. Simulated experiments on established robot control tasks show the effectiveness of this method, recognizing changes in local robot geometry and global gravitational magnitude. Real-world experiments using an agile quadcopter further demonstrate the benefits of this approach by detecting unexpected forces acting on the vehicle. These results indicate how even in new and adverse conditions, safe and reliable operation of otherwise unpredictable learning-based controllers can be achieved.

==> figs/Figure_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{4.562775in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{4.562775in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{5.350000in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{5.350000in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{4.562775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{4.562775in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{4.562775in}}%
\pgfpathlineto{\pgfqpoint{0.897516in}{5.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897516in}{4.562775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{4.562775in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153693in}{4.562775in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{5.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153693in}{4.562775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{4.562775in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409870in}{4.562775in}}%
\pgfpathlineto{\pgfqpoint{3.409870in}{5.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409870in}{4.562775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{4.562775in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666047in}{4.562775in}}%
\pgfpathlineto{\pgfqpoint{4.666047in}{5.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666047in}{4.562775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{4.562775in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922223in}{4.562775in}}%
\pgfpathlineto{\pgfqpoint{5.922223in}{5.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922223in}{4.562775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{4.562775in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178400in}{4.562775in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{5.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178400in}{4.562775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{4.562775in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{4.864228in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{4.864228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583472in}{4.864228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265371in, y=4.811467in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{4.562775in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{5.277685in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{5.277685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583472in}{5.277685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265371in, y=5.224923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.653523in, y=4.686002in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Position}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.809040in, y=4.834555in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{4.562775in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{4.926280in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{4.916628in}}%
\pgfpathlineto{\pgfqpoint{1.023134in}{4.891491in}}%
\pgfpathlineto{\pgfqpoint{1.048258in}{4.887920in}}%
\pgfpathlineto{\pgfqpoint{1.085943in}{4.883104in}}%
\pgfpathlineto{\pgfqpoint{1.161314in}{4.867235in}}%
\pgfpathlineto{\pgfqpoint{1.274369in}{4.857040in}}%
\pgfpathlineto{\pgfqpoint{1.312055in}{4.851356in}}%
\pgfpathlineto{\pgfqpoint{1.349740in}{4.843315in}}%
\pgfpathlineto{\pgfqpoint{1.425111in}{4.820984in}}%
\pgfpathlineto{\pgfqpoint{1.450234in}{4.817817in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{4.817641in}}%
\pgfpathlineto{\pgfqpoint{1.500481in}{4.820029in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{4.824565in}}%
\pgfpathlineto{\pgfqpoint{1.563290in}{4.825226in}}%
\pgfpathlineto{\pgfqpoint{1.588414in}{4.823319in}}%
\pgfpathlineto{\pgfqpoint{1.626099in}{4.816941in}}%
\pgfpathlineto{\pgfqpoint{1.651222in}{4.810343in}}%
\pgfpathlineto{\pgfqpoint{1.676346in}{4.801175in}}%
\pgfpathlineto{\pgfqpoint{1.739155in}{4.776427in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{4.769811in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{4.762087in}}%
\pgfpathlineto{\pgfqpoint{1.827087in}{4.758398in}}%
\pgfpathlineto{\pgfqpoint{1.852211in}{4.758541in}}%
\pgfpathlineto{\pgfqpoint{1.877334in}{4.762515in}}%
\pgfpathlineto{\pgfqpoint{1.952705in}{4.779435in}}%
\pgfpathlineto{\pgfqpoint{1.990390in}{4.783240in}}%
\pgfpathlineto{\pgfqpoint{2.015514in}{4.783703in}}%
\pgfpathlineto{\pgfqpoint{2.040637in}{4.780731in}}%
\pgfpathlineto{\pgfqpoint{2.090884in}{4.771354in}}%
\pgfpathlineto{\pgfqpoint{2.116008in}{4.770097in}}%
\pgfpathlineto{\pgfqpoint{2.141131in}{4.772698in}}%
\pgfpathlineto{\pgfqpoint{2.241626in}{4.790353in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{4.791667in}}%
\pgfpathlineto{\pgfqpoint{2.291873in}{4.789128in}}%
\pgfpathlineto{\pgfqpoint{2.316996in}{4.782734in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{4.768244in}}%
\pgfpathlineto{\pgfqpoint{2.392367in}{4.764427in}}%
\pgfpathlineto{\pgfqpoint{2.417490in}{4.764891in}}%
\pgfpathlineto{\pgfqpoint{2.442614in}{4.768772in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{4.775644in}}%
\pgfpathlineto{\pgfqpoint{2.517984in}{4.792807in}}%
\pgfpathlineto{\pgfqpoint{2.543108in}{4.797962in}}%
\pgfpathlineto{\pgfqpoint{2.568232in}{4.798840in}}%
\pgfpathlineto{\pgfqpoint{2.593355in}{4.795876in}}%
\pgfpathlineto{\pgfqpoint{2.631040in}{4.787502in}}%
\pgfpathlineto{\pgfqpoint{2.656164in}{4.779003in}}%
\pgfpathlineto{\pgfqpoint{2.744096in}{4.743506in}}%
\pgfpathlineto{\pgfqpoint{2.769220in}{4.738782in}}%
\pgfpathlineto{\pgfqpoint{2.794343in}{4.738297in}}%
\pgfpathlineto{\pgfqpoint{2.819467in}{4.741186in}}%
\pgfpathlineto{\pgfqpoint{2.832029in}{4.744218in}}%
\pgfpathlineto{\pgfqpoint{2.844590in}{4.748738in}}%
\pgfpathlineto{\pgfqpoint{2.869714in}{4.761819in}}%
\pgfpathlineto{\pgfqpoint{2.894837in}{4.778719in}}%
\pgfpathlineto{\pgfqpoint{2.945085in}{4.813301in}}%
\pgfpathlineto{\pgfqpoint{2.970208in}{4.828876in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{4.840609in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{4.848085in}}%
\pgfpathlineto{\pgfqpoint{3.045579in}{4.850451in}}%
\pgfpathlineto{\pgfqpoint{3.070702in}{4.848571in}}%
\pgfpathlineto{\pgfqpoint{3.146073in}{4.835453in}}%
\pgfpathlineto{\pgfqpoint{3.208882in}{4.819624in}}%
\pgfpathlineto{\pgfqpoint{3.234005in}{4.816602in}}%
\pgfpathlineto{\pgfqpoint{3.259129in}{4.816145in}}%
\pgfpathlineto{\pgfqpoint{3.296814in}{4.816391in}}%
\pgfpathlineto{\pgfqpoint{3.334499in}{4.816371in}}%
\pgfpathlineto{\pgfqpoint{3.359623in}{4.820556in}}%
\pgfpathlineto{\pgfqpoint{3.384746in}{4.827726in}}%
\pgfpathlineto{\pgfqpoint{3.460117in}{4.851309in}}%
\pgfpathlineto{\pgfqpoint{3.497802in}{4.861712in}}%
\pgfpathlineto{\pgfqpoint{3.522926in}{4.866304in}}%
\pgfpathlineto{\pgfqpoint{3.548049in}{4.868338in}}%
\pgfpathlineto{\pgfqpoint{3.573173in}{4.868679in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{4.865651in}}%
\pgfpathlineto{\pgfqpoint{3.736476in}{4.870832in}}%
\pgfpathlineto{\pgfqpoint{3.761599in}{4.868303in}}%
\pgfpathlineto{\pgfqpoint{3.799285in}{4.861854in}}%
\pgfpathlineto{\pgfqpoint{3.849532in}{4.850850in}}%
\pgfpathlineto{\pgfqpoint{3.874655in}{4.848355in}}%
\pgfpathlineto{\pgfqpoint{3.899779in}{4.849277in}}%
\pgfpathlineto{\pgfqpoint{3.962588in}{4.853615in}}%
\pgfpathlineto{\pgfqpoint{3.987711in}{4.851406in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{4.845486in}}%
\pgfpathlineto{\pgfqpoint{4.025397in}{4.840546in}}%
\pgfpathlineto{\pgfqpoint{4.037958in}{4.834137in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{4.817361in}}%
\pgfpathlineto{\pgfqpoint{4.075644in}{4.807000in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{4.782328in}}%
\pgfpathlineto{\pgfqpoint{4.201261in}{4.675988in}}%
\pgfpathlineto{\pgfqpoint{4.226385in}{4.654921in}}%
\pgfpathlineto{\pgfqpoint{4.238947in}{4.646341in}}%
\pgfpathlineto{\pgfqpoint{4.251508in}{4.639200in}}%
\pgfpathlineto{\pgfqpoint{4.264070in}{4.633912in}}%
\pgfpathlineto{\pgfqpoint{4.276632in}{4.630893in}}%
\pgfpathlineto{\pgfqpoint{4.289194in}{4.630141in}}%
\pgfpathlineto{\pgfqpoint{4.301755in}{4.631656in}}%
\pgfpathlineto{\pgfqpoint{4.314317in}{4.635437in}}%
\pgfpathlineto{\pgfqpoint{4.326879in}{4.641485in}}%
\pgfpathlineto{\pgfqpoint{4.339441in}{4.649801in}}%
\pgfpathlineto{\pgfqpoint{4.352003in}{4.660799in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{4.674481in}}%
\pgfpathlineto{\pgfqpoint{4.377126in}{4.690848in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{4.709484in}}%
\pgfpathlineto{\pgfqpoint{4.414811in}{4.753159in}}%
\pgfpathlineto{\pgfqpoint{4.439935in}{4.802610in}}%
\pgfpathlineto{\pgfqpoint{4.502744in}{4.929807in}}%
\pgfpathlineto{\pgfqpoint{4.527867in}{4.974681in}}%
\pgfpathlineto{\pgfqpoint{4.540429in}{4.994533in}}%
\pgfpathlineto{\pgfqpoint{4.552991in}{5.012111in}}%
\pgfpathlineto{\pgfqpoint{4.565553in}{5.027000in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{5.039202in}}%
\pgfpathlineto{\pgfqpoint{4.590676in}{5.048718in}}%
\pgfpathlineto{\pgfqpoint{4.603238in}{5.055549in}}%
\pgfpathlineto{\pgfqpoint{4.615800in}{5.059695in}}%
\pgfpathlineto{\pgfqpoint{4.628361in}{5.061573in}}%
\pgfpathlineto{\pgfqpoint{4.640923in}{5.061182in}}%
\pgfpathlineto{\pgfqpoint{4.653485in}{5.058522in}}%
\pgfpathlineto{\pgfqpoint{4.666047in}{5.054008in}}%
\pgfpathlineto{\pgfqpoint{4.678608in}{5.047640in}}%
\pgfpathlineto{\pgfqpoint{4.691170in}{5.039833in}}%
\pgfpathlineto{\pgfqpoint{4.716294in}{5.020312in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{4.984983in}}%
\pgfpathlineto{\pgfqpoint{4.791664in}{4.946607in}}%
\pgfpathlineto{\pgfqpoint{4.854473in}{4.883260in}}%
\pgfpathlineto{\pgfqpoint{4.879597in}{4.860946in}}%
\pgfpathlineto{\pgfqpoint{4.904720in}{4.841107in}}%
\pgfpathlineto{\pgfqpoint{4.929844in}{4.824982in}}%
\pgfpathlineto{\pgfqpoint{4.942406in}{4.818464in}}%
\pgfpathlineto{\pgfqpoint{4.954967in}{4.813392in}}%
\pgfpathlineto{\pgfqpoint{4.967529in}{4.810179in}}%
\pgfpathlineto{\pgfqpoint{4.980091in}{4.808825in}}%
\pgfpathlineto{\pgfqpoint{4.992653in}{4.809330in}}%
\pgfpathlineto{\pgfqpoint{5.005214in}{4.812109in}}%
\pgfpathlineto{\pgfqpoint{5.017776in}{4.816747in}}%
\pgfpathlineto{\pgfqpoint{5.030338in}{4.823243in}}%
\pgfpathlineto{\pgfqpoint{5.042900in}{4.831598in}}%
\pgfpathlineto{\pgfqpoint{5.055462in}{4.841813in}}%
\pgfpathlineto{\pgfqpoint{5.068023in}{4.853888in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{4.867824in}}%
\pgfpathlineto{\pgfqpoint{5.105709in}{4.900869in}}%
\pgfpathlineto{\pgfqpoint{5.143394in}{4.957156in}}%
\pgfpathlineto{\pgfqpoint{5.168517in}{4.994332in}}%
\pgfpathlineto{\pgfqpoint{5.193641in}{5.027367in}}%
\pgfpathlineto{\pgfqpoint{5.206203in}{5.041713in}}%
\pgfpathlineto{\pgfqpoint{5.218764in}{5.054197in}}%
\pgfpathlineto{\pgfqpoint{5.231326in}{5.064821in}}%
\pgfpathlineto{\pgfqpoint{5.243888in}{5.073171in}}%
\pgfpathlineto{\pgfqpoint{5.256450in}{5.079247in}}%
\pgfpathlineto{\pgfqpoint{5.269012in}{5.083050in}}%
\pgfpathlineto{\pgfqpoint{5.281573in}{5.084580in}}%
\pgfpathlineto{\pgfqpoint{5.294135in}{5.083837in}}%
\pgfpathlineto{\pgfqpoint{5.306697in}{5.081239in}}%
\pgfpathlineto{\pgfqpoint{5.319259in}{5.076783in}}%
\pgfpathlineto{\pgfqpoint{5.331820in}{5.070469in}}%
\pgfpathlineto{\pgfqpoint{5.344382in}{5.062298in}}%
\pgfpathlineto{\pgfqpoint{5.369506in}{5.042042in}}%
\pgfpathlineto{\pgfqpoint{5.394629in}{5.018083in}}%
\pgfpathlineto{\pgfqpoint{5.444876in}{4.965252in}}%
\pgfpathlineto{\pgfqpoint{5.507685in}{4.899564in}}%
\pgfpathlineto{\pgfqpoint{5.532809in}{4.878132in}}%
\pgfpathlineto{\pgfqpoint{5.545370in}{4.869588in}}%
\pgfpathlineto{\pgfqpoint{5.557932in}{4.862492in}}%
\pgfpathlineto{\pgfqpoint{5.570494in}{4.857259in}}%
\pgfpathlineto{\pgfqpoint{5.583056in}{4.853886in}}%
\pgfpathlineto{\pgfqpoint{5.595618in}{4.852375in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{4.852724in}}%
\pgfpathlineto{\pgfqpoint{5.620741in}{4.855350in}}%
\pgfpathlineto{\pgfqpoint{5.633303in}{4.859836in}}%
\pgfpathlineto{\pgfqpoint{5.645865in}{4.866184in}}%
\pgfpathlineto{\pgfqpoint{5.658426in}{4.874809in}}%
\pgfpathlineto{\pgfqpoint{5.670988in}{4.885297in}}%
\pgfpathlineto{\pgfqpoint{5.696112in}{4.910616in}}%
\pgfpathlineto{\pgfqpoint{5.733797in}{4.955319in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{4.984774in}}%
\pgfpathlineto{\pgfqpoint{5.784044in}{5.010503in}}%
\pgfpathlineto{\pgfqpoint{5.796606in}{5.021403in}}%
\pgfpathlineto{\pgfqpoint{5.809168in}{5.030440in}}%
\pgfpathlineto{\pgfqpoint{5.821729in}{5.037617in}}%
\pgfpathlineto{\pgfqpoint{5.834291in}{5.042933in}}%
\pgfpathlineto{\pgfqpoint{5.846853in}{5.045975in}}%
\pgfpathlineto{\pgfqpoint{5.859415in}{5.046742in}}%
\pgfpathlineto{\pgfqpoint{5.871976in}{5.045651in}}%
\pgfpathlineto{\pgfqpoint{5.884538in}{5.042286in}}%
\pgfpathlineto{\pgfqpoint{5.897100in}{5.036648in}}%
\pgfpathlineto{\pgfqpoint{5.909662in}{5.029151in}}%
\pgfpathlineto{\pgfqpoint{5.922223in}{5.020211in}}%
\pgfpathlineto{\pgfqpoint{5.934785in}{5.009827in}}%
\pgfpathlineto{\pgfqpoint{5.959909in}{4.985140in}}%
\pgfpathlineto{\pgfqpoint{5.997594in}{4.943281in}}%
\pgfpathlineto{\pgfqpoint{6.098088in}{4.828982in}}%
\pgfpathlineto{\pgfqpoint{6.123212in}{4.803912in}}%
\pgfpathlineto{\pgfqpoint{6.148335in}{4.782552in}}%
\pgfpathlineto{\pgfqpoint{6.160897in}{4.773416in}}%
\pgfpathlineto{\pgfqpoint{6.173459in}{4.765725in}}%
\pgfpathlineto{\pgfqpoint{6.186021in}{4.759478in}}%
\pgfpathlineto{\pgfqpoint{6.198582in}{4.755089in}}%
\pgfpathlineto{\pgfqpoint{6.211144in}{4.752142in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{4.751052in}}%
\pgfpathlineto{\pgfqpoint{6.236268in}{4.751820in}}%
\pgfpathlineto{\pgfqpoint{6.248829in}{4.754446in}}%
\pgfpathlineto{\pgfqpoint{6.261391in}{4.758929in}}%
\pgfpathlineto{\pgfqpoint{6.273953in}{4.765270in}}%
\pgfpathlineto{\pgfqpoint{6.286515in}{4.773054in}}%
\pgfpathlineto{\pgfqpoint{6.299077in}{4.782697in}}%
\pgfpathlineto{\pgfqpoint{6.324200in}{4.807148in}}%
\pgfpathlineto{\pgfqpoint{6.349324in}{4.835724in}}%
\pgfpathlineto{\pgfqpoint{6.387009in}{4.882814in}}%
\pgfpathlineto{\pgfqpoint{6.424694in}{4.930522in}}%
\pgfpathlineto{\pgfqpoint{6.449818in}{4.958260in}}%
\pgfpathlineto{\pgfqpoint{6.474941in}{4.980625in}}%
\pgfpathlineto{\pgfqpoint{6.487503in}{4.989224in}}%
\pgfpathlineto{\pgfqpoint{6.500065in}{4.995548in}}%
\pgfpathlineto{\pgfqpoint{6.512627in}{5.000014in}}%
\pgfpathlineto{\pgfqpoint{6.525188in}{5.002622in}}%
\pgfpathlineto{\pgfqpoint{6.537750in}{5.003374in}}%
\pgfpathlineto{\pgfqpoint{6.550312in}{5.002268in}}%
\pgfpathlineto{\pgfqpoint{6.562874in}{4.998890in}}%
\pgfpathlineto{\pgfqpoint{6.575435in}{4.993655in}}%
\pgfpathlineto{\pgfqpoint{6.587997in}{4.986563in}}%
\pgfpathlineto{\pgfqpoint{6.600559in}{4.977613in}}%
\pgfpathlineto{\pgfqpoint{6.613121in}{4.967220in}}%
\pgfpathlineto{\pgfqpoint{6.638244in}{4.942519in}}%
\pgfpathlineto{\pgfqpoint{6.663368in}{4.914113in}}%
\pgfpathlineto{\pgfqpoint{6.701053in}{4.867703in}}%
\pgfpathlineto{\pgfqpoint{6.788985in}{4.756046in}}%
\pgfpathlineto{\pgfqpoint{6.814109in}{4.727635in}}%
\pgfpathlineto{\pgfqpoint{6.826671in}{4.727223in}}%
\pgfpathlineto{\pgfqpoint{6.851794in}{4.729868in}}%
\pgfpathlineto{\pgfqpoint{6.864356in}{4.732925in}}%
\pgfpathlineto{\pgfqpoint{6.876918in}{4.737276in}}%
\pgfpathlineto{\pgfqpoint{6.889480in}{4.743338in}}%
\pgfpathlineto{\pgfqpoint{6.902041in}{4.751111in}}%
\pgfpathlineto{\pgfqpoint{6.914603in}{4.760594in}}%
\pgfpathlineto{\pgfqpoint{6.927165in}{4.771789in}}%
\pgfpathlineto{\pgfqpoint{6.939727in}{4.784696in}}%
\pgfpathlineto{\pgfqpoint{6.952288in}{4.799317in}}%
\pgfpathlineto{\pgfqpoint{6.977412in}{4.833700in}}%
\pgfpathlineto{\pgfqpoint{7.002536in}{4.873289in}}%
\pgfpathlineto{\pgfqpoint{7.027659in}{4.891666in}}%
\pgfpathlineto{\pgfqpoint{7.077906in}{4.931767in}}%
\pgfpathlineto{\pgfqpoint{7.090468in}{4.940244in}}%
\pgfpathlineto{\pgfqpoint{7.115591in}{4.953268in}}%
\pgfpathlineto{\pgfqpoint{7.128153in}{4.957816in}}%
\pgfpathlineto{\pgfqpoint{7.140715in}{4.960918in}}%
\pgfpathlineto{\pgfqpoint{7.153277in}{4.962574in}}%
\pgfpathlineto{\pgfqpoint{7.165838in}{4.962368in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{4.960301in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{4.960301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{4.562775in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{4.945014in}}%
\pgfpathlineto{\pgfqpoint{0.910078in}{4.917533in}}%
\pgfpathlineto{\pgfqpoint{0.922640in}{4.916637in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{4.912084in}}%
\pgfpathlineto{\pgfqpoint{0.947763in}{4.941591in}}%
\pgfpathlineto{\pgfqpoint{0.960325in}{4.931221in}}%
\pgfpathlineto{\pgfqpoint{0.972887in}{4.932966in}}%
\pgfpathlineto{\pgfqpoint{0.985449in}{4.914973in}}%
\pgfpathlineto{\pgfqpoint{0.998011in}{4.923209in}}%
\pgfpathlineto{\pgfqpoint{1.010572in}{4.921803in}}%
\pgfpathlineto{\pgfqpoint{1.023134in}{4.931167in}}%
\pgfpathlineto{\pgfqpoint{1.048258in}{4.899450in}}%
\pgfpathlineto{\pgfqpoint{1.060819in}{4.902790in}}%
\pgfpathlineto{\pgfqpoint{1.073381in}{4.901493in}}%
\pgfpathlineto{\pgfqpoint{1.085943in}{4.886656in}}%
\pgfpathlineto{\pgfqpoint{1.098505in}{4.853087in}}%
\pgfpathlineto{\pgfqpoint{1.111066in}{4.899292in}}%
\pgfpathlineto{\pgfqpoint{1.123628in}{4.881248in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{4.907653in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{4.855775in}}%
\pgfpathlineto{\pgfqpoint{1.161314in}{4.871598in}}%
\pgfpathlineto{\pgfqpoint{1.173875in}{4.874791in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{4.892436in}}%
\pgfpathlineto{\pgfqpoint{1.198999in}{4.880998in}}%
\pgfpathlineto{\pgfqpoint{1.211561in}{4.893726in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{4.894682in}}%
\pgfpathlineto{\pgfqpoint{1.236684in}{4.890548in}}%
\pgfpathlineto{\pgfqpoint{1.249246in}{4.907015in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{4.917494in}}%
\pgfpathlineto{\pgfqpoint{1.286931in}{4.894357in}}%
\pgfpathlineto{\pgfqpoint{1.299493in}{4.880260in}}%
\pgfpathlineto{\pgfqpoint{1.312055in}{4.924922in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{4.887560in}}%
\pgfpathlineto{\pgfqpoint{1.337178in}{4.898210in}}%
\pgfpathlineto{\pgfqpoint{1.362302in}{4.884364in}}%
\pgfpathlineto{\pgfqpoint{1.374864in}{4.880069in}}%
\pgfpathlineto{\pgfqpoint{1.387425in}{4.893363in}}%
\pgfpathlineto{\pgfqpoint{1.399987in}{4.856498in}}%
\pgfpathlineto{\pgfqpoint{1.425111in}{4.886789in}}%
\pgfpathlineto{\pgfqpoint{1.437672in}{4.858326in}}%
\pgfpathlineto{\pgfqpoint{1.450234in}{4.837324in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{4.851935in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{4.842713in}}%
\pgfpathlineto{\pgfqpoint{1.487919in}{4.811176in}}%
\pgfpathlineto{\pgfqpoint{1.500481in}{4.834302in}}%
\pgfpathlineto{\pgfqpoint{1.513043in}{4.836180in}}%
\pgfpathlineto{\pgfqpoint{1.525605in}{4.825237in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{4.851496in}}%
\pgfpathlineto{\pgfqpoint{1.550728in}{4.854118in}}%
\pgfpathlineto{\pgfqpoint{1.563290in}{4.860509in}}%
\pgfpathlineto{\pgfqpoint{1.575852in}{4.829751in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{4.855200in}}%
\pgfpathlineto{\pgfqpoint{1.613537in}{4.836490in}}%
\pgfpathlineto{\pgfqpoint{1.626099in}{4.868630in}}%
\pgfpathlineto{\pgfqpoint{1.638661in}{4.827319in}}%
\pgfpathlineto{\pgfqpoint{1.651222in}{4.836857in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{4.838241in}}%
\pgfpathlineto{\pgfqpoint{1.676346in}{4.845680in}}%
\pgfpathlineto{\pgfqpoint{1.688908in}{4.823525in}}%
\pgfpathlineto{\pgfqpoint{1.701470in}{4.829638in}}%
\pgfpathlineto{\pgfqpoint{1.714031in}{4.794629in}}%
\pgfpathlineto{\pgfqpoint{1.726593in}{4.834991in}}%
\pgfpathlineto{\pgfqpoint{1.739155in}{4.797713in}}%
\pgfpathlineto{\pgfqpoint{1.751717in}{4.817926in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{4.816137in}}%
\pgfpathlineto{\pgfqpoint{1.789402in}{4.806539in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{4.817230in}}%
\pgfpathlineto{\pgfqpoint{1.814525in}{4.823686in}}%
\pgfpathlineto{\pgfqpoint{1.827087in}{4.802931in}}%
\pgfpathlineto{\pgfqpoint{1.839649in}{4.793165in}}%
\pgfpathlineto{\pgfqpoint{1.852211in}{4.813060in}}%
\pgfpathlineto{\pgfqpoint{1.864773in}{4.801448in}}%
\pgfpathlineto{\pgfqpoint{1.877334in}{4.778115in}}%
\pgfpathlineto{\pgfqpoint{1.889896in}{4.789710in}}%
\pgfpathlineto{\pgfqpoint{1.902458in}{4.813190in}}%
\pgfpathlineto{\pgfqpoint{1.915020in}{4.813730in}}%
\pgfpathlineto{\pgfqpoint{1.927581in}{4.809218in}}%
\pgfpathlineto{\pgfqpoint{1.940143in}{4.807688in}}%
\pgfpathlineto{\pgfqpoint{1.952705in}{4.787136in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{4.809273in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{4.821095in}}%
\pgfpathlineto{\pgfqpoint{1.990390in}{4.816277in}}%
\pgfpathlineto{\pgfqpoint{2.002952in}{4.836556in}}%
\pgfpathlineto{\pgfqpoint{2.015514in}{4.840403in}}%
\pgfpathlineto{\pgfqpoint{2.028076in}{4.832615in}}%
\pgfpathlineto{\pgfqpoint{2.040637in}{4.821242in}}%
\pgfpathlineto{\pgfqpoint{2.053199in}{4.798013in}}%
\pgfpathlineto{\pgfqpoint{2.065761in}{4.830242in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{4.815378in}}%
\pgfpathlineto{\pgfqpoint{2.090884in}{4.811953in}}%
\pgfpathlineto{\pgfqpoint{2.103446in}{4.802325in}}%
\pgfpathlineto{\pgfqpoint{2.116008in}{4.774506in}}%
\pgfpathlineto{\pgfqpoint{2.141131in}{4.834027in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{4.775593in}}%
\pgfpathlineto{\pgfqpoint{2.166255in}{4.804254in}}%
\pgfpathlineto{\pgfqpoint{2.178817in}{4.809394in}}%
\pgfpathlineto{\pgfqpoint{2.191378in}{4.811716in}}%
\pgfpathlineto{\pgfqpoint{2.203940in}{4.789684in}}%
\pgfpathlineto{\pgfqpoint{2.229064in}{4.803004in}}%
\pgfpathlineto{\pgfqpoint{2.241626in}{4.833956in}}%
\pgfpathlineto{\pgfqpoint{2.254187in}{4.779630in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{4.821309in}}%
\pgfpathlineto{\pgfqpoint{2.279311in}{4.812965in}}%
\pgfpathlineto{\pgfqpoint{2.291873in}{4.799403in}}%
\pgfpathlineto{\pgfqpoint{2.304434in}{4.820453in}}%
\pgfpathlineto{\pgfqpoint{2.316996in}{4.831691in}}%
\pgfpathlineto{\pgfqpoint{2.329558in}{4.825103in}}%
\pgfpathlineto{\pgfqpoint{2.342120in}{4.789372in}}%
\pgfpathlineto{\pgfqpoint{2.354681in}{4.837253in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{4.808169in}}%
\pgfpathlineto{\pgfqpoint{2.379805in}{4.818743in}}%
\pgfpathlineto{\pgfqpoint{2.392367in}{4.814863in}}%
\pgfpathlineto{\pgfqpoint{2.417490in}{4.769575in}}%
\pgfpathlineto{\pgfqpoint{2.430052in}{4.806750in}}%
\pgfpathlineto{\pgfqpoint{2.442614in}{4.804740in}}%
\pgfpathlineto{\pgfqpoint{2.455176in}{4.723278in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{4.780347in}}%
\pgfpathlineto{\pgfqpoint{2.480299in}{4.807935in}}%
\pgfpathlineto{\pgfqpoint{2.492861in}{4.795149in}}%
\pgfpathlineto{\pgfqpoint{2.505423in}{4.809426in}}%
\pgfpathlineto{\pgfqpoint{2.517984in}{4.820236in}}%
\pgfpathlineto{\pgfqpoint{2.530546in}{4.820781in}}%
\pgfpathlineto{\pgfqpoint{2.543108in}{4.806863in}}%
\pgfpathlineto{\pgfqpoint{2.555670in}{4.847737in}}%
\pgfpathlineto{\pgfqpoint{2.568232in}{4.876509in}}%
\pgfpathlineto{\pgfqpoint{2.580793in}{4.833390in}}%
\pgfpathlineto{\pgfqpoint{2.593355in}{4.818439in}}%
\pgfpathlineto{\pgfqpoint{2.605917in}{4.841836in}}%
\pgfpathlineto{\pgfqpoint{2.618479in}{4.818544in}}%
\pgfpathlineto{\pgfqpoint{2.631040in}{4.847650in}}%
\pgfpathlineto{\pgfqpoint{2.643602in}{4.829449in}}%
\pgfpathlineto{\pgfqpoint{2.656164in}{4.802280in}}%
\pgfpathlineto{\pgfqpoint{2.668726in}{4.816579in}}%
\pgfpathlineto{\pgfqpoint{2.681287in}{4.816689in}}%
\pgfpathlineto{\pgfqpoint{2.693849in}{4.800912in}}%
\pgfpathlineto{\pgfqpoint{2.706411in}{4.787160in}}%
\pgfpathlineto{\pgfqpoint{2.718973in}{4.826246in}}%
\pgfpathlineto{\pgfqpoint{2.731534in}{4.766106in}}%
\pgfpathlineto{\pgfqpoint{2.744096in}{4.783027in}}%
\pgfpathlineto{\pgfqpoint{2.756658in}{4.785008in}}%
\pgfpathlineto{\pgfqpoint{2.769220in}{4.771986in}}%
\pgfpathlineto{\pgfqpoint{2.781782in}{4.763811in}}%
\pgfpathlineto{\pgfqpoint{2.794343in}{4.764220in}}%
\pgfpathlineto{\pgfqpoint{2.806905in}{4.739456in}}%
\pgfpathlineto{\pgfqpoint{2.819467in}{4.784768in}}%
\pgfpathlineto{\pgfqpoint{2.832029in}{4.790387in}}%
\pgfpathlineto{\pgfqpoint{2.844590in}{4.791312in}}%
\pgfpathlineto{\pgfqpoint{2.857152in}{4.766278in}}%
\pgfpathlineto{\pgfqpoint{2.869714in}{4.771547in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{4.786766in}}%
\pgfpathlineto{\pgfqpoint{2.894837in}{4.799462in}}%
\pgfpathlineto{\pgfqpoint{2.907399in}{4.820131in}}%
\pgfpathlineto{\pgfqpoint{2.919961in}{4.814960in}}%
\pgfpathlineto{\pgfqpoint{2.932523in}{4.811256in}}%
\pgfpathlineto{\pgfqpoint{2.945085in}{4.831026in}}%
\pgfpathlineto{\pgfqpoint{2.957646in}{4.845912in}}%
\pgfpathlineto{\pgfqpoint{2.970208in}{4.837815in}}%
\pgfpathlineto{\pgfqpoint{2.982770in}{4.859150in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{4.832493in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{4.872042in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{4.907757in}}%
\pgfpathlineto{\pgfqpoint{3.033017in}{4.885221in}}%
\pgfpathlineto{\pgfqpoint{3.045579in}{4.906968in}}%
\pgfpathlineto{\pgfqpoint{3.058140in}{4.873060in}}%
\pgfpathlineto{\pgfqpoint{3.070702in}{4.866768in}}%
\pgfpathlineto{\pgfqpoint{3.083264in}{4.864767in}}%
\pgfpathlineto{\pgfqpoint{3.095826in}{4.845739in}}%
\pgfpathlineto{\pgfqpoint{3.133511in}{4.868178in}}%
\pgfpathlineto{\pgfqpoint{3.146073in}{4.829119in}}%
\pgfpathlineto{\pgfqpoint{3.158635in}{4.875959in}}%
\pgfpathlineto{\pgfqpoint{3.171196in}{4.844916in}}%
\pgfpathlineto{\pgfqpoint{3.183758in}{4.835932in}}%
\pgfpathlineto{\pgfqpoint{3.196320in}{4.866189in}}%
\pgfpathlineto{\pgfqpoint{3.221443in}{4.826904in}}%
\pgfpathlineto{\pgfqpoint{3.234005in}{4.833623in}}%
\pgfpathlineto{\pgfqpoint{3.246567in}{4.821859in}}%
\pgfpathlineto{\pgfqpoint{3.259129in}{4.830495in}}%
\pgfpathlineto{\pgfqpoint{3.271691in}{4.835138in}}%
\pgfpathlineto{\pgfqpoint{3.284252in}{4.819799in}}%
\pgfpathlineto{\pgfqpoint{3.296814in}{4.811060in}}%
\pgfpathlineto{\pgfqpoint{3.309376in}{4.795426in}}%
\pgfpathlineto{\pgfqpoint{3.321938in}{4.811130in}}%
\pgfpathlineto{\pgfqpoint{3.334499in}{4.824793in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{4.789813in}}%
\pgfpathlineto{\pgfqpoint{3.359623in}{4.823769in}}%
\pgfpathlineto{\pgfqpoint{3.372185in}{4.834866in}}%
\pgfpathlineto{\pgfqpoint{3.384746in}{4.818476in}}%
\pgfpathlineto{\pgfqpoint{3.397308in}{4.809136in}}%
\pgfpathlineto{\pgfqpoint{3.409870in}{4.819275in}}%
\pgfpathlineto{\pgfqpoint{3.422432in}{4.782559in}}%
\pgfpathlineto{\pgfqpoint{3.434993in}{4.806393in}}%
\pgfpathlineto{\pgfqpoint{3.447555in}{4.815165in}}%
\pgfpathlineto{\pgfqpoint{3.460117in}{4.815778in}}%
\pgfpathlineto{\pgfqpoint{3.472679in}{4.823568in}}%
\pgfpathlineto{\pgfqpoint{3.485241in}{4.848594in}}%
\pgfpathlineto{\pgfqpoint{3.497802in}{4.879680in}}%
\pgfpathlineto{\pgfqpoint{3.510364in}{4.876032in}}%
\pgfpathlineto{\pgfqpoint{3.522926in}{4.875937in}}%
\pgfpathlineto{\pgfqpoint{3.535488in}{4.877371in}}%
\pgfpathlineto{\pgfqpoint{3.548049in}{4.872409in}}%
\pgfpathlineto{\pgfqpoint{3.560611in}{4.874129in}}%
\pgfpathlineto{\pgfqpoint{3.573173in}{4.900070in}}%
\pgfpathlineto{\pgfqpoint{3.585735in}{4.872317in}}%
\pgfpathlineto{\pgfqpoint{3.598296in}{4.866754in}}%
\pgfpathlineto{\pgfqpoint{3.610858in}{4.858987in}}%
\pgfpathlineto{\pgfqpoint{3.623420in}{4.874992in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{4.872602in}}%
\pgfpathlineto{\pgfqpoint{3.648544in}{4.837114in}}%
\pgfpathlineto{\pgfqpoint{3.661105in}{4.884147in}}%
\pgfpathlineto{\pgfqpoint{3.686229in}{4.878208in}}%
\pgfpathlineto{\pgfqpoint{3.698791in}{4.896269in}}%
\pgfpathlineto{\pgfqpoint{3.711352in}{4.867668in}}%
\pgfpathlineto{\pgfqpoint{3.723914in}{4.881841in}}%
\pgfpathlineto{\pgfqpoint{3.736476in}{4.879418in}}%
\pgfpathlineto{\pgfqpoint{3.749038in}{4.864842in}}%
\pgfpathlineto{\pgfqpoint{3.761599in}{4.864714in}}%
\pgfpathlineto{\pgfqpoint{3.774161in}{4.882950in}}%
\pgfpathlineto{\pgfqpoint{3.786723in}{4.879369in}}%
\pgfpathlineto{\pgfqpoint{3.799285in}{4.860495in}}%
\pgfpathlineto{\pgfqpoint{3.811847in}{4.875865in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{4.875109in}}%
\pgfpathlineto{\pgfqpoint{3.836970in}{4.868073in}}%
\pgfpathlineto{\pgfqpoint{3.849532in}{4.849869in}}%
\pgfpathlineto{\pgfqpoint{3.862094in}{4.841552in}}%
\pgfpathlineto{\pgfqpoint{3.874655in}{4.857099in}}%
\pgfpathlineto{\pgfqpoint{3.887217in}{4.842712in}}%
\pgfpathlineto{\pgfqpoint{3.899779in}{4.817783in}}%
\pgfpathlineto{\pgfqpoint{3.912341in}{4.864655in}}%
\pgfpathlineto{\pgfqpoint{3.924902in}{4.851105in}}%
\pgfpathlineto{\pgfqpoint{3.937464in}{4.849822in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{4.817422in}}%
\pgfpathlineto{\pgfqpoint{3.962588in}{4.866536in}}%
\pgfpathlineto{\pgfqpoint{3.975149in}{4.855224in}}%
\pgfpathlineto{\pgfqpoint{3.987711in}{4.873166in}}%
\pgfpathlineto{\pgfqpoint{4.000273in}{4.851017in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{4.861200in}}%
\pgfpathlineto{\pgfqpoint{4.025397in}{4.879672in}}%
\pgfpathlineto{\pgfqpoint{4.037958in}{4.883419in}}%
\pgfpathlineto{\pgfqpoint{4.050520in}{4.851242in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{4.863238in}}%
\pgfpathlineto{\pgfqpoint{4.075644in}{4.849551in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{4.816338in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{4.802738in}}%
\pgfpathlineto{\pgfqpoint{4.113329in}{4.809973in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{4.767878in}}%
\pgfpathlineto{\pgfqpoint{4.138452in}{4.790856in}}%
\pgfpathlineto{\pgfqpoint{4.151014in}{4.747550in}}%
\pgfpathlineto{\pgfqpoint{4.163576in}{4.755534in}}%
\pgfpathlineto{\pgfqpoint{4.176138in}{4.734051in}}%
\pgfpathlineto{\pgfqpoint{4.188700in}{4.729805in}}%
\pgfpathlineto{\pgfqpoint{4.201261in}{4.641160in}}%
\pgfpathlineto{\pgfqpoint{4.213823in}{4.675587in}}%
\pgfpathlineto{\pgfqpoint{4.226385in}{4.623892in}}%
\pgfpathlineto{\pgfqpoint{4.238947in}{4.625245in}}%
\pgfpathlineto{\pgfqpoint{4.251508in}{4.671478in}}%
\pgfpathlineto{\pgfqpoint{4.264070in}{4.647835in}}%
\pgfpathlineto{\pgfqpoint{4.276632in}{4.598558in}}%
\pgfpathlineto{\pgfqpoint{4.289194in}{4.608727in}}%
\pgfpathlineto{\pgfqpoint{4.301755in}{4.623890in}}%
\pgfpathlineto{\pgfqpoint{4.314317in}{4.626002in}}%
\pgfpathlineto{\pgfqpoint{4.326879in}{4.652471in}}%
\pgfpathlineto{\pgfqpoint{4.352003in}{4.695863in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{4.706014in}}%
\pgfpathlineto{\pgfqpoint{4.377126in}{4.727278in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{4.743700in}}%
\pgfpathlineto{\pgfqpoint{4.402250in}{4.717876in}}%
\pgfpathlineto{\pgfqpoint{4.414811in}{4.803920in}}%
\pgfpathlineto{\pgfqpoint{4.427373in}{4.811309in}}%
\pgfpathlineto{\pgfqpoint{4.439935in}{4.816796in}}%
\pgfpathlineto{\pgfqpoint{4.452497in}{4.857722in}}%
\pgfpathlineto{\pgfqpoint{4.465058in}{4.894151in}}%
\pgfpathlineto{\pgfqpoint{4.477620in}{4.954598in}}%
\pgfpathlineto{\pgfqpoint{4.490182in}{5.022205in}}%
\pgfpathlineto{\pgfqpoint{4.502744in}{4.990073in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{5.060212in}}%
\pgfpathlineto{\pgfqpoint{4.527867in}{5.168836in}}%
\pgfpathlineto{\pgfqpoint{4.540429in}{5.127702in}}%
\pgfpathlineto{\pgfqpoint{4.552991in}{5.163516in}}%
\pgfpathlineto{\pgfqpoint{4.565553in}{5.181652in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{5.244437in}}%
\pgfpathlineto{\pgfqpoint{4.590676in}{5.228659in}}%
\pgfpathlineto{\pgfqpoint{4.603238in}{5.230769in}}%
\pgfpathlineto{\pgfqpoint{4.615800in}{5.231393in}}%
\pgfpathlineto{\pgfqpoint{4.628361in}{5.242540in}}%
\pgfpathlineto{\pgfqpoint{4.640923in}{5.314217in}}%
\pgfpathlineto{\pgfqpoint{4.653485in}{5.232417in}}%
\pgfpathlineto{\pgfqpoint{4.666047in}{5.224872in}}%
\pgfpathlineto{\pgfqpoint{4.678608in}{5.203159in}}%
\pgfpathlineto{\pgfqpoint{4.691170in}{5.187777in}}%
\pgfpathlineto{\pgfqpoint{4.703732in}{5.177056in}}%
\pgfpathlineto{\pgfqpoint{4.716294in}{5.125633in}}%
\pgfpathlineto{\pgfqpoint{4.728856in}{5.173177in}}%
\pgfpathlineto{\pgfqpoint{4.741417in}{5.137313in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{5.084037in}}%
\pgfpathlineto{\pgfqpoint{4.766541in}{5.095758in}}%
\pgfpathlineto{\pgfqpoint{4.779103in}{5.060716in}}%
\pgfpathlineto{\pgfqpoint{4.804226in}{5.019344in}}%
\pgfpathlineto{\pgfqpoint{4.816788in}{4.991807in}}%
\pgfpathlineto{\pgfqpoint{4.829350in}{4.907735in}}%
\pgfpathlineto{\pgfqpoint{4.841911in}{4.935205in}}%
\pgfpathlineto{\pgfqpoint{4.854473in}{4.830800in}}%
\pgfpathlineto{\pgfqpoint{4.867035in}{4.891029in}}%
\pgfpathlineto{\pgfqpoint{4.879597in}{4.864739in}}%
\pgfpathlineto{\pgfqpoint{4.892159in}{4.843021in}}%
\pgfpathlineto{\pgfqpoint{4.904720in}{4.828360in}}%
\pgfpathlineto{\pgfqpoint{4.917282in}{4.770191in}}%
\pgfpathlineto{\pgfqpoint{4.929844in}{4.797200in}}%
\pgfpathlineto{\pgfqpoint{4.954967in}{4.754492in}}%
\pgfpathlineto{\pgfqpoint{4.967529in}{4.789189in}}%
\pgfpathlineto{\pgfqpoint{4.980091in}{4.813242in}}%
\pgfpathlineto{\pgfqpoint{4.992653in}{4.808987in}}%
\pgfpathlineto{\pgfqpoint{5.005214in}{4.752940in}}%
\pgfpathlineto{\pgfqpoint{5.017776in}{4.782407in}}%
\pgfpathlineto{\pgfqpoint{5.030338in}{4.772527in}}%
\pgfpathlineto{\pgfqpoint{5.042900in}{4.825632in}}%
\pgfpathlineto{\pgfqpoint{5.055462in}{4.832594in}}%
\pgfpathlineto{\pgfqpoint{5.068023in}{4.845426in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{4.828890in}}%
\pgfpathlineto{\pgfqpoint{5.093147in}{4.865794in}}%
\pgfpathlineto{\pgfqpoint{5.105709in}{4.861799in}}%
\pgfpathlineto{\pgfqpoint{5.130832in}{4.927667in}}%
\pgfpathlineto{\pgfqpoint{5.143394in}{4.995652in}}%
\pgfpathlineto{\pgfqpoint{5.155956in}{5.025892in}}%
\pgfpathlineto{\pgfqpoint{5.168517in}{4.993481in}}%
\pgfpathlineto{\pgfqpoint{5.181079in}{5.105315in}}%
\pgfpathlineto{\pgfqpoint{5.193641in}{5.096077in}}%
\pgfpathlineto{\pgfqpoint{5.206203in}{5.033419in}}%
\pgfpathlineto{\pgfqpoint{5.231326in}{5.214150in}}%
\pgfpathlineto{\pgfqpoint{5.243888in}{5.191434in}}%
\pgfpathlineto{\pgfqpoint{5.256450in}{5.139769in}}%
\pgfpathlineto{\pgfqpoint{5.269012in}{5.181817in}}%
\pgfpathlineto{\pgfqpoint{5.281573in}{5.165431in}}%
\pgfpathlineto{\pgfqpoint{5.294135in}{5.190527in}}%
\pgfpathlineto{\pgfqpoint{5.306697in}{5.236346in}}%
\pgfpathlineto{\pgfqpoint{5.319259in}{5.165108in}}%
\pgfpathlineto{\pgfqpoint{5.331820in}{5.175354in}}%
\pgfpathlineto{\pgfqpoint{5.344382in}{5.179675in}}%
\pgfpathlineto{\pgfqpoint{5.356944in}{5.118587in}}%
\pgfpathlineto{\pgfqpoint{5.369506in}{5.171732in}}%
\pgfpathlineto{\pgfqpoint{5.394629in}{5.093296in}}%
\pgfpathlineto{\pgfqpoint{5.407191in}{5.157174in}}%
\pgfpathlineto{\pgfqpoint{5.419753in}{5.062386in}}%
\pgfpathlineto{\pgfqpoint{5.432315in}{4.931022in}}%
\pgfpathlineto{\pgfqpoint{5.444876in}{4.962171in}}%
\pgfpathlineto{\pgfqpoint{5.457438in}{4.951395in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{5.000642in}}%
\pgfpathlineto{\pgfqpoint{5.482562in}{4.886990in}}%
\pgfpathlineto{\pgfqpoint{5.495123in}{4.925998in}}%
\pgfpathlineto{\pgfqpoint{5.507685in}{4.883339in}}%
\pgfpathlineto{\pgfqpoint{5.520247in}{4.819264in}}%
\pgfpathlineto{\pgfqpoint{5.532809in}{4.855840in}}%
\pgfpathlineto{\pgfqpoint{5.545370in}{4.795814in}}%
\pgfpathlineto{\pgfqpoint{5.557932in}{4.813196in}}%
\pgfpathlineto{\pgfqpoint{5.570494in}{4.836420in}}%
\pgfpathlineto{\pgfqpoint{5.583056in}{4.869619in}}%
\pgfpathlineto{\pgfqpoint{5.595618in}{4.841760in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{4.869611in}}%
\pgfpathlineto{\pgfqpoint{5.620741in}{4.884716in}}%
\pgfpathlineto{\pgfqpoint{5.633303in}{4.839994in}}%
\pgfpathlineto{\pgfqpoint{5.645865in}{4.840149in}}%
\pgfpathlineto{\pgfqpoint{5.658426in}{4.857253in}}%
\pgfpathlineto{\pgfqpoint{5.670988in}{4.827882in}}%
\pgfpathlineto{\pgfqpoint{5.683550in}{4.887418in}}%
\pgfpathlineto{\pgfqpoint{5.696112in}{4.908518in}}%
\pgfpathlineto{\pgfqpoint{5.708673in}{4.921125in}}%
\pgfpathlineto{\pgfqpoint{5.746359in}{4.999500in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{4.983723in}}%
\pgfpathlineto{\pgfqpoint{5.771482in}{5.014547in}}%
\pgfpathlineto{\pgfqpoint{5.784044in}{5.100552in}}%
\pgfpathlineto{\pgfqpoint{5.796606in}{5.150951in}}%
\pgfpathlineto{\pgfqpoint{5.809168in}{5.107348in}}%
\pgfpathlineto{\pgfqpoint{5.821729in}{5.097938in}}%
\pgfpathlineto{\pgfqpoint{5.834291in}{5.184323in}}%
\pgfpathlineto{\pgfqpoint{5.846853in}{5.152875in}}%
\pgfpathlineto{\pgfqpoint{5.859415in}{5.108136in}}%
\pgfpathlineto{\pgfqpoint{5.871976in}{5.081127in}}%
\pgfpathlineto{\pgfqpoint{5.884538in}{5.115264in}}%
\pgfpathlineto{\pgfqpoint{5.897100in}{5.102427in}}%
\pgfpathlineto{\pgfqpoint{5.922223in}{5.131848in}}%
\pgfpathlineto{\pgfqpoint{5.934785in}{5.074772in}}%
\pgfpathlineto{\pgfqpoint{5.947347in}{5.055351in}}%
\pgfpathlineto{\pgfqpoint{5.972471in}{5.091426in}}%
\pgfpathlineto{\pgfqpoint{5.985032in}{5.037186in}}%
\pgfpathlineto{\pgfqpoint{5.997594in}{5.042546in}}%
\pgfpathlineto{\pgfqpoint{6.010156in}{5.066681in}}%
\pgfpathlineto{\pgfqpoint{6.022718in}{4.970845in}}%
\pgfpathlineto{\pgfqpoint{6.035279in}{4.947593in}}%
\pgfpathlineto{\pgfqpoint{6.060403in}{4.870541in}}%
\pgfpathlineto{\pgfqpoint{6.072965in}{4.805494in}}%
\pgfpathlineto{\pgfqpoint{6.085526in}{4.835753in}}%
\pgfpathlineto{\pgfqpoint{6.098088in}{4.886838in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{4.822450in}}%
\pgfpathlineto{\pgfqpoint{6.123212in}{4.841103in}}%
\pgfpathlineto{\pgfqpoint{6.135774in}{4.819261in}}%
\pgfpathlineto{\pgfqpoint{6.148335in}{4.811136in}}%
\pgfpathlineto{\pgfqpoint{6.160897in}{4.844435in}}%
\pgfpathlineto{\pgfqpoint{6.173459in}{4.783282in}}%
\pgfpathlineto{\pgfqpoint{6.186021in}{4.764714in}}%
\pgfpathlineto{\pgfqpoint{6.211144in}{4.828725in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{4.781188in}}%
\pgfpathlineto{\pgfqpoint{6.236268in}{4.771563in}}%
\pgfpathlineto{\pgfqpoint{6.248829in}{4.790481in}}%
\pgfpathlineto{\pgfqpoint{6.261391in}{4.795225in}}%
\pgfpathlineto{\pgfqpoint{6.273953in}{4.791853in}}%
\pgfpathlineto{\pgfqpoint{6.286515in}{4.810623in}}%
\pgfpathlineto{\pgfqpoint{6.299077in}{4.785661in}}%
\pgfpathlineto{\pgfqpoint{6.311638in}{4.787126in}}%
\pgfpathlineto{\pgfqpoint{6.324200in}{4.819978in}}%
\pgfpathlineto{\pgfqpoint{6.336762in}{4.826222in}}%
\pgfpathlineto{\pgfqpoint{6.349324in}{4.899201in}}%
\pgfpathlineto{\pgfqpoint{6.361885in}{4.849211in}}%
\pgfpathlineto{\pgfqpoint{6.374447in}{4.915788in}}%
\pgfpathlineto{\pgfqpoint{6.387009in}{4.909163in}}%
\pgfpathlineto{\pgfqpoint{6.399571in}{4.936907in}}%
\pgfpathlineto{\pgfqpoint{6.412132in}{4.968262in}}%
\pgfpathlineto{\pgfqpoint{6.424694in}{4.996032in}}%
\pgfpathlineto{\pgfqpoint{6.437256in}{5.007041in}}%
\pgfpathlineto{\pgfqpoint{6.449818in}{5.054703in}}%
\pgfpathlineto{\pgfqpoint{6.462379in}{4.979334in}}%
\pgfpathlineto{\pgfqpoint{6.474941in}{5.017891in}}%
\pgfpathlineto{\pgfqpoint{6.487503in}{5.010844in}}%
\pgfpathlineto{\pgfqpoint{6.512627in}{5.105547in}}%
\pgfpathlineto{\pgfqpoint{6.525188in}{5.101813in}}%
\pgfpathlineto{\pgfqpoint{6.537750in}{5.167171in}}%
\pgfpathlineto{\pgfqpoint{6.550312in}{5.144242in}}%
\pgfpathlineto{\pgfqpoint{6.562874in}{5.112323in}}%
\pgfpathlineto{\pgfqpoint{6.575435in}{5.084512in}}%
\pgfpathlineto{\pgfqpoint{6.587997in}{5.104036in}}%
\pgfpathlineto{\pgfqpoint{6.600559in}{5.052550in}}%
\pgfpathlineto{\pgfqpoint{6.613121in}{5.120325in}}%
\pgfpathlineto{\pgfqpoint{6.625682in}{5.051180in}}%
\pgfpathlineto{\pgfqpoint{6.638244in}{5.055024in}}%
\pgfpathlineto{\pgfqpoint{6.650806in}{5.034910in}}%
\pgfpathlineto{\pgfqpoint{6.663368in}{5.035112in}}%
\pgfpathlineto{\pgfqpoint{6.688491in}{4.942125in}}%
\pgfpathlineto{\pgfqpoint{6.713615in}{4.873515in}}%
\pgfpathlineto{\pgfqpoint{6.726177in}{4.876884in}}%
\pgfpathlineto{\pgfqpoint{6.751300in}{4.854954in}}%
\pgfpathlineto{\pgfqpoint{6.763862in}{4.822565in}}%
\pgfpathlineto{\pgfqpoint{6.776424in}{4.815160in}}%
\pgfpathlineto{\pgfqpoint{6.788985in}{4.770353in}}%
\pgfpathlineto{\pgfqpoint{6.801547in}{4.762927in}}%
\pgfpathlineto{\pgfqpoint{6.814109in}{4.788685in}}%
\pgfpathlineto{\pgfqpoint{6.826671in}{4.751499in}}%
\pgfpathlineto{\pgfqpoint{6.839233in}{4.669365in}}%
\pgfpathlineto{\pgfqpoint{6.851794in}{4.665273in}}%
\pgfpathlineto{\pgfqpoint{6.864356in}{4.678662in}}%
\pgfpathlineto{\pgfqpoint{6.876918in}{4.684154in}}%
\pgfpathlineto{\pgfqpoint{6.889480in}{4.680404in}}%
\pgfpathlineto{\pgfqpoint{6.902041in}{4.636193in}}%
\pgfpathlineto{\pgfqpoint{6.914603in}{4.730634in}}%
\pgfpathlineto{\pgfqpoint{6.927165in}{4.712132in}}%
\pgfpathlineto{\pgfqpoint{6.939727in}{4.699944in}}%
\pgfpathlineto{\pgfqpoint{6.952288in}{4.765438in}}%
\pgfpathlineto{\pgfqpoint{6.964850in}{4.907356in}}%
\pgfpathlineto{\pgfqpoint{6.977412in}{4.832352in}}%
\pgfpathlineto{\pgfqpoint{6.989974in}{4.861690in}}%
\pgfpathlineto{\pgfqpoint{7.002536in}{4.837288in}}%
\pgfpathlineto{\pgfqpoint{7.015097in}{4.881014in}}%
\pgfpathlineto{\pgfqpoint{7.027659in}{4.904842in}}%
\pgfpathlineto{\pgfqpoint{7.040221in}{4.886149in}}%
\pgfpathlineto{\pgfqpoint{7.052783in}{4.889808in}}%
\pgfpathlineto{\pgfqpoint{7.065344in}{4.928266in}}%
\pgfpathlineto{\pgfqpoint{7.077906in}{4.929039in}}%
\pgfpathlineto{\pgfqpoint{7.090468in}{4.971921in}}%
\pgfpathlineto{\pgfqpoint{7.103030in}{4.965833in}}%
\pgfpathlineto{\pgfqpoint{7.115591in}{5.002350in}}%
\pgfpathlineto{\pgfqpoint{7.128153in}{4.985793in}}%
\pgfpathlineto{\pgfqpoint{7.140715in}{4.984569in}}%
\pgfpathlineto{\pgfqpoint{7.153277in}{5.134199in}}%
\pgfpathlineto{\pgfqpoint{7.165838in}{5.064513in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{5.019047in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{5.019047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{4.562775in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.012835in}{4.562775in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{5.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{4.562775in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{5.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492444in}{4.562775in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{5.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{4.562775in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{4.562775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{5.350000in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{5.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680694in}{4.831174in}}%
\pgfpathlineto{\pgfqpoint{1.646447in}{4.831174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674225in}{4.831174in}}{\pgfqpoint{1.674225in}{4.858952in}}%
\pgfpathlineto{\pgfqpoint{1.674225in}{5.252778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674225in}{5.280556in}}{\pgfqpoint{1.646447in}{5.280556in}}%
\pgfpathlineto{\pgfqpoint{0.680694in}{5.280556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652917in}{5.280556in}}{\pgfqpoint{0.652917in}{5.252778in}}%
\pgfpathlineto{\pgfqpoint{0.652917in}{4.858952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652917in}{4.831174in}}{\pgfqpoint{0.680694in}{4.831174in}}%
\pgfpathlineto{\pgfqpoint{0.680694in}{4.831174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708472in}{5.168088in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{5.168088in}}%
\pgfpathlineto{\pgfqpoint{0.986250in}{5.168088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097361in,y=5.119477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708472in}{4.964231in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{4.964231in}}%
\pgfpathlineto{\pgfqpoint{0.986250in}{4.964231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097361in,y=4.915620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dreamt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{3.567776in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{3.567776in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{4.355001in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{4.355001in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{3.567776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{3.567776in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{3.567776in}}%
\pgfpathlineto{\pgfqpoint{0.897516in}{4.355001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897516in}{3.567776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{3.567776in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153693in}{3.567776in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{4.355001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153693in}{3.567776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{3.567776in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409870in}{3.567776in}}%
\pgfpathlineto{\pgfqpoint{3.409870in}{4.355001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409870in}{3.567776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{3.567776in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666047in}{3.567776in}}%
\pgfpathlineto{\pgfqpoint{4.666047in}{4.355001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666047in}{3.567776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{3.567776in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922223in}{3.567776in}}%
\pgfpathlineto{\pgfqpoint{5.922223in}{4.355001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922223in}{3.567776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{3.567776in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178400in}{3.567776in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{4.355001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178400in}{3.567776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{3.567776in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{3.597129in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{3.597129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583472in}{3.597129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289860in, y=3.544367in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{3.567776in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{3.877458in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{3.877458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583472in}{3.877458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397885in, y=3.824696in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{3.567776in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{4.157787in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{4.157787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583472in}{4.157787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397885in, y=4.105025in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.653523in, y=3.688968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Velocity}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.809040in, y=3.779978in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{3.567776in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{3.826436in}}%
\pgfpathlineto{\pgfqpoint{0.960325in}{3.808743in}}%
\pgfpathlineto{\pgfqpoint{0.998011in}{3.819825in}}%
\pgfpathlineto{\pgfqpoint{1.035696in}{3.852670in}}%
\pgfpathlineto{\pgfqpoint{1.048258in}{3.856316in}}%
\pgfpathlineto{\pgfqpoint{1.060819in}{3.852672in}}%
\pgfpathlineto{\pgfqpoint{1.085943in}{3.830809in}}%
\pgfpathlineto{\pgfqpoint{1.111066in}{3.823525in}}%
\pgfpathlineto{\pgfqpoint{1.123628in}{3.827166in}}%
\pgfpathlineto{\pgfqpoint{1.161314in}{3.859918in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{3.867165in}}%
\pgfpathlineto{\pgfqpoint{1.249246in}{3.848941in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{3.852602in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{3.834458in}}%
\pgfpathlineto{\pgfqpoint{1.349740in}{3.812602in}}%
\pgfpathlineto{\pgfqpoint{1.374864in}{3.805292in}}%
\pgfpathlineto{\pgfqpoint{1.387425in}{3.808907in}}%
\pgfpathlineto{\pgfqpoint{1.425111in}{3.841536in}}%
\pgfpathlineto{\pgfqpoint{1.437672in}{3.859685in}}%
\pgfpathlineto{\pgfqpoint{1.487919in}{3.903141in}}%
\pgfpathlineto{\pgfqpoint{1.500481in}{3.906744in}}%
\pgfpathlineto{\pgfqpoint{1.525605in}{3.899430in}}%
\pgfpathlineto{\pgfqpoint{1.588414in}{3.844993in}}%
\pgfpathlineto{\pgfqpoint{1.613537in}{3.837846in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{3.794313in}}%
\pgfpathlineto{\pgfqpoint{1.688908in}{3.787043in}}%
\pgfpathlineto{\pgfqpoint{1.714031in}{3.794263in}}%
\pgfpathlineto{\pgfqpoint{1.751717in}{3.826797in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{3.840807in}}%
\pgfpathlineto{\pgfqpoint{1.814525in}{3.851581in}}%
\pgfpathlineto{\pgfqpoint{1.852211in}{3.905754in}}%
\pgfpathlineto{\pgfqpoint{1.877334in}{3.927319in}}%
\pgfpathlineto{\pgfqpoint{1.902458in}{3.934378in}}%
\pgfpathlineto{\pgfqpoint{1.915020in}{3.930651in}}%
\pgfpathlineto{\pgfqpoint{1.940143in}{3.908689in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{3.901384in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{3.890458in}}%
\pgfpathlineto{\pgfqpoint{1.990390in}{3.886835in}}%
\pgfpathlineto{\pgfqpoint{2.002952in}{3.875924in}}%
\pgfpathlineto{\pgfqpoint{2.015514in}{3.857724in}}%
\pgfpathlineto{\pgfqpoint{2.040637in}{3.835901in}}%
\pgfpathlineto{\pgfqpoint{2.053199in}{3.832266in}}%
\pgfpathlineto{\pgfqpoint{2.065761in}{3.835906in}}%
\pgfpathlineto{\pgfqpoint{2.090884in}{3.857717in}}%
\pgfpathlineto{\pgfqpoint{2.116008in}{3.894063in}}%
\pgfpathlineto{\pgfqpoint{2.141131in}{3.915821in}}%
\pgfpathlineto{\pgfqpoint{2.166255in}{3.923037in}}%
\pgfpathlineto{\pgfqpoint{2.229064in}{3.904906in}}%
\pgfpathlineto{\pgfqpoint{2.254187in}{3.883163in}}%
\pgfpathlineto{\pgfqpoint{2.291873in}{3.828706in}}%
\pgfpathlineto{\pgfqpoint{2.304434in}{3.817831in}}%
\pgfpathlineto{\pgfqpoint{2.329558in}{3.810603in}}%
\pgfpathlineto{\pgfqpoint{2.342120in}{3.814244in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{3.836032in}}%
\pgfpathlineto{\pgfqpoint{2.404929in}{3.890451in}}%
\pgfpathlineto{\pgfqpoint{2.417490in}{3.901285in}}%
\pgfpathlineto{\pgfqpoint{2.430052in}{3.919417in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.480299in}{3.955638in}}%
\pgfpathlineto{\pgfqpoint{2.492861in}{3.951996in}}%
\pgfpathlineto{\pgfqpoint{2.517984in}{3.930219in}}%
\pgfpathlineto{\pgfqpoint{2.568232in}{3.857744in}}%
\pgfpathlineto{\pgfqpoint{2.593355in}{3.836115in}}%
\pgfpathlineto{\pgfqpoint{2.605917in}{3.832577in}}%
\pgfpathlineto{\pgfqpoint{2.656164in}{3.789075in}}%
\pgfpathlineto{\pgfqpoint{2.681287in}{3.781749in}}%
\pgfpathlineto{\pgfqpoint{2.706411in}{3.788865in}}%
\pgfpathlineto{\pgfqpoint{2.731534in}{3.810416in}}%
\pgfpathlineto{\pgfqpoint{2.781782in}{3.882323in}}%
\pgfpathlineto{\pgfqpoint{2.794343in}{3.892971in}}%
\pgfpathlineto{\pgfqpoint{2.819467in}{3.928846in}}%
\pgfpathlineto{\pgfqpoint{2.844590in}{3.979331in}}%
\pgfpathlineto{\pgfqpoint{2.869714in}{4.015312in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{4.026062in}}%
\pgfpathlineto{\pgfqpoint{2.894837in}{4.029564in}}%
\pgfpathlineto{\pgfqpoint{2.945085in}{4.014884in}}%
\pgfpathlineto{\pgfqpoint{2.957646in}{4.004034in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{3.931807in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{3.906512in}}%
\pgfpathlineto{\pgfqpoint{3.058140in}{3.852525in}}%
\pgfpathlineto{\pgfqpoint{3.070702in}{3.841803in}}%
\pgfpathlineto{\pgfqpoint{3.083264in}{3.838354in}}%
\pgfpathlineto{\pgfqpoint{3.108388in}{3.845971in}}%
\pgfpathlineto{\pgfqpoint{3.120949in}{3.842457in}}%
\pgfpathlineto{\pgfqpoint{3.146073in}{3.820788in}}%
\pgfpathlineto{\pgfqpoint{3.158635in}{3.817213in}}%
\pgfpathlineto{\pgfqpoint{3.183758in}{3.824567in}}%
\pgfpathlineto{\pgfqpoint{3.246567in}{3.879019in}}%
\pgfpathlineto{\pgfqpoint{3.259129in}{3.882580in}}%
\pgfpathlineto{\pgfqpoint{3.296814in}{3.871369in}}%
\pgfpathlineto{\pgfqpoint{3.309376in}{3.874917in}}%
\pgfpathlineto{\pgfqpoint{3.321938in}{3.885749in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{3.921983in}}%
\pgfpathlineto{\pgfqpoint{3.372185in}{3.943649in}}%
\pgfpathlineto{\pgfqpoint{3.397308in}{3.950792in}}%
\pgfpathlineto{\pgfqpoint{3.447555in}{3.936154in}}%
\pgfpathlineto{\pgfqpoint{3.460117in}{3.939833in}}%
\pgfpathlineto{\pgfqpoint{3.485241in}{3.932653in}}%
\pgfpathlineto{\pgfqpoint{3.535488in}{3.889287in}}%
\pgfpathlineto{\pgfqpoint{3.548049in}{3.885754in}}%
\pgfpathlineto{\pgfqpoint{3.573173in}{3.864096in}}%
\pgfpathlineto{\pgfqpoint{3.585735in}{3.860551in}}%
\pgfpathlineto{\pgfqpoint{3.610858in}{3.868014in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{3.890020in}}%
\pgfpathlineto{\pgfqpoint{3.661105in}{3.897434in}}%
\pgfpathlineto{\pgfqpoint{3.711352in}{3.883152in}}%
\pgfpathlineto{\pgfqpoint{3.749038in}{3.850596in}}%
\pgfpathlineto{\pgfqpoint{3.774161in}{3.843455in}}%
\pgfpathlineto{\pgfqpoint{3.786723in}{3.832575in}}%
\pgfpathlineto{\pgfqpoint{3.811847in}{3.825360in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{3.829019in}}%
\pgfpathlineto{\pgfqpoint{3.862094in}{3.861766in}}%
\pgfpathlineto{\pgfqpoint{3.874655in}{3.879826in}}%
\pgfpathlineto{\pgfqpoint{3.887217in}{3.890711in}}%
\pgfpathlineto{\pgfqpoint{3.912341in}{3.898269in}}%
\pgfpathlineto{\pgfqpoint{3.937464in}{3.891760in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.881410in}}%
\pgfpathlineto{\pgfqpoint{3.962588in}{3.863903in}}%
\pgfpathlineto{\pgfqpoint{3.975149in}{3.853574in}}%
\pgfpathlineto{\pgfqpoint{4.000273in}{3.818482in}}%
\pgfpathlineto{\pgfqpoint{4.037958in}{3.744075in}}%
\pgfpathlineto{\pgfqpoint{4.050520in}{3.726479in}}%
\pgfpathlineto{\pgfqpoint{4.075644in}{3.677171in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{3.659543in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{3.648943in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{3.641776in}}%
\pgfpathlineto{\pgfqpoint{4.163576in}{3.652010in}}%
\pgfpathlineto{\pgfqpoint{4.188700in}{3.672812in}}%
\pgfpathlineto{\pgfqpoint{4.213823in}{3.707611in}}%
\pgfpathlineto{\pgfqpoint{4.238947in}{3.756413in}}%
\pgfpathlineto{\pgfqpoint{4.251508in}{3.787830in}}%
\pgfpathlineto{\pgfqpoint{4.326879in}{4.018407in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{4.154875in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{4.231863in}}%
\pgfpathlineto{\pgfqpoint{4.402250in}{4.263354in}}%
\pgfpathlineto{\pgfqpoint{4.414811in}{4.287832in}}%
\pgfpathlineto{\pgfqpoint{4.427373in}{4.305300in}}%
\pgfpathlineto{\pgfqpoint{4.439935in}{4.315762in}}%
\pgfpathlineto{\pgfqpoint{4.452497in}{4.319218in}}%
\pgfpathlineto{\pgfqpoint{4.465058in}{4.315669in}}%
\pgfpathlineto{\pgfqpoint{4.477620in}{4.305116in}}%
\pgfpathlineto{\pgfqpoint{4.502744in}{4.270034in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{4.245502in}}%
\pgfpathlineto{\pgfqpoint{4.527867in}{4.213960in}}%
\pgfpathlineto{\pgfqpoint{4.540429in}{4.175406in}}%
\pgfpathlineto{\pgfqpoint{4.603238in}{3.947737in}}%
\pgfpathlineto{\pgfqpoint{4.640923in}{3.832372in}}%
\pgfpathlineto{\pgfqpoint{4.666047in}{3.769522in}}%
\pgfpathlineto{\pgfqpoint{4.691170in}{3.720705in}}%
\pgfpathlineto{\pgfqpoint{4.716294in}{3.685899in}}%
\pgfpathlineto{\pgfqpoint{4.728856in}{3.675507in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{3.668743in}}%
\pgfpathlineto{\pgfqpoint{4.766541in}{3.658286in}}%
\pgfpathlineto{\pgfqpoint{4.779103in}{3.654851in}}%
\pgfpathlineto{\pgfqpoint{4.791664in}{3.658437in}}%
\pgfpathlineto{\pgfqpoint{4.804226in}{3.654959in}}%
\pgfpathlineto{\pgfqpoint{4.816788in}{3.658503in}}%
\pgfpathlineto{\pgfqpoint{4.829350in}{3.669068in}}%
\pgfpathlineto{\pgfqpoint{4.841911in}{3.672569in}}%
\pgfpathlineto{\pgfqpoint{4.892159in}{3.714555in}}%
\pgfpathlineto{\pgfqpoint{4.929844in}{3.766987in}}%
\pgfpathlineto{\pgfqpoint{4.942406in}{3.791478in}}%
\pgfpathlineto{\pgfqpoint{4.980091in}{3.886016in}}%
\pgfpathlineto{\pgfqpoint{4.992653in}{3.924562in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{4.145248in}}%
\pgfpathlineto{\pgfqpoint{5.093147in}{4.169791in}}%
\pgfpathlineto{\pgfqpoint{5.105709in}{4.187315in}}%
\pgfpathlineto{\pgfqpoint{5.118270in}{4.197822in}}%
\pgfpathlineto{\pgfqpoint{5.130832in}{4.201315in}}%
\pgfpathlineto{\pgfqpoint{5.143394in}{4.197796in}}%
\pgfpathlineto{\pgfqpoint{5.155956in}{4.187263in}}%
\pgfpathlineto{\pgfqpoint{5.168517in}{4.169717in}}%
\pgfpathlineto{\pgfqpoint{5.193641in}{4.120624in}}%
\pgfpathlineto{\pgfqpoint{5.218764in}{4.057542in}}%
\pgfpathlineto{\pgfqpoint{5.281573in}{3.864876in}}%
\pgfpathlineto{\pgfqpoint{5.331820in}{3.738956in}}%
\pgfpathlineto{\pgfqpoint{5.344382in}{3.714495in}}%
\pgfpathlineto{\pgfqpoint{5.369506in}{3.679613in}}%
\pgfpathlineto{\pgfqpoint{5.394629in}{3.658740in}}%
\pgfpathlineto{\pgfqpoint{5.432315in}{3.648405in}}%
\pgfpathlineto{\pgfqpoint{5.444876in}{3.651963in}}%
\pgfpathlineto{\pgfqpoint{5.457438in}{3.648458in}}%
\pgfpathlineto{\pgfqpoint{5.482562in}{3.655472in}}%
\pgfpathlineto{\pgfqpoint{5.495123in}{3.665991in}}%
\pgfpathlineto{\pgfqpoint{5.507685in}{3.683533in}}%
\pgfpathlineto{\pgfqpoint{5.545370in}{3.757178in}}%
\pgfpathlineto{\pgfqpoint{5.595618in}{3.883380in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{3.921964in}}%
\pgfpathlineto{\pgfqpoint{5.633303in}{3.985055in}}%
\pgfpathlineto{\pgfqpoint{5.645865in}{4.023655in}}%
\pgfpathlineto{\pgfqpoint{5.658426in}{4.055224in}}%
\pgfpathlineto{\pgfqpoint{5.683550in}{4.104322in}}%
\pgfpathlineto{\pgfqpoint{5.696112in}{4.121859in}}%
\pgfpathlineto{\pgfqpoint{5.708673in}{4.132376in}}%
\pgfpathlineto{\pgfqpoint{5.721235in}{4.135875in}}%
\pgfpathlineto{\pgfqpoint{5.733797in}{4.132358in}}%
\pgfpathlineto{\pgfqpoint{5.746359in}{4.121825in}}%
\pgfpathlineto{\pgfqpoint{5.771482in}{4.086753in}}%
\pgfpathlineto{\pgfqpoint{5.784044in}{4.062210in}}%
\pgfpathlineto{\pgfqpoint{5.821729in}{3.967573in}}%
\pgfpathlineto{\pgfqpoint{5.846853in}{3.890464in}}%
\pgfpathlineto{\pgfqpoint{5.859415in}{3.858965in}}%
\pgfpathlineto{\pgfqpoint{5.884538in}{3.781885in}}%
\pgfpathlineto{\pgfqpoint{5.897100in}{3.750386in}}%
\pgfpathlineto{\pgfqpoint{5.934785in}{3.676958in}}%
\pgfpathlineto{\pgfqpoint{5.947347in}{3.659497in}}%
\pgfpathlineto{\pgfqpoint{5.972471in}{3.638607in}}%
\pgfpathlineto{\pgfqpoint{6.022718in}{3.624762in}}%
\pgfpathlineto{\pgfqpoint{6.060403in}{3.635300in}}%
\pgfpathlineto{\pgfqpoint{6.085526in}{3.656312in}}%
\pgfpathlineto{\pgfqpoint{6.098088in}{3.659748in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{3.670208in}}%
\pgfpathlineto{\pgfqpoint{6.148335in}{3.722613in}}%
\pgfpathlineto{\pgfqpoint{6.173459in}{3.771559in}}%
\pgfpathlineto{\pgfqpoint{6.186021in}{3.803057in}}%
\pgfpathlineto{\pgfqpoint{6.198582in}{3.827506in}}%
\pgfpathlineto{\pgfqpoint{6.261391in}{3.984939in}}%
\pgfpathlineto{\pgfqpoint{6.273953in}{4.009397in}}%
\pgfpathlineto{\pgfqpoint{6.299077in}{4.072438in}}%
\pgfpathlineto{\pgfqpoint{6.311638in}{4.096939in}}%
\pgfpathlineto{\pgfqpoint{6.324200in}{4.114417in}}%
\pgfpathlineto{\pgfqpoint{6.361885in}{4.145860in}}%
\pgfpathlineto{\pgfqpoint{6.387009in}{4.152859in}}%
\pgfpathlineto{\pgfqpoint{6.399571in}{4.149354in}}%
\pgfpathlineto{\pgfqpoint{6.412132in}{4.138832in}}%
\pgfpathlineto{\pgfqpoint{6.437256in}{4.103783in}}%
\pgfpathlineto{\pgfqpoint{6.462379in}{4.054745in}}%
\pgfpathlineto{\pgfqpoint{6.474941in}{4.023215in}}%
\pgfpathlineto{\pgfqpoint{6.487503in}{3.984658in}}%
\pgfpathlineto{\pgfqpoint{6.537750in}{3.858715in}}%
\pgfpathlineto{\pgfqpoint{6.550312in}{3.820197in}}%
\pgfpathlineto{\pgfqpoint{6.587997in}{3.725756in}}%
\pgfpathlineto{\pgfqpoint{6.613121in}{3.676832in}}%
\pgfpathlineto{\pgfqpoint{6.638244in}{3.641928in}}%
\pgfpathlineto{\pgfqpoint{6.663368in}{3.621030in}}%
\pgfpathlineto{\pgfqpoint{6.675930in}{3.617593in}}%
\pgfpathlineto{\pgfqpoint{6.688491in}{3.607092in}}%
\pgfpathlineto{\pgfqpoint{6.701053in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{6.713615in}{3.607153in}}%
\pgfpathlineto{\pgfqpoint{6.726177in}{3.603630in}}%
\pgfpathlineto{\pgfqpoint{6.738738in}{3.607127in}}%
\pgfpathlineto{\pgfqpoint{6.751300in}{3.603559in}}%
\pgfpathlineto{\pgfqpoint{6.763862in}{3.607012in}}%
\pgfpathlineto{\pgfqpoint{6.788985in}{3.627932in}}%
\pgfpathlineto{\pgfqpoint{6.814109in}{3.662844in}}%
\pgfpathlineto{\pgfqpoint{6.826671in}{3.684791in}}%
\pgfpathlineto{\pgfqpoint{6.839233in}{3.699692in}}%
\pgfpathlineto{\pgfqpoint{6.864356in}{3.743583in}}%
\pgfpathlineto{\pgfqpoint{6.964850in}{3.975770in}}%
\pgfpathlineto{\pgfqpoint{6.977412in}{3.997823in}}%
\pgfpathlineto{\pgfqpoint{7.002536in}{4.027926in}}%
\pgfpathlineto{\pgfqpoint{7.027659in}{4.049082in}}%
\pgfpathlineto{\pgfqpoint{7.040221in}{4.052638in}}%
\pgfpathlineto{\pgfqpoint{7.052783in}{4.049166in}}%
\pgfpathlineto{\pgfqpoint{7.065344in}{4.038667in}}%
\pgfpathlineto{\pgfqpoint{7.077906in}{4.021141in}}%
\pgfpathlineto{\pgfqpoint{7.090468in}{3.996586in}}%
\pgfpathlineto{\pgfqpoint{7.103030in}{3.979088in}}%
\pgfpathlineto{\pgfqpoint{7.140715in}{3.905522in}}%
\pgfpathlineto{\pgfqpoint{7.165838in}{3.842417in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{3.817910in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{3.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{3.567776in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{3.843661in}}%
\pgfpathlineto{\pgfqpoint{0.910078in}{3.844007in}}%
\pgfpathlineto{\pgfqpoint{0.922640in}{3.857377in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{3.836177in}}%
\pgfpathlineto{\pgfqpoint{0.947763in}{3.844674in}}%
\pgfpathlineto{\pgfqpoint{0.960325in}{3.858433in}}%
\pgfpathlineto{\pgfqpoint{0.972887in}{3.829667in}}%
\pgfpathlineto{\pgfqpoint{0.985449in}{3.850137in}}%
\pgfpathlineto{\pgfqpoint{0.998011in}{3.874955in}}%
\pgfpathlineto{\pgfqpoint{1.010572in}{3.857737in}}%
\pgfpathlineto{\pgfqpoint{1.023134in}{3.859009in}}%
\pgfpathlineto{\pgfqpoint{1.035696in}{3.841595in}}%
\pgfpathlineto{\pgfqpoint{1.048258in}{3.854017in}}%
\pgfpathlineto{\pgfqpoint{1.060819in}{3.890910in}}%
\pgfpathlineto{\pgfqpoint{1.073381in}{3.837737in}}%
\pgfpathlineto{\pgfqpoint{1.085943in}{3.827912in}}%
\pgfpathlineto{\pgfqpoint{1.098505in}{3.845910in}}%
\pgfpathlineto{\pgfqpoint{1.111066in}{3.880867in}}%
\pgfpathlineto{\pgfqpoint{1.123628in}{3.860817in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{3.863315in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{3.841602in}}%
\pgfpathlineto{\pgfqpoint{1.161314in}{3.861326in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{3.876999in}}%
\pgfpathlineto{\pgfqpoint{1.198999in}{3.866336in}}%
\pgfpathlineto{\pgfqpoint{1.211561in}{3.838391in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{3.862562in}}%
\pgfpathlineto{\pgfqpoint{1.236684in}{3.865363in}}%
\pgfpathlineto{\pgfqpoint{1.249246in}{3.904217in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{3.893380in}}%
\pgfpathlineto{\pgfqpoint{1.274369in}{3.897821in}}%
\pgfpathlineto{\pgfqpoint{1.286931in}{3.881316in}}%
\pgfpathlineto{\pgfqpoint{1.299493in}{3.908215in}}%
\pgfpathlineto{\pgfqpoint{1.312055in}{3.904141in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{3.833345in}}%
\pgfpathlineto{\pgfqpoint{1.337178in}{3.859251in}}%
\pgfpathlineto{\pgfqpoint{1.349740in}{3.873072in}}%
\pgfpathlineto{\pgfqpoint{1.362302in}{3.852390in}}%
\pgfpathlineto{\pgfqpoint{1.374864in}{3.841116in}}%
\pgfpathlineto{\pgfqpoint{1.387425in}{3.850060in}}%
\pgfpathlineto{\pgfqpoint{1.399987in}{3.843657in}}%
\pgfpathlineto{\pgfqpoint{1.412549in}{3.879560in}}%
\pgfpathlineto{\pgfqpoint{1.425111in}{3.891460in}}%
\pgfpathlineto{\pgfqpoint{1.437672in}{3.876794in}}%
\pgfpathlineto{\pgfqpoint{1.450234in}{3.877935in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{3.872594in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{3.876956in}}%
\pgfpathlineto{\pgfqpoint{1.487919in}{3.863115in}}%
\pgfpathlineto{\pgfqpoint{1.500481in}{3.873085in}}%
\pgfpathlineto{\pgfqpoint{1.513043in}{3.916308in}}%
\pgfpathlineto{\pgfqpoint{1.525605in}{3.855826in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{3.880923in}}%
\pgfpathlineto{\pgfqpoint{1.550728in}{3.883202in}}%
\pgfpathlineto{\pgfqpoint{1.563290in}{3.891324in}}%
\pgfpathlineto{\pgfqpoint{1.575852in}{3.871973in}}%
\pgfpathlineto{\pgfqpoint{1.588414in}{3.863484in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{3.884460in}}%
\pgfpathlineto{\pgfqpoint{1.613537in}{3.881438in}}%
\pgfpathlineto{\pgfqpoint{1.626099in}{3.888363in}}%
\pgfpathlineto{\pgfqpoint{1.638661in}{3.845988in}}%
\pgfpathlineto{\pgfqpoint{1.651222in}{3.854775in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{3.847435in}}%
\pgfpathlineto{\pgfqpoint{1.676346in}{3.863201in}}%
\pgfpathlineto{\pgfqpoint{1.688908in}{3.856406in}}%
\pgfpathlineto{\pgfqpoint{1.701470in}{3.865935in}}%
\pgfpathlineto{\pgfqpoint{1.714031in}{3.885588in}}%
\pgfpathlineto{\pgfqpoint{1.726593in}{3.908641in}}%
\pgfpathlineto{\pgfqpoint{1.739155in}{3.862270in}}%
\pgfpathlineto{\pgfqpoint{1.751717in}{3.905933in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{3.822995in}}%
\pgfpathlineto{\pgfqpoint{1.776840in}{3.912267in}}%
\pgfpathlineto{\pgfqpoint{1.789402in}{3.850816in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{3.915683in}}%
\pgfpathlineto{\pgfqpoint{1.814525in}{3.908292in}}%
\pgfpathlineto{\pgfqpoint{1.827087in}{3.890784in}}%
\pgfpathlineto{\pgfqpoint{1.839649in}{3.879849in}}%
\pgfpathlineto{\pgfqpoint{1.852211in}{3.893816in}}%
\pgfpathlineto{\pgfqpoint{1.864773in}{3.928910in}}%
\pgfpathlineto{\pgfqpoint{1.877334in}{3.911372in}}%
\pgfpathlineto{\pgfqpoint{1.889896in}{3.922239in}}%
\pgfpathlineto{\pgfqpoint{1.902458in}{3.948225in}}%
\pgfpathlineto{\pgfqpoint{1.915020in}{3.885197in}}%
\pgfpathlineto{\pgfqpoint{1.927581in}{3.907746in}}%
\pgfpathlineto{\pgfqpoint{1.940143in}{3.876277in}}%
\pgfpathlineto{\pgfqpoint{1.952705in}{3.929357in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{3.900270in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{3.896296in}}%
\pgfpathlineto{\pgfqpoint{1.990390in}{3.869565in}}%
\pgfpathlineto{\pgfqpoint{2.002952in}{3.903855in}}%
\pgfpathlineto{\pgfqpoint{2.015514in}{3.880882in}}%
\pgfpathlineto{\pgfqpoint{2.028076in}{3.914714in}}%
\pgfpathlineto{\pgfqpoint{2.040637in}{3.903548in}}%
\pgfpathlineto{\pgfqpoint{2.053199in}{3.879152in}}%
\pgfpathlineto{\pgfqpoint{2.065761in}{3.884693in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{3.859469in}}%
\pgfpathlineto{\pgfqpoint{2.090884in}{3.905202in}}%
\pgfpathlineto{\pgfqpoint{2.103446in}{3.900167in}}%
\pgfpathlineto{\pgfqpoint{2.128570in}{3.898486in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{3.898039in}}%
\pgfpathlineto{\pgfqpoint{2.166255in}{3.916804in}}%
\pgfpathlineto{\pgfqpoint{2.178817in}{3.929891in}}%
\pgfpathlineto{\pgfqpoint{2.191378in}{3.964927in}}%
\pgfpathlineto{\pgfqpoint{2.216502in}{3.891559in}}%
\pgfpathlineto{\pgfqpoint{2.229064in}{3.888924in}}%
\pgfpathlineto{\pgfqpoint{2.241626in}{3.908678in}}%
\pgfpathlineto{\pgfqpoint{2.254187in}{3.871313in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{3.877633in}}%
\pgfpathlineto{\pgfqpoint{2.279311in}{3.857123in}}%
\pgfpathlineto{\pgfqpoint{2.291873in}{3.876322in}}%
\pgfpathlineto{\pgfqpoint{2.304434in}{3.898726in}}%
\pgfpathlineto{\pgfqpoint{2.316996in}{3.870518in}}%
\pgfpathlineto{\pgfqpoint{2.329558in}{3.892136in}}%
\pgfpathlineto{\pgfqpoint{2.342120in}{3.853627in}}%
\pgfpathlineto{\pgfqpoint{2.354681in}{3.888037in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{3.874681in}}%
\pgfpathlineto{\pgfqpoint{2.379805in}{3.880915in}}%
\pgfpathlineto{\pgfqpoint{2.392367in}{3.914875in}}%
\pgfpathlineto{\pgfqpoint{2.404929in}{3.869392in}}%
\pgfpathlineto{\pgfqpoint{2.417490in}{3.869500in}}%
\pgfpathlineto{\pgfqpoint{2.430052in}{3.953739in}}%
\pgfpathlineto{\pgfqpoint{2.442614in}{3.922859in}}%
\pgfpathlineto{\pgfqpoint{2.455176in}{3.907843in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{3.897846in}}%
\pgfpathlineto{\pgfqpoint{2.480299in}{3.928203in}}%
\pgfpathlineto{\pgfqpoint{2.492861in}{3.929519in}}%
\pgfpathlineto{\pgfqpoint{2.505423in}{3.940575in}}%
\pgfpathlineto{\pgfqpoint{2.517984in}{3.898514in}}%
\pgfpathlineto{\pgfqpoint{2.530546in}{3.887118in}}%
\pgfpathlineto{\pgfqpoint{2.543108in}{3.866391in}}%
\pgfpathlineto{\pgfqpoint{2.555670in}{3.914766in}}%
\pgfpathlineto{\pgfqpoint{2.568232in}{3.927784in}}%
\pgfpathlineto{\pgfqpoint{2.580793in}{3.870820in}}%
\pgfpathlineto{\pgfqpoint{2.593355in}{3.864450in}}%
\pgfpathlineto{\pgfqpoint{2.605917in}{3.851223in}}%
\pgfpathlineto{\pgfqpoint{2.618479in}{3.829958in}}%
\pgfpathlineto{\pgfqpoint{2.631040in}{3.854638in}}%
\pgfpathlineto{\pgfqpoint{2.643602in}{3.872412in}}%
\pgfpathlineto{\pgfqpoint{2.656164in}{3.856060in}}%
\pgfpathlineto{\pgfqpoint{2.668726in}{3.858814in}}%
\pgfpathlineto{\pgfqpoint{2.681287in}{3.895695in}}%
\pgfpathlineto{\pgfqpoint{2.706411in}{3.858131in}}%
\pgfpathlineto{\pgfqpoint{2.718973in}{3.907789in}}%
\pgfpathlineto{\pgfqpoint{2.731534in}{3.874104in}}%
\pgfpathlineto{\pgfqpoint{2.744096in}{3.900908in}}%
\pgfpathlineto{\pgfqpoint{2.756658in}{3.876250in}}%
\pgfpathlineto{\pgfqpoint{2.769220in}{3.903055in}}%
\pgfpathlineto{\pgfqpoint{2.781782in}{3.904955in}}%
\pgfpathlineto{\pgfqpoint{2.794343in}{3.901785in}}%
\pgfpathlineto{\pgfqpoint{2.806905in}{3.904181in}}%
\pgfpathlineto{\pgfqpoint{2.819467in}{3.946720in}}%
\pgfpathlineto{\pgfqpoint{2.832029in}{3.951059in}}%
\pgfpathlineto{\pgfqpoint{2.844590in}{3.968758in}}%
\pgfpathlineto{\pgfqpoint{2.857152in}{3.952130in}}%
\pgfpathlineto{\pgfqpoint{2.869714in}{3.976274in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{4.008476in}}%
\pgfpathlineto{\pgfqpoint{2.894837in}{3.996587in}}%
\pgfpathlineto{\pgfqpoint{2.907399in}{4.020220in}}%
\pgfpathlineto{\pgfqpoint{2.945085in}{3.945033in}}%
\pgfpathlineto{\pgfqpoint{2.957646in}{3.946234in}}%
\pgfpathlineto{\pgfqpoint{2.970208in}{3.928279in}}%
\pgfpathlineto{\pgfqpoint{2.982770in}{3.957935in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{3.871070in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{3.033017in}{3.892272in}}%
\pgfpathlineto{\pgfqpoint{3.045579in}{3.895091in}}%
\pgfpathlineto{\pgfqpoint{3.058140in}{3.843666in}}%
\pgfpathlineto{\pgfqpoint{3.070702in}{3.898107in}}%
\pgfpathlineto{\pgfqpoint{3.083264in}{3.872741in}}%
\pgfpathlineto{\pgfqpoint{3.095826in}{3.888860in}}%
\pgfpathlineto{\pgfqpoint{3.108388in}{3.867272in}}%
\pgfpathlineto{\pgfqpoint{3.120949in}{3.868298in}}%
\pgfpathlineto{\pgfqpoint{3.133511in}{3.855383in}}%
\pgfpathlineto{\pgfqpoint{3.146073in}{3.861391in}}%
\pgfpathlineto{\pgfqpoint{3.158635in}{3.849433in}}%
\pgfpathlineto{\pgfqpoint{3.171196in}{3.874131in}}%
\pgfpathlineto{\pgfqpoint{3.183758in}{3.851112in}}%
\pgfpathlineto{\pgfqpoint{3.196320in}{3.865866in}}%
\pgfpathlineto{\pgfqpoint{3.208882in}{3.895222in}}%
\pgfpathlineto{\pgfqpoint{3.221443in}{3.875016in}}%
\pgfpathlineto{\pgfqpoint{3.234005in}{3.861178in}}%
\pgfpathlineto{\pgfqpoint{3.246567in}{3.918222in}}%
\pgfpathlineto{\pgfqpoint{3.259129in}{3.890282in}}%
\pgfpathlineto{\pgfqpoint{3.271691in}{3.889055in}}%
\pgfpathlineto{\pgfqpoint{3.284252in}{3.917370in}}%
\pgfpathlineto{\pgfqpoint{3.296814in}{3.925550in}}%
\pgfpathlineto{\pgfqpoint{3.309376in}{3.916880in}}%
\pgfpathlineto{\pgfqpoint{3.321938in}{3.909738in}}%
\pgfpathlineto{\pgfqpoint{3.334499in}{3.918240in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{3.855228in}}%
\pgfpathlineto{\pgfqpoint{3.359623in}{3.911180in}}%
\pgfpathlineto{\pgfqpoint{3.372185in}{3.901542in}}%
\pgfpathlineto{\pgfqpoint{3.384746in}{3.889183in}}%
\pgfpathlineto{\pgfqpoint{3.397308in}{3.863766in}}%
\pgfpathlineto{\pgfqpoint{3.409870in}{3.925545in}}%
\pgfpathlineto{\pgfqpoint{3.422432in}{3.910075in}}%
\pgfpathlineto{\pgfqpoint{3.434993in}{3.891324in}}%
\pgfpathlineto{\pgfqpoint{3.447555in}{3.922153in}}%
\pgfpathlineto{\pgfqpoint{3.460117in}{3.890695in}}%
\pgfpathlineto{\pgfqpoint{3.472679in}{3.910209in}}%
\pgfpathlineto{\pgfqpoint{3.485241in}{3.926929in}}%
\pgfpathlineto{\pgfqpoint{3.497802in}{3.913409in}}%
\pgfpathlineto{\pgfqpoint{3.510364in}{3.876783in}}%
\pgfpathlineto{\pgfqpoint{3.522926in}{3.874979in}}%
\pgfpathlineto{\pgfqpoint{3.535488in}{3.896379in}}%
\pgfpathlineto{\pgfqpoint{3.548049in}{3.875270in}}%
\pgfpathlineto{\pgfqpoint{3.560611in}{3.847722in}}%
\pgfpathlineto{\pgfqpoint{3.573173in}{3.882334in}}%
\pgfpathlineto{\pgfqpoint{3.610858in}{3.829542in}}%
\pgfpathlineto{\pgfqpoint{3.623420in}{3.900846in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{3.883516in}}%
\pgfpathlineto{\pgfqpoint{3.648544in}{3.856889in}}%
\pgfpathlineto{\pgfqpoint{3.661105in}{3.911660in}}%
\pgfpathlineto{\pgfqpoint{3.673667in}{3.893034in}}%
\pgfpathlineto{\pgfqpoint{3.686229in}{3.894993in}}%
\pgfpathlineto{\pgfqpoint{3.698791in}{3.884278in}}%
\pgfpathlineto{\pgfqpoint{3.711352in}{3.866472in}}%
\pgfpathlineto{\pgfqpoint{3.723914in}{3.897121in}}%
\pgfpathlineto{\pgfqpoint{3.736476in}{3.896454in}}%
\pgfpathlineto{\pgfqpoint{3.749038in}{3.845712in}}%
\pgfpathlineto{\pgfqpoint{3.761599in}{3.889209in}}%
\pgfpathlineto{\pgfqpoint{3.774161in}{3.889693in}}%
\pgfpathlineto{\pgfqpoint{3.786723in}{3.873384in}}%
\pgfpathlineto{\pgfqpoint{3.799285in}{3.847513in}}%
\pgfpathlineto{\pgfqpoint{3.811847in}{3.866426in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{3.858220in}}%
\pgfpathlineto{\pgfqpoint{3.836970in}{3.857958in}}%
\pgfpathlineto{\pgfqpoint{3.849532in}{3.880036in}}%
\pgfpathlineto{\pgfqpoint{3.862094in}{3.841270in}}%
\pgfpathlineto{\pgfqpoint{3.874655in}{3.885525in}}%
\pgfpathlineto{\pgfqpoint{3.887217in}{3.865438in}}%
\pgfpathlineto{\pgfqpoint{3.899779in}{3.889129in}}%
\pgfpathlineto{\pgfqpoint{3.912341in}{3.875286in}}%
\pgfpathlineto{\pgfqpoint{3.924902in}{3.883062in}}%
\pgfpathlineto{\pgfqpoint{3.937464in}{3.905118in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.886638in}}%
\pgfpathlineto{\pgfqpoint{3.962588in}{3.911458in}}%
\pgfpathlineto{\pgfqpoint{3.975149in}{3.876159in}}%
\pgfpathlineto{\pgfqpoint{3.987711in}{3.896970in}}%
\pgfpathlineto{\pgfqpoint{4.000273in}{3.880117in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{3.843333in}}%
\pgfpathlineto{\pgfqpoint{4.025397in}{3.870192in}}%
\pgfpathlineto{\pgfqpoint{4.037958in}{3.876527in}}%
\pgfpathlineto{\pgfqpoint{4.050520in}{3.857628in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{3.866179in}}%
\pgfpathlineto{\pgfqpoint{4.075644in}{3.845425in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{3.832106in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{3.780193in}}%
\pgfpathlineto{\pgfqpoint{4.113329in}{3.830357in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{3.818353in}}%
\pgfpathlineto{\pgfqpoint{4.138452in}{3.852394in}}%
\pgfpathlineto{\pgfqpoint{4.151014in}{3.810340in}}%
\pgfpathlineto{\pgfqpoint{4.163576in}{3.843777in}}%
\pgfpathlineto{\pgfqpoint{4.176138in}{3.835597in}}%
\pgfpathlineto{\pgfqpoint{4.188700in}{3.849062in}}%
\pgfpathlineto{\pgfqpoint{4.201261in}{3.771750in}}%
\pgfpathlineto{\pgfqpoint{4.213823in}{3.834848in}}%
\pgfpathlineto{\pgfqpoint{4.226385in}{3.824377in}}%
\pgfpathlineto{\pgfqpoint{4.238947in}{3.840468in}}%
\pgfpathlineto{\pgfqpoint{4.251508in}{3.864496in}}%
\pgfpathlineto{\pgfqpoint{4.264070in}{3.874467in}}%
\pgfpathlineto{\pgfqpoint{4.276632in}{3.826509in}}%
\pgfpathlineto{\pgfqpoint{4.289194in}{3.841515in}}%
\pgfpathlineto{\pgfqpoint{4.301755in}{3.863464in}}%
\pgfpathlineto{\pgfqpoint{4.314317in}{3.903418in}}%
\pgfpathlineto{\pgfqpoint{4.326879in}{3.909665in}}%
\pgfpathlineto{\pgfqpoint{4.339441in}{3.899976in}}%
\pgfpathlineto{\pgfqpoint{4.352003in}{3.948032in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{4.004781in}}%
\pgfpathlineto{\pgfqpoint{4.377126in}{4.013075in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{4.020013in}}%
\pgfpathlineto{\pgfqpoint{4.402250in}{4.008018in}}%
\pgfpathlineto{\pgfqpoint{4.414811in}{4.063721in}}%
\pgfpathlineto{\pgfqpoint{4.427373in}{4.070026in}}%
\pgfpathlineto{\pgfqpoint{4.439935in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.452497in}{4.043045in}}%
\pgfpathlineto{\pgfqpoint{4.465058in}{4.053877in}}%
\pgfpathlineto{\pgfqpoint{4.477620in}{4.094638in}}%
\pgfpathlineto{\pgfqpoint{4.490182in}{4.120837in}}%
\pgfpathlineto{\pgfqpoint{4.502744in}{4.048649in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{4.039991in}}%
\pgfpathlineto{\pgfqpoint{4.527867in}{4.061892in}}%
\pgfpathlineto{\pgfqpoint{4.540429in}{4.089599in}}%
\pgfpathlineto{\pgfqpoint{4.552991in}{4.040932in}}%
\pgfpathlineto{\pgfqpoint{4.565553in}{4.057865in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{4.066245in}}%
\pgfpathlineto{\pgfqpoint{4.590676in}{4.062484in}}%
\pgfpathlineto{\pgfqpoint{4.603238in}{4.036698in}}%
\pgfpathlineto{\pgfqpoint{4.615800in}{4.035007in}}%
\pgfpathlineto{\pgfqpoint{4.628361in}{4.027405in}}%
\pgfpathlineto{\pgfqpoint{4.640923in}{4.005457in}}%
\pgfpathlineto{\pgfqpoint{4.653485in}{3.949563in}}%
\pgfpathlineto{\pgfqpoint{4.666047in}{3.952020in}}%
\pgfpathlineto{\pgfqpoint{4.678608in}{3.898730in}}%
\pgfpathlineto{\pgfqpoint{4.691170in}{3.905895in}}%
\pgfpathlineto{\pgfqpoint{4.703732in}{3.857259in}}%
\pgfpathlineto{\pgfqpoint{4.716294in}{3.849845in}}%
\pgfpathlineto{\pgfqpoint{4.728856in}{3.852859in}}%
\pgfpathlineto{\pgfqpoint{4.741417in}{3.809714in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{3.815194in}}%
\pgfpathlineto{\pgfqpoint{4.766541in}{3.834865in}}%
\pgfpathlineto{\pgfqpoint{4.779103in}{3.787665in}}%
\pgfpathlineto{\pgfqpoint{4.791664in}{3.819654in}}%
\pgfpathlineto{\pgfqpoint{4.804226in}{3.836026in}}%
\pgfpathlineto{\pgfqpoint{4.816788in}{3.812814in}}%
\pgfpathlineto{\pgfqpoint{4.829350in}{3.781651in}}%
\pgfpathlineto{\pgfqpoint{4.841911in}{3.790437in}}%
\pgfpathlineto{\pgfqpoint{4.854473in}{3.726710in}}%
\pgfpathlineto{\pgfqpoint{4.867035in}{3.771500in}}%
\pgfpathlineto{\pgfqpoint{4.879597in}{3.799656in}}%
\pgfpathlineto{\pgfqpoint{4.892159in}{3.798192in}}%
\pgfpathlineto{\pgfqpoint{4.904720in}{3.798904in}}%
\pgfpathlineto{\pgfqpoint{4.917282in}{3.779581in}}%
\pgfpathlineto{\pgfqpoint{4.929844in}{3.841404in}}%
\pgfpathlineto{\pgfqpoint{4.942406in}{3.846736in}}%
\pgfpathlineto{\pgfqpoint{4.954967in}{3.809849in}}%
\pgfpathlineto{\pgfqpoint{4.967529in}{3.829761in}}%
\pgfpathlineto{\pgfqpoint{4.980091in}{3.866362in}}%
\pgfpathlineto{\pgfqpoint{4.992653in}{3.892206in}}%
\pgfpathlineto{\pgfqpoint{5.005214in}{3.884575in}}%
\pgfpathlineto{\pgfqpoint{5.017776in}{3.889601in}}%
\pgfpathlineto{\pgfqpoint{5.030338in}{3.908918in}}%
\pgfpathlineto{\pgfqpoint{5.042900in}{3.948565in}}%
\pgfpathlineto{\pgfqpoint{5.055462in}{3.932078in}}%
\pgfpathlineto{\pgfqpoint{5.068023in}{3.974259in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{3.940508in}}%
\pgfpathlineto{\pgfqpoint{5.093147in}{3.984124in}}%
\pgfpathlineto{\pgfqpoint{5.105709in}{3.987726in}}%
\pgfpathlineto{\pgfqpoint{5.118270in}{3.969026in}}%
\pgfpathlineto{\pgfqpoint{5.130832in}{4.012037in}}%
\pgfpathlineto{\pgfqpoint{5.143394in}{4.036165in}}%
\pgfpathlineto{\pgfqpoint{5.155956in}{4.014429in}}%
\pgfpathlineto{\pgfqpoint{5.168517in}{3.990094in}}%
\pgfpathlineto{\pgfqpoint{5.181079in}{4.001121in}}%
\pgfpathlineto{\pgfqpoint{5.193641in}{4.025463in}}%
\pgfpathlineto{\pgfqpoint{5.206203in}{4.020301in}}%
\pgfpathlineto{\pgfqpoint{5.218764in}{4.028054in}}%
\pgfpathlineto{\pgfqpoint{5.231326in}{4.031686in}}%
\pgfpathlineto{\pgfqpoint{5.243888in}{4.010762in}}%
\pgfpathlineto{\pgfqpoint{5.256450in}{3.964474in}}%
\pgfpathlineto{\pgfqpoint{5.269012in}{4.000212in}}%
\pgfpathlineto{\pgfqpoint{5.294135in}{3.952977in}}%
\pgfpathlineto{\pgfqpoint{5.306697in}{3.946349in}}%
\pgfpathlineto{\pgfqpoint{5.319259in}{3.899082in}}%
\pgfpathlineto{\pgfqpoint{5.331820in}{3.918987in}}%
\pgfpathlineto{\pgfqpoint{5.344382in}{3.881875in}}%
\pgfpathlineto{\pgfqpoint{5.356944in}{3.900198in}}%
\pgfpathlineto{\pgfqpoint{5.369506in}{3.875038in}}%
\pgfpathlineto{\pgfqpoint{5.382067in}{3.827290in}}%
\pgfpathlineto{\pgfqpoint{5.394629in}{3.870872in}}%
\pgfpathlineto{\pgfqpoint{5.407191in}{3.852801in}}%
\pgfpathlineto{\pgfqpoint{5.419753in}{3.846897in}}%
\pgfpathlineto{\pgfqpoint{5.432315in}{3.745450in}}%
\pgfpathlineto{\pgfqpoint{5.444876in}{3.796014in}}%
\pgfpathlineto{\pgfqpoint{5.457438in}{3.778132in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{3.828159in}}%
\pgfpathlineto{\pgfqpoint{5.482562in}{3.754709in}}%
\pgfpathlineto{\pgfqpoint{5.495123in}{3.788341in}}%
\pgfpathlineto{\pgfqpoint{5.507685in}{3.757768in}}%
\pgfpathlineto{\pgfqpoint{5.520247in}{3.735988in}}%
\pgfpathlineto{\pgfqpoint{5.532809in}{3.788033in}}%
\pgfpathlineto{\pgfqpoint{5.545370in}{3.731096in}}%
\pgfpathlineto{\pgfqpoint{5.557932in}{3.775170in}}%
\pgfpathlineto{\pgfqpoint{5.570494in}{3.812275in}}%
\pgfpathlineto{\pgfqpoint{5.583056in}{3.860452in}}%
\pgfpathlineto{\pgfqpoint{5.595618in}{3.837393in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{3.867839in}}%
\pgfpathlineto{\pgfqpoint{5.620741in}{3.850389in}}%
\pgfpathlineto{\pgfqpoint{5.633303in}{3.871417in}}%
\pgfpathlineto{\pgfqpoint{5.645865in}{3.869209in}}%
\pgfpathlineto{\pgfqpoint{5.658426in}{3.862376in}}%
\pgfpathlineto{\pgfqpoint{5.670988in}{3.896020in}}%
\pgfpathlineto{\pgfqpoint{5.683550in}{3.941508in}}%
\pgfpathlineto{\pgfqpoint{5.696112in}{3.951043in}}%
\pgfpathlineto{\pgfqpoint{5.708673in}{3.918929in}}%
\pgfpathlineto{\pgfqpoint{5.721235in}{3.955625in}}%
\pgfpathlineto{\pgfqpoint{5.733797in}{3.970368in}}%
\pgfpathlineto{\pgfqpoint{5.746359in}{3.992989in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{3.957283in}}%
\pgfpathlineto{\pgfqpoint{5.771482in}{3.955323in}}%
\pgfpathlineto{\pgfqpoint{5.784044in}{3.982388in}}%
\pgfpathlineto{\pgfqpoint{5.796606in}{3.992099in}}%
\pgfpathlineto{\pgfqpoint{5.809168in}{3.974888in}}%
\pgfpathlineto{\pgfqpoint{5.821729in}{3.964735in}}%
\pgfpathlineto{\pgfqpoint{5.834291in}{3.983353in}}%
\pgfpathlineto{\pgfqpoint{5.846853in}{3.977097in}}%
\pgfpathlineto{\pgfqpoint{5.859415in}{3.931897in}}%
\pgfpathlineto{\pgfqpoint{5.884538in}{3.905623in}}%
\pgfpathlineto{\pgfqpoint{5.897100in}{3.883666in}}%
\pgfpathlineto{\pgfqpoint{5.909662in}{3.857627in}}%
\pgfpathlineto{\pgfqpoint{5.922223in}{3.882037in}}%
\pgfpathlineto{\pgfqpoint{5.934785in}{3.847053in}}%
\pgfpathlineto{\pgfqpoint{5.947347in}{3.800366in}}%
\pgfpathlineto{\pgfqpoint{5.959909in}{3.776390in}}%
\pgfpathlineto{\pgfqpoint{5.972471in}{3.790170in}}%
\pgfpathlineto{\pgfqpoint{5.985032in}{3.800475in}}%
\pgfpathlineto{\pgfqpoint{5.997594in}{3.829966in}}%
\pgfpathlineto{\pgfqpoint{6.010156in}{3.796200in}}%
\pgfpathlineto{\pgfqpoint{6.022718in}{3.768668in}}%
\pgfpathlineto{\pgfqpoint{6.035279in}{3.723002in}}%
\pgfpathlineto{\pgfqpoint{6.047841in}{3.705569in}}%
\pgfpathlineto{\pgfqpoint{6.060403in}{3.712813in}}%
\pgfpathlineto{\pgfqpoint{6.072965in}{3.701232in}}%
\pgfpathlineto{\pgfqpoint{6.085526in}{3.725606in}}%
\pgfpathlineto{\pgfqpoint{6.098088in}{3.783373in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{3.795059in}}%
\pgfpathlineto{\pgfqpoint{6.123212in}{3.787287in}}%
\pgfpathlineto{\pgfqpoint{6.135774in}{3.802430in}}%
\pgfpathlineto{\pgfqpoint{6.148335in}{3.775828in}}%
\pgfpathlineto{\pgfqpoint{6.160897in}{3.828951in}}%
\pgfpathlineto{\pgfqpoint{6.173459in}{3.787633in}}%
\pgfpathlineto{\pgfqpoint{6.186021in}{3.827291in}}%
\pgfpathlineto{\pgfqpoint{6.198582in}{3.876410in}}%
\pgfpathlineto{\pgfqpoint{6.211144in}{3.825204in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{3.891880in}}%
\pgfpathlineto{\pgfqpoint{6.236268in}{3.850898in}}%
\pgfpathlineto{\pgfqpoint{6.248829in}{3.923557in}}%
\pgfpathlineto{\pgfqpoint{6.261391in}{3.878116in}}%
\pgfpathlineto{\pgfqpoint{6.273953in}{3.889296in}}%
\pgfpathlineto{\pgfqpoint{6.286515in}{3.928407in}}%
\pgfpathlineto{\pgfqpoint{6.299077in}{3.883360in}}%
\pgfpathlineto{\pgfqpoint{6.311638in}{3.925214in}}%
\pgfpathlineto{\pgfqpoint{6.324200in}{3.961014in}}%
\pgfpathlineto{\pgfqpoint{6.336762in}{3.948966in}}%
\pgfpathlineto{\pgfqpoint{6.349324in}{4.014510in}}%
\pgfpathlineto{\pgfqpoint{6.361885in}{3.951349in}}%
\pgfpathlineto{\pgfqpoint{6.374447in}{3.973266in}}%
\pgfpathlineto{\pgfqpoint{6.387009in}{3.970272in}}%
\pgfpathlineto{\pgfqpoint{6.399571in}{4.028207in}}%
\pgfpathlineto{\pgfqpoint{6.412132in}{3.978336in}}%
\pgfpathlineto{\pgfqpoint{6.424694in}{3.993874in}}%
\pgfpathlineto{\pgfqpoint{6.437256in}{3.997290in}}%
\pgfpathlineto{\pgfqpoint{6.449818in}{4.009628in}}%
\pgfpathlineto{\pgfqpoint{6.462379in}{3.992378in}}%
\pgfpathlineto{\pgfqpoint{6.474941in}{3.980182in}}%
\pgfpathlineto{\pgfqpoint{6.487503in}{3.958168in}}%
\pgfpathlineto{\pgfqpoint{6.500065in}{3.966900in}}%
\pgfpathlineto{\pgfqpoint{6.512627in}{3.958997in}}%
\pgfpathlineto{\pgfqpoint{6.525188in}{3.947453in}}%
\pgfpathlineto{\pgfqpoint{6.537750in}{3.950400in}}%
\pgfpathlineto{\pgfqpoint{6.550312in}{3.951984in}}%
\pgfpathlineto{\pgfqpoint{6.562874in}{3.927380in}}%
\pgfpathlineto{\pgfqpoint{6.575435in}{3.938044in}}%
\pgfpathlineto{\pgfqpoint{6.587997in}{3.896928in}}%
\pgfpathlineto{\pgfqpoint{6.600559in}{3.890683in}}%
\pgfpathlineto{\pgfqpoint{6.613121in}{3.859637in}}%
\pgfpathlineto{\pgfqpoint{6.625682in}{3.856891in}}%
\pgfpathlineto{\pgfqpoint{6.638244in}{3.809032in}}%
\pgfpathlineto{\pgfqpoint{6.650806in}{3.814067in}}%
\pgfpathlineto{\pgfqpoint{6.663368in}{3.812540in}}%
\pgfpathlineto{\pgfqpoint{6.675930in}{3.793233in}}%
\pgfpathlineto{\pgfqpoint{6.688491in}{3.739790in}}%
\pgfpathlineto{\pgfqpoint{6.701053in}{3.726448in}}%
\pgfpathlineto{\pgfqpoint{6.713615in}{3.726539in}}%
\pgfpathlineto{\pgfqpoint{6.726177in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{6.738738in}{3.737999in}}%
\pgfpathlineto{\pgfqpoint{6.751300in}{3.765387in}}%
\pgfpathlineto{\pgfqpoint{6.763862in}{3.772177in}}%
\pgfpathlineto{\pgfqpoint{6.776424in}{3.775892in}}%
\pgfpathlineto{\pgfqpoint{6.788985in}{3.744639in}}%
\pgfpathlineto{\pgfqpoint{6.801547in}{3.762609in}}%
\pgfpathlineto{\pgfqpoint{6.814109in}{3.820822in}}%
\pgfpathlineto{\pgfqpoint{6.826671in}{3.798725in}}%
\pgfpathlineto{\pgfqpoint{6.839233in}{3.741621in}}%
\pgfpathlineto{\pgfqpoint{6.851794in}{3.772324in}}%
\pgfpathlineto{\pgfqpoint{6.864356in}{3.784186in}}%
\pgfpathlineto{\pgfqpoint{6.876918in}{3.813735in}}%
\pgfpathlineto{\pgfqpoint{6.889480in}{3.818733in}}%
\pgfpathlineto{\pgfqpoint{6.902041in}{3.782390in}}%
\pgfpathlineto{\pgfqpoint{6.914603in}{3.915295in}}%
\pgfpathlineto{\pgfqpoint{6.927165in}{3.874030in}}%
\pgfpathlineto{\pgfqpoint{6.939727in}{3.853703in}}%
\pgfpathlineto{\pgfqpoint{6.952288in}{3.944338in}}%
\pgfpathlineto{\pgfqpoint{6.964850in}{3.926811in}}%
\pgfpathlineto{\pgfqpoint{6.977412in}{3.831175in}}%
\pgfpathlineto{\pgfqpoint{6.989974in}{3.895645in}}%
\pgfpathlineto{\pgfqpoint{7.002536in}{3.881415in}}%
\pgfpathlineto{\pgfqpoint{7.015097in}{3.926020in}}%
\pgfpathlineto{\pgfqpoint{7.027659in}{3.927471in}}%
\pgfpathlineto{\pgfqpoint{7.040221in}{3.936234in}}%
\pgfpathlineto{\pgfqpoint{7.052783in}{3.924157in}}%
\pgfpathlineto{\pgfqpoint{7.065344in}{3.927611in}}%
\pgfpathlineto{\pgfqpoint{7.077906in}{3.919305in}}%
\pgfpathlineto{\pgfqpoint{7.090468in}{3.933171in}}%
\pgfpathlineto{\pgfqpoint{7.103030in}{3.916541in}}%
\pgfpathlineto{\pgfqpoint{7.115591in}{3.929289in}}%
\pgfpathlineto{\pgfqpoint{7.128153in}{3.913842in}}%
\pgfpathlineto{\pgfqpoint{7.140715in}{3.889120in}}%
\pgfpathlineto{\pgfqpoint{7.153277in}{3.971753in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{3.889690in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{3.889690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{3.567776in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.012835in}{3.567776in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{4.355001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{3.567776in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{4.355001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492444in}{3.567776in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{4.355001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{3.567776in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{3.567776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{4.355001in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{4.355001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{3.360001in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{3.360001in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{2.572777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{2.572777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{0.897516in}{3.360001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897516in}{2.572777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{2.572777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153693in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{3.360001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153693in}{2.572777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{2.572777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409870in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{3.409870in}{3.360001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409870in}{2.572777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{2.572777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666047in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{4.666047in}{3.360001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666047in}{2.572777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{2.572777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922223in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{5.922223in}{3.360001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922223in}{2.572777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{2.572777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178400in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{3.360001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178400in}{2.572777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{2.572777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{2.697820in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{2.697820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583472in}{2.697820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157346in, y=2.645059in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{2.572777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{2.950170in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{2.950170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583472in}{2.950170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265371in, y=2.897409in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{2.572777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{3.202520in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{3.202520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583472in}{3.202520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265371in, y=3.149758in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.653523in, y=2.602789in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pole Angle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.809040in, y=2.797016in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont [rad]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{2.572777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{2.865697in}}%
\pgfpathlineto{\pgfqpoint{0.922640in}{2.881879in}}%
\pgfpathlineto{\pgfqpoint{0.947763in}{2.900057in}}%
\pgfpathlineto{\pgfqpoint{0.985449in}{2.930084in}}%
\pgfpathlineto{\pgfqpoint{1.010572in}{2.945441in}}%
\pgfpathlineto{\pgfqpoint{1.023134in}{2.949533in}}%
\pgfpathlineto{\pgfqpoint{1.035696in}{2.950642in}}%
\pgfpathlineto{\pgfqpoint{1.073381in}{2.944108in}}%
\pgfpathlineto{\pgfqpoint{1.085943in}{2.945181in}}%
\pgfpathlineto{\pgfqpoint{1.111066in}{2.954112in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{2.964994in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{2.967063in}}%
\pgfpathlineto{\pgfqpoint{1.161314in}{2.966272in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{2.958114in}}%
\pgfpathlineto{\pgfqpoint{1.211561in}{2.948298in}}%
\pgfpathlineto{\pgfqpoint{1.236684in}{2.942491in}}%
\pgfpathlineto{\pgfqpoint{1.274369in}{2.938916in}}%
\pgfpathlineto{\pgfqpoint{1.299493in}{2.938522in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{2.941769in}}%
\pgfpathlineto{\pgfqpoint{1.337178in}{2.944765in}}%
\pgfpathlineto{\pgfqpoint{1.349740in}{2.950660in}}%
\pgfpathlineto{\pgfqpoint{1.374864in}{2.969277in}}%
\pgfpathlineto{\pgfqpoint{1.399987in}{2.990109in}}%
\pgfpathlineto{\pgfqpoint{1.412549in}{2.997333in}}%
\pgfpathlineto{\pgfqpoint{1.425111in}{3.001859in}}%
\pgfpathlineto{\pgfqpoint{1.437672in}{3.003732in}}%
\pgfpathlineto{\pgfqpoint{1.450234in}{3.001013in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{2.995682in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{2.987723in}}%
\pgfpathlineto{\pgfqpoint{1.487919in}{2.977101in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{2.924452in}}%
\pgfpathlineto{\pgfqpoint{1.550728in}{2.915228in}}%
\pgfpathlineto{\pgfqpoint{1.563290in}{2.908794in}}%
\pgfpathlineto{\pgfqpoint{1.575852in}{2.905091in}}%
\pgfpathlineto{\pgfqpoint{1.588414in}{2.904077in}}%
\pgfpathlineto{\pgfqpoint{1.613537in}{2.908070in}}%
\pgfpathlineto{\pgfqpoint{1.626099in}{2.911111in}}%
\pgfpathlineto{\pgfqpoint{1.638661in}{2.916838in}}%
\pgfpathlineto{\pgfqpoint{1.651222in}{2.925268in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{2.936438in}}%
\pgfpathlineto{\pgfqpoint{1.688908in}{2.965259in}}%
\pgfpathlineto{\pgfqpoint{1.714031in}{2.996053in}}%
\pgfpathlineto{\pgfqpoint{1.726593in}{3.010214in}}%
\pgfpathlineto{\pgfqpoint{1.739155in}{3.021712in}}%
\pgfpathlineto{\pgfqpoint{1.751717in}{3.030637in}}%
\pgfpathlineto{\pgfqpoint{1.776840in}{3.043017in}}%
\pgfpathlineto{\pgfqpoint{1.814525in}{3.058433in}}%
\pgfpathlineto{\pgfqpoint{1.827087in}{3.060906in}}%
\pgfpathlineto{\pgfqpoint{1.839649in}{3.059143in}}%
\pgfpathlineto{\pgfqpoint{1.852211in}{3.053160in}}%
\pgfpathlineto{\pgfqpoint{1.864773in}{3.042946in}}%
\pgfpathlineto{\pgfqpoint{1.877334in}{3.030433in}}%
\pgfpathlineto{\pgfqpoint{1.927581in}{2.969672in}}%
\pgfpathlineto{\pgfqpoint{1.940143in}{2.958225in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{2.942518in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{2.936163in}}%
\pgfpathlineto{\pgfqpoint{2.002952in}{2.930152in}}%
\pgfpathlineto{\pgfqpoint{2.015514in}{2.930436in}}%
\pgfpathlineto{\pgfqpoint{2.028076in}{2.935513in}}%
\pgfpathlineto{\pgfqpoint{2.040637in}{2.943417in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{2.976631in}}%
\pgfpathlineto{\pgfqpoint{2.090884in}{2.984521in}}%
\pgfpathlineto{\pgfqpoint{2.103446in}{2.989626in}}%
\pgfpathlineto{\pgfqpoint{2.116008in}{2.990026in}}%
\pgfpathlineto{\pgfqpoint{2.128570in}{2.985753in}}%
\pgfpathlineto{\pgfqpoint{2.141131in}{2.978781in}}%
\pgfpathlineto{\pgfqpoint{2.166255in}{2.958580in}}%
\pgfpathlineto{\pgfqpoint{2.191378in}{2.936885in}}%
\pgfpathlineto{\pgfqpoint{2.216502in}{2.919056in}}%
\pgfpathlineto{\pgfqpoint{2.241626in}{2.904592in}}%
\pgfpathlineto{\pgfqpoint{2.254187in}{2.900459in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{2.898989in}}%
\pgfpathlineto{\pgfqpoint{2.279311in}{2.902124in}}%
\pgfpathlineto{\pgfqpoint{2.291873in}{2.909856in}}%
\pgfpathlineto{\pgfqpoint{2.304434in}{2.922204in}}%
\pgfpathlineto{\pgfqpoint{2.329558in}{2.953100in}}%
\pgfpathlineto{\pgfqpoint{2.354681in}{2.985644in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.998609in}}%
\pgfpathlineto{\pgfqpoint{2.379805in}{3.008849in}}%
\pgfpathlineto{\pgfqpoint{2.392367in}{3.014478in}}%
\pgfpathlineto{\pgfqpoint{2.404929in}{3.015561in}}%
\pgfpathlineto{\pgfqpoint{2.417490in}{3.012133in}}%
\pgfpathlineto{\pgfqpoint{2.430052in}{3.006170in}}%
\pgfpathlineto{\pgfqpoint{2.442614in}{2.995681in}}%
\pgfpathlineto{\pgfqpoint{2.455176in}{2.982598in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{2.966853in}}%
\pgfpathlineto{\pgfqpoint{2.505423in}{2.910592in}}%
\pgfpathlineto{\pgfqpoint{2.517984in}{2.895006in}}%
\pgfpathlineto{\pgfqpoint{2.530546in}{2.882119in}}%
\pgfpathlineto{\pgfqpoint{2.543108in}{2.873798in}}%
\pgfpathlineto{\pgfqpoint{2.555670in}{2.869961in}}%
\pgfpathlineto{\pgfqpoint{2.568232in}{2.870557in}}%
\pgfpathlineto{\pgfqpoint{2.580793in}{2.875561in}}%
\pgfpathlineto{\pgfqpoint{2.593355in}{2.883008in}}%
\pgfpathlineto{\pgfqpoint{2.618479in}{2.903405in}}%
\pgfpathlineto{\pgfqpoint{2.631040in}{2.916464in}}%
\pgfpathlineto{\pgfqpoint{2.643602in}{2.932174in}}%
\pgfpathlineto{\pgfqpoint{2.656164in}{2.950618in}}%
\pgfpathlineto{\pgfqpoint{2.681287in}{2.994158in}}%
\pgfpathlineto{\pgfqpoint{2.718973in}{3.062339in}}%
\pgfpathlineto{\pgfqpoint{2.731534in}{3.082085in}}%
\pgfpathlineto{\pgfqpoint{2.744096in}{3.099600in}}%
\pgfpathlineto{\pgfqpoint{2.756658in}{3.113047in}}%
\pgfpathlineto{\pgfqpoint{2.769220in}{3.122542in}}%
\pgfpathlineto{\pgfqpoint{2.781782in}{3.128175in}}%
\pgfpathlineto{\pgfqpoint{2.794343in}{3.130009in}}%
\pgfpathlineto{\pgfqpoint{2.806905in}{3.130045in}}%
\pgfpathlineto{\pgfqpoint{2.819467in}{3.126327in}}%
\pgfpathlineto{\pgfqpoint{2.832029in}{3.118855in}}%
\pgfpathlineto{\pgfqpoint{2.844590in}{3.105636in}}%
\pgfpathlineto{\pgfqpoint{2.857152in}{3.086624in}}%
\pgfpathlineto{\pgfqpoint{2.869714in}{3.063703in}}%
\pgfpathlineto{\pgfqpoint{2.894837in}{3.007597in}}%
\pgfpathlineto{\pgfqpoint{2.919961in}{2.949815in}}%
\pgfpathlineto{\pgfqpoint{2.945085in}{2.896728in}}%
\pgfpathlineto{\pgfqpoint{2.957646in}{2.871493in}}%
\pgfpathlineto{\pgfqpoint{2.970208in}{2.848871in}}%
\pgfpathlineto{\pgfqpoint{2.982770in}{2.830665in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.816735in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{2.806966in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{2.801270in}}%
\pgfpathlineto{\pgfqpoint{3.033017in}{2.801552in}}%
\pgfpathlineto{\pgfqpoint{3.045579in}{2.805809in}}%
\pgfpathlineto{\pgfqpoint{3.058140in}{2.814043in}}%
\pgfpathlineto{\pgfqpoint{3.070702in}{2.826281in}}%
\pgfpathlineto{\pgfqpoint{3.108388in}{2.867986in}}%
\pgfpathlineto{\pgfqpoint{3.133511in}{2.890974in}}%
\pgfpathlineto{\pgfqpoint{3.146073in}{2.905199in}}%
\pgfpathlineto{\pgfqpoint{3.196320in}{2.971117in}}%
\pgfpathlineto{\pgfqpoint{3.208882in}{2.983483in}}%
\pgfpathlineto{\pgfqpoint{3.221443in}{2.993028in}}%
\pgfpathlineto{\pgfqpoint{3.234005in}{2.999831in}}%
\pgfpathlineto{\pgfqpoint{3.246567in}{3.003951in}}%
\pgfpathlineto{\pgfqpoint{3.284252in}{3.008442in}}%
\pgfpathlineto{\pgfqpoint{3.296814in}{3.011955in}}%
\pgfpathlineto{\pgfqpoint{3.321938in}{3.021097in}}%
\pgfpathlineto{\pgfqpoint{3.334499in}{3.022843in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{3.020117in}}%
\pgfpathlineto{\pgfqpoint{3.359623in}{3.012931in}}%
\pgfpathlineto{\pgfqpoint{3.372185in}{3.003237in}}%
\pgfpathlineto{\pgfqpoint{3.397308in}{2.978093in}}%
\pgfpathlineto{\pgfqpoint{3.422432in}{2.952014in}}%
\pgfpathlineto{\pgfqpoint{3.447555in}{2.930240in}}%
\pgfpathlineto{\pgfqpoint{3.472679in}{2.910187in}}%
\pgfpathlineto{\pgfqpoint{3.497802in}{2.891341in}}%
\pgfpathlineto{\pgfqpoint{3.510364in}{2.884919in}}%
\pgfpathlineto{\pgfqpoint{3.522926in}{2.881073in}}%
\pgfpathlineto{\pgfqpoint{3.535488in}{2.879764in}}%
\pgfpathlineto{\pgfqpoint{3.560611in}{2.882702in}}%
\pgfpathlineto{\pgfqpoint{3.573173in}{2.886950in}}%
\pgfpathlineto{\pgfqpoint{3.610858in}{2.907072in}}%
\pgfpathlineto{\pgfqpoint{3.623420in}{2.911779in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{2.913260in}}%
\pgfpathlineto{\pgfqpoint{3.648544in}{2.911545in}}%
\pgfpathlineto{\pgfqpoint{3.661105in}{2.908612in}}%
\pgfpathlineto{\pgfqpoint{3.686229in}{2.901003in}}%
\pgfpathlineto{\pgfqpoint{3.711352in}{2.896167in}}%
\pgfpathlineto{\pgfqpoint{3.723914in}{2.894738in}}%
\pgfpathlineto{\pgfqpoint{3.736476in}{2.895919in}}%
\pgfpathlineto{\pgfqpoint{3.749038in}{2.899700in}}%
\pgfpathlineto{\pgfqpoint{3.774161in}{2.913142in}}%
\pgfpathlineto{\pgfqpoint{3.786723in}{2.920898in}}%
\pgfpathlineto{\pgfqpoint{3.811847in}{2.942639in}}%
\pgfpathlineto{\pgfqpoint{3.836970in}{2.965869in}}%
\pgfpathlineto{\pgfqpoint{3.849532in}{2.974041in}}%
\pgfpathlineto{\pgfqpoint{3.862094in}{2.979358in}}%
\pgfpathlineto{\pgfqpoint{3.874655in}{2.981873in}}%
\pgfpathlineto{\pgfqpoint{3.887217in}{2.980150in}}%
\pgfpathlineto{\pgfqpoint{3.899779in}{2.975689in}}%
\pgfpathlineto{\pgfqpoint{3.912341in}{2.969969in}}%
\pgfpathlineto{\pgfqpoint{3.937464in}{2.954701in}}%
\pgfpathlineto{\pgfqpoint{3.962588in}{2.938091in}}%
\pgfpathlineto{\pgfqpoint{3.987711in}{2.926739in}}%
\pgfpathlineto{\pgfqpoint{4.000273in}{2.923305in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{2.922303in}}%
\pgfpathlineto{\pgfqpoint{4.025397in}{2.925180in}}%
\pgfpathlineto{\pgfqpoint{4.037958in}{2.932407in}}%
\pgfpathlineto{\pgfqpoint{4.050520in}{2.943494in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{2.956985in}}%
\pgfpathlineto{\pgfqpoint{4.075644in}{2.973900in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{2.994280in}}%
\pgfpathlineto{\pgfqpoint{4.113329in}{3.041726in}}%
\pgfpathlineto{\pgfqpoint{4.163576in}{3.144748in}}%
\pgfpathlineto{\pgfqpoint{4.201261in}{3.219986in}}%
\pgfpathlineto{\pgfqpoint{4.226385in}{3.263647in}}%
\pgfpathlineto{\pgfqpoint{4.238947in}{3.282203in}}%
\pgfpathlineto{\pgfqpoint{4.251508in}{3.298346in}}%
\pgfpathlineto{\pgfqpoint{4.264070in}{3.311158in}}%
\pgfpathlineto{\pgfqpoint{4.276632in}{3.319713in}}%
\pgfpathlineto{\pgfqpoint{4.289194in}{3.324057in}}%
\pgfpathlineto{\pgfqpoint{4.301755in}{3.324218in}}%
\pgfpathlineto{\pgfqpoint{4.314317in}{3.320213in}}%
\pgfpathlineto{\pgfqpoint{4.326879in}{3.312042in}}%
\pgfpathlineto{\pgfqpoint{4.339441in}{3.299690in}}%
\pgfpathlineto{\pgfqpoint{4.352003in}{3.282154in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{3.259390in}}%
\pgfpathlineto{\pgfqpoint{4.377126in}{3.231339in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{3.198906in}}%
\pgfpathlineto{\pgfqpoint{4.402250in}{3.161996in}}%
\pgfpathlineto{\pgfqpoint{4.427373in}{3.078231in}}%
\pgfpathlineto{\pgfqpoint{4.502744in}{2.808157in}}%
\pgfpathlineto{\pgfqpoint{4.527867in}{2.731153in}}%
\pgfpathlineto{\pgfqpoint{4.540429in}{2.697954in}}%
\pgfpathlineto{\pgfqpoint{4.552991in}{2.669434in}}%
\pgfpathlineto{\pgfqpoint{4.565553in}{2.646468in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{2.628959in}}%
\pgfpathlineto{\pgfqpoint{4.590676in}{2.616841in}}%
\pgfpathlineto{\pgfqpoint{4.603238in}{2.610055in}}%
\pgfpathlineto{\pgfqpoint{4.615800in}{2.608559in}}%
\pgfpathlineto{\pgfqpoint{4.628361in}{2.611353in}}%
\pgfpathlineto{\pgfqpoint{4.640923in}{2.618429in}}%
\pgfpathlineto{\pgfqpoint{4.653485in}{2.629799in}}%
\pgfpathlineto{\pgfqpoint{4.666047in}{2.644506in}}%
\pgfpathlineto{\pgfqpoint{4.678608in}{2.662589in}}%
\pgfpathlineto{\pgfqpoint{4.691170in}{2.683116in}}%
\pgfpathlineto{\pgfqpoint{4.716294in}{2.730777in}}%
\pgfpathlineto{\pgfqpoint{4.766541in}{2.838005in}}%
\pgfpathlineto{\pgfqpoint{4.829350in}{2.976031in}}%
\pgfpathlineto{\pgfqpoint{4.867035in}{3.050615in}}%
\pgfpathlineto{\pgfqpoint{4.892159in}{3.094693in}}%
\pgfpathlineto{\pgfqpoint{4.917282in}{3.133445in}}%
\pgfpathlineto{\pgfqpoint{4.929844in}{3.149891in}}%
\pgfpathlineto{\pgfqpoint{4.942406in}{3.164468in}}%
\pgfpathlineto{\pgfqpoint{4.954967in}{3.176245in}}%
\pgfpathlineto{\pgfqpoint{4.967529in}{3.184288in}}%
\pgfpathlineto{\pgfqpoint{4.980091in}{3.188636in}}%
\pgfpathlineto{\pgfqpoint{4.992653in}{3.189316in}}%
\pgfpathlineto{\pgfqpoint{5.005214in}{3.185359in}}%
\pgfpathlineto{\pgfqpoint{5.017776in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{5.030338in}{3.166477in}}%
\pgfpathlineto{\pgfqpoint{5.042900in}{3.151516in}}%
\pgfpathlineto{\pgfqpoint{5.055462in}{3.132830in}}%
\pgfpathlineto{\pgfqpoint{5.068023in}{3.110368in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{3.084076in}}%
\pgfpathlineto{\pgfqpoint{5.093147in}{3.053880in}}%
\pgfpathlineto{\pgfqpoint{5.118270in}{2.985356in}}%
\pgfpathlineto{\pgfqpoint{5.168517in}{2.840260in}}%
\pgfpathlineto{\pgfqpoint{5.193641in}{2.777524in}}%
\pgfpathlineto{\pgfqpoint{5.206203in}{2.750665in}}%
\pgfpathlineto{\pgfqpoint{5.218764in}{2.727663in}}%
\pgfpathlineto{\pgfqpoint{5.231326in}{2.708429in}}%
\pgfpathlineto{\pgfqpoint{5.243888in}{2.693872in}}%
\pgfpathlineto{\pgfqpoint{5.256450in}{2.683934in}}%
\pgfpathlineto{\pgfqpoint{5.269012in}{2.678567in}}%
\pgfpathlineto{\pgfqpoint{5.281573in}{2.677741in}}%
\pgfpathlineto{\pgfqpoint{5.294135in}{2.681440in}}%
\pgfpathlineto{\pgfqpoint{5.306697in}{2.688677in}}%
\pgfpathlineto{\pgfqpoint{5.319259in}{2.699465in}}%
\pgfpathlineto{\pgfqpoint{5.331820in}{2.713830in}}%
\pgfpathlineto{\pgfqpoint{5.344382in}{2.731807in}}%
\pgfpathlineto{\pgfqpoint{5.369506in}{2.774869in}}%
\pgfpathlineto{\pgfqpoint{5.394629in}{2.824243in}}%
\pgfpathlineto{\pgfqpoint{5.507685in}{3.058042in}}%
\pgfpathlineto{\pgfqpoint{5.520247in}{3.080151in}}%
\pgfpathlineto{\pgfqpoint{5.532809in}{3.099166in}}%
\pgfpathlineto{\pgfqpoint{5.545370in}{3.115156in}}%
\pgfpathlineto{\pgfqpoint{5.557932in}{3.128186in}}%
\pgfpathlineto{\pgfqpoint{5.570494in}{3.137323in}}%
\pgfpathlineto{\pgfqpoint{5.583056in}{3.142608in}}%
\pgfpathlineto{\pgfqpoint{5.595618in}{3.144071in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{3.141728in}}%
\pgfpathlineto{\pgfqpoint{5.620741in}{3.134601in}}%
\pgfpathlineto{\pgfqpoint{5.633303in}{3.123664in}}%
\pgfpathlineto{\pgfqpoint{5.645865in}{3.108896in}}%
\pgfpathlineto{\pgfqpoint{5.658426in}{3.089278in}}%
\pgfpathlineto{\pgfqpoint{5.670988in}{3.065747in}}%
\pgfpathlineto{\pgfqpoint{5.683550in}{3.039224in}}%
\pgfpathlineto{\pgfqpoint{5.708673in}{2.977871in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{2.846771in}}%
\pgfpathlineto{\pgfqpoint{5.784044in}{2.790072in}}%
\pgfpathlineto{\pgfqpoint{5.796606in}{2.765790in}}%
\pgfpathlineto{\pgfqpoint{5.809168in}{2.745408in}}%
\pgfpathlineto{\pgfqpoint{5.821729in}{2.728849in}}%
\pgfpathlineto{\pgfqpoint{5.834291in}{2.716050in}}%
\pgfpathlineto{\pgfqpoint{5.846853in}{2.707941in}}%
\pgfpathlineto{\pgfqpoint{5.859415in}{2.704481in}}%
\pgfpathlineto{\pgfqpoint{5.871976in}{2.704662in}}%
\pgfpathlineto{\pgfqpoint{5.884538in}{2.709454in}}%
\pgfpathlineto{\pgfqpoint{5.897100in}{2.718859in}}%
\pgfpathlineto{\pgfqpoint{5.909662in}{2.731909in}}%
\pgfpathlineto{\pgfqpoint{5.922223in}{2.747651in}}%
\pgfpathlineto{\pgfqpoint{5.934785in}{2.766131in}}%
\pgfpathlineto{\pgfqpoint{5.959909in}{2.810533in}}%
\pgfpathlineto{\pgfqpoint{5.997594in}{2.884976in}}%
\pgfpathlineto{\pgfqpoint{6.085526in}{3.061093in}}%
\pgfpathlineto{\pgfqpoint{6.123212in}{3.126531in}}%
\pgfpathlineto{\pgfqpoint{6.148335in}{3.162836in}}%
\pgfpathlineto{\pgfqpoint{6.160897in}{3.178212in}}%
\pgfpathlineto{\pgfqpoint{6.173459in}{3.190832in}}%
\pgfpathlineto{\pgfqpoint{6.186021in}{3.200748in}}%
\pgfpathlineto{\pgfqpoint{6.198582in}{3.207019in}}%
\pgfpathlineto{\pgfqpoint{6.211144in}{3.210656in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{3.210699in}}%
\pgfpathlineto{\pgfqpoint{6.236268in}{3.207159in}}%
\pgfpathlineto{\pgfqpoint{6.248829in}{3.200037in}}%
\pgfpathlineto{\pgfqpoint{6.261391in}{3.189322in}}%
\pgfpathlineto{\pgfqpoint{6.273953in}{3.174990in}}%
\pgfpathlineto{\pgfqpoint{6.286515in}{3.157989in}}%
\pgfpathlineto{\pgfqpoint{6.299077in}{3.137293in}}%
\pgfpathlineto{\pgfqpoint{6.311638in}{3.112845in}}%
\pgfpathlineto{\pgfqpoint{6.336762in}{3.056343in}}%
\pgfpathlineto{\pgfqpoint{6.361885in}{2.994699in}}%
\pgfpathlineto{\pgfqpoint{6.437256in}{2.801456in}}%
\pgfpathlineto{\pgfqpoint{6.449818in}{2.773997in}}%
\pgfpathlineto{\pgfqpoint{6.462379in}{2.749495in}}%
\pgfpathlineto{\pgfqpoint{6.474941in}{2.727858in}}%
\pgfpathlineto{\pgfqpoint{6.487503in}{2.709991in}}%
\pgfpathlineto{\pgfqpoint{6.500065in}{2.696805in}}%
\pgfpathlineto{\pgfqpoint{6.512627in}{2.687264in}}%
\pgfpathlineto{\pgfqpoint{6.525188in}{2.681323in}}%
\pgfpathlineto{\pgfqpoint{6.537750in}{2.678950in}}%
\pgfpathlineto{\pgfqpoint{6.550312in}{2.680127in}}%
\pgfpathlineto{\pgfqpoint{6.562874in}{2.685830in}}%
\pgfpathlineto{\pgfqpoint{6.575435in}{2.695080in}}%
\pgfpathlineto{\pgfqpoint{6.587997in}{2.707896in}}%
\pgfpathlineto{\pgfqpoint{6.600559in}{2.724310in}}%
\pgfpathlineto{\pgfqpoint{6.613121in}{2.743381in}}%
\pgfpathlineto{\pgfqpoint{6.638244in}{2.788740in}}%
\pgfpathlineto{\pgfqpoint{6.663368in}{2.840581in}}%
\pgfpathlineto{\pgfqpoint{6.701053in}{2.924420in}}%
\pgfpathlineto{\pgfqpoint{6.788985in}{3.126341in}}%
\pgfpathlineto{\pgfqpoint{6.814109in}{3.178540in}}%
\pgfpathlineto{\pgfqpoint{6.826671in}{3.181003in}}%
\pgfpathlineto{\pgfqpoint{6.839233in}{3.181291in}}%
\pgfpathlineto{\pgfqpoint{6.851794in}{3.180396in}}%
\pgfpathlineto{\pgfqpoint{6.864356in}{3.177335in}}%
\pgfpathlineto{\pgfqpoint{6.876918in}{3.172104in}}%
\pgfpathlineto{\pgfqpoint{6.889480in}{3.163711in}}%
\pgfpathlineto{\pgfqpoint{6.902041in}{3.152139in}}%
\pgfpathlineto{\pgfqpoint{6.914603in}{3.137358in}}%
\pgfpathlineto{\pgfqpoint{6.927165in}{3.119336in}}%
\pgfpathlineto{\pgfqpoint{6.939727in}{3.098023in}}%
\pgfpathlineto{\pgfqpoint{6.952288in}{3.073365in}}%
\pgfpathlineto{\pgfqpoint{6.964850in}{3.045293in}}%
\pgfpathlineto{\pgfqpoint{6.989974in}{2.979548in}}%
\pgfpathlineto{\pgfqpoint{7.002536in}{2.943646in}}%
\pgfpathlineto{\pgfqpoint{7.027659in}{2.908452in}}%
\pgfpathlineto{\pgfqpoint{7.077906in}{2.828775in}}%
\pgfpathlineto{\pgfqpoint{7.090468in}{2.811881in}}%
\pgfpathlineto{\pgfqpoint{7.103030in}{2.798038in}}%
\pgfpathlineto{\pgfqpoint{7.115591in}{2.786210in}}%
\pgfpathlineto{\pgfqpoint{7.128153in}{2.777336in}}%
\pgfpathlineto{\pgfqpoint{7.140715in}{2.771379in}}%
\pgfpathlineto{\pgfqpoint{7.153277in}{2.768310in}}%
\pgfpathlineto{\pgfqpoint{7.165838in}{2.769095in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{2.773725in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{2.773725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{2.572777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{2.906080in}}%
\pgfpathlineto{\pgfqpoint{0.910078in}{2.953022in}}%
\pgfpathlineto{\pgfqpoint{0.922640in}{2.943547in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{0.947763in}{2.916743in}}%
\pgfpathlineto{\pgfqpoint{0.960325in}{2.924097in}}%
\pgfpathlineto{\pgfqpoint{0.972887in}{2.933483in}}%
\pgfpathlineto{\pgfqpoint{0.985449in}{2.934378in}}%
\pgfpathlineto{\pgfqpoint{0.998011in}{2.927280in}}%
\pgfpathlineto{\pgfqpoint{1.010572in}{2.945720in}}%
\pgfpathlineto{\pgfqpoint{1.023134in}{2.978512in}}%
\pgfpathlineto{\pgfqpoint{1.035696in}{2.963756in}}%
\pgfpathlineto{\pgfqpoint{1.048258in}{2.965369in}}%
\pgfpathlineto{\pgfqpoint{1.060819in}{2.957745in}}%
\pgfpathlineto{\pgfqpoint{1.073381in}{2.977373in}}%
\pgfpathlineto{\pgfqpoint{1.085943in}{3.013539in}}%
\pgfpathlineto{\pgfqpoint{1.098505in}{3.062768in}}%
\pgfpathlineto{\pgfqpoint{1.111066in}{2.976460in}}%
\pgfpathlineto{\pgfqpoint{1.123628in}{2.985886in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{2.971572in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{3.073869in}}%
\pgfpathlineto{\pgfqpoint{1.161314in}{2.989030in}}%
\pgfpathlineto{\pgfqpoint{1.173875in}{2.975545in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{2.941738in}}%
\pgfpathlineto{\pgfqpoint{1.198999in}{2.952461in}}%
\pgfpathlineto{\pgfqpoint{1.211561in}{2.989982in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{2.919694in}}%
\pgfpathlineto{\pgfqpoint{1.236684in}{2.968227in}}%
\pgfpathlineto{\pgfqpoint{1.249246in}{2.902959in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{2.901693in}}%
\pgfpathlineto{\pgfqpoint{1.274369in}{2.918478in}}%
\pgfpathlineto{\pgfqpoint{1.286931in}{2.933147in}}%
\pgfpathlineto{\pgfqpoint{1.299493in}{2.970277in}}%
\pgfpathlineto{\pgfqpoint{1.312055in}{2.903224in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{2.966604in}}%
\pgfpathlineto{\pgfqpoint{1.337178in}{2.924044in}}%
\pgfpathlineto{\pgfqpoint{1.349740in}{2.957682in}}%
\pgfpathlineto{\pgfqpoint{1.362302in}{2.912380in}}%
\pgfpathlineto{\pgfqpoint{1.374864in}{2.985218in}}%
\pgfpathlineto{\pgfqpoint{1.387425in}{2.938652in}}%
\pgfpathlineto{\pgfqpoint{1.399987in}{3.031720in}}%
\pgfpathlineto{\pgfqpoint{1.412549in}{2.960336in}}%
\pgfpathlineto{\pgfqpoint{1.425111in}{2.982356in}}%
\pgfpathlineto{\pgfqpoint{1.437672in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{1.450234in}{3.042291in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{2.986457in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{3.041398in}}%
\pgfpathlineto{\pgfqpoint{1.487919in}{3.083374in}}%
\pgfpathlineto{\pgfqpoint{1.500481in}{2.996691in}}%
\pgfpathlineto{\pgfqpoint{1.513043in}{3.011791in}}%
\pgfpathlineto{\pgfqpoint{1.525605in}{3.006323in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{2.946635in}}%
\pgfpathlineto{\pgfqpoint{1.550728in}{2.971313in}}%
\pgfpathlineto{\pgfqpoint{1.563290in}{2.928187in}}%
\pgfpathlineto{\pgfqpoint{1.575852in}{2.982450in}}%
\pgfpathlineto{\pgfqpoint{1.588414in}{2.964914in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{2.951777in}}%
\pgfpathlineto{\pgfqpoint{1.613537in}{2.976538in}}%
\pgfpathlineto{\pgfqpoint{1.626099in}{2.919109in}}%
\pgfpathlineto{\pgfqpoint{1.638661in}{2.968569in}}%
\pgfpathlineto{\pgfqpoint{1.651222in}{2.949749in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{2.980106in}}%
\pgfpathlineto{\pgfqpoint{1.676346in}{2.966084in}}%
\pgfpathlineto{\pgfqpoint{1.688908in}{3.020052in}}%
\pgfpathlineto{\pgfqpoint{1.701470in}{2.987430in}}%
\pgfpathlineto{\pgfqpoint{1.714031in}{3.044982in}}%
\pgfpathlineto{\pgfqpoint{1.726593in}{3.002656in}}%
\pgfpathlineto{\pgfqpoint{1.739155in}{3.042939in}}%
\pgfpathlineto{\pgfqpoint{1.751717in}{2.989079in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{3.028022in}}%
\pgfpathlineto{\pgfqpoint{1.776840in}{3.008732in}}%
\pgfpathlineto{\pgfqpoint{1.789402in}{3.030599in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{3.030561in}}%
\pgfpathlineto{\pgfqpoint{1.814525in}{3.002704in}}%
\pgfpathlineto{\pgfqpoint{1.827087in}{2.992560in}}%
\pgfpathlineto{\pgfqpoint{1.839649in}{3.030808in}}%
\pgfpathlineto{\pgfqpoint{1.852211in}{2.980891in}}%
\pgfpathlineto{\pgfqpoint{1.864773in}{2.958249in}}%
\pgfpathlineto{\pgfqpoint{1.877334in}{3.042727in}}%
\pgfpathlineto{\pgfqpoint{1.889896in}{2.963340in}}%
\pgfpathlineto{\pgfqpoint{1.902458in}{2.946318in}}%
\pgfpathlineto{\pgfqpoint{1.915020in}{2.951523in}}%
\pgfpathlineto{\pgfqpoint{1.927581in}{2.979142in}}%
\pgfpathlineto{\pgfqpoint{1.940143in}{2.956381in}}%
\pgfpathlineto{\pgfqpoint{1.952705in}{3.005718in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{2.946547in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{2.910817in}}%
\pgfpathlineto{\pgfqpoint{1.990390in}{2.905440in}}%
\pgfpathlineto{\pgfqpoint{2.002952in}{2.887843in}}%
\pgfpathlineto{\pgfqpoint{2.015514in}{2.905095in}}%
\pgfpathlineto{\pgfqpoint{2.028076in}{2.946243in}}%
\pgfpathlineto{\pgfqpoint{2.040637in}{2.951032in}}%
\pgfpathlineto{\pgfqpoint{2.053199in}{2.943181in}}%
\pgfpathlineto{\pgfqpoint{2.065761in}{2.898734in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{2.981890in}}%
\pgfpathlineto{\pgfqpoint{2.090884in}{2.941289in}}%
\pgfpathlineto{\pgfqpoint{2.103446in}{2.948270in}}%
\pgfpathlineto{\pgfqpoint{2.116008in}{3.031310in}}%
\pgfpathlineto{\pgfqpoint{2.128570in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{2.141131in}{2.899124in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{3.074917in}}%
\pgfpathlineto{\pgfqpoint{2.166255in}{2.976736in}}%
\pgfpathlineto{\pgfqpoint{2.178817in}{2.979418in}}%
\pgfpathlineto{\pgfqpoint{2.191378in}{2.908975in}}%
\pgfpathlineto{\pgfqpoint{2.203940in}{2.988215in}}%
\pgfpathlineto{\pgfqpoint{2.216502in}{2.947279in}}%
\pgfpathlineto{\pgfqpoint{2.229064in}{2.927093in}}%
\pgfpathlineto{\pgfqpoint{2.241626in}{2.862938in}}%
\pgfpathlineto{\pgfqpoint{2.254187in}{2.996237in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{2.912563in}}%
\pgfpathlineto{\pgfqpoint{2.279311in}{2.939294in}}%
\pgfpathlineto{\pgfqpoint{2.291873in}{3.009464in}}%
\pgfpathlineto{\pgfqpoint{2.304434in}{2.913921in}}%
\pgfpathlineto{\pgfqpoint{2.316996in}{2.925916in}}%
\pgfpathlineto{\pgfqpoint{2.329558in}{2.966202in}}%
\pgfpathlineto{\pgfqpoint{2.342120in}{3.040681in}}%
\pgfpathlineto{\pgfqpoint{2.354681in}{2.945683in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{3.030369in}}%
\pgfpathlineto{\pgfqpoint{2.379805in}{2.961330in}}%
\pgfpathlineto{\pgfqpoint{2.392367in}{2.966453in}}%
\pgfpathlineto{\pgfqpoint{2.404929in}{2.992565in}}%
\pgfpathlineto{\pgfqpoint{2.417490in}{3.091029in}}%
\pgfpathlineto{\pgfqpoint{2.430052in}{2.959550in}}%
\pgfpathlineto{\pgfqpoint{2.442614in}{2.989743in}}%
\pgfpathlineto{\pgfqpoint{2.455176in}{3.141841in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{3.030096in}}%
\pgfpathlineto{\pgfqpoint{2.480299in}{2.967713in}}%
\pgfpathlineto{\pgfqpoint{2.492861in}{2.957943in}}%
\pgfpathlineto{\pgfqpoint{2.505423in}{2.935838in}}%
\pgfpathlineto{\pgfqpoint{2.517984in}{2.929196in}}%
\pgfpathlineto{\pgfqpoint{2.530546in}{2.883034in}}%
\pgfpathlineto{\pgfqpoint{2.543108in}{2.945699in}}%
\pgfpathlineto{\pgfqpoint{2.568232in}{2.815358in}}%
\pgfpathlineto{\pgfqpoint{2.580793in}{2.892093in}}%
\pgfpathlineto{\pgfqpoint{2.593355in}{2.931306in}}%
\pgfpathlineto{\pgfqpoint{2.605917in}{2.913527in}}%
\pgfpathlineto{\pgfqpoint{2.618479in}{2.962710in}}%
\pgfpathlineto{\pgfqpoint{2.631040in}{2.898370in}}%
\pgfpathlineto{\pgfqpoint{2.643602in}{2.925983in}}%
\pgfpathlineto{\pgfqpoint{2.656164in}{3.005792in}}%
\pgfpathlineto{\pgfqpoint{2.668726in}{2.976929in}}%
\pgfpathlineto{\pgfqpoint{2.681287in}{2.991779in}}%
\pgfpathlineto{\pgfqpoint{2.693849in}{3.045934in}}%
\pgfpathlineto{\pgfqpoint{2.706411in}{3.048618in}}%
\pgfpathlineto{\pgfqpoint{2.718973in}{2.939000in}}%
\pgfpathlineto{\pgfqpoint{2.731534in}{3.107874in}}%
\pgfpathlineto{\pgfqpoint{2.744096in}{3.026933in}}%
\pgfpathlineto{\pgfqpoint{2.756658in}{3.015869in}}%
\pgfpathlineto{\pgfqpoint{2.769220in}{3.039695in}}%
\pgfpathlineto{\pgfqpoint{2.781782in}{3.044873in}}%
\pgfpathlineto{\pgfqpoint{2.794343in}{3.033455in}}%
\pgfpathlineto{\pgfqpoint{2.806905in}{3.091703in}}%
\pgfpathlineto{\pgfqpoint{2.819467in}{2.992813in}}%
\pgfpathlineto{\pgfqpoint{2.832029in}{2.989522in}}%
\pgfpathlineto{\pgfqpoint{2.857152in}{3.015491in}}%
\pgfpathlineto{\pgfqpoint{2.869714in}{2.999230in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{2.975292in}}%
\pgfpathlineto{\pgfqpoint{2.894837in}{2.968098in}}%
\pgfpathlineto{\pgfqpoint{2.907399in}{2.919375in}}%
\pgfpathlineto{\pgfqpoint{2.919961in}{2.893133in}}%
\pgfpathlineto{\pgfqpoint{2.932523in}{2.898743in}}%
\pgfpathlineto{\pgfqpoint{2.945085in}{2.901738in}}%
\pgfpathlineto{\pgfqpoint{2.957646in}{2.871214in}}%
\pgfpathlineto{\pgfqpoint{2.970208in}{2.813710in}}%
\pgfpathlineto{\pgfqpoint{2.982770in}{2.899509in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.892431in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{2.841693in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{2.809343in}}%
\pgfpathlineto{\pgfqpoint{3.033017in}{2.841230in}}%
\pgfpathlineto{\pgfqpoint{3.045579in}{2.855046in}}%
\pgfpathlineto{\pgfqpoint{3.058140in}{2.923536in}}%
\pgfpathlineto{\pgfqpoint{3.070702in}{2.861920in}}%
\pgfpathlineto{\pgfqpoint{3.083264in}{2.912203in}}%
\pgfpathlineto{\pgfqpoint{3.095826in}{2.936089in}}%
\pgfpathlineto{\pgfqpoint{3.108388in}{2.919931in}}%
\pgfpathlineto{\pgfqpoint{3.120949in}{2.925488in}}%
\pgfpathlineto{\pgfqpoint{3.133511in}{2.929717in}}%
\pgfpathlineto{\pgfqpoint{3.146073in}{2.962774in}}%
\pgfpathlineto{\pgfqpoint{3.158635in}{2.909572in}}%
\pgfpathlineto{\pgfqpoint{3.171196in}{2.988164in}}%
\pgfpathlineto{\pgfqpoint{3.183758in}{3.005655in}}%
\pgfpathlineto{\pgfqpoint{3.196320in}{2.923736in}}%
\pgfpathlineto{\pgfqpoint{3.208882in}{2.910272in}}%
\pgfpathlineto{\pgfqpoint{3.221443in}{2.985775in}}%
\pgfpathlineto{\pgfqpoint{3.234005in}{2.987460in}}%
\pgfpathlineto{\pgfqpoint{3.246567in}{3.003526in}}%
\pgfpathlineto{\pgfqpoint{3.259129in}{2.973573in}}%
\pgfpathlineto{\pgfqpoint{3.271691in}{2.954687in}}%
\pgfpathlineto{\pgfqpoint{3.284252in}{2.955407in}}%
\pgfpathlineto{\pgfqpoint{3.296814in}{3.031643in}}%
\pgfpathlineto{\pgfqpoint{3.309376in}{3.068363in}}%
\pgfpathlineto{\pgfqpoint{3.321938in}{2.960320in}}%
\pgfpathlineto{\pgfqpoint{3.334499in}{2.940565in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{3.070946in}}%
\pgfpathlineto{\pgfqpoint{3.359623in}{2.955400in}}%
\pgfpathlineto{\pgfqpoint{3.372185in}{2.896794in}}%
\pgfpathlineto{\pgfqpoint{3.397308in}{2.968743in}}%
\pgfpathlineto{\pgfqpoint{3.409870in}{3.045530in}}%
\pgfpathlineto{\pgfqpoint{3.422432in}{3.042450in}}%
\pgfpathlineto{\pgfqpoint{3.447555in}{2.959469in}}%
\pgfpathlineto{\pgfqpoint{3.460117in}{2.940253in}}%
\pgfpathlineto{\pgfqpoint{3.472679in}{2.904353in}}%
\pgfpathlineto{\pgfqpoint{3.485241in}{2.863780in}}%
\pgfpathlineto{\pgfqpoint{3.497802in}{2.882533in}}%
\pgfpathlineto{\pgfqpoint{3.522926in}{2.864527in}}%
\pgfpathlineto{\pgfqpoint{3.548049in}{2.884566in}}%
\pgfpathlineto{\pgfqpoint{3.560611in}{2.858540in}}%
\pgfpathlineto{\pgfqpoint{3.573173in}{2.866073in}}%
\pgfpathlineto{\pgfqpoint{3.585735in}{2.901772in}}%
\pgfpathlineto{\pgfqpoint{3.598296in}{2.903454in}}%
\pgfpathlineto{\pgfqpoint{3.610858in}{2.959845in}}%
\pgfpathlineto{\pgfqpoint{3.623420in}{2.904481in}}%
\pgfpathlineto{\pgfqpoint{3.648544in}{3.003618in}}%
\pgfpathlineto{\pgfqpoint{3.661105in}{2.898357in}}%
\pgfpathlineto{\pgfqpoint{3.673667in}{2.905532in}}%
\pgfpathlineto{\pgfqpoint{3.686229in}{2.905107in}}%
\pgfpathlineto{\pgfqpoint{3.698791in}{2.895594in}}%
\pgfpathlineto{\pgfqpoint{3.711352in}{2.943263in}}%
\pgfpathlineto{\pgfqpoint{3.723914in}{2.899024in}}%
\pgfpathlineto{\pgfqpoint{3.736476in}{2.918543in}}%
\pgfpathlineto{\pgfqpoint{3.749038in}{2.902407in}}%
\pgfpathlineto{\pgfqpoint{3.761599in}{2.945458in}}%
\pgfpathlineto{\pgfqpoint{3.774161in}{2.948917in}}%
\pgfpathlineto{\pgfqpoint{3.786723in}{2.916708in}}%
\pgfpathlineto{\pgfqpoint{3.799285in}{2.956061in}}%
\pgfpathlineto{\pgfqpoint{3.811847in}{2.902499in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{2.932614in}}%
\pgfpathlineto{\pgfqpoint{3.836970in}{2.929880in}}%
\pgfpathlineto{\pgfqpoint{3.849532in}{2.934457in}}%
\pgfpathlineto{\pgfqpoint{3.862094in}{2.989615in}}%
\pgfpathlineto{\pgfqpoint{3.874655in}{2.949903in}}%
\pgfpathlineto{\pgfqpoint{3.887217in}{2.950249in}}%
\pgfpathlineto{\pgfqpoint{3.899779in}{3.026249in}}%
\pgfpathlineto{\pgfqpoint{3.912341in}{2.932214in}}%
\pgfpathlineto{\pgfqpoint{3.924902in}{2.952811in}}%
\pgfpathlineto{\pgfqpoint{3.937464in}{2.991475in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.071830in}}%
\pgfpathlineto{\pgfqpoint{3.962588in}{2.920185in}}%
\pgfpathlineto{\pgfqpoint{3.975149in}{2.966965in}}%
\pgfpathlineto{\pgfqpoint{3.987711in}{2.904332in}}%
\pgfpathlineto{\pgfqpoint{4.000273in}{2.954311in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{2.925707in}}%
\pgfpathlineto{\pgfqpoint{4.025397in}{2.922708in}}%
\pgfpathlineto{\pgfqpoint{4.037958in}{2.899654in}}%
\pgfpathlineto{\pgfqpoint{4.050520in}{3.009387in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{2.923734in}}%
\pgfpathlineto{\pgfqpoint{4.075644in}{2.963727in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{3.052723in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{3.066229in}}%
\pgfpathlineto{\pgfqpoint{4.113329in}{3.013168in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{3.100451in}}%
\pgfpathlineto{\pgfqpoint{4.138452in}{3.063039in}}%
\pgfpathlineto{\pgfqpoint{4.151014in}{3.132413in}}%
\pgfpathlineto{\pgfqpoint{4.163576in}{3.096814in}}%
\pgfpathlineto{\pgfqpoint{4.176138in}{3.140775in}}%
\pgfpathlineto{\pgfqpoint{4.188700in}{3.174685in}}%
\pgfpathlineto{\pgfqpoint{4.201261in}{3.214853in}}%
\pgfpathlineto{\pgfqpoint{4.213823in}{3.176763in}}%
\pgfpathlineto{\pgfqpoint{4.226385in}{3.201057in}}%
\pgfpathlineto{\pgfqpoint{4.238947in}{3.213605in}}%
\pgfpathlineto{\pgfqpoint{4.251508in}{3.202103in}}%
\pgfpathlineto{\pgfqpoint{4.264070in}{3.229907in}}%
\pgfpathlineto{\pgfqpoint{4.276632in}{3.228395in}}%
\pgfpathlineto{\pgfqpoint{4.289194in}{3.235358in}}%
\pgfpathlineto{\pgfqpoint{4.301755in}{3.218762in}}%
\pgfpathlineto{\pgfqpoint{4.314317in}{3.206431in}}%
\pgfpathlineto{\pgfqpoint{4.326879in}{3.188073in}}%
\pgfpathlineto{\pgfqpoint{4.339441in}{3.140196in}}%
\pgfpathlineto{\pgfqpoint{4.352003in}{3.097292in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{3.103521in}}%
\pgfpathlineto{\pgfqpoint{4.377126in}{3.052763in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{3.007562in}}%
\pgfpathlineto{\pgfqpoint{4.402250in}{3.099940in}}%
\pgfpathlineto{\pgfqpoint{4.414811in}{2.984354in}}%
\pgfpathlineto{\pgfqpoint{4.427373in}{2.957718in}}%
\pgfpathlineto{\pgfqpoint{4.439935in}{2.944069in}}%
\pgfpathlineto{\pgfqpoint{4.452497in}{2.876043in}}%
\pgfpathlineto{\pgfqpoint{4.465058in}{2.882258in}}%
\pgfpathlineto{\pgfqpoint{4.477620in}{2.862590in}}%
\pgfpathlineto{\pgfqpoint{4.490182in}{2.848149in}}%
\pgfpathlineto{\pgfqpoint{4.502744in}{2.783864in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{2.808336in}}%
\pgfpathlineto{\pgfqpoint{4.527867in}{2.817294in}}%
\pgfpathlineto{\pgfqpoint{4.540429in}{2.784426in}}%
\pgfpathlineto{\pgfqpoint{4.565553in}{2.805973in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{2.795127in}}%
\pgfpathlineto{\pgfqpoint{4.590676in}{2.842170in}}%
\pgfpathlineto{\pgfqpoint{4.603238in}{2.809141in}}%
\pgfpathlineto{\pgfqpoint{4.615800in}{2.732215in}}%
\pgfpathlineto{\pgfqpoint{4.628361in}{2.751698in}}%
\pgfpathlineto{\pgfqpoint{4.640923in}{2.751925in}}%
\pgfpathlineto{\pgfqpoint{4.653485in}{2.739364in}}%
\pgfpathlineto{\pgfqpoint{4.678608in}{2.764447in}}%
\pgfpathlineto{\pgfqpoint{4.691170in}{2.811830in}}%
\pgfpathlineto{\pgfqpoint{4.703732in}{2.816787in}}%
\pgfpathlineto{\pgfqpoint{4.716294in}{2.847082in}}%
\pgfpathlineto{\pgfqpoint{4.728856in}{2.857895in}}%
\pgfpathlineto{\pgfqpoint{4.741417in}{2.864806in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{2.924884in}}%
\pgfpathlineto{\pgfqpoint{4.766541in}{2.916241in}}%
\pgfpathlineto{\pgfqpoint{4.779103in}{2.922512in}}%
\pgfpathlineto{\pgfqpoint{4.791664in}{2.987154in}}%
\pgfpathlineto{\pgfqpoint{4.804226in}{2.968574in}}%
\pgfpathlineto{\pgfqpoint{4.816788in}{3.003916in}}%
\pgfpathlineto{\pgfqpoint{4.829350in}{3.052695in}}%
\pgfpathlineto{\pgfqpoint{4.841911in}{3.062755in}}%
\pgfpathlineto{\pgfqpoint{4.854473in}{3.118105in}}%
\pgfpathlineto{\pgfqpoint{4.867035in}{3.086139in}}%
\pgfpathlineto{\pgfqpoint{4.879597in}{3.193097in}}%
\pgfpathlineto{\pgfqpoint{4.892159in}{3.143027in}}%
\pgfpathlineto{\pgfqpoint{4.904720in}{3.126265in}}%
\pgfpathlineto{\pgfqpoint{4.917282in}{3.195055in}}%
\pgfpathlineto{\pgfqpoint{4.929844in}{3.178628in}}%
\pgfpathlineto{\pgfqpoint{4.942406in}{3.172608in}}%
\pgfpathlineto{\pgfqpoint{4.954967in}{3.201432in}}%
\pgfpathlineto{\pgfqpoint{4.967529in}{3.173937in}}%
\pgfpathlineto{\pgfqpoint{4.980091in}{3.119287in}}%
\pgfpathlineto{\pgfqpoint{4.992653in}{3.080670in}}%
\pgfpathlineto{\pgfqpoint{5.005214in}{3.161243in}}%
\pgfpathlineto{\pgfqpoint{5.017776in}{3.175657in}}%
\pgfpathlineto{\pgfqpoint{5.030338in}{3.211115in}}%
\pgfpathlineto{\pgfqpoint{5.042900in}{3.035683in}}%
\pgfpathlineto{\pgfqpoint{5.055462in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{5.068023in}{2.984847in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{3.020702in}}%
\pgfpathlineto{\pgfqpoint{5.093147in}{2.951966in}}%
\pgfpathlineto{\pgfqpoint{5.105709in}{2.954842in}}%
\pgfpathlineto{\pgfqpoint{5.118270in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{5.130832in}{2.914242in}}%
\pgfpathlineto{\pgfqpoint{5.143394in}{2.861057in}}%
\pgfpathlineto{\pgfqpoint{5.155956in}{2.858194in}}%
\pgfpathlineto{\pgfqpoint{5.168517in}{2.835517in}}%
\pgfpathlineto{\pgfqpoint{5.181079in}{2.882080in}}%
\pgfpathlineto{\pgfqpoint{5.193641in}{2.794952in}}%
\pgfpathlineto{\pgfqpoint{5.206203in}{2.835748in}}%
\pgfpathlineto{\pgfqpoint{5.218764in}{2.807859in}}%
\pgfpathlineto{\pgfqpoint{5.231326in}{2.809453in}}%
\pgfpathlineto{\pgfqpoint{5.243888in}{2.783133in}}%
\pgfpathlineto{\pgfqpoint{5.256450in}{2.734677in}}%
\pgfpathlineto{\pgfqpoint{5.269012in}{2.753750in}}%
\pgfpathlineto{\pgfqpoint{5.281573in}{2.751181in}}%
\pgfpathlineto{\pgfqpoint{5.294135in}{2.767980in}}%
\pgfpathlineto{\pgfqpoint{5.306697in}{2.772207in}}%
\pgfpathlineto{\pgfqpoint{5.319259in}{2.758329in}}%
\pgfpathlineto{\pgfqpoint{5.331820in}{2.803039in}}%
\pgfpathlineto{\pgfqpoint{5.344382in}{2.832114in}}%
\pgfpathlineto{\pgfqpoint{5.356944in}{2.849554in}}%
\pgfpathlineto{\pgfqpoint{5.369506in}{2.843188in}}%
\pgfpathlineto{\pgfqpoint{5.382067in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{5.419753in}{2.932935in}}%
\pgfpathlineto{\pgfqpoint{5.432315in}{3.014637in}}%
\pgfpathlineto{\pgfqpoint{5.444876in}{2.981620in}}%
\pgfpathlineto{\pgfqpoint{5.457438in}{3.020835in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{2.999930in}}%
\pgfpathlineto{\pgfqpoint{5.482562in}{3.086702in}}%
\pgfpathlineto{\pgfqpoint{5.495123in}{3.066983in}}%
\pgfpathlineto{\pgfqpoint{5.507685in}{3.159030in}}%
\pgfpathlineto{\pgfqpoint{5.520247in}{3.137152in}}%
\pgfpathlineto{\pgfqpoint{5.532809in}{3.098630in}}%
\pgfpathlineto{\pgfqpoint{5.545370in}{3.168604in}}%
\pgfpathlineto{\pgfqpoint{5.557932in}{3.136130in}}%
\pgfpathlineto{\pgfqpoint{5.570494in}{3.138785in}}%
\pgfpathlineto{\pgfqpoint{5.583056in}{3.076108in}}%
\pgfpathlineto{\pgfqpoint{5.595618in}{3.122128in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{3.065914in}}%
\pgfpathlineto{\pgfqpoint{5.620741in}{3.065417in}}%
\pgfpathlineto{\pgfqpoint{5.633303in}{3.114654in}}%
\pgfpathlineto{\pgfqpoint{5.645865in}{3.066515in}}%
\pgfpathlineto{\pgfqpoint{5.658426in}{3.067150in}}%
\pgfpathlineto{\pgfqpoint{5.670988in}{3.107874in}}%
\pgfpathlineto{\pgfqpoint{5.683550in}{2.968397in}}%
\pgfpathlineto{\pgfqpoint{5.696112in}{2.950242in}}%
\pgfpathlineto{\pgfqpoint{5.708673in}{2.920884in}}%
\pgfpathlineto{\pgfqpoint{5.721235in}{2.907615in}}%
\pgfpathlineto{\pgfqpoint{5.733797in}{2.861217in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{2.883395in}}%
\pgfpathlineto{\pgfqpoint{5.771482in}{2.859810in}}%
\pgfpathlineto{\pgfqpoint{5.784044in}{2.855700in}}%
\pgfpathlineto{\pgfqpoint{5.796606in}{2.885265in}}%
\pgfpathlineto{\pgfqpoint{5.809168in}{2.818238in}}%
\pgfpathlineto{\pgfqpoint{5.821729in}{2.826826in}}%
\pgfpathlineto{\pgfqpoint{5.834291in}{2.832867in}}%
\pgfpathlineto{\pgfqpoint{5.846853in}{2.800206in}}%
\pgfpathlineto{\pgfqpoint{5.859415in}{2.870837in}}%
\pgfpathlineto{\pgfqpoint{5.871976in}{2.822482in}}%
\pgfpathlineto{\pgfqpoint{5.884538in}{2.833046in}}%
\pgfpathlineto{\pgfqpoint{5.897100in}{2.814789in}}%
\pgfpathlineto{\pgfqpoint{5.909662in}{2.859770in}}%
\pgfpathlineto{\pgfqpoint{5.922223in}{2.830911in}}%
\pgfpathlineto{\pgfqpoint{5.934785in}{2.844589in}}%
\pgfpathlineto{\pgfqpoint{5.947347in}{2.882374in}}%
\pgfpathlineto{\pgfqpoint{5.959909in}{2.895397in}}%
\pgfpathlineto{\pgfqpoint{5.972471in}{2.910032in}}%
\pgfpathlineto{\pgfqpoint{5.985032in}{2.938146in}}%
\pgfpathlineto{\pgfqpoint{5.997594in}{2.956877in}}%
\pgfpathlineto{\pgfqpoint{6.010156in}{2.951198in}}%
\pgfpathlineto{\pgfqpoint{6.022718in}{3.027357in}}%
\pgfpathlineto{\pgfqpoint{6.035279in}{3.017326in}}%
\pgfpathlineto{\pgfqpoint{6.060403in}{3.092060in}}%
\pgfpathlineto{\pgfqpoint{6.072965in}{3.077102in}}%
\pgfpathlineto{\pgfqpoint{6.085526in}{3.092374in}}%
\pgfpathlineto{\pgfqpoint{6.098088in}{3.110032in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{3.137913in}}%
\pgfpathlineto{\pgfqpoint{6.123212in}{3.143072in}}%
\pgfpathlineto{\pgfqpoint{6.135774in}{3.153768in}}%
\pgfpathlineto{\pgfqpoint{6.148335in}{3.171530in}}%
\pgfpathlineto{\pgfqpoint{6.160897in}{3.101686in}}%
\pgfpathlineto{\pgfqpoint{6.173459in}{3.203558in}}%
\pgfpathlineto{\pgfqpoint{6.186021in}{3.201445in}}%
\pgfpathlineto{\pgfqpoint{6.198582in}{3.159657in}}%
\pgfpathlineto{\pgfqpoint{6.211144in}{3.112240in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{3.124856in}}%
\pgfpathlineto{\pgfqpoint{6.236268in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{6.248829in}{3.146479in}}%
\pgfpathlineto{\pgfqpoint{6.261391in}{3.073649in}}%
\pgfpathlineto{\pgfqpoint{6.273953in}{3.114825in}}%
\pgfpathlineto{\pgfqpoint{6.286515in}{3.040644in}}%
\pgfpathlineto{\pgfqpoint{6.299077in}{3.068161in}}%
\pgfpathlineto{\pgfqpoint{6.311638in}{3.075681in}}%
\pgfpathlineto{\pgfqpoint{6.324200in}{2.987908in}}%
\pgfpathlineto{\pgfqpoint{6.336762in}{2.970531in}}%
\pgfpathlineto{\pgfqpoint{6.349324in}{2.932649in}}%
\pgfpathlineto{\pgfqpoint{6.361885in}{2.964328in}}%
\pgfpathlineto{\pgfqpoint{6.374447in}{2.920878in}}%
\pgfpathlineto{\pgfqpoint{6.387009in}{2.890163in}}%
\pgfpathlineto{\pgfqpoint{6.399571in}{2.888828in}}%
\pgfpathlineto{\pgfqpoint{6.412132in}{2.895111in}}%
\pgfpathlineto{\pgfqpoint{6.424694in}{2.850294in}}%
\pgfpathlineto{\pgfqpoint{6.437256in}{2.852789in}}%
\pgfpathlineto{\pgfqpoint{6.449818in}{2.790967in}}%
\pgfpathlineto{\pgfqpoint{6.462379in}{2.811509in}}%
\pgfpathlineto{\pgfqpoint{6.474941in}{2.834976in}}%
\pgfpathlineto{\pgfqpoint{6.487503in}{2.826116in}}%
\pgfpathlineto{\pgfqpoint{6.500065in}{2.760007in}}%
\pgfpathlineto{\pgfqpoint{6.512627in}{2.781357in}}%
\pgfpathlineto{\pgfqpoint{6.525188in}{2.758619in}}%
\pgfpathlineto{\pgfqpoint{6.537750in}{2.762785in}}%
\pgfpathlineto{\pgfqpoint{6.550312in}{2.772717in}}%
\pgfpathlineto{\pgfqpoint{6.562874in}{2.745100in}}%
\pgfpathlineto{\pgfqpoint{6.575435in}{2.796396in}}%
\pgfpathlineto{\pgfqpoint{6.587997in}{2.822213in}}%
\pgfpathlineto{\pgfqpoint{6.600559in}{2.830667in}}%
\pgfpathlineto{\pgfqpoint{6.613121in}{2.822341in}}%
\pgfpathlineto{\pgfqpoint{6.625682in}{2.856427in}}%
\pgfpathlineto{\pgfqpoint{6.638244in}{2.908999in}}%
\pgfpathlineto{\pgfqpoint{6.650806in}{2.947043in}}%
\pgfpathlineto{\pgfqpoint{6.663368in}{2.914808in}}%
\pgfpathlineto{\pgfqpoint{6.675930in}{2.939224in}}%
\pgfpathlineto{\pgfqpoint{6.688491in}{2.969017in}}%
\pgfpathlineto{\pgfqpoint{6.701053in}{3.003803in}}%
\pgfpathlineto{\pgfqpoint{6.713615in}{3.046883in}}%
\pgfpathlineto{\pgfqpoint{6.751300in}{3.091572in}}%
\pgfpathlineto{\pgfqpoint{6.763862in}{3.128184in}}%
\pgfpathlineto{\pgfqpoint{6.776424in}{3.115060in}}%
\pgfpathlineto{\pgfqpoint{6.788985in}{3.169375in}}%
\pgfpathlineto{\pgfqpoint{6.801547in}{3.156097in}}%
\pgfpathlineto{\pgfqpoint{6.814109in}{3.160246in}}%
\pgfpathlineto{\pgfqpoint{6.826671in}{3.194919in}}%
\pgfpathlineto{\pgfqpoint{6.851794in}{3.213012in}}%
\pgfpathlineto{\pgfqpoint{6.864356in}{3.237421in}}%
\pgfpathlineto{\pgfqpoint{6.876918in}{3.242234in}}%
\pgfpathlineto{\pgfqpoint{6.889480in}{3.240063in}}%
\pgfpathlineto{\pgfqpoint{6.902041in}{3.249459in}}%
\pgfpathlineto{\pgfqpoint{6.914603in}{3.202056in}}%
\pgfpathlineto{\pgfqpoint{6.927165in}{3.195087in}}%
\pgfpathlineto{\pgfqpoint{6.939727in}{3.184672in}}%
\pgfpathlineto{\pgfqpoint{6.952288in}{3.083001in}}%
\pgfpathlineto{\pgfqpoint{6.964850in}{2.907251in}}%
\pgfpathlineto{\pgfqpoint{6.977412in}{2.953960in}}%
\pgfpathlineto{\pgfqpoint{7.002536in}{2.962199in}}%
\pgfpathlineto{\pgfqpoint{7.015097in}{2.870878in}}%
\pgfpathlineto{\pgfqpoint{7.027659in}{2.869901in}}%
\pgfpathlineto{\pgfqpoint{7.040221in}{2.855913in}}%
\pgfpathlineto{\pgfqpoint{7.052783in}{2.856216in}}%
\pgfpathlineto{\pgfqpoint{7.065344in}{2.812106in}}%
\pgfpathlineto{\pgfqpoint{7.077906in}{2.848156in}}%
\pgfpathlineto{\pgfqpoint{7.090468in}{2.818507in}}%
\pgfpathlineto{\pgfqpoint{7.103030in}{2.823642in}}%
\pgfpathlineto{\pgfqpoint{7.115591in}{2.835828in}}%
\pgfpathlineto{\pgfqpoint{7.128153in}{2.852269in}}%
\pgfpathlineto{\pgfqpoint{7.140715in}{2.826712in}}%
\pgfpathlineto{\pgfqpoint{7.153277in}{2.782851in}}%
\pgfpathlineto{\pgfqpoint{7.165838in}{2.798416in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{2.810051in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{2.810051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{2.572777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.012835in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{3.360001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{3.360001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492444in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{3.360001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{2.572777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{3.360001in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{3.360001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{2.365002in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{2.365002in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{1.577777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{1.577777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{0.897516in}{2.365002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897516in}{1.577777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{1.577777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153693in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{2.365002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153693in}{1.577777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{1.577777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409870in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{3.409870in}{2.365002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409870in}{1.577777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{1.577777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666047in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{4.666047in}{2.365002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666047in}{1.577777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{1.577777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922223in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{5.922223in}{2.365002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922223in}{1.577777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{1.577777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178400in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{2.365002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178400in}{1.577777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{1.577777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{1.813680in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{1.813680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583472in}{1.813680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157346in, y=1.760919in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{1.577777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{2.052033in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{2.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583472in}{2.052033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265371in, y=1.999272in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{1.577777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{2.290386in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{2.290386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583472in}{2.290386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265371in, y=2.237625in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.653523in, y=1.647734in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pole Ang.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.809040in, y=1.616233in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel.[rad/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{1.577777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{2.126346in}}%
\pgfpathlineto{\pgfqpoint{0.922640in}{2.135273in}}%
\pgfpathlineto{\pgfqpoint{0.947763in}{2.146262in}}%
\pgfpathlineto{\pgfqpoint{0.960325in}{2.152568in}}%
\pgfpathlineto{\pgfqpoint{0.985449in}{2.129813in}}%
\pgfpathlineto{\pgfqpoint{0.998011in}{2.119304in}}%
\pgfpathlineto{\pgfqpoint{1.035696in}{2.034569in}}%
\pgfpathlineto{\pgfqpoint{1.048258in}{2.025298in}}%
\pgfpathlineto{\pgfqpoint{1.060819in}{2.034517in}}%
\pgfpathlineto{\pgfqpoint{1.085943in}{2.089711in}}%
\pgfpathlineto{\pgfqpoint{1.111066in}{2.107955in}}%
\pgfpathlineto{\pgfqpoint{1.123628in}{2.098889in}}%
\pgfpathlineto{\pgfqpoint{1.161314in}{2.017675in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{2.000785in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{2.029200in}}%
\pgfpathlineto{\pgfqpoint{1.249246in}{2.047006in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{2.037150in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{2.080333in}}%
\pgfpathlineto{\pgfqpoint{1.349740in}{2.135287in}}%
\pgfpathlineto{\pgfqpoint{1.374864in}{2.154487in}}%
\pgfpathlineto{\pgfqpoint{1.387425in}{2.146350in}}%
\pgfpathlineto{\pgfqpoint{1.425111in}{2.069729in}}%
\pgfpathlineto{\pgfqpoint{1.437672in}{2.026351in}}%
\pgfpathlineto{\pgfqpoint{1.487919in}{1.926082in}}%
\pgfpathlineto{\pgfqpoint{1.500481in}{1.918414in}}%
\pgfpathlineto{\pgfqpoint{1.525605in}{1.937817in}}%
\pgfpathlineto{\pgfqpoint{1.563290in}{2.017057in}}%
\pgfpathlineto{\pgfqpoint{1.588414in}{2.067631in}}%
\pgfpathlineto{\pgfqpoint{1.613537in}{2.080763in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{2.183921in}}%
\pgfpathlineto{\pgfqpoint{1.688908in}{2.201664in}}%
\pgfpathlineto{\pgfqpoint{1.714031in}{2.185790in}}%
\pgfpathlineto{\pgfqpoint{1.751717in}{2.112741in}}%
\pgfpathlineto{\pgfqpoint{1.789402in}{2.100466in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{2.097069in}}%
\pgfpathlineto{\pgfqpoint{1.814525in}{2.075383in}}%
\pgfpathlineto{\pgfqpoint{1.852211in}{1.955564in}}%
\pgfpathlineto{\pgfqpoint{1.877334in}{1.911520in}}%
\pgfpathlineto{\pgfqpoint{1.902458in}{1.901678in}}%
\pgfpathlineto{\pgfqpoint{1.915020in}{1.913982in}}%
\pgfpathlineto{\pgfqpoint{1.940143in}{1.972960in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{2.019424in}}%
\pgfpathlineto{\pgfqpoint{1.990390in}{2.027873in}}%
\pgfpathlineto{\pgfqpoint{2.002952in}{2.054710in}}%
\pgfpathlineto{\pgfqpoint{2.015514in}{2.099992in}}%
\pgfpathlineto{\pgfqpoint{2.040637in}{2.153701in}}%
\pgfpathlineto{\pgfqpoint{2.053199in}{2.162586in}}%
\pgfpathlineto{\pgfqpoint{2.065761in}{2.153521in}}%
\pgfpathlineto{\pgfqpoint{2.090884in}{2.100248in}}%
\pgfpathlineto{\pgfqpoint{2.116008in}{2.011681in}}%
\pgfpathlineto{\pgfqpoint{2.141131in}{1.960418in}}%
\pgfpathlineto{\pgfqpoint{2.166255in}{1.944679in}}%
\pgfpathlineto{\pgfqpoint{2.191378in}{1.963589in}}%
\pgfpathlineto{\pgfqpoint{2.216502in}{1.980009in}}%
\pgfpathlineto{\pgfqpoint{2.229064in}{1.987434in}}%
\pgfpathlineto{\pgfqpoint{2.254187in}{2.038147in}}%
\pgfpathlineto{\pgfqpoint{2.291873in}{2.168665in}}%
\pgfpathlineto{\pgfqpoint{2.304434in}{2.194135in}}%
\pgfpathlineto{\pgfqpoint{2.329558in}{2.210283in}}%
\pgfpathlineto{\pgfqpoint{2.342120in}{2.201178in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.148753in}}%
\pgfpathlineto{\pgfqpoint{2.404929in}{2.019653in}}%
\pgfpathlineto{\pgfqpoint{2.417490in}{1.995710in}}%
\pgfpathlineto{\pgfqpoint{2.430052in}{1.952964in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.877377in}}%
\pgfpathlineto{\pgfqpoint{2.480299in}{1.869075in}}%
\pgfpathlineto{\pgfqpoint{2.492861in}{1.878242in}}%
\pgfpathlineto{\pgfqpoint{2.517984in}{1.930306in}}%
\pgfpathlineto{\pgfqpoint{2.568232in}{2.099300in}}%
\pgfpathlineto{\pgfqpoint{2.593355in}{2.145750in}}%
\pgfpathlineto{\pgfqpoint{2.605917in}{2.150973in}}%
\pgfpathlineto{\pgfqpoint{2.643602in}{2.226238in}}%
\pgfpathlineto{\pgfqpoint{2.656164in}{2.253012in}}%
\pgfpathlineto{\pgfqpoint{2.681287in}{2.272885in}}%
\pgfpathlineto{\pgfqpoint{2.693849in}{2.266223in}}%
\pgfpathlineto{\pgfqpoint{2.706411in}{2.260978in}}%
\pgfpathlineto{\pgfqpoint{2.731534in}{2.217474in}}%
\pgfpathlineto{\pgfqpoint{2.769220in}{2.105238in}}%
\pgfpathlineto{\pgfqpoint{2.781782in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{2.794343in}{2.052374in}}%
\pgfpathlineto{\pgfqpoint{2.819467in}{1.981456in}}%
\pgfpathlineto{\pgfqpoint{2.844590in}{1.872455in}}%
\pgfpathlineto{\pgfqpoint{2.869714in}{1.797491in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{1.776637in}}%
\pgfpathlineto{\pgfqpoint{2.894837in}{1.772715in}}%
\pgfpathlineto{\pgfqpoint{2.907399in}{1.785581in}}%
\pgfpathlineto{\pgfqpoint{2.919961in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{2.932523in}{1.805993in}}%
\pgfpathlineto{\pgfqpoint{2.945085in}{1.813682in}}%
\pgfpathlineto{\pgfqpoint{2.957646in}{1.838358in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.959763in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{1.998229in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{2.054701in}}%
\pgfpathlineto{\pgfqpoint{3.058140in}{2.167625in}}%
\pgfpathlineto{\pgfqpoint{3.070702in}{2.187360in}}%
\pgfpathlineto{\pgfqpoint{3.083264in}{2.189247in}}%
\pgfpathlineto{\pgfqpoint{3.108388in}{2.158419in}}%
\pgfpathlineto{\pgfqpoint{3.120949in}{2.162776in}}%
\pgfpathlineto{\pgfqpoint{3.146073in}{2.210718in}}%
\pgfpathlineto{\pgfqpoint{3.158635in}{2.217313in}}%
\pgfpathlineto{\pgfqpoint{3.183758in}{2.196385in}}%
\pgfpathlineto{\pgfqpoint{3.221443in}{2.116287in}}%
\pgfpathlineto{\pgfqpoint{3.246567in}{2.066023in}}%
\pgfpathlineto{\pgfqpoint{3.259129in}{2.059942in}}%
\pgfpathlineto{\pgfqpoint{3.296814in}{2.098004in}}%
\pgfpathlineto{\pgfqpoint{3.309376in}{2.092414in}}%
\pgfpathlineto{\pgfqpoint{3.321938in}{2.068521in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{1.984163in}}%
\pgfpathlineto{\pgfqpoint{3.372185in}{1.936340in}}%
\pgfpathlineto{\pgfqpoint{3.397308in}{1.923385in}}%
\pgfpathlineto{\pgfqpoint{3.422432in}{1.944510in}}%
\pgfpathlineto{\pgfqpoint{3.447555in}{1.962588in}}%
\pgfpathlineto{\pgfqpoint{3.460117in}{1.952073in}}%
\pgfpathlineto{\pgfqpoint{3.485241in}{1.966472in}}%
\pgfpathlineto{\pgfqpoint{3.522926in}{2.039667in}}%
\pgfpathlineto{\pgfqpoint{3.535488in}{2.063389in}}%
\pgfpathlineto{\pgfqpoint{3.548049in}{2.068432in}}%
\pgfpathlineto{\pgfqpoint{3.573173in}{2.115972in}}%
\pgfpathlineto{\pgfqpoint{3.585735in}{2.121451in}}%
\pgfpathlineto{\pgfqpoint{3.610858in}{2.096491in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{2.035838in}}%
\pgfpathlineto{\pgfqpoint{3.661105in}{2.012704in}}%
\pgfpathlineto{\pgfqpoint{3.698791in}{2.032363in}}%
\pgfpathlineto{\pgfqpoint{3.711352in}{2.038536in}}%
\pgfpathlineto{\pgfqpoint{3.749038in}{2.112386in}}%
\pgfpathlineto{\pgfqpoint{3.774161in}{2.125287in}}%
\pgfpathlineto{\pgfqpoint{3.786723in}{2.150947in}}%
\pgfpathlineto{\pgfqpoint{3.811847in}{2.166623in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{2.156855in}}%
\pgfpathlineto{\pgfqpoint{3.862094in}{2.075791in}}%
\pgfpathlineto{\pgfqpoint{3.874655in}{2.035756in}}%
\pgfpathlineto{\pgfqpoint{3.887217in}{2.009898in}}%
\pgfpathlineto{\pgfqpoint{3.899779in}{1.998012in}}%
\pgfpathlineto{\pgfqpoint{3.912341in}{1.981361in}}%
\pgfpathlineto{\pgfqpoint{3.924902in}{1.978486in}}%
\pgfpathlineto{\pgfqpoint{3.937464in}{1.970678in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.976508in}}%
\pgfpathlineto{\pgfqpoint{3.962588in}{1.995896in}}%
\pgfpathlineto{\pgfqpoint{3.975149in}{2.000941in}}%
\pgfpathlineto{\pgfqpoint{3.987711in}{2.019603in}}%
\pgfpathlineto{\pgfqpoint{4.000273in}{2.042569in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{2.079200in}}%
\pgfpathlineto{\pgfqpoint{4.025397in}{2.120303in}}%
\pgfpathlineto{\pgfqpoint{4.037958in}{2.156750in}}%
\pgfpathlineto{\pgfqpoint{4.050520in}{2.179463in}}%
\pgfpathlineto{\pgfqpoint{4.075644in}{2.244526in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{2.283745in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{2.297811in}}%
\pgfpathlineto{\pgfqpoint{4.151014in}{2.296281in}}%
\pgfpathlineto{\pgfqpoint{4.163576in}{2.296698in}}%
\pgfpathlineto{\pgfqpoint{4.188700in}{2.281411in}}%
\pgfpathlineto{\pgfqpoint{4.213823in}{2.250772in}}%
\pgfpathlineto{\pgfqpoint{4.238947in}{2.204508in}}%
\pgfpathlineto{\pgfqpoint{4.251508in}{2.173048in}}%
\pgfpathlineto{\pgfqpoint{4.326879in}{1.935365in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{1.787080in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{1.703407in}}%
\pgfpathlineto{\pgfqpoint{4.402250in}{1.669386in}}%
\pgfpathlineto{\pgfqpoint{4.414811in}{1.643490in}}%
\pgfpathlineto{\pgfqpoint{4.427373in}{1.625608in}}%
\pgfpathlineto{\pgfqpoint{4.439935in}{1.615651in}}%
\pgfpathlineto{\pgfqpoint{4.452497in}{1.613560in}}%
\pgfpathlineto{\pgfqpoint{4.465058in}{1.619301in}}%
\pgfpathlineto{\pgfqpoint{4.477620in}{1.632866in}}%
\pgfpathlineto{\pgfqpoint{4.502744in}{1.674349in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{1.702386in}}%
\pgfpathlineto{\pgfqpoint{4.527867in}{1.738456in}}%
\pgfpathlineto{\pgfqpoint{4.540429in}{1.782656in}}%
\pgfpathlineto{\pgfqpoint{4.590676in}{1.987938in}}%
\pgfpathlineto{\pgfqpoint{4.603238in}{2.037904in}}%
\pgfpathlineto{\pgfqpoint{4.640923in}{2.159427in}}%
\pgfpathlineto{\pgfqpoint{4.666047in}{2.222832in}}%
\pgfpathlineto{\pgfqpoint{4.691170in}{2.269594in}}%
\pgfpathlineto{\pgfqpoint{4.716294in}{2.300437in}}%
\pgfpathlineto{\pgfqpoint{4.728856in}{2.307723in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{2.306234in}}%
\pgfpathlineto{\pgfqpoint{4.766541in}{2.315967in}}%
\pgfpathlineto{\pgfqpoint{4.779103in}{2.317244in}}%
\pgfpathlineto{\pgfqpoint{4.791664in}{2.310093in}}%
\pgfpathlineto{\pgfqpoint{4.804226in}{2.313037in}}%
\pgfpathlineto{\pgfqpoint{4.816788in}{2.307528in}}%
\pgfpathlineto{\pgfqpoint{4.829350in}{2.293575in}}%
\pgfpathlineto{\pgfqpoint{4.841911in}{2.289693in}}%
\pgfpathlineto{\pgfqpoint{4.867035in}{2.265671in}}%
\pgfpathlineto{\pgfqpoint{4.892159in}{2.244485in}}%
\pgfpathlineto{\pgfqpoint{4.929844in}{2.189713in}}%
\pgfpathlineto{\pgfqpoint{4.942406in}{2.163275in}}%
\pgfpathlineto{\pgfqpoint{4.980091in}{2.058456in}}%
\pgfpathlineto{\pgfqpoint{4.992653in}{2.014663in}}%
\pgfpathlineto{\pgfqpoint{5.055462in}{1.839880in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{1.766822in}}%
\pgfpathlineto{\pgfqpoint{5.093147in}{1.738430in}}%
\pgfpathlineto{\pgfqpoint{5.105709in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{5.118270in}{1.706628in}}%
\pgfpathlineto{\pgfqpoint{5.130832in}{1.703052in}}%
\pgfpathlineto{\pgfqpoint{5.143394in}{1.707629in}}%
\pgfpathlineto{\pgfqpoint{5.155956in}{1.720346in}}%
\pgfpathlineto{\pgfqpoint{5.168517in}{1.741217in}}%
\pgfpathlineto{\pgfqpoint{5.193641in}{1.798347in}}%
\pgfpathlineto{\pgfqpoint{5.218764in}{1.870363in}}%
\pgfpathlineto{\pgfqpoint{5.269012in}{2.044237in}}%
\pgfpathlineto{\pgfqpoint{5.281573in}{2.086964in}}%
\pgfpathlineto{\pgfqpoint{5.331820in}{2.221832in}}%
\pgfpathlineto{\pgfqpoint{5.344382in}{2.247119in}}%
\pgfpathlineto{\pgfqpoint{5.369506in}{2.280899in}}%
\pgfpathlineto{\pgfqpoint{5.394629in}{2.298916in}}%
\pgfpathlineto{\pgfqpoint{5.419753in}{2.301482in}}%
\pgfpathlineto{\pgfqpoint{5.432315in}{2.303922in}}%
\pgfpathlineto{\pgfqpoint{5.444876in}{2.297880in}}%
\pgfpathlineto{\pgfqpoint{5.457438in}{2.301899in}}%
\pgfpathlineto{\pgfqpoint{5.482562in}{2.293736in}}%
\pgfpathlineto{\pgfqpoint{5.495123in}{2.281555in}}%
\pgfpathlineto{\pgfqpoint{5.507685in}{2.260865in}}%
\pgfpathlineto{\pgfqpoint{5.545370in}{2.175103in}}%
\pgfpathlineto{\pgfqpoint{5.595618in}{2.029904in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{1.984708in}}%
\pgfpathlineto{\pgfqpoint{5.633303in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{5.645865in}{1.866736in}}%
\pgfpathlineto{\pgfqpoint{5.658426in}{1.829776in}}%
\pgfpathlineto{\pgfqpoint{5.683550in}{1.772534in}}%
\pgfpathlineto{\pgfqpoint{5.696112in}{1.752033in}}%
\pgfpathlineto{\pgfqpoint{5.708673in}{1.739913in}}%
\pgfpathlineto{\pgfqpoint{5.721235in}{1.736103in}}%
\pgfpathlineto{\pgfqpoint{5.733797in}{1.740561in}}%
\pgfpathlineto{\pgfqpoint{5.746359in}{1.753274in}}%
\pgfpathlineto{\pgfqpoint{5.771482in}{1.794274in}}%
\pgfpathlineto{\pgfqpoint{5.784044in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{5.821729in}{1.931142in}}%
\pgfpathlineto{\pgfqpoint{5.846853in}{2.019353in}}%
\pgfpathlineto{\pgfqpoint{5.859415in}{2.053736in}}%
\pgfpathlineto{\pgfqpoint{5.884538in}{2.140865in}}%
\pgfpathlineto{\pgfqpoint{5.897100in}{2.175295in}}%
\pgfpathlineto{\pgfqpoint{5.934785in}{2.252919in}}%
\pgfpathlineto{\pgfqpoint{5.947347in}{2.270547in}}%
\pgfpathlineto{\pgfqpoint{5.972471in}{2.289261in}}%
\pgfpathlineto{\pgfqpoint{5.997594in}{2.292380in}}%
\pgfpathlineto{\pgfqpoint{6.022718in}{2.298499in}}%
\pgfpathlineto{\pgfqpoint{6.047841in}{2.289154in}}%
\pgfpathlineto{\pgfqpoint{6.060403in}{2.285623in}}%
\pgfpathlineto{\pgfqpoint{6.085526in}{2.262265in}}%
\pgfpathlineto{\pgfqpoint{6.098088in}{2.260930in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{2.250987in}}%
\pgfpathlineto{\pgfqpoint{6.148335in}{2.197266in}}%
\pgfpathlineto{\pgfqpoint{6.173459in}{2.145692in}}%
\pgfpathlineto{\pgfqpoint{6.186021in}{2.111261in}}%
\pgfpathlineto{\pgfqpoint{6.198582in}{2.086390in}}%
\pgfpathlineto{\pgfqpoint{6.261391in}{1.916664in}}%
\pgfpathlineto{\pgfqpoint{6.273953in}{1.891457in}}%
\pgfpathlineto{\pgfqpoint{6.299077in}{1.821111in}}%
\pgfpathlineto{\pgfqpoint{6.311638in}{1.794322in}}%
\pgfpathlineto{\pgfqpoint{6.324200in}{1.776068in}}%
\pgfpathlineto{\pgfqpoint{6.349324in}{1.755556in}}%
\pgfpathlineto{\pgfqpoint{6.361885in}{1.743925in}}%
\pgfpathlineto{\pgfqpoint{6.387009in}{1.736345in}}%
\pgfpathlineto{\pgfqpoint{6.399571in}{1.740345in}}%
\pgfpathlineto{\pgfqpoint{6.412132in}{1.752601in}}%
\pgfpathlineto{\pgfqpoint{6.437256in}{1.792675in}}%
\pgfpathlineto{\pgfqpoint{6.462379in}{1.847670in}}%
\pgfpathlineto{\pgfqpoint{6.474941in}{1.883270in}}%
\pgfpathlineto{\pgfqpoint{6.487503in}{1.927490in}}%
\pgfpathlineto{\pgfqpoint{6.537750in}{2.063156in}}%
\pgfpathlineto{\pgfqpoint{6.550312in}{2.105899in}}%
\pgfpathlineto{\pgfqpoint{6.587997in}{2.207066in}}%
\pgfpathlineto{\pgfqpoint{6.613121in}{2.257785in}}%
\pgfpathlineto{\pgfqpoint{6.638244in}{2.292333in}}%
\pgfpathlineto{\pgfqpoint{6.663368in}{2.311253in}}%
\pgfpathlineto{\pgfqpoint{6.675930in}{2.312636in}}%
\pgfpathlineto{\pgfqpoint{6.688491in}{2.324094in}}%
\pgfpathlineto{\pgfqpoint{6.701053in}{2.327109in}}%
\pgfpathlineto{\pgfqpoint{6.713615in}{2.321718in}}%
\pgfpathlineto{\pgfqpoint{6.726177in}{2.326453in}}%
\pgfpathlineto{\pgfqpoint{6.738738in}{2.322775in}}%
\pgfpathlineto{\pgfqpoint{6.751300in}{2.329219in}}%
\pgfpathlineto{\pgfqpoint{6.763862in}{2.327256in}}%
\pgfpathlineto{\pgfqpoint{6.788985in}{2.307475in}}%
\pgfpathlineto{\pgfqpoint{6.826671in}{2.252092in}}%
\pgfpathlineto{\pgfqpoint{6.839233in}{2.240921in}}%
\pgfpathlineto{\pgfqpoint{6.864356in}{2.199971in}}%
\pgfpathlineto{\pgfqpoint{6.927165in}{2.048063in}}%
\pgfpathlineto{\pgfqpoint{6.964850in}{1.951188in}}%
\pgfpathlineto{\pgfqpoint{6.977412in}{1.926576in}}%
\pgfpathlineto{\pgfqpoint{7.015097in}{1.878752in}}%
\pgfpathlineto{\pgfqpoint{7.027659in}{1.864093in}}%
\pgfpathlineto{\pgfqpoint{7.040221in}{1.858169in}}%
\pgfpathlineto{\pgfqpoint{7.052783in}{1.860931in}}%
\pgfpathlineto{\pgfqpoint{7.065344in}{1.872360in}}%
\pgfpathlineto{\pgfqpoint{7.077906in}{1.892464in}}%
\pgfpathlineto{\pgfqpoint{7.090468in}{1.921281in}}%
\pgfpathlineto{\pgfqpoint{7.103030in}{1.940314in}}%
\pgfpathlineto{\pgfqpoint{7.140715in}{2.023049in}}%
\pgfpathlineto{\pgfqpoint{7.165838in}{2.095760in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{2.122799in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{2.122799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{1.577777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{2.108327in}}%
\pgfpathlineto{\pgfqpoint{0.910078in}{2.110061in}}%
\pgfpathlineto{\pgfqpoint{0.922640in}{2.072474in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{2.116432in}}%
\pgfpathlineto{\pgfqpoint{0.947763in}{2.090730in}}%
\pgfpathlineto{\pgfqpoint{0.960325in}{2.051951in}}%
\pgfpathlineto{\pgfqpoint{0.972887in}{2.117121in}}%
\pgfpathlineto{\pgfqpoint{0.985449in}{2.073676in}}%
\pgfpathlineto{\pgfqpoint{0.998011in}{2.023863in}}%
\pgfpathlineto{\pgfqpoint{1.010572in}{2.054976in}}%
\pgfpathlineto{\pgfqpoint{1.023134in}{2.062047in}}%
\pgfpathlineto{\pgfqpoint{1.035696in}{2.087356in}}%
\pgfpathlineto{\pgfqpoint{1.048258in}{2.063002in}}%
\pgfpathlineto{\pgfqpoint{1.060819in}{1.975019in}}%
\pgfpathlineto{\pgfqpoint{1.073381in}{2.103371in}}%
\pgfpathlineto{\pgfqpoint{1.085943in}{2.137067in}}%
\pgfpathlineto{\pgfqpoint{1.098505in}{2.093148in}}%
\pgfpathlineto{\pgfqpoint{1.111066in}{2.002914in}}%
\pgfpathlineto{\pgfqpoint{1.123628in}{2.052876in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{2.037536in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{2.098838in}}%
\pgfpathlineto{\pgfqpoint{1.161314in}{2.046340in}}%
\pgfpathlineto{\pgfqpoint{1.173875in}{2.032670in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{2.013639in}}%
\pgfpathlineto{\pgfqpoint{1.198999in}{2.033950in}}%
\pgfpathlineto{\pgfqpoint{1.211561in}{2.111729in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{2.051014in}}%
\pgfpathlineto{\pgfqpoint{1.236684in}{2.049879in}}%
\pgfpathlineto{\pgfqpoint{1.249246in}{1.963892in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{1.274369in}{1.987360in}}%
\pgfpathlineto{\pgfqpoint{1.286931in}{2.009223in}}%
\pgfpathlineto{\pgfqpoint{1.299493in}{1.955173in}}%
\pgfpathlineto{\pgfqpoint{1.312055in}{1.964708in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{2.107342in}}%
\pgfpathlineto{\pgfqpoint{1.337178in}{2.062429in}}%
\pgfpathlineto{\pgfqpoint{1.349740in}{2.030222in}}%
\pgfpathlineto{\pgfqpoint{1.362302in}{2.072265in}}%
\pgfpathlineto{\pgfqpoint{1.374864in}{2.102543in}}%
\pgfpathlineto{\pgfqpoint{1.387425in}{2.077805in}}%
\pgfpathlineto{\pgfqpoint{1.399987in}{2.095842in}}%
\pgfpathlineto{\pgfqpoint{1.412549in}{2.012401in}}%
\pgfpathlineto{\pgfqpoint{1.425111in}{1.991832in}}%
\pgfpathlineto{\pgfqpoint{1.437672in}{2.029969in}}%
\pgfpathlineto{\pgfqpoint{1.450234in}{2.018967in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{2.032937in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{2.026387in}}%
\pgfpathlineto{\pgfqpoint{1.487919in}{2.056991in}}%
\pgfpathlineto{\pgfqpoint{1.500481in}{2.031051in}}%
\pgfpathlineto{\pgfqpoint{1.513043in}{1.939365in}}%
\pgfpathlineto{\pgfqpoint{1.525605in}{2.082553in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{2.020600in}}%
\pgfpathlineto{\pgfqpoint{1.550728in}{2.032368in}}%
\pgfpathlineto{\pgfqpoint{1.563290in}{2.001080in}}%
\pgfpathlineto{\pgfqpoint{1.575852in}{2.052270in}}%
\pgfpathlineto{\pgfqpoint{1.588414in}{2.069414in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{2.035864in}}%
\pgfpathlineto{\pgfqpoint{1.613537in}{2.043729in}}%
\pgfpathlineto{\pgfqpoint{1.626099in}{2.015017in}}%
\pgfpathlineto{\pgfqpoint{1.638661in}{2.109813in}}%
\pgfpathlineto{\pgfqpoint{1.651222in}{2.084827in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{2.106756in}}%
\pgfpathlineto{\pgfqpoint{1.676346in}{2.073941in}}%
\pgfpathlineto{\pgfqpoint{1.688908in}{2.078666in}}%
\pgfpathlineto{\pgfqpoint{1.701470in}{2.057967in}}%
\pgfpathlineto{\pgfqpoint{1.714031in}{2.016696in}}%
\pgfpathlineto{\pgfqpoint{1.726593in}{1.962387in}}%
\pgfpathlineto{\pgfqpoint{1.739155in}{2.063142in}}%
\pgfpathlineto{\pgfqpoint{1.751717in}{1.969423in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{2.150705in}}%
\pgfpathlineto{\pgfqpoint{1.776840in}{1.970713in}}%
\pgfpathlineto{\pgfqpoint{1.789402in}{2.108686in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{1.965045in}}%
\pgfpathlineto{\pgfqpoint{1.814525in}{1.983952in}}%
\pgfpathlineto{\pgfqpoint{1.827087in}{2.016379in}}%
\pgfpathlineto{\pgfqpoint{1.839649in}{2.055913in}}%
\pgfpathlineto{\pgfqpoint{1.852211in}{2.015241in}}%
\pgfpathlineto{\pgfqpoint{1.864773in}{1.935443in}}%
\pgfpathlineto{\pgfqpoint{1.877334in}{1.988622in}}%
\pgfpathlineto{\pgfqpoint{1.902458in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{1.915020in}{2.037239in}}%
\pgfpathlineto{\pgfqpoint{1.927581in}{2.001769in}}%
\pgfpathlineto{\pgfqpoint{1.940143in}{2.052978in}}%
\pgfpathlineto{\pgfqpoint{1.952705in}{1.956613in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{2.023876in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{2.017437in}}%
\pgfpathlineto{\pgfqpoint{1.990390in}{2.081148in}}%
\pgfpathlineto{\pgfqpoint{2.002952in}{2.006816in}}%
\pgfpathlineto{\pgfqpoint{2.015514in}{2.064066in}}%
\pgfpathlineto{\pgfqpoint{2.028076in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{2.040637in}{2.018020in}}%
\pgfpathlineto{\pgfqpoint{2.053199in}{2.061495in}}%
\pgfpathlineto{\pgfqpoint{2.065761in}{2.039598in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{2.106446in}}%
\pgfpathlineto{\pgfqpoint{2.090884in}{1.996941in}}%
\pgfpathlineto{\pgfqpoint{2.103446in}{2.009082in}}%
\pgfpathlineto{\pgfqpoint{2.116008in}{2.018382in}}%
\pgfpathlineto{\pgfqpoint{2.141131in}{2.010323in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{2.037440in}}%
\pgfpathlineto{\pgfqpoint{2.166255in}{1.978107in}}%
\pgfpathlineto{\pgfqpoint{2.178817in}{1.955668in}}%
\pgfpathlineto{\pgfqpoint{2.191378in}{1.869851in}}%
\pgfpathlineto{\pgfqpoint{2.216502in}{2.039088in}}%
\pgfpathlineto{\pgfqpoint{2.229064in}{2.037870in}}%
\pgfpathlineto{\pgfqpoint{2.241626in}{1.994702in}}%
\pgfpathlineto{\pgfqpoint{2.254187in}{2.096921in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{2.069602in}}%
\pgfpathlineto{\pgfqpoint{2.279311in}{2.123661in}}%
\pgfpathlineto{\pgfqpoint{2.291873in}{2.089296in}}%
\pgfpathlineto{\pgfqpoint{2.304434in}{2.026147in}}%
\pgfpathlineto{\pgfqpoint{2.316996in}{2.088625in}}%
\pgfpathlineto{\pgfqpoint{2.329558in}{2.049157in}}%
\pgfpathlineto{\pgfqpoint{2.342120in}{2.127013in}}%
\pgfpathlineto{\pgfqpoint{2.354681in}{2.042928in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.075961in}}%
\pgfpathlineto{\pgfqpoint{2.379805in}{2.054284in}}%
\pgfpathlineto{\pgfqpoint{2.392367in}{1.976093in}}%
\pgfpathlineto{\pgfqpoint{2.404929in}{2.081395in}}%
\pgfpathlineto{\pgfqpoint{2.417490in}{2.093021in}}%
\pgfpathlineto{\pgfqpoint{2.430052in}{1.898703in}}%
\pgfpathlineto{\pgfqpoint{2.442614in}{1.976301in}}%
\pgfpathlineto{\pgfqpoint{2.455176in}{2.008394in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{2.025618in}}%
\pgfpathlineto{\pgfqpoint{2.480299in}{1.962318in}}%
\pgfpathlineto{\pgfqpoint{2.492861in}{1.956564in}}%
\pgfpathlineto{\pgfqpoint{2.505423in}{1.948003in}}%
\pgfpathlineto{\pgfqpoint{2.517984in}{2.036673in}}%
\pgfpathlineto{\pgfqpoint{2.530546in}{2.043953in}}%
\pgfpathlineto{\pgfqpoint{2.543108in}{2.103146in}}%
\pgfpathlineto{\pgfqpoint{2.555670in}{2.006825in}}%
\pgfpathlineto{\pgfqpoint{2.568232in}{1.985984in}}%
\pgfpathlineto{\pgfqpoint{2.580793in}{2.090207in}}%
\pgfpathlineto{\pgfqpoint{2.593355in}{2.115154in}}%
\pgfpathlineto{\pgfqpoint{2.605917in}{2.136893in}}%
\pgfpathlineto{\pgfqpoint{2.618479in}{2.170308in}}%
\pgfpathlineto{\pgfqpoint{2.631040in}{2.100577in}}%
\pgfpathlineto{\pgfqpoint{2.643602in}{2.075075in}}%
\pgfpathlineto{\pgfqpoint{2.656164in}{2.109814in}}%
\pgfpathlineto{\pgfqpoint{2.668726in}{2.093908in}}%
\pgfpathlineto{\pgfqpoint{2.681287in}{2.020335in}}%
\pgfpathlineto{\pgfqpoint{2.706411in}{2.102867in}}%
\pgfpathlineto{\pgfqpoint{2.718973in}{1.980350in}}%
\pgfpathlineto{\pgfqpoint{2.731534in}{2.068769in}}%
\pgfpathlineto{\pgfqpoint{2.744096in}{2.001500in}}%
\pgfpathlineto{\pgfqpoint{2.756658in}{2.050179in}}%
\pgfpathlineto{\pgfqpoint{2.769220in}{2.011596in}}%
\pgfpathlineto{\pgfqpoint{2.781782in}{2.001757in}}%
\pgfpathlineto{\pgfqpoint{2.794343in}{2.005445in}}%
\pgfpathlineto{\pgfqpoint{2.806905in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{2.819467in}{1.919121in}}%
\pgfpathlineto{\pgfqpoint{2.832029in}{1.904850in}}%
\pgfpathlineto{\pgfqpoint{2.844590in}{1.876433in}}%
\pgfpathlineto{\pgfqpoint{2.857152in}{1.921436in}}%
\pgfpathlineto{\pgfqpoint{2.869714in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{1.808977in}}%
\pgfpathlineto{\pgfqpoint{2.894837in}{1.840837in}}%
\pgfpathlineto{\pgfqpoint{2.907399in}{1.799002in}}%
\pgfpathlineto{\pgfqpoint{2.919961in}{1.841695in}}%
\pgfpathlineto{\pgfqpoint{2.945085in}{1.978512in}}%
\pgfpathlineto{\pgfqpoint{2.957646in}{1.953346in}}%
\pgfpathlineto{\pgfqpoint{2.970208in}{1.990420in}}%
\pgfpathlineto{\pgfqpoint{2.982770in}{1.953742in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{2.106373in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{2.009130in}}%
\pgfpathlineto{\pgfqpoint{3.033017in}{2.061482in}}%
\pgfpathlineto{\pgfqpoint{3.045579in}{2.074741in}}%
\pgfpathlineto{\pgfqpoint{3.058140in}{2.163475in}}%
\pgfpathlineto{\pgfqpoint{3.070702in}{2.042359in}}%
\pgfpathlineto{\pgfqpoint{3.083264in}{2.088920in}}%
\pgfpathlineto{\pgfqpoint{3.095826in}{2.061195in}}%
\pgfpathlineto{\pgfqpoint{3.108388in}{2.092261in}}%
\pgfpathlineto{\pgfqpoint{3.120949in}{2.092719in}}%
\pgfpathlineto{\pgfqpoint{3.133511in}{2.123211in}}%
\pgfpathlineto{\pgfqpoint{3.146073in}{2.095930in}}%
\pgfpathlineto{\pgfqpoint{3.158635in}{2.120476in}}%
\pgfpathlineto{\pgfqpoint{3.171196in}{2.074390in}}%
\pgfpathlineto{\pgfqpoint{3.183758in}{2.119520in}}%
\pgfpathlineto{\pgfqpoint{3.196320in}{2.072019in}}%
\pgfpathlineto{\pgfqpoint{3.208882in}{1.997152in}}%
\pgfpathlineto{\pgfqpoint{3.221443in}{2.062970in}}%
\pgfpathlineto{\pgfqpoint{3.234005in}{2.088513in}}%
\pgfpathlineto{\pgfqpoint{3.246567in}{1.974500in}}%
\pgfpathlineto{\pgfqpoint{3.259129in}{2.021424in}}%
\pgfpathlineto{\pgfqpoint{3.271691in}{2.021569in}}%
\pgfpathlineto{\pgfqpoint{3.284252in}{1.959022in}}%
\pgfpathlineto{\pgfqpoint{3.296814in}{1.967883in}}%
\pgfpathlineto{\pgfqpoint{3.309376in}{1.987388in}}%
\pgfpathlineto{\pgfqpoint{3.321938in}{1.986392in}}%
\pgfpathlineto{\pgfqpoint{3.334499in}{1.965463in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{2.116412in}}%
\pgfpathlineto{\pgfqpoint{3.359623in}{1.981273in}}%
\pgfpathlineto{\pgfqpoint{3.372185in}{2.006718in}}%
\pgfpathlineto{\pgfqpoint{3.384746in}{2.038772in}}%
\pgfpathlineto{\pgfqpoint{3.397308in}{2.099744in}}%
\pgfpathlineto{\pgfqpoint{3.409870in}{1.989319in}}%
\pgfpathlineto{\pgfqpoint{3.422432in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{3.434993in}{2.051618in}}%
\pgfpathlineto{\pgfqpoint{3.447555in}{1.974360in}}%
\pgfpathlineto{\pgfqpoint{3.460117in}{2.042768in}}%
\pgfpathlineto{\pgfqpoint{3.472679in}{1.992605in}}%
\pgfpathlineto{\pgfqpoint{3.485241in}{1.964313in}}%
\pgfpathlineto{\pgfqpoint{3.497802in}{1.985126in}}%
\pgfpathlineto{\pgfqpoint{3.510364in}{2.067589in}}%
\pgfpathlineto{\pgfqpoint{3.522926in}{2.065812in}}%
\pgfpathlineto{\pgfqpoint{3.535488in}{2.040216in}}%
\pgfpathlineto{\pgfqpoint{3.548049in}{2.069181in}}%
\pgfpathlineto{\pgfqpoint{3.560611in}{2.121253in}}%
\pgfpathlineto{\pgfqpoint{3.573173in}{2.055740in}}%
\pgfpathlineto{\pgfqpoint{3.585735in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.598296in}{2.119875in}}%
\pgfpathlineto{\pgfqpoint{3.610858in}{2.160968in}}%
\pgfpathlineto{\pgfqpoint{3.623420in}{1.997469in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.648544in}{2.101393in}}%
\pgfpathlineto{\pgfqpoint{3.661105in}{1.970467in}}%
\pgfpathlineto{\pgfqpoint{3.673667in}{2.022812in}}%
\pgfpathlineto{\pgfqpoint{3.686229in}{2.008726in}}%
\pgfpathlineto{\pgfqpoint{3.698791in}{2.040634in}}%
\pgfpathlineto{\pgfqpoint{3.711352in}{2.076194in}}%
\pgfpathlineto{\pgfqpoint{3.723914in}{2.006979in}}%
\pgfpathlineto{\pgfqpoint{3.736476in}{2.016710in}}%
\pgfpathlineto{\pgfqpoint{3.749038in}{2.105340in}}%
\pgfpathlineto{\pgfqpoint{3.761599in}{2.025483in}}%
\pgfpathlineto{\pgfqpoint{3.774161in}{2.025053in}}%
\pgfpathlineto{\pgfqpoint{3.786723in}{2.049226in}}%
\pgfpathlineto{\pgfqpoint{3.799285in}{2.111093in}}%
\pgfpathlineto{\pgfqpoint{3.811847in}{2.063239in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{2.086488in}}%
\pgfpathlineto{\pgfqpoint{3.836970in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{3.849532in}{2.034788in}}%
\pgfpathlineto{\pgfqpoint{3.862094in}{2.114519in}}%
\pgfpathlineto{\pgfqpoint{3.874655in}{2.019137in}}%
\pgfpathlineto{\pgfqpoint{3.887217in}{2.054630in}}%
\pgfpathlineto{\pgfqpoint{3.899779in}{2.017237in}}%
\pgfpathlineto{\pgfqpoint{3.912341in}{2.036668in}}%
\pgfpathlineto{\pgfqpoint{3.924902in}{2.021750in}}%
\pgfpathlineto{\pgfqpoint{3.937464in}{1.976742in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.030638in}}%
\pgfpathlineto{\pgfqpoint{3.962588in}{1.969441in}}%
\pgfpathlineto{\pgfqpoint{3.975149in}{2.044523in}}%
\pgfpathlineto{\pgfqpoint{3.987711in}{1.998690in}}%
\pgfpathlineto{\pgfqpoint{4.000273in}{2.030799in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{2.112337in}}%
\pgfpathlineto{\pgfqpoint{4.025397in}{2.065954in}}%
\pgfpathlineto{\pgfqpoint{4.037958in}{2.051324in}}%
\pgfpathlineto{\pgfqpoint{4.050520in}{2.100644in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{2.068552in}}%
\pgfpathlineto{\pgfqpoint{4.075644in}{2.108671in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{2.139399in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{2.228388in}}%
\pgfpathlineto{\pgfqpoint{4.113329in}{2.121084in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{2.130066in}}%
\pgfpathlineto{\pgfqpoint{4.138452in}{2.057043in}}%
\pgfpathlineto{\pgfqpoint{4.151014in}{2.155117in}}%
\pgfpathlineto{\pgfqpoint{4.163576in}{2.064699in}}%
\pgfpathlineto{\pgfqpoint{4.176138in}{2.089671in}}%
\pgfpathlineto{\pgfqpoint{4.188700in}{2.067388in}}%
\pgfpathlineto{\pgfqpoint{4.201261in}{2.197091in}}%
\pgfpathlineto{\pgfqpoint{4.213823in}{2.076124in}}%
\pgfpathlineto{\pgfqpoint{4.226385in}{2.083565in}}%
\pgfpathlineto{\pgfqpoint{4.238947in}{2.049563in}}%
\pgfpathlineto{\pgfqpoint{4.251508in}{2.045874in}}%
\pgfpathlineto{\pgfqpoint{4.264070in}{2.006061in}}%
\pgfpathlineto{\pgfqpoint{4.276632in}{2.084058in}}%
\pgfpathlineto{\pgfqpoint{4.289194in}{2.066044in}}%
\pgfpathlineto{\pgfqpoint{4.301755in}{2.035544in}}%
\pgfpathlineto{\pgfqpoint{4.314317in}{1.939661in}}%
\pgfpathlineto{\pgfqpoint{4.326879in}{1.975290in}}%
\pgfpathlineto{\pgfqpoint{4.339441in}{1.996351in}}%
\pgfpathlineto{\pgfqpoint{4.352003in}{1.902431in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{1.789126in}}%
\pgfpathlineto{\pgfqpoint{4.377126in}{1.792170in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{1.783435in}}%
\pgfpathlineto{\pgfqpoint{4.402250in}{1.852106in}}%
\pgfpathlineto{\pgfqpoint{4.414811in}{1.744296in}}%
\pgfpathlineto{\pgfqpoint{4.427373in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{4.439935in}{1.746359in}}%
\pgfpathlineto{\pgfqpoint{4.452497in}{1.818588in}}%
\pgfpathlineto{\pgfqpoint{4.465058in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{4.477620in}{1.787018in}}%
\pgfpathlineto{\pgfqpoint{4.490182in}{1.752740in}}%
\pgfpathlineto{\pgfqpoint{4.502744in}{1.879663in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{1.944661in}}%
\pgfpathlineto{\pgfqpoint{4.527867in}{1.979988in}}%
\pgfpathlineto{\pgfqpoint{4.540429in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{4.552991in}{2.025452in}}%
\pgfpathlineto{\pgfqpoint{4.565553in}{1.972123in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{2.016877in}}%
\pgfpathlineto{\pgfqpoint{4.590676in}{2.002689in}}%
\pgfpathlineto{\pgfqpoint{4.603238in}{2.045951in}}%
\pgfpathlineto{\pgfqpoint{4.615800in}{2.034853in}}%
\pgfpathlineto{\pgfqpoint{4.628361in}{2.007420in}}%
\pgfpathlineto{\pgfqpoint{4.640923in}{2.079607in}}%
\pgfpathlineto{\pgfqpoint{4.653485in}{2.140003in}}%
\pgfpathlineto{\pgfqpoint{4.666047in}{2.124798in}}%
\pgfpathlineto{\pgfqpoint{4.678608in}{2.172560in}}%
\pgfpathlineto{\pgfqpoint{4.691170in}{2.132672in}}%
\pgfpathlineto{\pgfqpoint{4.703732in}{2.196576in}}%
\pgfpathlineto{\pgfqpoint{4.716294in}{2.159966in}}%
\pgfpathlineto{\pgfqpoint{4.728856in}{2.169084in}}%
\pgfpathlineto{\pgfqpoint{4.741417in}{2.220255in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{2.197362in}}%
\pgfpathlineto{\pgfqpoint{4.766541in}{2.150454in}}%
\pgfpathlineto{\pgfqpoint{4.779103in}{2.229146in}}%
\pgfpathlineto{\pgfqpoint{4.791664in}{2.160546in}}%
\pgfpathlineto{\pgfqpoint{4.804226in}{2.125984in}}%
\pgfpathlineto{\pgfqpoint{4.816788in}{2.135767in}}%
\pgfpathlineto{\pgfqpoint{4.829350in}{2.201426in}}%
\pgfpathlineto{\pgfqpoint{4.841911in}{2.163520in}}%
\pgfpathlineto{\pgfqpoint{4.854473in}{2.290686in}}%
\pgfpathlineto{\pgfqpoint{4.867035in}{2.205668in}}%
\pgfpathlineto{\pgfqpoint{4.879597in}{2.163538in}}%
\pgfpathlineto{\pgfqpoint{4.892159in}{2.143086in}}%
\pgfpathlineto{\pgfqpoint{4.904720in}{2.147803in}}%
\pgfpathlineto{\pgfqpoint{4.917282in}{2.174738in}}%
\pgfpathlineto{\pgfqpoint{4.929844in}{2.046597in}}%
\pgfpathlineto{\pgfqpoint{4.942406in}{2.041199in}}%
\pgfpathlineto{\pgfqpoint{4.954967in}{2.110307in}}%
\pgfpathlineto{\pgfqpoint{4.967529in}{2.080945in}}%
\pgfpathlineto{\pgfqpoint{4.980091in}{2.006967in}}%
\pgfpathlineto{\pgfqpoint{4.992653in}{1.956703in}}%
\pgfpathlineto{\pgfqpoint{5.005214in}{1.977986in}}%
\pgfpathlineto{\pgfqpoint{5.017776in}{1.966152in}}%
\pgfpathlineto{\pgfqpoint{5.030338in}{1.957074in}}%
\pgfpathlineto{\pgfqpoint{5.042900in}{1.856815in}}%
\pgfpathlineto{\pgfqpoint{5.055462in}{1.902551in}}%
\pgfpathlineto{\pgfqpoint{5.068023in}{1.816919in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{1.909582in}}%
\pgfpathlineto{\pgfqpoint{5.093147in}{1.836582in}}%
\pgfpathlineto{\pgfqpoint{5.105709in}{1.835781in}}%
\pgfpathlineto{\pgfqpoint{5.118270in}{1.898242in}}%
\pgfpathlineto{\pgfqpoint{5.130832in}{1.842135in}}%
\pgfpathlineto{\pgfqpoint{5.143394in}{1.804536in}}%
\pgfpathlineto{\pgfqpoint{5.155956in}{1.896971in}}%
\pgfpathlineto{\pgfqpoint{5.168517in}{1.924037in}}%
\pgfpathlineto{\pgfqpoint{5.181079in}{1.973601in}}%
\pgfpathlineto{\pgfqpoint{5.193641in}{1.901435in}}%
\pgfpathlineto{\pgfqpoint{5.206203in}{1.898346in}}%
\pgfpathlineto{\pgfqpoint{5.218764in}{1.911408in}}%
\pgfpathlineto{\pgfqpoint{5.231326in}{1.954329in}}%
\pgfpathlineto{\pgfqpoint{5.243888in}{1.963421in}}%
\pgfpathlineto{\pgfqpoint{5.256450in}{2.029320in}}%
\pgfpathlineto{\pgfqpoint{5.269012in}{2.000940in}}%
\pgfpathlineto{\pgfqpoint{5.294135in}{2.061882in}}%
\pgfpathlineto{\pgfqpoint{5.306697in}{2.083776in}}%
\pgfpathlineto{\pgfqpoint{5.319259in}{2.133072in}}%
\pgfpathlineto{\pgfqpoint{5.331820in}{2.090756in}}%
\pgfpathlineto{\pgfqpoint{5.344382in}{2.157175in}}%
\pgfpathlineto{\pgfqpoint{5.356944in}{2.073354in}}%
\pgfpathlineto{\pgfqpoint{5.369506in}{2.125872in}}%
\pgfpathlineto{\pgfqpoint{5.382067in}{2.210314in}}%
\pgfpathlineto{\pgfqpoint{5.394629in}{2.096116in}}%
\pgfpathlineto{\pgfqpoint{5.407191in}{2.135802in}}%
\pgfpathlineto{\pgfqpoint{5.419753in}{2.100150in}}%
\pgfpathlineto{\pgfqpoint{5.432315in}{2.285305in}}%
\pgfpathlineto{\pgfqpoint{5.444876in}{2.159838in}}%
\pgfpathlineto{\pgfqpoint{5.457438in}{2.221692in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{2.097792in}}%
\pgfpathlineto{\pgfqpoint{5.482562in}{2.232346in}}%
\pgfpathlineto{\pgfqpoint{5.495123in}{2.149210in}}%
\pgfpathlineto{\pgfqpoint{5.507685in}{2.234757in}}%
\pgfpathlineto{\pgfqpoint{5.520247in}{2.249125in}}%
\pgfpathlineto{\pgfqpoint{5.532809in}{2.140361in}}%
\pgfpathlineto{\pgfqpoint{5.545370in}{2.267861in}}%
\pgfpathlineto{\pgfqpoint{5.557932in}{2.149899in}}%
\pgfpathlineto{\pgfqpoint{5.570494in}{2.097970in}}%
\pgfpathlineto{\pgfqpoint{5.583056in}{1.999474in}}%
\pgfpathlineto{\pgfqpoint{5.595618in}{2.044918in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{2.000724in}}%
\pgfpathlineto{\pgfqpoint{5.620741in}{2.026634in}}%
\pgfpathlineto{\pgfqpoint{5.633303in}{1.991110in}}%
\pgfpathlineto{\pgfqpoint{5.645865in}{2.005393in}}%
\pgfpathlineto{\pgfqpoint{5.658426in}{2.017646in}}%
\pgfpathlineto{\pgfqpoint{5.670988in}{1.952112in}}%
\pgfpathlineto{\pgfqpoint{5.683550in}{1.860814in}}%
\pgfpathlineto{\pgfqpoint{5.696112in}{1.892931in}}%
\pgfpathlineto{\pgfqpoint{5.708673in}{1.940042in}}%
\pgfpathlineto{\pgfqpoint{5.721235in}{1.898109in}}%
\pgfpathlineto{\pgfqpoint{5.733797in}{1.879472in}}%
\pgfpathlineto{\pgfqpoint{5.746359in}{1.849854in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{1.924819in}}%
\pgfpathlineto{\pgfqpoint{5.771482in}{1.963789in}}%
\pgfpathlineto{\pgfqpoint{5.784044in}{1.951545in}}%
\pgfpathlineto{\pgfqpoint{5.796606in}{1.957978in}}%
\pgfpathlineto{\pgfqpoint{5.809168in}{1.957637in}}%
\pgfpathlineto{\pgfqpoint{5.821729in}{1.969820in}}%
\pgfpathlineto{\pgfqpoint{5.834291in}{1.977482in}}%
\pgfpathlineto{\pgfqpoint{5.846853in}{1.972897in}}%
\pgfpathlineto{\pgfqpoint{5.859415in}{2.057178in}}%
\pgfpathlineto{\pgfqpoint{5.871976in}{2.060685in}}%
\pgfpathlineto{\pgfqpoint{5.884538in}{2.070611in}}%
\pgfpathlineto{\pgfqpoint{5.897100in}{2.122359in}}%
\pgfpathlineto{\pgfqpoint{5.909662in}{2.151599in}}%
\pgfpathlineto{\pgfqpoint{5.922223in}{2.083451in}}%
\pgfpathlineto{\pgfqpoint{5.934785in}{2.128753in}}%
\pgfpathlineto{\pgfqpoint{5.947347in}{2.221748in}}%
\pgfpathlineto{\pgfqpoint{5.959909in}{2.268180in}}%
\pgfpathlineto{\pgfqpoint{5.972471in}{2.219024in}}%
\pgfpathlineto{\pgfqpoint{5.985032in}{2.187429in}}%
\pgfpathlineto{\pgfqpoint{5.997594in}{2.108895in}}%
\pgfpathlineto{\pgfqpoint{6.010156in}{2.174419in}}%
\pgfpathlineto{\pgfqpoint{6.022718in}{2.220888in}}%
\pgfpathlineto{\pgfqpoint{6.035279in}{2.280941in}}%
\pgfpathlineto{\pgfqpoint{6.047841in}{2.316182in}}%
\pgfpathlineto{\pgfqpoint{6.060403in}{2.293869in}}%
\pgfpathlineto{\pgfqpoint{6.072965in}{2.265528in}}%
\pgfpathlineto{\pgfqpoint{6.085526in}{2.249896in}}%
\pgfpathlineto{\pgfqpoint{6.098088in}{2.164443in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{2.119249in}}%
\pgfpathlineto{\pgfqpoint{6.123212in}{2.151041in}}%
\pgfpathlineto{\pgfqpoint{6.135774in}{2.111452in}}%
\pgfpathlineto{\pgfqpoint{6.148335in}{2.168589in}}%
\pgfpathlineto{\pgfqpoint{6.160897in}{2.063135in}}%
\pgfpathlineto{\pgfqpoint{6.173459in}{2.165647in}}%
\pgfpathlineto{\pgfqpoint{6.198582in}{1.957495in}}%
\pgfpathlineto{\pgfqpoint{6.211144in}{2.081717in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{1.938527in}}%
\pgfpathlineto{\pgfqpoint{6.236268in}{2.031320in}}%
\pgfpathlineto{\pgfqpoint{6.248829in}{1.900293in}}%
\pgfpathlineto{\pgfqpoint{6.261391in}{1.979959in}}%
\pgfpathlineto{\pgfqpoint{6.273953in}{1.992392in}}%
\pgfpathlineto{\pgfqpoint{6.286515in}{1.894084in}}%
\pgfpathlineto{\pgfqpoint{6.299077in}{2.009441in}}%
\pgfpathlineto{\pgfqpoint{6.311638in}{1.942396in}}%
\pgfpathlineto{\pgfqpoint{6.324200in}{1.866464in}}%
\pgfpathlineto{\pgfqpoint{6.336762in}{1.901835in}}%
\pgfpathlineto{\pgfqpoint{6.349324in}{1.822322in}}%
\pgfpathlineto{\pgfqpoint{6.361885in}{1.936214in}}%
\pgfpathlineto{\pgfqpoint{6.374447in}{1.894137in}}%
\pgfpathlineto{\pgfqpoint{6.387009in}{1.917164in}}%
\pgfpathlineto{\pgfqpoint{6.399571in}{1.810769in}}%
\pgfpathlineto{\pgfqpoint{6.412132in}{1.952181in}}%
\pgfpathlineto{\pgfqpoint{6.437256in}{1.908790in}}%
\pgfpathlineto{\pgfqpoint{6.449818in}{1.920556in}}%
\pgfpathlineto{\pgfqpoint{6.462379in}{1.916227in}}%
\pgfpathlineto{\pgfqpoint{6.474941in}{1.992254in}}%
\pgfpathlineto{\pgfqpoint{6.487503in}{2.018799in}}%
\pgfpathlineto{\pgfqpoint{6.500065in}{2.002699in}}%
\pgfpathlineto{\pgfqpoint{6.512627in}{2.027415in}}%
\pgfpathlineto{\pgfqpoint{6.525188in}{2.041616in}}%
\pgfpathlineto{\pgfqpoint{6.537750in}{2.072679in}}%
\pgfpathlineto{\pgfqpoint{6.550312in}{2.068643in}}%
\pgfpathlineto{\pgfqpoint{6.562874in}{2.071817in}}%
\pgfpathlineto{\pgfqpoint{6.575435in}{2.033830in}}%
\pgfpathlineto{\pgfqpoint{6.587997in}{2.107068in}}%
\pgfpathlineto{\pgfqpoint{6.600559in}{2.088603in}}%
\pgfpathlineto{\pgfqpoint{6.613121in}{2.165720in}}%
\pgfpathlineto{\pgfqpoint{6.625682in}{2.131265in}}%
\pgfpathlineto{\pgfqpoint{6.638244in}{2.203446in}}%
\pgfpathlineto{\pgfqpoint{6.650806in}{2.187633in}}%
\pgfpathlineto{\pgfqpoint{6.663368in}{2.177370in}}%
\pgfpathlineto{\pgfqpoint{6.675930in}{2.183098in}}%
\pgfpathlineto{\pgfqpoint{6.688491in}{2.287789in}}%
\pgfpathlineto{\pgfqpoint{6.701053in}{2.300238in}}%
\pgfpathlineto{\pgfqpoint{6.713615in}{2.296490in}}%
\pgfpathlineto{\pgfqpoint{6.726177in}{2.227964in}}%
\pgfpathlineto{\pgfqpoint{6.738738in}{2.268493in}}%
\pgfpathlineto{\pgfqpoint{6.751300in}{2.206874in}}%
\pgfpathlineto{\pgfqpoint{6.763862in}{2.191983in}}%
\pgfpathlineto{\pgfqpoint{6.776424in}{2.161066in}}%
\pgfpathlineto{\pgfqpoint{6.788985in}{2.234031in}}%
\pgfpathlineto{\pgfqpoint{6.801547in}{2.187828in}}%
\pgfpathlineto{\pgfqpoint{6.814109in}{2.077710in}}%
\pgfpathlineto{\pgfqpoint{6.826671in}{2.121004in}}%
\pgfpathlineto{\pgfqpoint{6.839233in}{2.199415in}}%
\pgfpathlineto{\pgfqpoint{6.851794in}{2.143101in}}%
\pgfpathlineto{\pgfqpoint{6.864356in}{2.141858in}}%
\pgfpathlineto{\pgfqpoint{6.876918in}{2.098481in}}%
\pgfpathlineto{\pgfqpoint{6.889480in}{2.094602in}}%
\pgfpathlineto{\pgfqpoint{6.902041in}{2.154610in}}%
\pgfpathlineto{\pgfqpoint{6.914603in}{1.926335in}}%
\pgfpathlineto{\pgfqpoint{6.939727in}{2.060220in}}%
\pgfpathlineto{\pgfqpoint{6.952288in}{1.855082in}}%
\pgfpathlineto{\pgfqpoint{6.964850in}{1.977553in}}%
\pgfpathlineto{\pgfqpoint{6.977412in}{2.137941in}}%
\pgfpathlineto{\pgfqpoint{6.989974in}{2.021774in}}%
\pgfpathlineto{\pgfqpoint{7.002536in}{2.062045in}}%
\pgfpathlineto{\pgfqpoint{7.015097in}{1.945480in}}%
\pgfpathlineto{\pgfqpoint{7.027659in}{1.971776in}}%
\pgfpathlineto{\pgfqpoint{7.040221in}{1.965486in}}%
\pgfpathlineto{\pgfqpoint{7.052783in}{1.987883in}}%
\pgfpathlineto{\pgfqpoint{7.065344in}{1.979164in}}%
\pgfpathlineto{\pgfqpoint{7.077906in}{2.012040in}}%
\pgfpathlineto{\pgfqpoint{7.090468in}{1.986073in}}%
\pgfpathlineto{\pgfqpoint{7.103030in}{2.003914in}}%
\pgfpathlineto{\pgfqpoint{7.115591in}{2.007518in}}%
\pgfpathlineto{\pgfqpoint{7.128153in}{2.032738in}}%
\pgfpathlineto{\pgfqpoint{7.140715in}{2.090447in}}%
\pgfpathlineto{\pgfqpoint{7.153277in}{1.973857in}}%
\pgfpathlineto{\pgfqpoint{7.165838in}{2.005395in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{2.093176in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{2.093176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{1.577777in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.012835in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{2.365002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{2.365002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492444in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{2.365002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{1.577777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{2.365002in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{2.365002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{1.370002in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{1.370002in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{0.582778in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.897516in}{1.370002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897516in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897516in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{0.582778in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153693in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{1.370002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153693in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153693in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{0.582778in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409870in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.409870in}{1.370002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409870in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409870in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{0.582778in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666047in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.666047in}{1.370002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666047in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666047in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{0.582778in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922223in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.922223in}{1.370002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922223in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922223in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{0.582778in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178400in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{1.370002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178400in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.178400in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037958in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{0.582778in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{0.756712in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{0.756712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583472in}{0.756712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265371in, y=0.703950in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{0.582778in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{0.985834in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{0.985834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583472in}{0.985834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265371in, y=0.933073in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{0.582778in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{1.214956in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{1.214956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583472in}{1.214956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265371in, y=1.162195in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.653523in, y=0.728214in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Overall}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.809040in, y=0.807119in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{0.582778in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{0.854424in}}%
\pgfpathlineto{\pgfqpoint{0.910078in}{0.815231in}}%
\pgfpathlineto{\pgfqpoint{0.922640in}{0.752722in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{0.788004in}}%
\pgfpathlineto{\pgfqpoint{0.947763in}{0.830356in}}%
\pgfpathlineto{\pgfqpoint{0.960325in}{0.904088in}}%
\pgfpathlineto{\pgfqpoint{0.972887in}{0.619326in}}%
\pgfpathlineto{\pgfqpoint{0.985449in}{0.881802in}}%
\pgfpathlineto{\pgfqpoint{0.998011in}{0.914948in}}%
\pgfpathlineto{\pgfqpoint{1.010572in}{0.881370in}}%
\pgfpathlineto{\pgfqpoint{1.023134in}{0.823553in}}%
\pgfpathlineto{\pgfqpoint{1.035696in}{0.907893in}}%
\pgfpathlineto{\pgfqpoint{1.048258in}{0.804196in}}%
\pgfpathlineto{\pgfqpoint{1.060819in}{0.836975in}}%
\pgfpathlineto{\pgfqpoint{1.073381in}{0.857181in}}%
\pgfpathlineto{\pgfqpoint{1.085943in}{0.883527in}}%
\pgfpathlineto{\pgfqpoint{1.098505in}{1.018753in}}%
\pgfpathlineto{\pgfqpoint{1.111066in}{0.800506in}}%
\pgfpathlineto{\pgfqpoint{1.123628in}{0.682203in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{0.853086in}}%
\pgfpathlineto{\pgfqpoint{1.161314in}{0.779137in}}%
\pgfpathlineto{\pgfqpoint{1.173875in}{0.784297in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.711692in}}%
\pgfpathlineto{\pgfqpoint{1.198999in}{0.618561in}}%
\pgfpathlineto{\pgfqpoint{1.211561in}{0.996087in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{0.960108in}}%
\pgfpathlineto{\pgfqpoint{1.236684in}{0.968874in}}%
\pgfpathlineto{\pgfqpoint{1.249246in}{0.822663in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{0.791758in}}%
\pgfpathlineto{\pgfqpoint{1.274369in}{0.743707in}}%
\pgfpathlineto{\pgfqpoint{1.286931in}{0.713532in}}%
\pgfpathlineto{\pgfqpoint{1.299493in}{1.095467in}}%
\pgfpathlineto{\pgfqpoint{1.312055in}{0.852101in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{0.790036in}}%
\pgfpathlineto{\pgfqpoint{1.337178in}{0.751558in}}%
\pgfpathlineto{\pgfqpoint{1.349740in}{0.980496in}}%
\pgfpathlineto{\pgfqpoint{1.362302in}{0.930383in}}%
\pgfpathlineto{\pgfqpoint{1.374864in}{0.835567in}}%
\pgfpathlineto{\pgfqpoint{1.387425in}{0.852782in}}%
\pgfpathlineto{\pgfqpoint{1.399987in}{0.801429in}}%
\pgfpathlineto{\pgfqpoint{1.412549in}{1.047098in}}%
\pgfpathlineto{\pgfqpoint{1.425111in}{0.921028in}}%
\pgfpathlineto{\pgfqpoint{1.437672in}{0.913290in}}%
\pgfpathlineto{\pgfqpoint{1.450234in}{0.714982in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{0.989298in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{1.042154in}}%
\pgfpathlineto{\pgfqpoint{1.487919in}{1.039056in}}%
\pgfpathlineto{\pgfqpoint{1.500481in}{0.864274in}}%
\pgfpathlineto{\pgfqpoint{1.513043in}{0.779950in}}%
\pgfpathlineto{\pgfqpoint{1.525605in}{0.941603in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.777805in}}%
\pgfpathlineto{\pgfqpoint{1.550728in}{0.868268in}}%
\pgfpathlineto{\pgfqpoint{1.563290in}{0.888986in}}%
\pgfpathlineto{\pgfqpoint{1.575852in}{1.142778in}}%
\pgfpathlineto{\pgfqpoint{1.588414in}{0.954446in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{1.072230in}}%
\pgfpathlineto{\pgfqpoint{1.613537in}{0.988880in}}%
\pgfpathlineto{\pgfqpoint{1.626099in}{0.924998in}}%
\pgfpathlineto{\pgfqpoint{1.638661in}{0.795542in}}%
\pgfpathlineto{\pgfqpoint{1.651222in}{0.860676in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{0.823468in}}%
\pgfpathlineto{\pgfqpoint{1.676346in}{0.877837in}}%
\pgfpathlineto{\pgfqpoint{1.688908in}{0.983870in}}%
\pgfpathlineto{\pgfqpoint{1.701470in}{0.876676in}}%
\pgfpathlineto{\pgfqpoint{1.714031in}{1.039483in}}%
\pgfpathlineto{\pgfqpoint{1.726593in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{1.739155in}{0.709892in}}%
\pgfpathlineto{\pgfqpoint{1.751717in}{0.955804in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{0.710606in}}%
\pgfpathlineto{\pgfqpoint{1.776840in}{0.985988in}}%
\pgfpathlineto{\pgfqpoint{1.789402in}{0.954414in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{0.841737in}}%
\pgfpathlineto{\pgfqpoint{1.814525in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{1.827087in}{1.048035in}}%
\pgfpathlineto{\pgfqpoint{1.839649in}{1.007820in}}%
\pgfpathlineto{\pgfqpoint{1.852211in}{1.070086in}}%
\pgfpathlineto{\pgfqpoint{1.864773in}{0.918134in}}%
\pgfpathlineto{\pgfqpoint{1.877334in}{0.793341in}}%
\pgfpathlineto{\pgfqpoint{1.889896in}{0.715185in}}%
\pgfpathlineto{\pgfqpoint{1.902458in}{0.798018in}}%
\pgfpathlineto{\pgfqpoint{1.915020in}{0.954065in}}%
\pgfpathlineto{\pgfqpoint{1.927581in}{0.965832in}}%
\pgfpathlineto{\pgfqpoint{1.940143in}{0.966653in}}%
\pgfpathlineto{\pgfqpoint{1.952705in}{1.095003in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{0.707128in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{0.693258in}}%
\pgfpathlineto{\pgfqpoint{1.990390in}{0.708058in}}%
\pgfpathlineto{\pgfqpoint{2.002952in}{0.745210in}}%
\pgfpathlineto{\pgfqpoint{2.015514in}{0.768844in}}%
\pgfpathlineto{\pgfqpoint{2.028076in}{1.028938in}}%
\pgfpathlineto{\pgfqpoint{2.040637in}{0.996150in}}%
\pgfpathlineto{\pgfqpoint{2.053199in}{0.847585in}}%
\pgfpathlineto{\pgfqpoint{2.065761in}{0.956257in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{0.943170in}}%
\pgfpathlineto{\pgfqpoint{2.090884in}{0.853169in}}%
\pgfpathlineto{\pgfqpoint{2.103446in}{0.901316in}}%
\pgfpathlineto{\pgfqpoint{2.116008in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{2.141131in}{0.972261in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{0.781125in}}%
\pgfpathlineto{\pgfqpoint{2.166255in}{0.927897in}}%
\pgfpathlineto{\pgfqpoint{2.178817in}{0.703069in}}%
\pgfpathlineto{\pgfqpoint{2.203940in}{1.070692in}}%
\pgfpathlineto{\pgfqpoint{2.216502in}{0.849927in}}%
\pgfpathlineto{\pgfqpoint{2.229064in}{0.784328in}}%
\pgfpathlineto{\pgfqpoint{2.241626in}{0.828007in}}%
\pgfpathlineto{\pgfqpoint{2.254187in}{0.969327in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{2.279311in}{0.753243in}}%
\pgfpathlineto{\pgfqpoint{2.291873in}{1.104510in}}%
\pgfpathlineto{\pgfqpoint{2.304434in}{1.016483in}}%
\pgfpathlineto{\pgfqpoint{2.316996in}{0.979588in}}%
\pgfpathlineto{\pgfqpoint{2.329558in}{0.960472in}}%
\pgfpathlineto{\pgfqpoint{2.342120in}{0.769691in}}%
\pgfpathlineto{\pgfqpoint{2.354681in}{0.985129in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{0.731361in}}%
\pgfpathlineto{\pgfqpoint{2.379805in}{1.088248in}}%
\pgfpathlineto{\pgfqpoint{2.392367in}{0.914406in}}%
\pgfpathlineto{\pgfqpoint{2.404929in}{1.093429in}}%
\pgfpathlineto{\pgfqpoint{2.417490in}{0.924266in}}%
\pgfpathlineto{\pgfqpoint{2.430052in}{0.798116in}}%
\pgfpathlineto{\pgfqpoint{2.442614in}{0.889913in}}%
\pgfpathlineto{\pgfqpoint{2.455176in}{0.948688in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.035017in}}%
\pgfpathlineto{\pgfqpoint{2.480299in}{0.889451in}}%
\pgfpathlineto{\pgfqpoint{2.492861in}{0.981209in}}%
\pgfpathlineto{\pgfqpoint{2.505423in}{0.808495in}}%
\pgfpathlineto{\pgfqpoint{2.517984in}{0.780506in}}%
\pgfpathlineto{\pgfqpoint{2.530546in}{0.794488in}}%
\pgfpathlineto{\pgfqpoint{2.543108in}{0.847366in}}%
\pgfpathlineto{\pgfqpoint{2.555670in}{0.931989in}}%
\pgfpathlineto{\pgfqpoint{2.568232in}{0.907365in}}%
\pgfpathlineto{\pgfqpoint{2.580793in}{0.774932in}}%
\pgfpathlineto{\pgfqpoint{2.593355in}{0.888553in}}%
\pgfpathlineto{\pgfqpoint{2.605917in}{0.956649in}}%
\pgfpathlineto{\pgfqpoint{2.618479in}{0.771151in}}%
\pgfpathlineto{\pgfqpoint{2.631040in}{0.734845in}}%
\pgfpathlineto{\pgfqpoint{2.643602in}{0.904565in}}%
\pgfpathlineto{\pgfqpoint{2.656164in}{0.860618in}}%
\pgfpathlineto{\pgfqpoint{2.668726in}{0.842704in}}%
\pgfpathlineto{\pgfqpoint{2.681287in}{1.024765in}}%
\pgfpathlineto{\pgfqpoint{2.693849in}{1.046117in}}%
\pgfpathlineto{\pgfqpoint{2.706411in}{0.957233in}}%
\pgfpathlineto{\pgfqpoint{2.718973in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{2.731534in}{0.995689in}}%
\pgfpathlineto{\pgfqpoint{2.744096in}{1.023904in}}%
\pgfpathlineto{\pgfqpoint{2.756658in}{0.716293in}}%
\pgfpathlineto{\pgfqpoint{2.769220in}{1.015033in}}%
\pgfpathlineto{\pgfqpoint{2.781782in}{0.815581in}}%
\pgfpathlineto{\pgfqpoint{2.794343in}{0.809294in}}%
\pgfpathlineto{\pgfqpoint{2.806905in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{2.819467in}{1.034144in}}%
\pgfpathlineto{\pgfqpoint{2.832029in}{1.062441in}}%
\pgfpathlineto{\pgfqpoint{2.844590in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{2.857152in}{1.025256in}}%
\pgfpathlineto{\pgfqpoint{2.869714in}{0.921906in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{2.894837in}{0.876404in}}%
\pgfpathlineto{\pgfqpoint{2.907399in}{0.881111in}}%
\pgfpathlineto{\pgfqpoint{2.919961in}{0.864724in}}%
\pgfpathlineto{\pgfqpoint{2.932523in}{0.791263in}}%
\pgfpathlineto{\pgfqpoint{2.945085in}{0.882693in}}%
\pgfpathlineto{\pgfqpoint{2.957646in}{0.758540in}}%
\pgfpathlineto{\pgfqpoint{2.970208in}{0.929068in}}%
\pgfpathlineto{\pgfqpoint{2.982770in}{1.061335in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{0.878381in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{0.823930in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{0.796863in}}%
\pgfpathlineto{\pgfqpoint{3.033017in}{0.788675in}}%
\pgfpathlineto{\pgfqpoint{3.045579in}{0.816518in}}%
\pgfpathlineto{\pgfqpoint{3.058140in}{0.758866in}}%
\pgfpathlineto{\pgfqpoint{3.070702in}{0.985037in}}%
\pgfpathlineto{\pgfqpoint{3.083264in}{0.857417in}}%
\pgfpathlineto{\pgfqpoint{3.095826in}{1.026833in}}%
\pgfpathlineto{\pgfqpoint{3.108388in}{0.883556in}}%
\pgfpathlineto{\pgfqpoint{3.120949in}{0.859424in}}%
\pgfpathlineto{\pgfqpoint{3.133511in}{0.782637in}}%
\pgfpathlineto{\pgfqpoint{3.146073in}{0.826685in}}%
\pgfpathlineto{\pgfqpoint{3.158635in}{0.748795in}}%
\pgfpathlineto{\pgfqpoint{3.171196in}{0.861384in}}%
\pgfpathlineto{\pgfqpoint{3.183758in}{0.852196in}}%
\pgfpathlineto{\pgfqpoint{3.196320in}{0.881518in}}%
\pgfpathlineto{\pgfqpoint{3.208882in}{0.918217in}}%
\pgfpathlineto{\pgfqpoint{3.221443in}{0.810676in}}%
\pgfpathlineto{\pgfqpoint{3.234005in}{0.962765in}}%
\pgfpathlineto{\pgfqpoint{3.246567in}{0.816628in}}%
\pgfpathlineto{\pgfqpoint{3.259129in}{0.869238in}}%
\pgfpathlineto{\pgfqpoint{3.271691in}{0.945628in}}%
\pgfpathlineto{\pgfqpoint{3.284252in}{0.877682in}}%
\pgfpathlineto{\pgfqpoint{3.296814in}{0.883477in}}%
\pgfpathlineto{\pgfqpoint{3.309376in}{0.955127in}}%
\pgfpathlineto{\pgfqpoint{3.321938in}{0.699448in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{3.359623in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{3.372185in}{1.085507in}}%
\pgfpathlineto{\pgfqpoint{3.384746in}{1.061315in}}%
\pgfpathlineto{\pgfqpoint{3.397308in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{3.409870in}{0.714165in}}%
\pgfpathlineto{\pgfqpoint{3.422432in}{0.840601in}}%
\pgfpathlineto{\pgfqpoint{3.434993in}{0.979155in}}%
\pgfpathlineto{\pgfqpoint{3.447555in}{0.918544in}}%
\pgfpathlineto{\pgfqpoint{3.460117in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{3.472679in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{3.485241in}{0.710526in}}%
\pgfpathlineto{\pgfqpoint{3.497802in}{0.931362in}}%
\pgfpathlineto{\pgfqpoint{3.510364in}{0.696875in}}%
\pgfpathlineto{\pgfqpoint{3.522926in}{0.697994in}}%
\pgfpathlineto{\pgfqpoint{3.535488in}{0.768166in}}%
\pgfpathlineto{\pgfqpoint{3.548049in}{0.996343in}}%
\pgfpathlineto{\pgfqpoint{3.560611in}{0.846636in}}%
\pgfpathlineto{\pgfqpoint{3.573173in}{0.855886in}}%
\pgfpathlineto{\pgfqpoint{3.585735in}{0.899533in}}%
\pgfpathlineto{\pgfqpoint{3.598296in}{0.922295in}}%
\pgfpathlineto{\pgfqpoint{3.610858in}{0.933761in}}%
\pgfpathlineto{\pgfqpoint{3.623420in}{0.757371in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{0.719498in}}%
\pgfpathlineto{\pgfqpoint{3.648544in}{0.803104in}}%
\pgfpathlineto{\pgfqpoint{3.661105in}{0.680293in}}%
\pgfpathlineto{\pgfqpoint{3.673667in}{0.902429in}}%
\pgfpathlineto{\pgfqpoint{3.686229in}{0.713329in}}%
\pgfpathlineto{\pgfqpoint{3.698791in}{0.737020in}}%
\pgfpathlineto{\pgfqpoint{3.711352in}{0.813946in}}%
\pgfpathlineto{\pgfqpoint{3.723914in}{0.878484in}}%
\pgfpathlineto{\pgfqpoint{3.736476in}{0.969052in}}%
\pgfpathlineto{\pgfqpoint{3.749038in}{0.784664in}}%
\pgfpathlineto{\pgfqpoint{3.761599in}{1.053548in}}%
\pgfpathlineto{\pgfqpoint{3.774161in}{0.994877in}}%
\pgfpathlineto{\pgfqpoint{3.786723in}{0.878752in}}%
\pgfpathlineto{\pgfqpoint{3.799285in}{0.814165in}}%
\pgfpathlineto{\pgfqpoint{3.811847in}{0.818988in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{0.866222in}}%
\pgfpathlineto{\pgfqpoint{3.836970in}{0.989394in}}%
\pgfpathlineto{\pgfqpoint{3.849532in}{0.967785in}}%
\pgfpathlineto{\pgfqpoint{3.862094in}{0.923950in}}%
\pgfpathlineto{\pgfqpoint{3.874655in}{0.911662in}}%
\pgfpathlineto{\pgfqpoint{3.887217in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{3.899779in}{0.685399in}}%
\pgfpathlineto{\pgfqpoint{3.912341in}{0.938846in}}%
\pgfpathlineto{\pgfqpoint{3.924902in}{0.758340in}}%
\pgfpathlineto{\pgfqpoint{3.937464in}{0.813291in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.110902in}}%
\pgfpathlineto{\pgfqpoint{3.962588in}{0.791298in}}%
\pgfpathlineto{\pgfqpoint{3.975149in}{0.965751in}}%
\pgfpathlineto{\pgfqpoint{3.987711in}{0.801184in}}%
\pgfpathlineto{\pgfqpoint{4.000273in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{0.864602in}}%
\pgfpathlineto{\pgfqpoint{4.025397in}{0.841306in}}%
\pgfpathlineto{\pgfqpoint{4.037958in}{1.078926in}}%
\pgfpathlineto{\pgfqpoint{4.050520in}{1.078654in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{1.144111in}}%
\pgfpathlineto{\pgfqpoint{4.075644in}{1.080403in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{1.070487in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{4.113329in}{1.108772in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{1.062075in}}%
\pgfpathlineto{\pgfqpoint{4.138452in}{1.180821in}}%
\pgfpathlineto{\pgfqpoint{4.151014in}{0.970188in}}%
\pgfpathlineto{\pgfqpoint{4.163576in}{1.130937in}}%
\pgfpathlineto{\pgfqpoint{4.176138in}{1.055974in}}%
\pgfpathlineto{\pgfqpoint{4.188700in}{1.081120in}}%
\pgfpathlineto{\pgfqpoint{4.201261in}{0.769178in}}%
\pgfpathlineto{\pgfqpoint{4.213823in}{0.953739in}}%
\pgfpathlineto{\pgfqpoint{4.226385in}{0.854949in}}%
\pgfpathlineto{\pgfqpoint{4.238947in}{0.872750in}}%
\pgfpathlineto{\pgfqpoint{4.251508in}{1.025767in}}%
\pgfpathlineto{\pgfqpoint{4.264070in}{0.799622in}}%
\pgfpathlineto{\pgfqpoint{4.276632in}{0.861687in}}%
\pgfpathlineto{\pgfqpoint{4.289194in}{0.896200in}}%
\pgfpathlineto{\pgfqpoint{4.301755in}{0.915120in}}%
\pgfpathlineto{\pgfqpoint{4.314317in}{0.860464in}}%
\pgfpathlineto{\pgfqpoint{4.326879in}{1.146178in}}%
\pgfpathlineto{\pgfqpoint{4.339441in}{1.297382in}}%
\pgfpathlineto{\pgfqpoint{4.352003in}{1.182724in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{1.021181in}}%
\pgfpathlineto{\pgfqpoint{4.377126in}{1.124635in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{1.154244in}}%
\pgfpathlineto{\pgfqpoint{4.402250in}{1.276166in}}%
\pgfpathlineto{\pgfqpoint{4.414811in}{1.132997in}}%
\pgfpathlineto{\pgfqpoint{4.427373in}{1.147863in}}%
\pgfpathlineto{\pgfqpoint{4.439935in}{1.142948in}}%
\pgfpathlineto{\pgfqpoint{4.452497in}{1.286631in}}%
\pgfpathlineto{\pgfqpoint{4.465058in}{1.276221in}}%
\pgfpathlineto{\pgfqpoint{4.477620in}{1.094386in}}%
\pgfpathlineto{\pgfqpoint{4.490182in}{0.994119in}}%
\pgfpathlineto{\pgfqpoint{4.502744in}{1.174313in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{1.199473in}}%
\pgfpathlineto{\pgfqpoint{4.527867in}{1.158760in}}%
\pgfpathlineto{\pgfqpoint{4.540429in}{0.929850in}}%
\pgfpathlineto{\pgfqpoint{4.552991in}{1.127325in}}%
\pgfpathlineto{\pgfqpoint{4.565553in}{1.115634in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{1.100329in}}%
\pgfpathlineto{\pgfqpoint{4.590676in}{1.302420in}}%
\pgfpathlineto{\pgfqpoint{4.603238in}{1.294956in}}%
\pgfpathlineto{\pgfqpoint{4.615800in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{4.628361in}{1.334220in}}%
\pgfpathlineto{\pgfqpoint{4.640923in}{1.330252in}}%
\pgfpathlineto{\pgfqpoint{4.653485in}{1.153934in}}%
\pgfpathlineto{\pgfqpoint{4.666047in}{1.200961in}}%
\pgfpathlineto{\pgfqpoint{4.678608in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{4.691170in}{1.174049in}}%
\pgfpathlineto{\pgfqpoint{4.703732in}{1.064555in}}%
\pgfpathlineto{\pgfqpoint{4.716294in}{1.116593in}}%
\pgfpathlineto{\pgfqpoint{4.728856in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{4.741417in}{0.969343in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{1.014326in}}%
\pgfpathlineto{\pgfqpoint{4.766541in}{1.083927in}}%
\pgfpathlineto{\pgfqpoint{4.779103in}{0.920041in}}%
\pgfpathlineto{\pgfqpoint{4.791664in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{4.804226in}{1.093591in}}%
\pgfpathlineto{\pgfqpoint{4.816788in}{1.026363in}}%
\pgfpathlineto{\pgfqpoint{4.829350in}{0.853162in}}%
\pgfpathlineto{\pgfqpoint{4.841911in}{0.902655in}}%
\pgfpathlineto{\pgfqpoint{4.854473in}{0.704072in}}%
\pgfpathlineto{\pgfqpoint{4.867035in}{0.750536in}}%
\pgfpathlineto{\pgfqpoint{4.879597in}{0.851986in}}%
\pgfpathlineto{\pgfqpoint{4.892159in}{0.803588in}}%
\pgfpathlineto{\pgfqpoint{4.904720in}{0.792129in}}%
\pgfpathlineto{\pgfqpoint{4.917282in}{0.738358in}}%
\pgfpathlineto{\pgfqpoint{4.929844in}{0.837423in}}%
\pgfpathlineto{\pgfqpoint{4.942406in}{0.807458in}}%
\pgfpathlineto{\pgfqpoint{4.954967in}{0.725020in}}%
\pgfpathlineto{\pgfqpoint{4.967529in}{0.722522in}}%
\pgfpathlineto{\pgfqpoint{4.980091in}{0.854913in}}%
\pgfpathlineto{\pgfqpoint{4.992653in}{0.894447in}}%
\pgfpathlineto{\pgfqpoint{5.005214in}{0.789864in}}%
\pgfpathlineto{\pgfqpoint{5.017776in}{0.799390in}}%
\pgfpathlineto{\pgfqpoint{5.030338in}{0.813251in}}%
\pgfpathlineto{\pgfqpoint{5.042900in}{0.956235in}}%
\pgfpathlineto{\pgfqpoint{5.055462in}{1.113642in}}%
\pgfpathlineto{\pgfqpoint{5.068023in}{1.016523in}}%
\pgfpathlineto{\pgfqpoint{5.080585in}{1.174998in}}%
\pgfpathlineto{\pgfqpoint{5.093147in}{1.123544in}}%
\pgfpathlineto{\pgfqpoint{5.105709in}{1.101515in}}%
\pgfpathlineto{\pgfqpoint{5.118270in}{1.200233in}}%
\pgfpathlineto{\pgfqpoint{5.130832in}{1.031764in}}%
\pgfpathlineto{\pgfqpoint{5.143394in}{0.963964in}}%
\pgfpathlineto{\pgfqpoint{5.155956in}{1.043460in}}%
\pgfpathlineto{\pgfqpoint{5.168517in}{1.048121in}}%
\pgfpathlineto{\pgfqpoint{5.181079in}{1.161677in}}%
\pgfpathlineto{\pgfqpoint{5.193641in}{0.864943in}}%
\pgfpathlineto{\pgfqpoint{5.206203in}{1.024823in}}%
\pgfpathlineto{\pgfqpoint{5.218764in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{5.231326in}{1.144462in}}%
\pgfpathlineto{\pgfqpoint{5.243888in}{1.152382in}}%
\pgfpathlineto{\pgfqpoint{5.256450in}{0.848259in}}%
\pgfpathlineto{\pgfqpoint{5.269012in}{1.155923in}}%
\pgfpathlineto{\pgfqpoint{5.281573in}{1.147211in}}%
\pgfpathlineto{\pgfqpoint{5.294135in}{1.155212in}}%
\pgfpathlineto{\pgfqpoint{5.306697in}{1.191996in}}%
\pgfpathlineto{\pgfqpoint{5.319259in}{1.062803in}}%
\pgfpathlineto{\pgfqpoint{5.331820in}{1.181719in}}%
\pgfpathlineto{\pgfqpoint{5.344382in}{1.096717in}}%
\pgfpathlineto{\pgfqpoint{5.356944in}{1.209918in}}%
\pgfpathlineto{\pgfqpoint{5.369506in}{1.146357in}}%
\pgfpathlineto{\pgfqpoint{5.382067in}{0.986950in}}%
\pgfpathlineto{\pgfqpoint{5.394629in}{1.166364in}}%
\pgfpathlineto{\pgfqpoint{5.407191in}{1.167304in}}%
\pgfpathlineto{\pgfqpoint{5.419753in}{1.165979in}}%
\pgfpathlineto{\pgfqpoint{5.432315in}{0.796958in}}%
\pgfpathlineto{\pgfqpoint{5.444876in}{0.976985in}}%
\pgfpathlineto{\pgfqpoint{5.457438in}{0.869133in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{1.106310in}}%
\pgfpathlineto{\pgfqpoint{5.482562in}{0.824384in}}%
\pgfpathlineto{\pgfqpoint{5.495123in}{0.901490in}}%
\pgfpathlineto{\pgfqpoint{5.507685in}{0.780608in}}%
\pgfpathlineto{\pgfqpoint{5.520247in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{5.532809in}{0.702009in}}%
\pgfpathlineto{\pgfqpoint{5.545370in}{0.847346in}}%
\pgfpathlineto{\pgfqpoint{5.557932in}{0.704602in}}%
\pgfpathlineto{\pgfqpoint{5.570494in}{0.734538in}}%
\pgfpathlineto{\pgfqpoint{5.583056in}{0.894317in}}%
\pgfpathlineto{\pgfqpoint{5.595618in}{0.860651in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{1.032751in}}%
\pgfpathlineto{\pgfqpoint{5.620741in}{1.109187in}}%
\pgfpathlineto{\pgfqpoint{5.633303in}{1.038197in}}%
\pgfpathlineto{\pgfqpoint{5.645865in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{5.658426in}{1.275419in}}%
\pgfpathlineto{\pgfqpoint{5.670988in}{1.149297in}}%
\pgfpathlineto{\pgfqpoint{5.683550in}{0.995004in}}%
\pgfpathlineto{\pgfqpoint{5.696112in}{1.091293in}}%
\pgfpathlineto{\pgfqpoint{5.708673in}{1.197313in}}%
\pgfpathlineto{\pgfqpoint{5.721235in}{1.049321in}}%
\pgfpathlineto{\pgfqpoint{5.746359in}{0.936671in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{1.040857in}}%
\pgfpathlineto{\pgfqpoint{5.771482in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{5.784044in}{0.944329in}}%
\pgfpathlineto{\pgfqpoint{5.796606in}{1.131383in}}%
\pgfpathlineto{\pgfqpoint{5.809168in}{1.010422in}}%
\pgfpathlineto{\pgfqpoint{5.821729in}{1.075215in}}%
\pgfpathlineto{\pgfqpoint{5.834291in}{1.267155in}}%
\pgfpathlineto{\pgfqpoint{5.846853in}{1.174456in}}%
\pgfpathlineto{\pgfqpoint{5.859415in}{1.177320in}}%
\pgfpathlineto{\pgfqpoint{5.871976in}{1.099872in}}%
\pgfpathlineto{\pgfqpoint{5.884538in}{1.175436in}}%
\pgfpathlineto{\pgfqpoint{5.897100in}{1.056382in}}%
\pgfpathlineto{\pgfqpoint{5.909662in}{1.078418in}}%
\pgfpathlineto{\pgfqpoint{5.922223in}{1.197449in}}%
\pgfpathlineto{\pgfqpoint{5.934785in}{1.107695in}}%
\pgfpathlineto{\pgfqpoint{5.947347in}{0.966562in}}%
\pgfpathlineto{\pgfqpoint{5.959909in}{0.892657in}}%
\pgfpathlineto{\pgfqpoint{5.972471in}{0.998370in}}%
\pgfpathlineto{\pgfqpoint{5.985032in}{1.004194in}}%
\pgfpathlineto{\pgfqpoint{5.997594in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{6.022718in}{0.926434in}}%
\pgfpathlineto{\pgfqpoint{6.035279in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{6.047841in}{0.718166in}}%
\pgfpathlineto{\pgfqpoint{6.060403in}{0.745293in}}%
\pgfpathlineto{\pgfqpoint{6.072965in}{0.703423in}}%
\pgfpathlineto{\pgfqpoint{6.085526in}{0.707842in}}%
\pgfpathlineto{\pgfqpoint{6.098088in}{0.902288in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{0.911758in}}%
\pgfpathlineto{\pgfqpoint{6.123212in}{0.818020in}}%
\pgfpathlineto{\pgfqpoint{6.135774in}{0.811341in}}%
\pgfpathlineto{\pgfqpoint{6.148335in}{0.807958in}}%
\pgfpathlineto{\pgfqpoint{6.160897in}{1.042283in}}%
\pgfpathlineto{\pgfqpoint{6.186021in}{0.705202in}}%
\pgfpathlineto{\pgfqpoint{6.198582in}{0.828192in}}%
\pgfpathlineto{\pgfqpoint{6.211144in}{1.139743in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{0.793047in}}%
\pgfpathlineto{\pgfqpoint{6.236268in}{0.978425in}}%
\pgfpathlineto{\pgfqpoint{6.248829in}{0.695139in}}%
\pgfpathlineto{\pgfqpoint{6.261391in}{1.066880in}}%
\pgfpathlineto{\pgfqpoint{6.273953in}{1.155668in}}%
\pgfpathlineto{\pgfqpoint{6.286515in}{1.023489in}}%
\pgfpathlineto{\pgfqpoint{6.299077in}{1.256925in}}%
\pgfpathlineto{\pgfqpoint{6.311638in}{1.133843in}}%
\pgfpathlineto{\pgfqpoint{6.324200in}{1.024236in}}%
\pgfpathlineto{\pgfqpoint{6.336762in}{1.078422in}}%
\pgfpathlineto{\pgfqpoint{6.349324in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{6.361885in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{6.374447in}{1.070926in}}%
\pgfpathlineto{\pgfqpoint{6.387009in}{1.094264in}}%
\pgfpathlineto{\pgfqpoint{6.399571in}{0.846595in}}%
\pgfpathlineto{\pgfqpoint{6.412132in}{1.045204in}}%
\pgfpathlineto{\pgfqpoint{6.437256in}{0.957342in}}%
\pgfpathlineto{\pgfqpoint{6.449818in}{0.877351in}}%
\pgfpathlineto{\pgfqpoint{6.462379in}{0.897036in}}%
\pgfpathlineto{\pgfqpoint{6.474941in}{1.005890in}}%
\pgfpathlineto{\pgfqpoint{6.487503in}{1.007999in}}%
\pgfpathlineto{\pgfqpoint{6.500065in}{0.900579in}}%
\pgfpathlineto{\pgfqpoint{6.512627in}{1.063655in}}%
\pgfpathlineto{\pgfqpoint{6.525188in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{6.537750in}{1.150062in}}%
\pgfpathlineto{\pgfqpoint{6.550312in}{1.168047in}}%
\pgfpathlineto{\pgfqpoint{6.562874in}{1.146659in}}%
\pgfpathlineto{\pgfqpoint{6.575435in}{1.269325in}}%
\pgfpathlineto{\pgfqpoint{6.587997in}{1.187950in}}%
\pgfpathlineto{\pgfqpoint{6.600559in}{1.181920in}}%
\pgfpathlineto{\pgfqpoint{6.613121in}{1.132684in}}%
\pgfpathlineto{\pgfqpoint{6.625682in}{1.152981in}}%
\pgfpathlineto{\pgfqpoint{6.638244in}{1.066621in}}%
\pgfpathlineto{\pgfqpoint{6.650806in}{1.113601in}}%
\pgfpathlineto{\pgfqpoint{6.663368in}{1.095226in}}%
\pgfpathlineto{\pgfqpoint{6.675930in}{1.068066in}}%
\pgfpathlineto{\pgfqpoint{6.688491in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{6.701053in}{0.836877in}}%
\pgfpathlineto{\pgfqpoint{6.713615in}{0.827440in}}%
\pgfpathlineto{\pgfqpoint{6.726177in}{0.957839in}}%
\pgfpathlineto{\pgfqpoint{6.738738in}{0.881303in}}%
\pgfpathlineto{\pgfqpoint{6.751300in}{0.976072in}}%
\pgfpathlineto{\pgfqpoint{6.763862in}{0.985863in}}%
\pgfpathlineto{\pgfqpoint{6.776424in}{0.986957in}}%
\pgfpathlineto{\pgfqpoint{6.788985in}{0.820479in}}%
\pgfpathlineto{\pgfqpoint{6.801547in}{0.853276in}}%
\pgfpathlineto{\pgfqpoint{6.814109in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{6.826671in}{0.873375in}}%
\pgfpathlineto{\pgfqpoint{6.839233in}{0.740070in}}%
\pgfpathlineto{\pgfqpoint{6.851794in}{0.744300in}}%
\pgfpathlineto{\pgfqpoint{6.864356in}{0.775601in}}%
\pgfpathlineto{\pgfqpoint{6.876918in}{0.797866in}}%
\pgfpathlineto{\pgfqpoint{6.889480in}{0.814885in}}%
\pgfpathlineto{\pgfqpoint{6.902041in}{0.930840in}}%
\pgfpathlineto{\pgfqpoint{6.914603in}{0.832477in}}%
\pgfpathlineto{\pgfqpoint{6.927165in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{6.939727in}{1.057766in}}%
\pgfpathlineto{\pgfqpoint{6.952288in}{0.837686in}}%
\pgfpathlineto{\pgfqpoint{6.964850in}{1.113455in}}%
\pgfpathlineto{\pgfqpoint{6.977412in}{1.141140in}}%
\pgfpathlineto{\pgfqpoint{6.989974in}{0.929971in}}%
\pgfpathlineto{\pgfqpoint{7.002536in}{1.090675in}}%
\pgfpathlineto{\pgfqpoint{7.015097in}{0.971851in}}%
\pgfpathlineto{\pgfqpoint{7.027659in}{1.025940in}}%
\pgfpathlineto{\pgfqpoint{7.040221in}{0.961337in}}%
\pgfpathlineto{\pgfqpoint{7.052783in}{0.972281in}}%
\pgfpathlineto{\pgfqpoint{7.065344in}{0.881046in}}%
\pgfpathlineto{\pgfqpoint{7.077906in}{0.908100in}}%
\pgfpathlineto{\pgfqpoint{7.090468in}{0.863835in}}%
\pgfpathlineto{\pgfqpoint{7.115591in}{1.013721in}}%
\pgfpathlineto{\pgfqpoint{7.128153in}{1.007878in}}%
\pgfpathlineto{\pgfqpoint{7.140715in}{0.866177in}}%
\pgfpathlineto{\pgfqpoint{7.153277in}{1.005202in}}%
\pgfpathlineto{\pgfqpoint{7.165838in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{0.973844in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{0.973844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{0.582778in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897516in}{0.833498in}}%
\pgfpathlineto{\pgfqpoint{0.922640in}{0.833816in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{0.834655in}}%
\pgfpathlineto{\pgfqpoint{0.960325in}{0.839500in}}%
\pgfpathlineto{\pgfqpoint{0.972887in}{0.837333in}}%
\pgfpathlineto{\pgfqpoint{0.985449in}{0.837533in}}%
\pgfpathlineto{\pgfqpoint{0.998011in}{0.835301in}}%
\pgfpathlineto{\pgfqpoint{1.010572in}{0.834268in}}%
\pgfpathlineto{\pgfqpoint{1.023134in}{0.838102in}}%
\pgfpathlineto{\pgfqpoint{1.060819in}{0.845169in}}%
\pgfpathlineto{\pgfqpoint{1.073381in}{0.845949in}}%
\pgfpathlineto{\pgfqpoint{1.098505in}{0.842798in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{0.848192in}}%
\pgfpathlineto{\pgfqpoint{1.173875in}{0.854564in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.855819in}}%
\pgfpathlineto{\pgfqpoint{1.198999in}{0.854640in}}%
\pgfpathlineto{\pgfqpoint{1.211561in}{0.857014in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{0.856292in}}%
\pgfpathlineto{\pgfqpoint{1.249246in}{0.860859in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{0.861470in}}%
\pgfpathlineto{\pgfqpoint{1.274369in}{0.863924in}}%
\pgfpathlineto{\pgfqpoint{1.286931in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{1.299493in}{0.866054in}}%
\pgfpathlineto{\pgfqpoint{1.312055in}{0.866579in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{0.869740in}}%
\pgfpathlineto{\pgfqpoint{1.337178in}{0.871336in}}%
\pgfpathlineto{\pgfqpoint{1.362302in}{0.869396in}}%
\pgfpathlineto{\pgfqpoint{1.387425in}{0.871941in}}%
\pgfpathlineto{\pgfqpoint{1.399987in}{0.873243in}}%
\pgfpathlineto{\pgfqpoint{1.412549in}{0.872719in}}%
\pgfpathlineto{\pgfqpoint{1.437672in}{0.876884in}}%
\pgfpathlineto{\pgfqpoint{1.450234in}{0.876484in}}%
\pgfpathlineto{\pgfqpoint{1.462796in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{0.874900in}}%
\pgfpathlineto{\pgfqpoint{1.525605in}{0.882342in}}%
\pgfpathlineto{\pgfqpoint{1.550728in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{0.886247in}}%
\pgfpathlineto{\pgfqpoint{1.613537in}{0.885062in}}%
\pgfpathlineto{\pgfqpoint{1.626099in}{0.885247in}}%
\pgfpathlineto{\pgfqpoint{1.638661in}{0.888939in}}%
\pgfpathlineto{\pgfqpoint{1.739155in}{0.897655in}}%
\pgfpathlineto{\pgfqpoint{1.751717in}{0.897270in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{0.895148in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{0.893555in}}%
\pgfpathlineto{\pgfqpoint{1.814525in}{0.895237in}}%
\pgfpathlineto{\pgfqpoint{1.827087in}{0.894479in}}%
\pgfpathlineto{\pgfqpoint{1.852211in}{0.897308in}}%
\pgfpathlineto{\pgfqpoint{1.864773in}{0.897027in}}%
\pgfpathlineto{\pgfqpoint{1.889896in}{0.894374in}}%
\pgfpathlineto{\pgfqpoint{1.902458in}{0.895143in}}%
\pgfpathlineto{\pgfqpoint{1.915020in}{0.892221in}}%
\pgfpathlineto{\pgfqpoint{1.940143in}{0.894679in}}%
\pgfpathlineto{\pgfqpoint{2.015514in}{0.901092in}}%
\pgfpathlineto{\pgfqpoint{2.116008in}{0.903583in}}%
\pgfpathlineto{\pgfqpoint{2.141131in}{0.898676in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{0.898383in}}%
\pgfpathlineto{\pgfqpoint{2.191378in}{0.900991in}}%
\pgfpathlineto{\pgfqpoint{2.216502in}{0.900392in}}%
\pgfpathlineto{\pgfqpoint{2.229064in}{0.898566in}}%
\pgfpathlineto{\pgfqpoint{2.241626in}{0.900635in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{0.898357in}}%
\pgfpathlineto{\pgfqpoint{2.291873in}{0.896969in}}%
\pgfpathlineto{\pgfqpoint{2.304434in}{0.897646in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{0.894299in}}%
\pgfpathlineto{\pgfqpoint{2.379805in}{0.895935in}}%
\pgfpathlineto{\pgfqpoint{2.392367in}{0.894198in}}%
\pgfpathlineto{\pgfqpoint{2.404929in}{0.893961in}}%
\pgfpathlineto{\pgfqpoint{2.417490in}{0.897166in}}%
\pgfpathlineto{\pgfqpoint{2.430052in}{0.896133in}}%
\pgfpathlineto{\pgfqpoint{2.442614in}{0.893754in}}%
\pgfpathlineto{\pgfqpoint{2.455176in}{0.890086in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{0.892029in}}%
\pgfpathlineto{\pgfqpoint{2.505423in}{0.888654in}}%
\pgfpathlineto{\pgfqpoint{2.517984in}{0.890594in}}%
\pgfpathlineto{\pgfqpoint{2.530546in}{0.890759in}}%
\pgfpathlineto{\pgfqpoint{2.543108in}{0.894177in}}%
\pgfpathlineto{\pgfqpoint{2.555670in}{0.894600in}}%
\pgfpathlineto{\pgfqpoint{2.568232in}{0.896725in}}%
\pgfpathlineto{\pgfqpoint{2.593355in}{0.897876in}}%
\pgfpathlineto{\pgfqpoint{2.605917in}{0.895666in}}%
\pgfpathlineto{\pgfqpoint{2.643602in}{0.895614in}}%
\pgfpathlineto{\pgfqpoint{2.668726in}{0.896270in}}%
\pgfpathlineto{\pgfqpoint{2.681287in}{0.895438in}}%
\pgfpathlineto{\pgfqpoint{2.693849in}{0.897310in}}%
\pgfpathlineto{\pgfqpoint{2.706411in}{0.895776in}}%
\pgfpathlineto{\pgfqpoint{2.718973in}{0.898105in}}%
\pgfpathlineto{\pgfqpoint{2.744096in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{2.806905in}{0.902312in}}%
\pgfpathlineto{\pgfqpoint{2.832029in}{0.895760in}}%
\pgfpathlineto{\pgfqpoint{2.844590in}{0.894338in}}%
\pgfpathlineto{\pgfqpoint{2.894837in}{0.896935in}}%
\pgfpathlineto{\pgfqpoint{2.945085in}{0.885401in}}%
\pgfpathlineto{\pgfqpoint{2.970208in}{0.885661in}}%
\pgfpathlineto{\pgfqpoint{2.982770in}{0.887346in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{0.886958in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{0.884747in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{0.885693in}}%
\pgfpathlineto{\pgfqpoint{3.033017in}{0.884002in}}%
\pgfpathlineto{\pgfqpoint{3.045579in}{0.884437in}}%
\pgfpathlineto{\pgfqpoint{3.058140in}{0.880287in}}%
\pgfpathlineto{\pgfqpoint{3.070702in}{0.879165in}}%
\pgfpathlineto{\pgfqpoint{3.083264in}{0.879785in}}%
\pgfpathlineto{\pgfqpoint{3.095826in}{0.876162in}}%
\pgfpathlineto{\pgfqpoint{3.108388in}{0.874119in}}%
\pgfpathlineto{\pgfqpoint{3.120949in}{0.869274in}}%
\pgfpathlineto{\pgfqpoint{3.133511in}{0.866954in}}%
\pgfpathlineto{\pgfqpoint{3.158635in}{0.866378in}}%
\pgfpathlineto{\pgfqpoint{3.183758in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{3.221443in}{0.854448in}}%
\pgfpathlineto{\pgfqpoint{3.296814in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{3.309376in}{0.858967in}}%
\pgfpathlineto{\pgfqpoint{3.321938in}{0.862645in}}%
\pgfpathlineto{\pgfqpoint{3.334499in}{0.863987in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{3.372185in}{0.868182in}}%
\pgfpathlineto{\pgfqpoint{3.409870in}{0.864285in}}%
\pgfpathlineto{\pgfqpoint{3.434993in}{0.864974in}}%
\pgfpathlineto{\pgfqpoint{3.447555in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{3.460117in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{3.485241in}{0.858646in}}%
\pgfpathlineto{\pgfqpoint{3.497802in}{0.858956in}}%
\pgfpathlineto{\pgfqpoint{3.535488in}{0.856459in}}%
\pgfpathlineto{\pgfqpoint{3.548049in}{0.859100in}}%
\pgfpathlineto{\pgfqpoint{3.585735in}{0.857343in}}%
\pgfpathlineto{\pgfqpoint{3.598296in}{0.859935in}}%
\pgfpathlineto{\pgfqpoint{3.610858in}{0.860385in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{0.865970in}}%
\pgfpathlineto{\pgfqpoint{3.648544in}{0.866353in}}%
\pgfpathlineto{\pgfqpoint{3.686229in}{0.871928in}}%
\pgfpathlineto{\pgfqpoint{3.698791in}{0.870678in}}%
\pgfpathlineto{\pgfqpoint{3.711352in}{0.874326in}}%
\pgfpathlineto{\pgfqpoint{3.736476in}{0.877778in}}%
\pgfpathlineto{\pgfqpoint{3.749038in}{0.880192in}}%
\pgfpathlineto{\pgfqpoint{3.774161in}{0.890309in}}%
\pgfpathlineto{\pgfqpoint{3.786723in}{0.894047in}}%
\pgfpathlineto{\pgfqpoint{3.799285in}{0.900405in}}%
\pgfpathlineto{\pgfqpoint{3.811847in}{0.905317in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{0.908829in}}%
\pgfpathlineto{\pgfqpoint{3.849532in}{0.918403in}}%
\pgfpathlineto{\pgfqpoint{3.874655in}{0.925355in}}%
\pgfpathlineto{\pgfqpoint{3.887217in}{0.931343in}}%
\pgfpathlineto{\pgfqpoint{3.899779in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{3.924902in}{0.951397in}}%
\pgfpathlineto{\pgfqpoint{3.975149in}{0.971838in}}%
\pgfpathlineto{\pgfqpoint{4.000273in}{0.979584in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{0.986121in}}%
\pgfpathlineto{\pgfqpoint{4.037958in}{0.996588in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{1.010526in}}%
\pgfpathlineto{\pgfqpoint{4.151014in}{1.013853in}}%
\pgfpathlineto{\pgfqpoint{4.176138in}{1.014707in}}%
\pgfpathlineto{\pgfqpoint{4.188700in}{1.015714in}}%
\pgfpathlineto{\pgfqpoint{4.226385in}{1.021370in}}%
\pgfpathlineto{\pgfqpoint{4.238947in}{1.021722in}}%
\pgfpathlineto{\pgfqpoint{4.251508in}{1.025755in}}%
\pgfpathlineto{\pgfqpoint{4.276632in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{4.289194in}{1.027065in}}%
\pgfpathlineto{\pgfqpoint{4.301755in}{1.025057in}}%
\pgfpathlineto{\pgfqpoint{4.314317in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{4.339441in}{1.035212in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{1.033775in}}%
\pgfpathlineto{\pgfqpoint{4.377126in}{1.036230in}}%
\pgfpathlineto{\pgfqpoint{4.427373in}{1.038230in}}%
\pgfpathlineto{\pgfqpoint{4.439935in}{1.041109in}}%
\pgfpathlineto{\pgfqpoint{4.477620in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{4.490182in}{1.042765in}}%
\pgfpathlineto{\pgfqpoint{4.527867in}{1.047912in}}%
\pgfpathlineto{\pgfqpoint{4.552991in}{1.054458in}}%
\pgfpathlineto{\pgfqpoint{4.590676in}{1.060683in}}%
\pgfpathlineto{\pgfqpoint{4.603238in}{1.060381in}}%
\pgfpathlineto{\pgfqpoint{4.615800in}{1.063439in}}%
\pgfpathlineto{\pgfqpoint{4.628361in}{1.063993in}}%
\pgfpathlineto{\pgfqpoint{4.691170in}{1.057369in}}%
\pgfpathlineto{\pgfqpoint{4.716294in}{1.053088in}}%
\pgfpathlineto{\pgfqpoint{4.766541in}{1.043464in}}%
\pgfpathlineto{\pgfqpoint{4.829350in}{1.041660in}}%
\pgfpathlineto{\pgfqpoint{4.980091in}{1.009078in}}%
\pgfpathlineto{\pgfqpoint{4.992653in}{1.008366in}}%
\pgfpathlineto{\pgfqpoint{5.030338in}{1.011575in}}%
\pgfpathlineto{\pgfqpoint{5.055462in}{1.008931in}}%
\pgfpathlineto{\pgfqpoint{5.068023in}{1.008775in}}%
\pgfpathlineto{\pgfqpoint{5.118270in}{1.018344in}}%
\pgfpathlineto{\pgfqpoint{5.130832in}{1.021180in}}%
\pgfpathlineto{\pgfqpoint{5.155956in}{1.019620in}}%
\pgfpathlineto{\pgfqpoint{5.181079in}{1.016141in}}%
\pgfpathlineto{\pgfqpoint{5.193641in}{1.016266in}}%
\pgfpathlineto{\pgfqpoint{5.206203in}{1.013951in}}%
\pgfpathlineto{\pgfqpoint{5.218764in}{1.009723in}}%
\pgfpathlineto{\pgfqpoint{5.231326in}{1.007347in}}%
\pgfpathlineto{\pgfqpoint{5.243888in}{1.006660in}}%
\pgfpathlineto{\pgfqpoint{5.269012in}{1.000925in}}%
\pgfpathlineto{\pgfqpoint{5.281573in}{1.002992in}}%
\pgfpathlineto{\pgfqpoint{5.294135in}{1.002120in}}%
\pgfpathlineto{\pgfqpoint{5.306697in}{1.002405in}}%
\pgfpathlineto{\pgfqpoint{5.331820in}{0.997070in}}%
\pgfpathlineto{\pgfqpoint{5.344382in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{5.356944in}{0.993201in}}%
\pgfpathlineto{\pgfqpoint{5.369506in}{0.991080in}}%
\pgfpathlineto{\pgfqpoint{5.394629in}{0.990260in}}%
\pgfpathlineto{\pgfqpoint{5.407191in}{0.992067in}}%
\pgfpathlineto{\pgfqpoint{5.432315in}{0.987642in}}%
\pgfpathlineto{\pgfqpoint{5.444876in}{0.986977in}}%
\pgfpathlineto{\pgfqpoint{5.457438in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{0.988980in}}%
\pgfpathlineto{\pgfqpoint{5.482562in}{0.987023in}}%
\pgfpathlineto{\pgfqpoint{5.520247in}{0.989416in}}%
\pgfpathlineto{\pgfqpoint{5.570494in}{0.997687in}}%
\pgfpathlineto{\pgfqpoint{5.583056in}{0.999982in}}%
\pgfpathlineto{\pgfqpoint{5.658426in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{5.670988in}{1.001576in}}%
\pgfpathlineto{\pgfqpoint{5.683550in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{5.733797in}{1.004747in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{1.012239in}}%
\pgfpathlineto{\pgfqpoint{5.784044in}{1.014908in}}%
\pgfpathlineto{\pgfqpoint{5.821729in}{1.012662in}}%
\pgfpathlineto{\pgfqpoint{5.834291in}{1.011582in}}%
\pgfpathlineto{\pgfqpoint{5.846853in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{5.947347in}{1.005006in}}%
\pgfpathlineto{\pgfqpoint{5.972471in}{0.999975in}}%
\pgfpathlineto{\pgfqpoint{6.047841in}{0.993743in}}%
\pgfpathlineto{\pgfqpoint{6.072965in}{0.992363in}}%
\pgfpathlineto{\pgfqpoint{6.085526in}{0.990260in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{0.988894in}}%
\pgfpathlineto{\pgfqpoint{6.123212in}{0.990262in}}%
\pgfpathlineto{\pgfqpoint{6.135774in}{0.988339in}}%
\pgfpathlineto{\pgfqpoint{6.186021in}{0.987689in}}%
\pgfpathlineto{\pgfqpoint{6.198582in}{0.986036in}}%
\pgfpathlineto{\pgfqpoint{6.261391in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{6.273953in}{0.988068in}}%
\pgfpathlineto{\pgfqpoint{6.286515in}{0.988127in}}%
\pgfpathlineto{\pgfqpoint{6.336762in}{0.993590in}}%
\pgfpathlineto{\pgfqpoint{6.361885in}{0.997491in}}%
\pgfpathlineto{\pgfqpoint{6.387009in}{0.994498in}}%
\pgfpathlineto{\pgfqpoint{6.399571in}{0.992997in}}%
\pgfpathlineto{\pgfqpoint{6.412132in}{0.992722in}}%
\pgfpathlineto{\pgfqpoint{6.424694in}{0.991249in}}%
\pgfpathlineto{\pgfqpoint{6.487503in}{0.977998in}}%
\pgfpathlineto{\pgfqpoint{6.525188in}{0.971407in}}%
\pgfpathlineto{\pgfqpoint{6.537750in}{0.970252in}}%
\pgfpathlineto{\pgfqpoint{6.562874in}{0.972500in}}%
\pgfpathlineto{\pgfqpoint{6.625682in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{6.638244in}{0.975452in}}%
\pgfpathlineto{\pgfqpoint{6.650806in}{0.975830in}}%
\pgfpathlineto{\pgfqpoint{6.701053in}{0.973023in}}%
\pgfpathlineto{\pgfqpoint{6.726177in}{0.971537in}}%
\pgfpathlineto{\pgfqpoint{6.738738in}{0.970390in}}%
\pgfpathlineto{\pgfqpoint{6.763862in}{0.966034in}}%
\pgfpathlineto{\pgfqpoint{6.776424in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{6.864356in}{0.962261in}}%
\pgfpathlineto{\pgfqpoint{6.889480in}{0.962467in}}%
\pgfpathlineto{\pgfqpoint{6.902041in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{6.964850in}{0.971179in}}%
\pgfpathlineto{\pgfqpoint{6.977412in}{0.970295in}}%
\pgfpathlineto{\pgfqpoint{7.052783in}{0.958221in}}%
\pgfpathlineto{\pgfqpoint{7.065344in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{7.090468in}{0.953008in}}%
\pgfpathlineto{\pgfqpoint{7.103030in}{0.952247in}}%
\pgfpathlineto{\pgfqpoint{7.140715in}{0.942711in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{0.944844in}}%
\pgfpathlineto{\pgfqpoint{7.178400in}{0.944844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583472in}{0.582778in}}{\pgfqpoint{6.908972in}{0.787225in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.012835in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{1.370002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.583472in}{1.370002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492444in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{1.370002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583472in}{1.370002in}}%
\pgfpathlineto{\pgfqpoint{7.492444in}{1.370002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/bringball.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{7.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{7.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.050000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.050000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.386695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.386695in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.386695in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701893in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.386695in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983786in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.386695in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265679in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.386695in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547572in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.386695in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.414448in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.414448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.414448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=6.361687in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.386695in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.854820in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.854820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.854820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=6.802059in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=6.561013in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Root}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=6.501198in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pos. X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.386695in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.473116in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{6.477069in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{6.480415in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{6.480849in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{6.479842in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{6.474034in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{6.449896in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{6.440836in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{6.419983in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{6.417440in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{6.416884in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{6.418799in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{6.421895in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{6.424607in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{6.425355in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{6.424408in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{6.419806in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{6.418821in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{6.419859in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{6.418087in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{6.418863in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{6.419754in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{6.420332in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{6.424213in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{6.431482in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{6.445555in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{6.458229in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{6.474409in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{6.495515in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{6.521861in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{6.552841in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{6.606677in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{6.671123in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{6.831788in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{6.870297in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{6.902880in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{6.930092in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{6.950859in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{6.965199in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{6.973980in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{6.978812in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{6.981722in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{6.984930in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{6.988521in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{6.992490in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{6.994284in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{6.995257in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{6.995603in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{6.995327in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{6.995492in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{6.990788in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{6.987817in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{6.989448in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{6.992318in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{6.989202in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{6.980339in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{6.978487in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{6.982003in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{6.984938in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{6.987506in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{6.990692in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{6.992211in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{6.992247in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{6.993129in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{6.993573in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{6.994391in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{6.995237in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{6.995409in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{6.997210in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{7.002736in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{7.003508in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{7.001014in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{6.995502in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{6.995445in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{6.994913in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{6.994693in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{6.998302in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{6.998598in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{7.001534in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{6.999693in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{6.993645in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{6.991819in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{6.987933in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{6.988394in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{6.990382in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{6.996196in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{6.997168in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{6.998621in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{6.998053in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{6.998473in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{6.997526in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{6.996242in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{6.995683in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{6.993283in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{6.992270in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{6.991406in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{6.993903in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{6.996041in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{6.996082in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{6.997684in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{6.998290in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{6.998431in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{6.997601in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{6.995774in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{6.995369in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{6.996721in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{6.993684in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{6.989606in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{6.987617in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{6.985089in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{6.984534in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{6.987459in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{6.989754in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{6.993758in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{6.995862in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{6.997320in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{6.997686in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{6.997771in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{6.997387in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{6.998071in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{6.998496in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{6.998588in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{6.999432in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{6.998867in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{6.999619in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{7.000179in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{6.998396in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{6.994084in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{6.989934in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{6.989449in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{6.990302in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{6.991618in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{6.994664in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{6.993779in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{6.992490in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{6.991078in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{6.989731in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{6.989158in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{6.996795in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{6.999471in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{6.999941in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{7.010420in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{7.010335in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{7.012917in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{7.013086in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{7.011355in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{7.009972in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{7.008152in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{7.005523in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{7.004296in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{7.000394in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{6.996178in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{6.991233in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{6.985615in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{6.984809in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{6.984898in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{6.987088in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{6.990428in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{6.995078in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{6.994647in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{7.000010in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{7.001518in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{7.002634in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{7.001881in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{7.002246in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{7.000041in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{6.998138in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{6.995623in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{7.001404in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{7.000613in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{6.999930in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{6.995210in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{6.985410in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{6.981281in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{6.980901in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{6.980763in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{6.985869in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{6.990367in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{6.992854in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{6.994283in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{6.995811in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{6.998197in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{6.999979in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{7.004873in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{7.009385in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{7.008455in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{7.006198in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{7.002936in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{7.000838in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{6.999593in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{6.999927in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{6.997010in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{6.992534in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{6.987250in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{6.988582in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{6.992270in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{6.992197in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{6.993340in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{6.991390in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{6.985817in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{6.984060in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{6.982302in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{6.979931in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{6.984678in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{6.984777in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{6.985996in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{6.987046in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{6.988644in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{6.988990in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{6.987832in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{6.986490in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{6.986113in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{6.987299in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{6.987312in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{6.989055in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{6.993227in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{6.992652in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{6.993861in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{6.994409in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{6.994686in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{6.995672in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{6.994598in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{6.998623in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{6.994815in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{6.988784in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{6.986215in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{6.983342in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{6.982375in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{6.982068in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{6.984203in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{6.984873in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{6.992246in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{6.998457in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{7.001298in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{7.005447in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{7.008000in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{7.011782in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{7.011926in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{7.010661in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{7.002889in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{6.999279in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{6.997442in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{6.996623in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{6.999236in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{7.001758in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{7.004700in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{7.007008in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{7.011914in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{7.011914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.386695in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.563413in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{6.576554in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{6.578085in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{6.602947in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{6.592671in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{6.585134in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{6.615527in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{6.620807in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{6.587947in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{6.578762in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{6.553749in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{6.555260in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{6.554470in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{6.550577in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{6.551092in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{6.555269in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{6.547860in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{6.556529in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{6.553603in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{6.554923in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{6.551244in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{6.547769in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{6.544479in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{6.547186in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{6.545664in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{6.550793in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{6.551421in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{6.549579in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{6.549417in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{6.550442in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{6.547597in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{6.554070in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{6.552343in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{6.552683in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{6.548915in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{6.551416in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{6.554084in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{6.550618in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{6.552992in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{6.546734in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{6.548128in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{6.547966in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{6.553370in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{6.542009in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{6.548453in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{6.545603in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{6.546845in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{6.544910in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{6.547023in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{6.547213in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{6.550440in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{6.548005in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{6.552645in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{6.553929in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{6.551563in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{6.556467in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{6.556853in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{6.563949in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{6.555754in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{6.553141in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{6.555962in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{6.552302in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{6.557784in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{6.564434in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{6.567510in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{6.568792in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{6.577024in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{6.591833in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{6.580840in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{6.595760in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{6.591512in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{6.596303in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{6.602972in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{6.612922in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{6.608979in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{6.620517in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{6.641633in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{6.626762in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{6.663614in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{6.670131in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{6.666916in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{6.699528in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{6.705312in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{6.726975in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{6.742884in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{6.773175in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{6.781642in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{6.816512in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{6.849664in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{6.877185in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{6.880048in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{6.892571in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{6.913908in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{6.911627in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{6.928658in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{6.951106in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{6.958228in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{6.941009in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{6.950218in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{6.970770in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{6.963149in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{6.971124in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{6.970880in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{6.973922in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{6.967959in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{6.981343in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{6.974507in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{6.979133in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{6.970132in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{6.979314in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{6.980614in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{6.966741in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{6.977374in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{6.975623in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{6.976857in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{6.969730in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{6.971657in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{6.983907in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{6.977884in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{6.994649in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{6.985334in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{6.971533in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{6.981884in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{6.973471in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{6.978034in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{6.970924in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{6.983035in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{6.974059in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{6.975120in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{6.971801in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{6.971998in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{6.985243in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{6.976419in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{6.985925in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{6.991292in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{6.989595in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{7.005632in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{7.000351in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{6.998184in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{6.999297in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{6.997694in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{7.001941in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{6.994256in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{6.981862in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{6.997924in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{7.002617in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{6.993065in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{6.993808in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{6.996422in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{6.992709in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{6.986099in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{6.985698in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{7.003609in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{7.003054in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{7.013836in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{6.993578in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{6.995509in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{6.999754in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{7.000687in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{6.988059in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{6.990774in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{6.989661in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{6.996503in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{6.990161in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{6.985896in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{6.999377in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{6.994789in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{6.998673in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{6.986927in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{6.996690in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{6.995112in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{7.006570in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{6.995569in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{6.990584in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{6.999926in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{6.982193in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{6.986661in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{6.992528in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{6.993853in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{6.991663in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{7.002545in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{7.004954in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{6.998726in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{6.980283in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{6.998834in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{6.988094in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{6.985509in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{6.997330in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{6.988723in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{6.998236in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{6.996288in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{6.980602in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{6.982976in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{6.991677in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{6.980585in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{6.991049in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{6.985552in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{6.996356in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{6.989289in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{6.996421in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{7.000116in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{7.001694in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{6.998388in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{7.001671in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{6.991673in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{7.002954in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{7.001791in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{7.003063in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{6.994541in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{6.999190in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{6.999875in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{7.006196in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{7.001920in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{7.002675in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{6.996316in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{7.003179in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{7.008412in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{6.993472in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{7.003847in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{7.009233in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{7.016963in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{7.004733in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{7.009854in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{6.993433in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{6.998515in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{6.989161in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{6.993227in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{7.011726in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{6.988852in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{6.995700in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{6.984942in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{6.984318in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{6.997244in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{7.003047in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{7.001425in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{6.987917in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{6.989183in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{6.994570in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{6.994672in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{6.984171in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{6.984184in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{6.976170in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{6.971798in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{6.983388in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{6.987602in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{6.975395in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{6.973535in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{6.980044in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{6.971390in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{6.985070in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{6.988468in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{6.986472in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{6.988229in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{6.987795in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{6.984635in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{6.976762in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{6.991430in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{6.976331in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{6.995769in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{6.975125in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{6.986124in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{6.992976in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{6.978459in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{6.984525in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{6.979420in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{6.988603in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{6.992130in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{6.990287in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{6.992301in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{6.995659in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{6.996099in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{6.992178in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{6.992336in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{6.989706in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{6.992878in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{6.982744in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{6.993468in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{6.993504in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{6.989798in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{6.991153in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{6.994767in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{6.979084in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{6.986658in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{6.974701in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{6.981040in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{6.980157in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{6.986454in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{6.981224in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{6.979832in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{6.981780in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{6.981183in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{6.978311in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{6.986695in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{6.982304in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{6.988513in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{6.979137in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{6.979882in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{6.985824in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{6.981300in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{6.987094in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{6.983732in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{6.992645in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{6.998600in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{6.993162in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{6.990638in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{6.979149in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{6.986483in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{6.998756in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{6.990057in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{6.994243in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{6.995565in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{6.980909in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{7.010171in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{6.994654in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{6.989562in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{7.004842in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{6.991141in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{7.009037in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{6.992886in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{7.009274in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{7.001795in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{6.981332in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{7.004552in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{6.990762in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{6.994146in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{6.998733in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{6.994007in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{6.975298in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{6.986400in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{6.979240in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{6.978553in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{6.983524in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{6.983428in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{6.966668in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{6.972058in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{6.992285in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{6.981326in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{6.991221in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{6.996371in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{6.988655in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{6.991457in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{6.993040in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{7.002434in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{7.003236in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{6.997869in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{7.001365in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{7.018420in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{7.017116in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{7.003063in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{7.010221in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{7.003703in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{7.010234in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{7.005529in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{7.002639in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{7.006108in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{7.001391in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{7.008048in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{7.010784in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{7.009510in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{7.016535in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{7.011295in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{7.004081in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{7.012958in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{6.999721in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{7.004701in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{7.000148in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{6.997277in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{7.009845in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{7.005767in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{7.004463in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{6.999220in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{6.995921in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{6.995395in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{7.005667in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{6.998704in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{7.007096in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{6.993177in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{6.990457in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{6.982766in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{6.994111in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{6.978715in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{6.991860in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{6.989008in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{6.992355in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{6.983202in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{6.979164in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{6.987684in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{6.993702in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{6.992619in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{6.985776in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{6.993563in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{6.992646in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{6.988112in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{6.993659in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{6.988636in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{6.989938in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{6.998098in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{6.999405in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{6.991802in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{7.004389in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{7.010281in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{6.998703in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{6.989861in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{6.996728in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{6.993799in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{7.009263in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{7.004135in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{7.004446in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{6.991907in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{7.002845in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{6.996600in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{6.997674in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{6.994693in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{6.997115in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{6.988755in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{6.986950in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{6.976766in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{6.985165in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{6.989090in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{6.988321in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{6.996312in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{7.006942in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{6.989565in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{6.998159in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{6.991067in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{6.997267in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{6.993573in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{7.008586in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{6.992297in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{6.986133in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{6.995002in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{6.988023in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{6.989607in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{6.995341in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{6.999081in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{6.992570in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{6.993055in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{6.995884in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{6.986266in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{6.988490in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{6.989225in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{6.981688in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{6.981812in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{6.988654in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{6.979176in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{6.982140in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{6.987614in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{6.988551in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{6.985336in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{6.979870in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{6.976865in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{6.993849in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{6.983811in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{6.987237in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{6.982068in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{6.991323in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{6.986507in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{6.987677in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{6.995533in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{6.994328in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{6.989520in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{6.995787in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{6.987151in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{6.993008in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{6.988265in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{6.990985in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{6.988360in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{6.988602in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{6.990517in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{6.984739in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{7.000324in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{6.989225in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{6.995793in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{6.999612in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{6.993989in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{6.993865in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{6.987752in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{6.985060in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{6.983578in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{6.988559in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{6.990708in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{6.979272in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{6.994178in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{6.981547in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{6.985476in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{6.996701in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{6.985122in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{6.986362in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{6.981235in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{6.991623in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{6.995923in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{6.988142in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{6.990810in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{6.997679in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{6.998399in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{6.994634in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{6.998076in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{6.982627in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{6.998306in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{6.988308in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{7.008851in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{7.013031in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{7.007037in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{7.003337in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{7.004067in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{6.996137in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{7.002571in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{7.000314in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{7.004432in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{7.010667in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{7.002346in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{7.004539in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{7.012469in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{6.996325in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{7.016233in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{7.016043in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{7.011416in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{6.991418in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{6.999403in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{7.004206in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{7.002287in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{7.004525in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{7.015070in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{7.008110in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{7.003491in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{7.004084in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{7.009508in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{7.008910in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{7.004192in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{6.995266in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{6.989330in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{6.975625in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{6.986888in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{6.974864in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{6.989281in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{6.993814in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{6.982427in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{6.994054in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{6.983717in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{6.984813in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{6.990754in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{6.987145in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{6.987154in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{6.983890in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{6.989672in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{6.985703in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{6.986003in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{6.984613in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{6.988235in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{6.991577in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{6.989322in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{6.997360in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{6.990974in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{6.969822in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{6.969020in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{6.976655in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{6.978763in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{6.964694in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{6.971924in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{6.972785in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{6.972398in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{6.961590in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{6.963215in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{6.981243in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{6.985861in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{6.979744in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{6.989426in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{6.987478in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{6.976034in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{6.981045in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{6.981092in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{6.984162in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{6.983370in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{6.984376in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{6.996848in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{6.990465in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{7.006706in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{6.999699in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{6.996930in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{7.008482in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{7.007730in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{6.983489in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{6.999383in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{7.006368in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{7.001066in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{7.008396in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{7.001731in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{7.009599in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{7.000359in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{6.998689in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{6.992909in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{7.006765in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{7.008438in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{7.003905in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{6.989473in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{6.987468in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{6.990635in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{6.985240in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{6.988931in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{6.978166in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{6.979495in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{6.983017in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{6.968342in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{6.967239in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{6.971591in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{6.981911in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{6.983283in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{6.978147in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{6.976985in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{6.981739in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{6.972779in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{6.984316in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{6.979893in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{6.990846in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{6.982559in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{6.991268in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{6.986157in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{6.998144in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{7.000859in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{6.995659in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{7.003612in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{6.991525in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{6.994448in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{6.992128in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{6.984472in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{6.972926in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{6.990039in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{6.979972in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{6.981044in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{6.972145in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{6.974409in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{6.972084in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{6.966525in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{6.964276in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{6.954226in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{6.962512in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{6.960775in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{6.945967in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{6.949952in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{6.958022in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{6.968225in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{6.957403in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{6.953683in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{6.960436in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{6.974661in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{6.964426in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{6.963020in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{6.977146in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{6.967058in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{6.975007in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{6.980638in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{6.988580in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{6.981819in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{6.976718in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{6.977866in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{6.969052in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{6.992960in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{6.987616in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{6.998417in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{6.990808in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{6.998692in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{6.992627in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{6.999489in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{6.999167in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{7.004993in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{6.994958in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{6.995232in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{6.984629in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{6.993961in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{6.985481in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{6.986134in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{6.984994in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{6.987450in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{6.986250in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{6.972714in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{6.991913in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{6.987277in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{6.989852in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{6.982676in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{6.977424in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{6.969853in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{6.969726in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{6.981142in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{6.983131in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{6.976874in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{6.974283in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{6.982267in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{6.973463in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{6.978982in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{6.974247in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{6.958910in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{6.965986in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{6.970930in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{6.964856in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{6.967017in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{6.983848in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{6.976398in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{6.982942in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{6.985376in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{6.989097in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{7.000173in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{6.998435in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{6.984269in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{6.995932in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{6.995954in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{6.974204in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{6.987024in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{6.988074in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{6.981160in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{6.997196in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{6.979897in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{6.968797in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{6.984620in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{6.983314in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{6.984878in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{6.993367in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{6.984743in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{6.997734in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{7.002308in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{6.992980in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{7.001906in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{6.997926in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{7.010460in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{7.003328in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{7.011711in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{7.009710in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{6.997172in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{6.995989in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{6.993381in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{6.992861in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{6.977566in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{6.982674in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{6.982219in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{6.973427in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{6.977462in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{6.975826in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{6.991621in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{6.978746in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{6.981034in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{6.993708in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{6.982498in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{6.981460in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{6.985673in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{6.986949in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{6.980530in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{6.978252in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{6.973780in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{6.991890in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{6.977433in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{6.981217in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{6.969689in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{6.969134in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{6.977416in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{6.974750in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{6.986816in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{6.977064in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{6.969599in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{6.978839in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{6.984682in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{6.974708in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{6.974667in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{6.980500in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{6.989412in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{6.977996in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{6.972499in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{6.993253in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{6.993589in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{6.991743in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{6.991787in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{6.985163in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{6.982250in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{6.977769in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{6.980447in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{6.978346in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{6.974874in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{6.975490in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{6.972457in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{6.981680in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{6.970746in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{6.966289in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{6.999675in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{6.990800in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{7.001016in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{6.995048in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{6.981388in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{6.973443in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{6.981107in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{6.994947in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{6.997333in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{6.989395in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{6.988673in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{6.993951in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{6.986895in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{6.991819in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{6.993283in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{6.991081in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{6.978492in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{6.980233in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{6.971490in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{6.980401in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{6.986739in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{6.983144in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{6.991579in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{6.997954in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{6.989077in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{6.989754in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{6.987728in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{6.978555in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{6.989860in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{6.981883in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{6.992133in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{6.994048in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{6.987848in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{6.994856in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{6.988868in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{6.986856in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{6.994963in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{6.995559in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{6.980086in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{6.972160in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{6.983300in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{6.976577in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{6.972311in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{6.983187in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{6.974350in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{6.984740in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{6.963416in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{6.959609in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{6.974875in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{6.976104in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{6.962707in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{6.979100in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{6.974966in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{6.988312in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{6.988938in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{6.993362in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{6.982600in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{6.976772in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{6.991430in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{6.989616in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{6.981567in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{6.978568in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{6.981335in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{6.995985in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{6.987627in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{6.977168in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{6.979222in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{6.979313in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{6.985163in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{6.978446in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{6.991984in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{6.981672in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{6.991586in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{6.989925in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{6.990364in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{6.996451in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{6.980320in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{6.993770in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{6.998466in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{6.977532in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{6.992803in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{6.986327in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{6.986871in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{6.992121in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{6.990218in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{6.990598in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{6.992284in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{6.996431in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{6.984137in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{6.997091in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{7.002916in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{7.002306in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{7.009860in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{7.001337in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{7.008708in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{7.007767in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{7.014721in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{7.019850in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{7.008196in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{7.010932in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{7.017781in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{6.995628in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{7.001589in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{7.004782in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{7.005081in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{7.006933in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{7.002896in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{7.003592in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{7.001719in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{6.994298in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{6.981155in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{6.981991in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{6.997114in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{6.985864in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{6.993868in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{6.982450in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{6.983830in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{6.986865in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{6.988174in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{6.987906in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{6.981113in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{7.009750in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{6.989324in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{6.998620in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{6.996856in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{7.009844in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{7.007343in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{7.007343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.386695in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.515772in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.386695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.050000in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.220869in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.220869in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.557564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.557564in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.220869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.557564in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701893in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{6.220869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.557564in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983786in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{6.220869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.557564in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265679in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{6.220869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.557564in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547572in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{6.220869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.557564in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.758104in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.758104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.758104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=5.705342in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.557564in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.191576in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.191576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.191576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=6.138814in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=5.682680in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Elbow}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=5.672067in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pos. Z}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.557564in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.589773in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{5.731484in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{5.742153in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{5.757596in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{5.772662in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{5.782314in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{5.792801in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{5.798550in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{5.798981in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{5.797350in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{5.797057in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{5.798163in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{5.801593in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{5.810961in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{5.820214in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{5.824932in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{5.829136in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{5.834702in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{5.842507in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{5.882444in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{5.900066in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{5.948137in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{5.973337in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{5.987952in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{6.033641in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{6.048297in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{6.053845in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{6.061261in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{6.067132in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{6.072229in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{6.083601in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{6.091099in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{6.097897in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{6.110264in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{6.119160in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{6.122114in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{6.123337in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{6.122784in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{6.120850in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{6.122149in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{6.125028in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{6.127677in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{6.129537in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{6.140030in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{6.151806in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{6.161097in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{6.168499in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{6.171571in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{6.172771in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{6.172396in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{6.169085in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{6.163380in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{6.155570in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{6.147714in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{6.144148in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{6.143379in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{6.146845in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{6.151374in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{6.154454in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{6.160853in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{6.164954in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{6.166028in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{6.165856in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{6.165982in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{6.165499in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{6.165168in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{6.163448in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{6.162472in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{6.162715in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{6.163122in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{6.163439in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{6.163828in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{6.163946in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{6.161435in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{6.160045in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{6.162411in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{6.163758in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{6.162978in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{6.160639in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{6.159076in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{6.166426in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{6.166521in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{6.165599in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{6.163704in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{6.164107in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{6.160917in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{6.154704in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{6.150427in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{6.148160in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{6.149185in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{6.156961in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{6.157059in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{6.156815in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{6.155450in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{6.151924in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{6.151321in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{6.152248in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{6.164660in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{6.168849in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{6.168959in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{6.163997in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{6.164656in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{6.165554in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{6.163902in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{6.160617in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{6.164324in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{6.165628in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{6.166463in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{6.169727in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{6.170055in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{6.163543in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{6.147700in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{6.142148in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{6.128579in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{6.122193in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{6.121373in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{6.122000in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{6.128316in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{6.135973in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{6.139860in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{6.150668in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{6.151762in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{6.154086in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{6.154307in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{6.156925in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{6.155589in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{6.149253in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{6.135262in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{6.128110in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{6.118858in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{6.112609in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{6.102710in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{6.097155in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{6.074749in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{6.059132in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{6.055737in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{6.056944in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{6.056611in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{6.062609in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{6.068414in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{6.070622in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{6.076599in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{6.078447in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{6.082839in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{6.085479in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{6.089589in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{6.091581in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{6.097277in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{6.099954in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{6.127371in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{6.140035in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{6.146758in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{6.150960in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{6.163019in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{6.168782in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{6.174897in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{6.176131in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{6.173213in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{6.171712in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{6.168298in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{6.166805in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{6.157500in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{6.157046in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{6.155020in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{6.154628in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{6.151839in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{6.151036in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{6.147259in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{6.126848in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{6.126136in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{6.125211in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{6.126152in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{6.124661in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{6.126422in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{6.128225in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{6.126807in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{6.128017in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{6.126290in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{6.125422in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{6.126291in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{6.125338in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{6.126939in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{6.126892in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{6.129070in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{6.128606in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{6.131378in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{6.134848in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{6.133785in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{6.133963in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{6.135357in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{6.138879in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{6.140808in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{6.144578in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{6.150372in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{6.149083in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{6.149557in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{6.145370in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{6.143267in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{6.139415in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{6.139456in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{6.135618in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{6.124545in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{6.114846in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{6.108209in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{6.105741in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{6.105710in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{6.107923in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{6.115963in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{6.135589in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{6.148894in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{6.160543in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{6.168287in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{6.177437in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{6.181261in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{6.186784in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{6.189183in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{6.190719in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{6.189756in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{6.184422in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{6.180951in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{6.168909in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{6.160959in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{6.155519in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{6.140942in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{6.134005in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{6.129159in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{6.102904in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{6.095376in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{6.092207in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{6.086832in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{6.080830in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{6.081483in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{6.078799in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{6.080063in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{6.079442in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{6.081341in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{6.079463in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{6.081061in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{6.080655in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{6.086794in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{6.087418in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{6.128488in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{6.130298in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{6.135036in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{6.137354in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{6.142836in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{6.144438in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{6.147947in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{6.150007in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{6.139259in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{6.125129in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{6.114939in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{6.113108in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{6.116280in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{6.133847in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{6.147827in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{6.151241in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{6.152803in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{6.158198in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{6.161358in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{6.162819in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{6.161751in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{6.152993in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{6.151380in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{6.151923in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{6.174172in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{6.177864in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{6.186030in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{6.185467in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{6.185209in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{6.182459in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{6.180217in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{6.176772in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{6.167833in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{6.160519in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{6.152000in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{6.147923in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{6.145620in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{6.140927in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{6.138404in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{6.133388in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{6.131016in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{6.127453in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{6.130749in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{6.129591in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{6.129992in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{6.128525in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{6.127081in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{6.129714in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{6.131078in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{6.135706in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{6.137169in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{6.136555in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{6.134514in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{6.133086in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{6.130947in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{6.131817in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{6.129932in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{6.126187in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{6.120094in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{6.119748in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{6.121501in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{6.124177in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{6.121525in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{6.122478in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{6.121873in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{6.124515in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{6.124956in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{6.128656in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{6.130429in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{6.134208in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{6.135729in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{6.138908in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{6.140584in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{6.144509in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{6.146308in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{6.162300in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{6.167767in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{6.179229in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{6.180102in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{6.183486in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{6.184937in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{6.186221in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{6.187822in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{6.182241in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{6.180801in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{6.173819in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{6.171916in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{6.168304in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{6.166033in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{6.162420in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{6.154727in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{6.150968in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{6.144306in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{6.144889in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{6.143097in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{6.140317in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{6.135313in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{6.133971in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{6.133429in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{6.131395in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{6.130693in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{6.126437in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{6.126057in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{6.128883in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{6.133041in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{6.137579in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{6.145353in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{6.146074in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{6.147619in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{6.152852in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{6.155802in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{6.153695in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{6.150321in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{6.149400in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{6.144926in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{6.142267in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{6.125702in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{6.123133in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{6.117531in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{6.113943in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{6.106818in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{6.102639in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{6.096303in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{6.093115in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{6.095891in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{6.096211in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{6.105623in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{6.111225in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{6.118938in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{6.124182in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{6.146740in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{6.146740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.557564in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.587714in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{5.650822in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{5.665472in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{5.657220in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{5.713009in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{5.674667in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{5.709345in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{5.724041in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{5.753794in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{5.748597in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{5.766173in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{5.778621in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{5.773678in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{5.765971in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{5.775140in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{5.746517in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{5.739023in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{5.741856in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{5.797922in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{5.828553in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{5.757450in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{5.781599in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{5.757307in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{5.786230in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{5.799945in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{5.869789in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{5.881353in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{5.887114in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{5.841625in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{5.838075in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{5.865396in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{5.850906in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{5.863405in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{5.864241in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{5.829222in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{5.882413in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{5.872102in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{5.884329in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{5.881679in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{5.882932in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{5.872967in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{5.889735in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{5.914390in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{5.907074in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{5.924159in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{5.928383in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{5.905602in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{5.893468in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{5.929837in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{5.911075in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{5.915496in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{5.927408in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{5.924233in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{5.961767in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{5.961679in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{5.969059in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{5.966876in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{5.966051in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{5.962462in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{5.980483in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{5.978362in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{5.964954in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{5.969539in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{5.966312in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{5.956816in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{5.994455in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{5.982933in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{6.009248in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{6.003384in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{6.002163in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{5.992847in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{6.008146in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{5.990860in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{6.018847in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{6.021847in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{6.011554in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{6.025559in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{6.007024in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{6.003137in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{6.019612in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{6.021965in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{6.012125in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{6.020010in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{6.024066in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{6.019535in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{6.037722in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{6.029997in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{6.019812in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{6.018356in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{6.019465in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{6.028904in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{6.010387in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{6.030584in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{6.029913in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{6.032635in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{6.027964in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{6.030410in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{6.030104in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{6.038244in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{6.038182in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{6.035171in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{6.037518in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{6.036066in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{6.039183in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{6.039621in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{6.036671in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{6.039719in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{6.037266in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{6.038216in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{6.036931in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{6.039642in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{6.036007in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{6.034223in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{6.033716in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{6.034946in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{6.031494in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{6.032092in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{6.029638in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{6.027658in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{6.027875in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{6.035109in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{6.035863in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{6.025859in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{6.030194in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{6.029683in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{6.031551in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{6.028266in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{6.026257in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{6.038968in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{6.033618in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{6.035584in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{6.041109in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{6.043116in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{6.038466in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{6.039819in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{6.037360in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{6.039777in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{6.038873in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{6.040742in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{6.040675in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{6.038187in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{6.040832in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{6.038946in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{6.038444in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{6.041003in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{6.040161in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{6.038145in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{6.041355in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{6.040806in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{6.041924in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{6.039908in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{6.040563in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{6.038889in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{6.045988in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{6.041548in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{6.040311in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{6.040785in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{6.043280in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{6.037882in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{6.044651in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{6.043103in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{6.037984in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{6.035187in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{6.039308in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{6.035857in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{6.035347in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{6.039754in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{6.035073in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{6.040523in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{6.037373in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{6.042555in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{6.040305in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{6.042853in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{6.039815in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{6.039188in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{6.043704in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{6.040320in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{6.044929in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{6.042854in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{6.040509in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{6.042525in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{6.041272in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{6.042196in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{6.043703in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{6.041066in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{6.041389in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{6.043819in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{6.037944in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{6.042921in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{6.039086in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{6.039352in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{6.041695in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{6.040195in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{6.040901in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{6.038774in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{6.042786in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{6.037172in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{6.041852in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{6.038345in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{6.040407in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{6.040010in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{6.035757in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{6.036601in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{6.033914in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{6.037088in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{6.034723in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{6.039376in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{6.036017in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{6.037913in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{6.037170in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{6.040019in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{6.038052in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{6.038491in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{6.034654in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{6.037315in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{6.036546in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{6.040283in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{6.038045in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{6.039356in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{6.037549in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{6.038792in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{6.037718in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{6.041348in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{6.038481in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{6.036727in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{6.033545in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{6.031791in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{6.031366in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{6.033950in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{6.032060in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{6.032385in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{6.036667in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{6.031657in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{6.036516in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{6.027628in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{6.035117in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{6.033438in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{6.035001in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{6.032855in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{6.034477in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{6.032837in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{6.035238in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{6.035859in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{6.032089in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{6.033018in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{6.035407in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{6.029612in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{6.033423in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{6.030505in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{6.032911in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{6.028812in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{6.032434in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{6.033077in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{6.031790in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{6.032092in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{6.036330in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{6.034685in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{6.036463in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{6.036932in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{6.033386in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{6.033861in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{6.037032in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{6.038216in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{6.037720in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{6.040318in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{6.036013in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{6.035217in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{6.036111in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{6.033093in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{6.035526in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{6.033751in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{6.031197in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{6.035064in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{6.030596in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{6.031621in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{6.030917in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{6.027941in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{6.032576in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{6.032934in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{6.030339in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{6.032779in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{6.031804in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{6.034740in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{6.034100in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{6.035883in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{6.035272in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{6.039230in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{6.033418in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{6.034673in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{6.032596in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{6.035348in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{6.036792in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{6.028552in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{6.032111in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{6.032774in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{6.036167in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{6.031096in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{6.035947in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{6.032401in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{6.035347in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{6.033792in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{6.035858in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{6.033200in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{6.027862in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{6.035786in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{6.033772in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{6.025564in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{6.022753in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{6.026741in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{6.028203in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{6.033868in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{6.033092in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{6.036599in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{6.030796in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{6.032418in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{6.032735in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{6.029182in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{6.033383in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{6.027021in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{6.026328in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{6.030712in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{6.030622in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{6.026241in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{6.033297in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{6.025520in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{6.031118in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{6.033073in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{6.028337in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{6.030605in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{6.030253in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{6.037251in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{6.034140in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{6.037456in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{6.038476in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{6.034300in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{6.033655in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{6.037577in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{6.034032in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{6.042711in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{6.039014in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{6.041195in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{6.039100in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{6.040603in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{6.039721in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{6.041293in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{6.037087in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{6.042156in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{6.037382in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{6.040202in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{6.044660in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{6.042081in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{6.041684in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{6.042527in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{6.040004in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{6.036483in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{6.040984in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{6.041072in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{6.040283in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{6.040746in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{6.038944in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{6.041522in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{6.041007in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{6.044210in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{6.042282in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{6.039054in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{6.037571in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{6.042500in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{6.038414in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{6.039132in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{6.036309in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{6.039016in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{6.040760in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{6.039725in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{6.037069in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{6.041285in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{6.040577in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{6.035096in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{6.040957in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{6.038151in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{6.038693in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{6.037712in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{6.042057in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{6.042598in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{6.039282in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{6.041138in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{6.039378in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{6.031132in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{6.034690in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{6.035042in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{6.031820in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{6.035466in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{6.036713in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{6.033646in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{6.035979in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{6.029038in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{6.034093in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{6.032283in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{6.039259in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{6.035643in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{6.033915in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{6.042164in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{6.036382in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{6.039034in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{6.036080in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{6.039325in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{6.039702in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{6.038095in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{6.041760in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{6.036882in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{6.035611in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{6.040641in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{6.037533in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{6.038179in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{6.042134in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{6.039518in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{6.040557in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{6.036553in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{6.036627in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{6.030765in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{6.036558in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{6.031649in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{6.031393in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{6.037611in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{6.032275in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{6.032066in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{6.033630in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{6.031737in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{6.038828in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{6.033689in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{6.032946in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{6.033386in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{6.038198in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{6.039045in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{6.035145in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{6.038731in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{6.038353in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{6.031206in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{6.037214in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{6.038104in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{6.034157in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{6.037697in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{6.032501in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{6.029694in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{6.035525in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{6.037821in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{6.029422in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{6.035185in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{6.038444in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{6.031431in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{6.029853in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{6.026848in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{6.026202in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{6.021334in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{6.024182in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{6.017864in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{6.021207in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{6.017788in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{6.012221in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{6.012579in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{6.011004in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{6.020465in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{6.015047in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{6.016905in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{6.007179in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{6.012187in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{6.007755in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{6.005178in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{6.005740in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{6.016868in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{6.008698in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{6.011792in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{6.019452in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{6.005061in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{6.018532in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{6.021011in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{6.023832in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{6.024248in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{6.028094in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{6.014470in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{6.029459in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{6.030682in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{6.030749in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{6.028531in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{6.034435in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{6.035797in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{6.029641in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{6.035399in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{6.033660in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{6.030589in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{6.032202in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{6.027487in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{6.032995in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{6.033223in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{6.035782in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{6.032399in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{6.037906in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{6.031745in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{6.039837in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{6.035407in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{6.035583in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{6.038510in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{6.031504in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{6.037654in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{6.036530in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{6.033727in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{6.035617in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{6.030239in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{6.034692in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{6.032263in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{6.037070in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{6.033198in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{6.037391in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{6.031349in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{6.035176in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{6.033750in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{6.024075in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{6.034223in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{6.029179in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{6.030531in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{6.028405in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{6.029507in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{6.030790in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{6.024068in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{6.019650in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{6.026566in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{6.023276in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{6.033117in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{6.030034in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{6.026694in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{6.015684in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{6.018466in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{6.029641in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{6.028076in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{6.033375in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{6.026957in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{6.028872in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{6.030970in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{6.020651in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{6.028354in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{6.030303in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{6.027258in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{6.029932in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{6.026735in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{6.035253in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{6.031672in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{6.036290in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{6.030037in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{6.034108in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{6.027388in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{6.029661in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{6.027774in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{6.020660in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{6.025318in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{6.023561in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{6.021294in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{6.028625in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{6.027785in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{6.028745in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{6.021905in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{6.021618in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{6.022631in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{6.035974in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{6.029083in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{6.029440in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{6.038803in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{6.038232in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{6.036151in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{6.036362in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{6.038984in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{6.037084in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{6.040464in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{6.039167in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{6.041284in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{6.038133in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{6.041868in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{6.040107in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{6.041036in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{6.046387in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{6.042065in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{6.043986in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{6.041612in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{6.040659in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{6.035544in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{6.033010in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{6.032276in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{6.033510in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{6.029493in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{6.023394in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{6.024401in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{6.022052in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{6.025767in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{6.026547in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{6.029073in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{6.027004in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{6.019846in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{6.031160in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{6.028202in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{6.033401in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{6.022740in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{6.024455in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{6.029045in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{6.021435in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{6.012841in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{6.019818in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{6.022799in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{6.024176in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{6.023454in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{6.017580in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{6.028028in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{6.025443in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{6.025948in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{6.030596in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{6.033046in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{6.024920in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{6.034454in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{6.033259in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{6.026829in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{6.038587in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{6.031504in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{6.034323in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{6.032491in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{6.035854in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{6.032275in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{6.031286in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{6.031732in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{6.031183in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{6.031801in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{6.031154in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{6.022334in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{6.016628in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{6.022398in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{6.021441in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{6.022632in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{6.022236in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{6.032697in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{6.031162in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{6.036619in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{6.035892in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{6.030498in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{6.032813in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{6.038402in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{6.029716in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{6.025292in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{6.028218in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{6.027991in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{6.032344in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{6.034013in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{6.030736in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{6.032305in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{6.031404in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{6.033676in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{6.034898in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{6.040562in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{6.035071in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{6.042333in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{6.042908in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{6.044757in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{6.043768in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{6.044645in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{6.042845in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{6.046030in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{6.043726in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{6.044270in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{6.047707in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{6.041927in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{6.044767in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{6.043417in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{6.043331in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{6.045223in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{6.046086in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{6.044667in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{6.045565in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{6.042454in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{6.040356in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{6.035917in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{6.038713in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{6.037895in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{6.038503in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{6.034957in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{6.034212in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{6.040391in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{6.033918in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{6.034595in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{6.036564in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{6.031748in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{6.034918in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{6.031570in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{6.029586in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{6.035765in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{6.031285in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{6.034438in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{6.031673in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{6.033951in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{6.031884in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{6.031179in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{6.029185in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{6.032041in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{6.028822in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{6.039832in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{6.030278in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{6.033695in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{6.026102in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{6.031088in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{6.034128in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{6.034755in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{6.031458in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{6.031915in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{6.033684in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{6.024348in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{6.026902in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{6.022024in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{6.023324in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{6.032195in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{6.031110in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{6.024854in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{6.024512in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{6.027942in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{6.032286in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{6.028563in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{6.026162in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{6.024653in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{6.035277in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{6.028240in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{6.030175in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{6.024967in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{6.028425in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{6.037012in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{6.030488in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{6.028808in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{6.032244in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{6.033451in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{6.039554in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{6.035986in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{6.037735in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{6.042383in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{6.038309in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{6.038484in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{6.035309in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{6.042030in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{6.042581in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{6.038107in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{6.037501in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{6.040107in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{6.045128in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{6.044365in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{6.039902in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{6.037130in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{6.042479in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{6.041754in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{6.036313in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{6.039146in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{6.037334in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{6.037653in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{6.042039in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{6.040134in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{6.041579in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{6.035858in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{6.042756in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{6.040370in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{6.042016in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{6.040742in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{6.041216in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{6.036897in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{6.039321in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{6.038495in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{6.040901in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{6.036591in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{6.038291in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{6.036736in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{6.038240in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{6.037818in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{6.036193in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{6.028408in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{6.031273in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{6.032858in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{6.031892in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{6.033764in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{6.033461in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{6.037047in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{6.027432in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{6.037442in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{6.033689in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{6.034002in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{6.027113in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{6.029825in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{6.027380in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{6.034024in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{6.033821in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{6.034753in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{6.032849in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{6.035373in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{6.032619in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{6.031981in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{6.024736in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{6.027990in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{6.028683in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{6.024512in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{6.028431in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{6.025583in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{6.029866in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{6.020346in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{6.024077in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{6.030477in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{6.033644in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{6.030909in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{6.024296in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{6.026760in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{6.020616in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{6.030641in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{6.022256in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{6.031020in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{6.024347in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{6.020248in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{6.025265in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{6.025451in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{6.021766in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{6.018498in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{6.020872in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{6.020753in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{6.018890in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{6.019738in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{6.022260in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{6.013185in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{6.021503in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{6.021503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.557564in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.515772in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{6.220869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.220869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.220869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.557564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.220869in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.220869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.391738in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.391738in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.728433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.728433in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.391738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.728433in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701893in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{5.391738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.728433in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983786in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{5.391738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.728433in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265679in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{5.391738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.728433in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547572in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{5.391738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.728433in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.732088in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.732088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.732088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=4.679326in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.728433in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.025129in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.025129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.025129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=4.972367in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.728433in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.318170in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.318170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.318170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=5.265409in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.853549in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Elbow}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=4.767524in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Rot. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.728433in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.216827in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{5.233910in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{5.231745in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{5.218882in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{5.236198in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{5.237657in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{5.226913in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{5.222858in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{5.202105in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{5.139969in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{5.120849in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{5.097490in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{5.098134in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{5.083406in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{5.084916in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{5.098135in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{5.098642in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{5.094505in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{5.066253in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{5.057711in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{4.999805in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{5.038816in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{5.071558in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{5.093275in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{5.082480in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{5.050093in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{5.067748in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{5.052347in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{5.056873in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{5.054489in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{5.059393in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{5.139069in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{5.170173in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{5.172333in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{5.180572in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{5.150324in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{5.142197in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{5.173674in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{5.174433in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{5.170954in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{5.186696in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{5.158612in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{5.159117in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{5.161299in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{5.155463in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{5.155650in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{5.142574in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{5.134188in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{5.121591in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{5.143907in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{5.128417in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{5.127338in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{5.150487in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{5.154317in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{5.149351in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{5.146090in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{5.117981in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{5.083595in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{5.090933in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{5.061476in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{5.053979in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{5.057449in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{5.066558in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{5.085020in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{5.090460in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{5.109824in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{5.113083in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{5.126784in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{5.100328in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{5.068249in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{5.076501in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{5.091550in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{5.113618in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{5.107204in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{5.133755in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{5.136892in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{5.126877in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{5.055718in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{5.029364in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{5.027162in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{5.001133in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{4.985545in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{5.013848in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{5.030702in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{5.051547in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{5.054885in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{5.045300in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{5.047353in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{5.053541in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{5.052006in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{5.116539in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{5.135626in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{5.141570in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{5.162464in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{5.161076in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{5.134119in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{5.146702in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{5.134208in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{5.125533in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{5.121828in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{5.098908in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{5.091942in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{5.064065in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{5.034706in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{5.028285in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{4.987249in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{4.977774in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{4.977347in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{4.948744in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{4.947649in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{4.943639in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{4.951048in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{4.951860in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{4.956803in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{4.958737in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{4.959491in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{4.969284in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{4.975373in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{4.975617in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{4.979007in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{4.988196in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{4.989530in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{5.000034in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{5.021774in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{5.033411in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{5.032820in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{5.035054in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{5.038957in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{5.035697in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{5.042519in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{5.054593in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{5.054005in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{5.057820in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{5.078792in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{5.065169in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{5.085224in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{5.087759in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{5.073303in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{5.081592in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{5.060804in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{5.066271in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{5.048559in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{5.063036in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{5.039127in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{5.047407in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{5.030341in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{5.036909in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{5.015027in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{5.039547in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{5.020704in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{5.025836in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{5.016568in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{5.032078in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{5.017168in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{5.026657in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{5.021799in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{5.029391in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{5.013156in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{5.025375in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{5.011292in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{5.031212in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{5.028411in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{5.037629in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{5.021532in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{5.031142in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{5.007094in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{5.024964in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{4.999427in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{5.021171in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{5.008277in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{5.012028in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{5.009375in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{5.024028in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{5.024978in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{5.035676in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{5.023773in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{5.023414in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{5.008441in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{5.018337in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{5.005976in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{5.023643in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{5.004883in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{5.022922in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{5.006860in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{5.011673in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{5.007832in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{5.027043in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{5.020152in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{5.015411in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{5.007126in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{5.013786in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{5.032911in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{5.023650in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{5.035610in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{5.014191in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{5.030751in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{5.018137in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{5.033457in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{5.031476in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{5.044296in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{5.016572in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{5.024758in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{5.020237in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{5.038907in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{5.028269in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{5.020964in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{5.023611in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{5.012708in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{5.037662in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{5.021251in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{5.028406in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{5.020064in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{5.023171in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{5.001007in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{5.027358in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{5.001436in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{5.014194in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{4.998459in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{5.017819in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{5.003071in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{5.021041in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{5.010220in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{5.026451in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{5.016428in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{5.036313in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{5.023545in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{5.030021in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{5.034788in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{5.058318in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{5.029710in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{5.050454in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{5.046951in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{5.050070in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{5.031336in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{5.039609in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{5.018823in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{5.018574in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{5.002725in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{4.997802in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{4.999787in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{5.007656in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{5.009285in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{5.008868in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{5.002804in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{5.009573in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{5.018505in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{5.012594in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{5.017876in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{5.014527in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{5.017340in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{5.030396in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{5.049275in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{5.051371in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{5.041473in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{5.055751in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{5.032775in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{5.044652in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{5.037972in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{5.061900in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{5.040179in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{5.050966in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{5.040366in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{5.045125in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{5.039492in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{5.027040in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{5.011303in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{5.023554in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{5.015963in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{5.023798in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{5.013111in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{5.029531in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{5.017887in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{5.012222in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{5.009906in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{5.006018in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{4.999476in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{5.005655in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{5.022569in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{5.014783in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{5.033993in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{5.033717in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{5.038810in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{5.020641in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{5.007409in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{5.013393in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{5.005510in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{5.003738in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{4.982621in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{4.989769in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{4.979714in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{4.991479in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{4.973348in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{4.987606in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{4.965804in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{4.985094in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{4.984719in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{5.003322in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{4.998645in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{5.023679in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{5.006447in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{5.051813in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{5.057895in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{5.065974in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{5.047313in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{5.062531in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{5.053746in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{5.068929in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{5.044581in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{5.037092in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{5.022372in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{5.044662in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{5.024280in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{5.039589in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{5.030763in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{5.025976in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{5.023054in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{5.007799in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{5.015734in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{5.027775in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{5.022355in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{5.024160in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{5.022545in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{5.019172in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{5.031270in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{5.024700in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{5.019832in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{5.011311in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{5.025295in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{5.006717in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{5.033128in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{5.022436in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{5.029882in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{5.016635in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{5.033032in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{5.018648in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{5.027564in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{5.004350in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{5.011488in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{4.995610in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{5.012522in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{4.996149in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{5.021758in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{5.003238in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{5.018933in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{5.000941in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{5.017856in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{5.001018in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{5.021372in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{4.999390in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{5.022053in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{5.024000in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{5.042751in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{5.032234in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{5.050924in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{5.037956in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{5.065209in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{5.047065in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{5.057094in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{5.058589in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{5.062353in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{5.062907in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{5.061320in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{5.054175in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{5.051310in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{5.038138in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{5.043290in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{5.038648in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{5.045315in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{5.036948in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{5.039418in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{5.035879in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{5.047624in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{5.035143in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{5.042916in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{5.031337in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{5.033711in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{5.021546in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{5.041407in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{5.024482in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{5.036085in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{5.033236in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{5.032557in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{5.026773in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{5.028127in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{5.014173in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{5.014550in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{4.990948in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{5.002172in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{4.993375in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{5.011134in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{5.008997in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{5.024058in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{5.006840in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{5.012145in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{5.001125in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{5.009321in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{5.006899in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{5.016849in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{5.012095in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{5.024192in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{5.021957in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{5.033218in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{5.014243in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{5.028874in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{5.018254in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{5.037626in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{5.015915in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{5.035718in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{5.032185in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{5.050089in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{5.022315in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{5.035141in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{5.009474in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{5.016930in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{5.000457in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{5.011208in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{5.005693in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{5.018117in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{5.007177in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{5.013812in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{4.997172in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{5.013519in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{5.001780in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{5.017412in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{5.002893in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{5.027383in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{5.013484in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{5.035208in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{5.025812in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{5.043977in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{5.032063in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{5.047511in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{5.034448in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{5.050597in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{5.033050in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{5.040380in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{5.039575in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{5.048943in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{5.026565in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{5.046991in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{5.027194in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{5.043073in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{5.024253in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{5.036572in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{5.074618in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{5.077899in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{5.043703in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{5.065902in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{5.025299in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{5.056842in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{4.996762in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{5.044925in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{4.963383in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{4.996956in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{4.921306in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{4.978591in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{4.899400in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{4.916876in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.892112in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{4.886306in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{4.842984in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{4.911508in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{4.895491in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{4.932227in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{4.909778in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{4.962735in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{4.918584in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{5.001203in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{5.002170in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{5.040336in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{5.032921in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{5.101692in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{5.141565in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{5.154982in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{5.126511in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{5.131348in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{5.086877in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{5.081703in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{5.090290in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{5.081305in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{5.091324in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{5.054559in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{5.101013in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{5.028329in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{5.122008in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{5.019402in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{5.052328in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{4.968260in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{4.960298in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{4.954930in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{4.964817in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{4.915689in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{4.942597in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{4.868516in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{4.858608in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{4.821252in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{4.895164in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{4.795093in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{4.905949in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{4.826429in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{4.872327in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{4.824321in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{4.900923in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{4.877787in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{4.933868in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{4.941858in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{5.050320in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{5.006943in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{5.081080in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{5.082618in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{5.130938in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{5.053936in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{5.136688in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{5.046090in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{5.115861in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{5.064655in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{5.092540in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{5.054702in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{5.141676in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{5.067995in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{5.124286in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{5.143348in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{5.157046in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{5.172455in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{5.145199in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{5.248644in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{5.231082in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{5.271260in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{5.181624in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{5.265806in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{5.185819in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{5.200629in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{5.118259in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{5.124292in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{5.009065in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{5.022237in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{5.040041in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{5.008465in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{4.997362in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{4.945047in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{4.934400in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{4.859888in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{4.949249in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{4.860410in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{4.935888in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{4.903897in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{5.008925in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{4.952939in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{5.008079in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{4.937311in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{4.996706in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{4.936954in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{4.976539in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{4.982044in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{4.962750in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{4.969446in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{4.994895in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{4.964180in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{4.976938in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{5.004287in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{5.000297in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{4.942405in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{4.982957in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{4.993692in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{4.984675in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{4.981365in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{5.017023in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{4.994159in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{5.021568in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{5.025120in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{4.991547in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{5.047330in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{4.983437in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{5.045493in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{5.057824in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{5.077117in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{5.008001in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{5.043504in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{4.994339in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{5.063661in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{5.018639in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{4.987932in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{5.009209in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{5.059900in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{4.999385in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{5.082087in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{5.024722in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{5.086362in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{5.025963in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{5.033300in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{4.990324in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{5.104034in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{5.051394in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{5.073020in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{4.986225in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{5.062208in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{5.134631in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{5.093265in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{5.146019in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{5.079343in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{5.111558in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{5.021262in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{5.057581in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{4.983527in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{5.038869in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{4.910123in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{4.977226in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{4.929757in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{5.037974in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{4.978761in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{4.973624in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{4.850160in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{4.897071in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{4.863478in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{4.842750in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{4.967752in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{5.019730in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{5.037088in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{5.100245in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{5.112025in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{5.156289in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{5.132955in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{5.152982in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{5.208481in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{5.245829in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{5.291273in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{5.275518in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{5.235762in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{5.300012in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{5.296985in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{5.252336in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{5.220118in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{5.214590in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{5.109717in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{5.145391in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{5.125136in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{5.153716in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{5.094014in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{5.081299in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{4.986140in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{5.010827in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{4.948856in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{4.981111in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{4.879331in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{4.931065in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{4.842774in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{4.826726in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{4.783582in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{4.787312in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{4.780025in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{4.796756in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{4.759242in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{4.795442in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{4.758583in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{4.839863in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{4.792597in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{4.816620in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{4.803032in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{4.857383in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{4.826617in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{4.957618in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{4.906971in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{4.965807in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{4.971288in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{5.045441in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{4.969617in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{5.060518in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{5.011077in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{5.072389in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{4.977622in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{5.064693in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{5.007163in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{5.061308in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{5.038046in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{5.078172in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{5.024856in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{5.165410in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{5.156871in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{5.204891in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{5.134675in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{5.152682in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{5.160225in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{5.054152in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{5.144280in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{5.084563in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{5.172955in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{5.061486in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{5.117034in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{5.044039in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{5.056154in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{4.952563in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{4.985517in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{4.905663in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{4.934853in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{4.927476in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{4.922947in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{4.897673in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{4.971405in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{4.941832in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{4.925511in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{4.924189in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{5.008612in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{4.993736in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{5.067889in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{5.078630in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{5.168181in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{5.206912in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{5.193718in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{5.164206in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{5.153067in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{5.166889in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{5.119873in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{5.059718in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{5.113927in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{5.075937in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{5.082541in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{5.052288in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{5.070731in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{4.985529in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{4.927711in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{4.854023in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{4.982641in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{4.951645in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{4.999612in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{4.962487in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{5.060472in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{5.044664in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{5.130167in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{5.166201in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{5.150094in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{5.159814in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{5.161208in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{5.150970in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{5.229652in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{5.250325in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{5.214934in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{5.146482in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{5.110496in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{5.169612in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{5.117376in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{4.981198in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{5.041788in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{5.009430in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{4.878384in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{4.975828in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{4.942347in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{5.030951in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{4.957404in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{4.963897in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{4.876506in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{4.929992in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{4.875519in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{4.942446in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{4.834118in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{4.882785in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{4.943569in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{4.967514in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{4.953452in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{5.016425in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{4.966776in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{4.952147in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{4.865346in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{4.940140in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{4.849048in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{4.948131in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{4.866988in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{4.955804in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{4.927989in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{5.055259in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{5.023519in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{5.076253in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{4.981762in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{5.031130in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{4.983024in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{5.014307in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{4.995123in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{5.023336in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{4.989898in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{5.096269in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{5.057039in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{5.085382in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{5.083079in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{5.048084in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{5.024026in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{4.993130in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{4.956751in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{5.007619in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{4.986508in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{5.008146in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{4.953360in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{5.046240in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{4.987688in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{4.982920in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{4.911117in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{4.957918in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{4.942890in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{5.014428in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{4.995766in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{5.041142in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{5.068113in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{5.026587in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{5.050243in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{5.015592in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{5.053172in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{4.940241in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{5.048854in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{5.001847in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{5.084298in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{5.019394in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{5.113412in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{5.066683in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{5.141358in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{5.051904in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{5.108636in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{5.074617in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{5.179201in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{5.078535in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{5.132753in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{5.115358in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{5.233103in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{5.140016in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{5.254226in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{5.131828in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{5.203970in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{5.126714in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{5.129167in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{5.090942in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{5.150967in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{5.088310in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{5.149659in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{5.093540in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{5.165723in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{5.097549in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{5.003258in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{5.029984in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{4.964522in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{5.027092in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{4.985329in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{5.011863in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{4.988696in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{4.983823in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{5.041855in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{5.069636in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{4.985315in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{4.993003in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{4.918149in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{5.005412in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{5.008996in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{5.024099in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{5.005423in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{5.032288in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{5.033580in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{5.025947in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{4.999209in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{5.044448in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{4.880563in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{4.936567in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{4.869605in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{4.942062in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{4.883305in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{4.941766in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{4.885721in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{4.940732in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{4.907079in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{4.925742in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{4.886149in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{4.964963in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{4.956274in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{4.989068in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{4.953253in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{5.054445in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{4.966100in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{5.018115in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{4.993723in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{5.067172in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{4.975302in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{4.983776in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{5.000231in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{4.977585in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{4.991824in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{5.031409in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{5.015982in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{4.960756in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{5.024446in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{5.013750in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{4.962750in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{4.967555in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{5.021388in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{5.009734in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{5.042108in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{5.114321in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{5.144629in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{5.075824in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{5.091204in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{5.085936in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{5.115218in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{5.077403in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{5.022981in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{5.058922in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{5.076052in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{5.108514in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{5.119526in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{5.072463in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{5.067560in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{4.993573in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{4.968902in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{4.912825in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{4.996463in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{4.888869in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{4.931862in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{4.840164in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{4.895727in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{4.866039in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{4.949799in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{4.870275in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{4.916358in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{4.800122in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{4.911085in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{4.835929in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{4.974599in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{4.981654in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{5.099322in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{5.017198in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{5.096629in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{5.078604in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{5.134341in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{5.177976in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{5.229881in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{5.187801in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{5.284801in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{5.255643in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.361588in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.361588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.728433in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.096611in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{5.095974in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{5.079606in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{5.106066in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{5.079260in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{5.088554in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{5.102240in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{5.090249in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{5.093856in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{5.091961in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{5.047579in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{5.070342in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{5.067198in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{5.072819in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{5.082247in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{5.085032in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{5.037835in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{5.060194in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{5.070728in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{5.062427in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{5.039291in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{5.008104in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{5.055452in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{5.057987in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{5.052959in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{5.060610in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{5.060665in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{5.045905in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{5.091068in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{5.063362in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{5.077348in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{5.063753in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{5.061276in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{5.078797in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{5.088282in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{5.073406in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{5.076186in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{5.070312in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{5.081993in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{5.076218in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{5.098392in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{5.100323in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{5.073703in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{5.077575in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{5.067188in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{5.079180in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{5.071410in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{5.040011in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{5.084680in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{5.066933in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{5.069229in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{5.062540in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{5.069878in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{5.057558in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{5.069783in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{5.045162in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{5.072649in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{5.083611in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{5.069195in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{5.074137in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{5.062535in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{5.076533in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{5.050412in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{5.059812in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{5.034981in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{5.015753in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{5.009434in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{5.005619in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{4.985950in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{5.000448in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{5.001902in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{4.987484in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{5.036836in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{5.049130in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{5.044540in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{5.058766in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{5.055385in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{5.054858in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{5.031559in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{5.031830in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{5.040672in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{5.033662in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{5.020155in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{5.046879in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{5.034578in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{5.009053in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{5.012403in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{5.044352in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{5.034443in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{5.033774in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{5.034571in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{5.051473in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{5.042903in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{5.024666in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{5.058466in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{5.026296in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{5.053940in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{5.062425in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{5.068902in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{5.061835in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{5.071480in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{5.077257in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{5.062341in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{5.063107in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{5.051150in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{5.048092in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{5.060992in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{5.048271in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{5.052783in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{5.040817in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{5.041381in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{5.024134in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{5.023142in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{5.009029in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{5.020622in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{5.012289in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{5.007085in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{5.026122in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{4.999076in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{5.011442in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{5.002554in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{5.019453in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{5.017124in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{4.998554in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{5.009609in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{4.998621in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{5.014036in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{5.011173in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{5.028946in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{5.018654in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{5.020439in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{5.017404in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{5.026258in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{5.021291in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{5.028014in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{5.015605in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{5.035765in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{5.013686in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{5.044205in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{5.007096in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{5.019142in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{5.026409in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{5.014680in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{5.026267in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{5.020414in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{5.046558in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{5.029746in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{5.025517in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{5.030507in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{5.054052in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{5.029588in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{5.040580in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{5.027626in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{5.030585in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{5.039051in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{5.034843in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{5.037755in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{5.045870in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{5.022970in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{5.026629in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{5.013450in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{5.015941in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{5.006468in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{5.020548in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{5.021146in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{5.014793in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{5.028095in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{5.022682in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{5.026183in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{5.027096in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{5.044602in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{5.028275in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{5.027692in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{5.032821in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{5.029130in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{5.029021in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{5.013720in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{5.010946in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{5.033678in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{5.009854in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{5.036212in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{5.012211in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{5.027854in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{5.013432in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{5.030350in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{4.999254in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{5.016055in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{5.020922in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{5.014350in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{5.005852in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{5.019732in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{4.994446in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{5.028664in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{5.017763in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{5.027765in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{5.021062in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{5.037272in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{5.009159in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{5.014400in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{5.015409in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{5.014492in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{5.034675in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{5.027224in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{5.029138in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{5.020283in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{5.025567in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{5.025759in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{5.024160in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{5.026633in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{5.036373in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{5.013715in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{5.020000in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{5.037384in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{5.019825in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{5.019441in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{5.032017in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{5.034425in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{5.034214in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{5.011550in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{5.029476in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{5.022172in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{5.007657in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{5.028039in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{5.023798in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{5.026828in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{5.028293in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{5.019613in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{5.018430in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{5.021747in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{5.027918in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{5.035938in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{5.030755in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{5.029096in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{5.022955in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{5.019880in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{5.027169in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{5.037455in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{5.027085in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{5.039892in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{5.032051in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{5.028714in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{5.034569in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{5.022876in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{5.038224in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{5.029574in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{5.043973in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{5.030847in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{5.031528in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{5.016790in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{5.023479in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{5.016234in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{5.014893in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{5.030853in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{5.032605in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{5.016124in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{5.020456in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{5.020520in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{5.017264in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{5.028114in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{5.028361in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{5.018404in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{5.016245in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{5.031327in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{5.035724in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{5.021909in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{5.024016in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{5.023049in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{5.041261in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{5.022210in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{5.040052in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{5.040357in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{5.016137in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{5.031752in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{5.019279in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{5.034216in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{5.020930in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{5.028110in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{5.018469in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{5.017121in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{5.011204in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{5.017977in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{5.032188in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{5.019785in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{5.014755in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{5.031767in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{5.016242in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{5.039763in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{5.021026in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{5.021320in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{5.012180in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{5.009932in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{5.021256in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{5.012711in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{5.019249in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{5.022806in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{5.018739in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{5.018111in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{5.020687in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{5.018735in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{5.006956in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{5.014068in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{5.027892in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{5.017202in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{5.029652in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{5.018688in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{5.035816in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{5.031311in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{5.035128in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{5.023555in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{5.026414in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{5.036766in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{5.031503in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{5.032259in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{5.021636in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{5.036101in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{5.021902in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{5.029867in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{5.018592in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{5.025392in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{5.020136in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{5.026759in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{5.026072in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{5.021389in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{5.030595in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{5.007193in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{5.032321in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{5.019486in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{5.022814in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{5.005861in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{5.034367in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{5.034907in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{5.012419in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{5.004620in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{5.013270in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{5.017585in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{5.019839in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{5.014569in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{5.025973in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{5.032427in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{5.028426in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{5.013341in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{5.032975in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{5.026082in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{5.010451in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{5.013154in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{5.019235in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{5.011991in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{5.029017in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{5.017150in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{5.013389in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{5.007769in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{5.020286in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{5.016559in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{5.010534in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{5.023576in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{5.028675in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{5.028148in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{5.034985in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{5.029278in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{5.046897in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{5.025056in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{5.044148in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{5.019898in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{5.047558in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{5.031947in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{5.028523in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{5.019108in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{5.042215in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{5.046024in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{5.033593in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{5.048879in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{5.032594in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{5.027219in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{5.026433in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{5.035555in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{5.026858in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{5.050171in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{5.033692in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{5.037721in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{5.017650in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{5.022425in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{5.025336in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{5.032738in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{5.030140in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{5.034537in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{5.022998in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{5.034024in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{5.004680in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{5.053256in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{5.017687in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{5.019352in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{5.031204in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{5.034440in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{5.023405in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{5.025668in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{5.011166in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{5.016375in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{5.012246in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{5.033375in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{5.021411in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{5.021011in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{5.027881in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{5.031498in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{5.022104in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{5.017755in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{5.035346in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{5.026736in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{5.034677in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{5.022637in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{5.035934in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{5.025774in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{5.009885in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{5.026704in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{5.018189in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{5.022163in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{5.023030in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{5.012326in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{5.028152in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{5.023981in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{5.012781in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{5.030492in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{5.023443in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{5.027405in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{5.007328in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{5.023415in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{5.012875in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{5.005459in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{5.013017in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{5.022433in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{5.025951in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{5.035362in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{5.012735in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{5.030569in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{5.019299in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{5.044429in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{5.008451in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{5.023763in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{5.022202in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{5.029819in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{5.026390in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{5.029166in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{5.027871in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{5.028160in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{5.023841in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{5.024166in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{5.003623in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{5.033026in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{5.011214in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{5.015785in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{5.015153in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{5.019541in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{5.013624in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{5.020646in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{5.008355in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{5.018150in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{5.014950in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{5.016607in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{5.006138in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{5.027929in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{5.008233in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{5.011723in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{5.005910in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{5.033812in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{5.010478in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{5.019017in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{5.013821in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{5.012918in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{5.025446in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{5.015536in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{5.015665in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{5.026468in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{5.034810in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{5.014176in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{5.026584in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{4.995786in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{5.019660in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{5.021452in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{5.009921in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{5.026292in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{5.038169in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{5.034668in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{5.043033in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{5.032452in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{5.044698in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{5.029052in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{5.049505in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{5.039998in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{5.027698in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{5.027013in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{5.022835in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{5.029140in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{5.049323in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{5.032320in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{5.019926in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{5.030639in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{5.031092in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{5.030111in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{5.018793in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{5.002576in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{5.005807in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{5.024933in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{5.012466in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{5.014602in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{5.032317in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{5.032906in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{5.040144in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{5.031727in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{5.040169in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{5.025544in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{5.028487in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{5.052117in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{5.033361in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{5.032140in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{5.035094in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{5.053729in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{5.033040in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{5.043461in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{5.040818in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{5.047840in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{5.043516in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{5.023671in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{5.040927in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{5.038765in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{5.034060in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{5.031803in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{5.045766in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{5.031907in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{5.042066in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{5.050006in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{5.032064in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{5.053167in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{5.049892in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{5.053158in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{5.039169in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{5.030323in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{5.043967in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{5.047460in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{5.029512in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{5.042240in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{5.040258in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{5.022194in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{5.021332in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{5.034255in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{5.029192in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{5.026842in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{5.041508in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{5.027839in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{5.023807in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{5.027185in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{5.023326in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{5.026103in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{5.018351in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{5.025329in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{5.025133in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{5.044932in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{5.020552in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{5.042647in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{5.030267in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{5.033624in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{5.040666in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{5.030171in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{5.040604in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{5.030918in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{5.062740in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{5.025068in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{5.037082in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{5.037353in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{5.046791in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{5.032110in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{5.031445in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{5.034574in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{5.025382in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{5.039476in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{5.037011in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{5.005408in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{5.044133in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{5.038753in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{5.039542in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{5.016858in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{5.020046in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{5.031958in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{5.041062in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{5.025767in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{5.021637in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{5.039513in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{5.036753in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{5.046854in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{5.030748in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{5.031014in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{5.026664in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{5.023809in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{5.052555in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{5.049328in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{5.053027in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{5.052706in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{5.056039in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{5.042560in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{5.031980in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{5.040710in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{5.039309in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{5.041727in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{5.023641in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{5.068134in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{5.047356in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{5.037453in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{5.043796in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{5.044447in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{5.039570in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{5.030182in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{5.044427in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{5.042702in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{5.021752in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{5.052924in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{5.033608in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{5.026722in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{5.037167in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{5.035417in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{5.027680in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{5.047663in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{5.053405in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{5.051979in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{5.024321in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{5.053357in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{5.062402in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{5.038291in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{5.048620in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{5.051418in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{5.033315in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{5.048624in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{5.061004in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{5.033338in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{5.042862in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{5.047662in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{5.046445in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{5.042129in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{5.042755in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{5.014080in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{5.045633in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{5.024135in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{5.030632in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{5.035310in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{5.028306in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{5.014877in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{5.036105in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{5.014822in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{5.040580in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{5.024556in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{5.018361in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{5.024454in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{5.027431in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{5.013290in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{5.021990in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{5.008972in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{5.011550in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{4.998497in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{5.019817in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{5.014410in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{4.988977in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{5.025997in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{5.028066in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{5.028680in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{5.008073in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{5.027746in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{5.018773in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{5.031265in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{5.014890in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{5.020859in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{5.019409in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{5.036564in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{5.031965in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{5.039700in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{5.029547in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{5.060527in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{5.033335in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{5.038159in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{5.023074in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{5.047103in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{5.036184in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{5.025920in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{5.037392in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{5.017687in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{5.041742in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{5.028779in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{5.028506in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{5.036109in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{5.049134in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{5.008052in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{5.029405in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{5.020267in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{5.020135in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{5.037035in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{5.024901in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{5.027144in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{5.039450in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{5.033955in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{5.033136in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{5.030663in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{5.023448in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{5.038319in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{5.027384in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{5.048124in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{5.031330in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{5.032652in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{5.025374in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{5.036065in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{5.035635in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{5.026356in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{5.032852in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{5.043245in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{5.040000in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{5.029347in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{5.044816in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{5.039075in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{5.026174in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{5.041194in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{5.014824in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{5.034404in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{5.038346in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{5.039647in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{5.035259in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{5.041363in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{5.023974in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{5.036218in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{5.027440in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{5.042697in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{5.045252in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{5.031371in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{5.035266in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{5.035589in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{5.030821in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{5.031578in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{5.041414in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{5.027314in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{5.034571in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{5.034503in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{5.039641in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{5.028068in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{5.034635in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{5.048404in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{5.032114in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{5.025894in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{5.021311in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{5.023858in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{5.013544in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{5.028136in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{5.018582in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{5.024819in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{5.051196in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{5.019936in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{5.028720in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{5.020508in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{5.017426in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{5.031152in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{5.016672in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{5.025485in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{5.007666in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{5.018933in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{5.021626in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{5.013621in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{5.009037in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{5.026653in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{5.037944in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{5.032808in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{5.034204in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{5.028156in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{5.028020in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{5.029795in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{5.037443in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{5.023278in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{5.017812in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{5.038513in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{5.017378in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{5.032934in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{5.032735in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{5.023221in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{5.022956in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{5.031902in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{5.026503in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{5.027680in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{5.022729in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{5.042074in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{5.027170in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{5.027103in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{5.028759in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{5.024119in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{5.029022in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{5.021918in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{5.038955in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{5.021016in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{5.051261in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{5.018638in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{5.034346in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{5.038488in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{5.048086in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{5.049487in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{5.061310in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{5.039214in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{5.041809in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{5.043145in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{5.040646in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{5.040783in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{5.013227in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{5.044657in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{5.035066in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{5.033468in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{5.022313in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{5.030460in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{5.035618in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{5.035868in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{5.042030in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{5.025346in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{5.031942in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{5.025034in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{5.055068in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{5.053050in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{5.045872in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{5.040480in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{5.028931in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{5.022709in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{5.061503in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{5.029929in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{5.024074in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{5.024264in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{5.043371in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{5.030389in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{5.043959in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{5.046337in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{5.019345in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{5.032538in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{5.030436in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{5.026051in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{5.023779in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{5.043550in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{5.013295in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{5.029680in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{5.009584in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{5.038087in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{5.041539in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{5.023387in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{5.031072in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{5.010043in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{5.033238in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{5.013134in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{5.020005in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{4.993123in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{5.011659in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{5.023310in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{5.009786in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{5.007457in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{5.018587in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{5.015922in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{5.004735in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{5.023555in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{5.035754in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{5.017594in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{5.022876in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{5.014505in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{5.021176in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{5.016887in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{5.009743in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{5.000747in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{5.017761in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{5.015841in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{5.027370in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{5.010372in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{5.014633in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{5.029141in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{5.011219in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{5.020214in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{5.034909in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{5.024579in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{5.032123in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{5.013330in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{5.035256in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{5.022717in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{5.018845in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{5.034107in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{5.023271in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{5.033080in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{5.023492in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{5.037935in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{5.031792in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{5.042288in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{5.020164in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{5.018127in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{5.030936in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{5.025004in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{5.036538in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{5.028966in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{5.031506in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{5.020251in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{5.040838in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{5.032016in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{5.023411in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{5.032817in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{5.030835in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{5.026206in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{5.024016in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{5.019990in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{5.048940in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{5.015663in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{5.017610in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{5.039986in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{5.047177in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{5.037156in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{5.044480in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{5.026300in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{5.030261in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{5.027650in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{5.028924in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{5.022872in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{5.012944in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{5.039100in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{5.034214in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{5.026432in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{5.032395in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{5.032357in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{5.036693in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{5.048230in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{5.025627in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{5.050176in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{5.030813in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.054818in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.054818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.728433in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.515772in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{5.391738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.391738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.391738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.728433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.391738in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.391738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.562607in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.562607in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.899302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.899302in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.562607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.899302in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701893in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{4.562607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.899302in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983786in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{4.562607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.899302in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265679in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{4.562607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.899302in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547572in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{4.562607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.899302in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.910573in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.910573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.910573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=3.857812in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.899302in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.213490in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.213490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.213490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=4.160728in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.899302in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.516406in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.516406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.516406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=4.463645in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.054156in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Wrist}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.938393in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Rot. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.899302in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.929452in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{3.964742in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{3.977519in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{4.041193in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{4.087147in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{4.086595in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{4.150142in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{4.150031in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{4.201086in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{4.206256in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{4.256840in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{4.321315in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{4.339175in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{4.360620in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{4.361146in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{4.378429in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{4.404813in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{4.359963in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{4.375185in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{4.438718in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{4.428336in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{4.482877in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{4.423645in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{4.426564in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{4.445573in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{4.411499in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{4.365670in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{4.335261in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{4.330035in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{4.393209in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{4.345035in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{4.353060in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{4.371426in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{4.360609in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{4.362506in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{4.342324in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{4.348556in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{4.360462in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{4.341455in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{4.343794in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{4.390359in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{4.384460in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{4.426276in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{4.424214in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{4.369178in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{4.402517in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{4.338100in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{4.305056in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{4.186866in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{4.159016in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{4.156920in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{4.146642in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{4.104722in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{3.982689in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{4.027714in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{4.034058in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{4.005886in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{4.053910in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{4.068103in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{4.149577in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{4.273825in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{4.283497in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{4.309904in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{4.250990in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{4.249408in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{4.432568in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{4.435472in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{4.434180in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{4.505158in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{4.532457in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{4.481771in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{4.448743in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{4.404604in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{4.387695in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{4.416586in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{4.433493in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{4.432619in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{4.506584in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{4.494270in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{4.465418in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{4.399971in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{4.409712in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{4.342721in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{4.324323in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{4.241962in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{4.238312in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{4.243402in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{4.243362in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{4.224879in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{4.180176in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{4.165165in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{4.181763in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{4.152132in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{4.130427in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{4.090523in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{4.131596in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{4.064705in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{4.063493in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{4.011288in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{4.017281in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{4.047440in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{4.021779in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{4.032532in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{4.026544in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{4.042983in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{4.022758in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{4.032218in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{4.024245in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{4.019747in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{4.053809in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{4.026318in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{4.043504in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{4.104388in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{4.150365in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{4.126880in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{4.122039in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{4.121076in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{4.165537in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{4.149219in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{4.163487in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{4.137634in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{4.138000in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{4.156789in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{4.157466in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{4.163645in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{4.167850in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{4.161549in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{4.161817in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{4.164362in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{4.162702in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{4.148538in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{4.162153in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{4.195011in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{4.176971in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{4.178395in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{4.176321in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{4.190548in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{4.162695in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{4.160686in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{4.126964in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{4.143434in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{4.149931in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{4.140493in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{4.124043in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{4.148791in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{4.132592in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{4.148429in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{4.132820in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{4.170903in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{4.150961in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{4.161121in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{4.154345in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{4.177061in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{4.165465in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{4.198975in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{4.186409in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{4.191239in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{4.190959in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{4.201315in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{4.203202in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{4.227745in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{4.257354in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{4.248244in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{4.278493in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{4.259970in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{4.254002in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{4.257074in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{4.298278in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{4.293518in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{4.307389in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{4.285299in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{4.312034in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{4.283861in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{4.261191in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{4.264909in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{4.247771in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{4.219319in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{4.206411in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{4.188052in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{4.228535in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{4.270454in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{4.211548in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{4.206081in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{4.189881in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{4.213571in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{4.189270in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{4.186301in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{4.208140in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{4.202022in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{4.184519in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{4.201314in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{4.222063in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{4.238016in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{4.200379in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{4.184750in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{4.151235in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{4.192383in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{4.181035in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{4.194317in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{4.178126in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{4.202709in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{4.213163in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{4.215885in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{4.198813in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{4.208150in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{4.185105in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{4.164556in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{4.178614in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{4.171697in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{4.187822in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{4.169050in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{4.188964in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{4.172995in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{4.184979in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{4.154664in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{4.168803in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{4.160309in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{4.176908in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{4.168060in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{4.195827in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{4.186696in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{4.192529in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{4.166158in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{4.180438in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{4.167634in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{4.175739in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{4.157529in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{4.176675in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{4.163765in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{4.180916in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{4.164990in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{4.183751in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{4.179440in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{4.196672in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{4.193681in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{4.206793in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{4.185110in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{4.204694in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{4.219714in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{4.227035in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{4.205067in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{4.223213in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{4.214564in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{4.229692in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{4.233660in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{4.232452in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{4.216375in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{4.221382in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{4.219997in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{4.201415in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{4.204002in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{4.218295in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{4.226451in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{4.191228in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{4.184058in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{4.198562in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{4.180227in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{4.187939in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{4.190727in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{4.168126in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{4.189013in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{4.184205in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{4.177595in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{4.151461in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{4.172531in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{4.166881in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{4.185394in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{4.187290in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{4.208222in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{4.212622in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{4.209232in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{4.218346in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{4.216111in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{4.230634in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{4.217899in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{4.220489in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{4.257402in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{4.246996in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{4.261292in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{4.240503in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{4.215325in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{4.220628in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{4.218412in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{4.206377in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{4.185667in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{4.189441in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{4.210579in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{4.183675in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{4.192171in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{4.170788in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{4.206872in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{4.205112in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{4.220349in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{4.201410in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{4.229704in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{4.214453in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{4.227978in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{4.213721in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{4.254535in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{4.265487in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{4.236788in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{4.271895in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{4.265349in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{4.253796in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{4.232519in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{4.229592in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{4.197492in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{4.231918in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{4.206949in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{4.217714in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{4.193579in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{4.214873in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{4.212995in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{4.215358in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{4.180561in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{4.208948in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{4.188178in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{4.186978in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{4.184508in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{4.204859in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{4.171030in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{4.180613in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{4.158486in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{4.170039in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{4.171567in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{4.195159in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{4.192797in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{4.188030in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{4.181185in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{4.183961in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{4.169206in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{4.200719in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{4.191366in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{4.194179in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{4.181956in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{4.214068in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{4.218045in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{4.217422in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{4.196682in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{4.194988in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{4.188725in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{4.205319in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{4.179469in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{4.206822in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{4.205220in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{4.223338in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{4.201545in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{4.244065in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{4.221622in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{4.258814in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{4.221500in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{4.222693in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{4.231826in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{4.262554in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{4.248606in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{4.254721in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{4.257322in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{4.271325in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{4.237074in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{4.242376in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{4.214438in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{4.228345in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{4.172806in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{4.179998in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{4.179353in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{4.212342in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{4.216803in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{4.207674in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{4.184920in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{4.187147in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{4.196464in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{4.174112in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{4.181296in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{4.198860in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{4.184582in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{4.184971in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{4.187603in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{4.236691in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{4.251604in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{4.254337in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{4.232764in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{4.228051in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{4.241316in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{4.250079in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{4.235639in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{4.242419in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{4.222214in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{4.228020in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{4.226843in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{4.254047in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{4.274717in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{4.267173in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{4.246052in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{4.232161in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{4.207086in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{4.228619in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{4.233253in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{4.245000in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{4.232217in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{4.229997in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{4.270879in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{4.249147in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{4.286168in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{4.273370in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{4.242535in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{4.231306in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{4.216109in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{4.195819in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{4.223299in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{4.218619in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{4.233538in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{4.210312in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{4.239345in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{4.231227in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{4.232920in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{4.208496in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{4.243583in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{4.199654in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{4.178954in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{4.204201in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{4.216133in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{4.247494in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{4.215979in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{4.212884in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{4.182084in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{4.180249in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{4.147756in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{4.172403in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{4.140247in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{4.165090in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{4.140146in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{4.157206in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{4.141694in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{4.162648in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{4.161828in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{4.151833in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{4.106412in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{4.126443in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{4.136530in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{4.161050in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{4.165426in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.186943in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{4.163818in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{4.187881in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{4.173059in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{4.173639in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{4.157995in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{4.185154in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{4.183297in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{4.207016in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{4.254741in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{4.256161in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{4.250626in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{4.262922in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{4.261379in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{4.245976in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{4.253921in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{4.229052in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{4.236887in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{4.233108in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{4.226698in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{4.228068in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{4.237778in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.234448in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{4.220628in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{4.183744in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{4.182448in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{4.199310in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{4.162948in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{4.145596in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{4.161466in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{4.198497in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{4.198921in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{4.216723in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{4.243908in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{4.251424in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{4.214285in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{4.231706in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{4.232850in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{4.244073in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{4.199051in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{4.203334in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{4.235123in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{4.211780in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{4.170827in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{4.177107in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{4.159992in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{4.171458in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{4.167115in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{4.194829in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{4.176225in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{4.177662in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{4.188597in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{4.204025in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{4.189048in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{4.198126in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{4.194771in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{4.197780in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{4.218041in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{4.234498in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{4.221591in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{4.220887in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{4.200484in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{4.172293in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{4.174888in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{4.166394in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{4.180968in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{4.173731in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{4.179521in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{4.155537in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{4.168233in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{4.195324in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{4.173157in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{4.196912in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{4.204054in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{4.200873in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{4.211585in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{4.177942in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{4.190000in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{4.183789in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{4.170192in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{4.176326in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{4.218086in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{4.217847in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{4.233226in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{4.171809in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{4.186486in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{4.207957in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{4.216818in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{4.221595in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{4.228540in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{4.269234in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{4.289982in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{4.274446in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{4.271568in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{4.258687in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{4.292551in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{4.249875in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{4.248509in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{4.314691in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{4.294857in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{4.263769in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{4.257689in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{4.273925in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{4.294846in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{4.285595in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{4.242114in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{4.219882in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{4.229348in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{4.231489in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{4.215412in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{4.215527in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{4.265869in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{4.268048in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{4.250219in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{4.261266in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{4.276253in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{4.281451in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{4.231513in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{4.263473in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{4.254054in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{4.231750in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{4.235160in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{4.231768in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{4.223718in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{4.207297in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{4.158654in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{4.165355in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{4.156241in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{4.149361in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{4.149766in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{4.151683in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{4.147473in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{4.141584in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{4.166320in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{4.157167in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{4.167240in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{4.163523in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{4.191742in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{4.184731in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{4.193580in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{4.194278in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{4.166503in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{4.168880in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{4.173780in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{4.222270in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{4.167112in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{4.180056in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{4.209852in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{4.229796in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{4.231636in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{4.235371in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{4.201982in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{4.251797in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{4.226193in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{4.208086in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{4.244330in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{4.268209in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{4.216085in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{4.245026in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{4.240686in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{4.231638in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{4.208756in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{4.223909in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{4.209733in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{4.219064in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{4.201359in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{4.226830in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{4.265448in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{4.251253in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{4.206169in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{4.202154in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{4.200562in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{4.200689in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{4.207581in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{4.185640in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{4.182972in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{4.179654in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{4.188894in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{4.180706in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{4.168937in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{4.136674in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{4.118054in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{4.141536in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{4.160484in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{4.163479in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{4.189775in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{4.210829in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{4.202525in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{4.232980in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{4.218886in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{4.215292in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{4.248117in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{4.216447in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{4.205031in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{4.204308in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{4.219824in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{4.226819in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{4.169743in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{4.195528in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{4.164970in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{4.140976in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{4.142949in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{4.147990in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{4.148195in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{4.138960in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{4.139530in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{4.149894in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{4.150969in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{4.169786in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{4.183862in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{4.206055in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{4.192610in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{4.213520in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{4.196432in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{4.212532in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{4.200153in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{4.221780in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{4.218172in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{4.220833in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{4.220790in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{4.201425in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{4.219082in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{4.210875in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{4.183277in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{4.148019in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{4.159417in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{4.188524in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{4.185863in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{4.184882in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{4.244180in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{4.256662in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{4.229485in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{4.218781in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{4.242846in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{4.241151in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{4.233458in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{4.236912in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{4.285324in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{4.259900in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{4.254950in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{4.258524in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{4.252957in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{4.207676in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{4.186297in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{4.159507in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{4.185705in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{4.220035in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{4.189844in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{4.188717in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{4.203375in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{4.239617in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{4.206708in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{4.202781in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{4.192115in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{4.188797in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{4.217320in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{4.212005in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{4.201037in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{4.185409in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{4.182350in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{4.173130in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{4.171671in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{4.197341in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{4.166260in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{4.147154in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{4.155006in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{4.156474in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{4.169351in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{4.177735in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{4.143441in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{4.176062in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{4.189511in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{4.202790in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{4.215526in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{4.193800in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{4.204025in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{4.189817in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{4.206919in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{4.218789in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{4.220508in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{4.199983in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{4.201954in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{4.166874in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{4.173982in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{4.187890in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{4.225022in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{4.216892in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{4.202451in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{4.227240in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{4.220181in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{4.208881in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{4.207380in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{4.229300in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{4.233428in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{4.262207in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{4.242262in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{4.265036in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{4.255454in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{4.241072in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{4.234349in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{4.220063in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{4.228578in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{4.213200in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{4.216350in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{4.209181in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{4.232474in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{4.223891in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{4.205336in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{4.224908in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{4.235735in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{4.234443in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{4.252372in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{4.236700in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{4.181855in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{4.182983in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{4.180542in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{4.203691in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{4.177510in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{4.195072in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{4.203796in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{4.210551in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{4.193182in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{4.170324in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{4.166658in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{4.201386in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{4.173031in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{4.176795in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{4.192736in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{4.218336in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{4.207341in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{4.209457in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{4.186146in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{4.215096in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{4.197267in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{4.172639in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{4.188974in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{4.211928in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{4.208827in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{4.164884in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{4.154941in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{4.170909in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{4.182875in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{4.182095in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{4.162479in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{4.170821in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{4.172559in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{4.193379in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{4.187516in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{4.170791in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{4.131999in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{4.113161in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{4.132493in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{4.156365in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{4.143750in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{4.150698in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{4.131682in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{4.135276in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{4.157451in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{4.153289in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{4.146673in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{4.147444in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{4.169641in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{4.202607in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{4.194445in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{4.195875in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{4.205295in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{4.177669in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{4.193985in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{4.185881in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{4.199939in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{4.225305in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{4.211605in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{4.242092in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{4.247920in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{4.234335in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{4.214753in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{4.239214in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{4.311879in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{4.291375in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{4.264286in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{4.295117in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{4.289615in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{4.296440in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{4.296606in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{4.294554in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{4.297434in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{4.261694in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{4.237549in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{4.251747in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{4.247570in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{4.233348in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{4.164183in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{4.164027in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{4.204415in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{4.185658in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{4.198584in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{4.167892in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{4.174296in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{4.142699in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{4.145136in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{4.165341in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{4.142242in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{4.150614in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{4.153470in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{4.136485in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{4.139638in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{4.167611in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{4.148604in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{4.146514in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{4.158285in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{4.195589in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{4.165357in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{4.167497in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{4.192371in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{4.231492in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{4.208187in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{4.205026in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{4.220163in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{4.209878in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{4.194617in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{4.185011in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{4.164936in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{4.178473in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{4.181827in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{4.180552in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{4.164818in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{4.181530in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{4.194174in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{4.159366in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{4.131446in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{4.141484in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{4.161392in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{4.150650in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{4.156680in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{4.193835in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{4.203392in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{4.221648in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{4.227600in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{4.231901in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{4.227842in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{4.239922in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{4.248619in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{4.212919in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{4.228003in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{4.227523in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{4.271756in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{4.277246in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{4.254496in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{4.204532in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{4.228707in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{4.219082in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{4.238788in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{4.247629in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{4.224910in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{4.221184in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{4.188462in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{4.211623in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{4.248254in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{4.235824in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{4.178067in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{4.185125in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{4.243905in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{4.222249in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{4.244904in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{4.221437in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{4.224524in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{4.213911in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{4.235135in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{4.246129in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{4.281991in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{4.237552in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{4.239116in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{4.249285in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{4.221407in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{4.240112in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{4.236232in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{4.236232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.899302in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.166193in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{4.118337in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{4.151158in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{4.155344in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{4.153455in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{4.201054in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{4.219414in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{4.158484in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{4.189341in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{4.313640in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{4.335593in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{4.282998in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{4.292001in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{4.294172in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{4.327016in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{4.299201in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{4.305579in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{4.275028in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{4.291408in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{4.283110in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{4.283184in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{4.227880in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{4.315136in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{4.302315in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{4.263982in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{4.287312in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{4.251707in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{4.260912in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{4.274073in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{4.212984in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{4.240956in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{4.226237in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{4.237148in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{4.177372in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{4.235857in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{4.228982in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{4.191211in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{4.254771in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{4.232673in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{4.198000in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{4.236291in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{4.252981in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{4.219166in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{4.237298in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{4.191905in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{4.209126in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{4.235548in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{4.251275in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{4.237193in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{4.227624in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{4.240251in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{4.094075in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{4.198357in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{4.138216in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{4.196398in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{4.120266in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{4.147578in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{4.199675in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{4.223103in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{4.141428in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{4.174850in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{4.253127in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{4.237984in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{4.242904in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{4.215154in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{4.243362in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{4.283165in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{4.298080in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{4.276539in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{4.176621in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{4.287767in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{4.226946in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{4.321972in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{4.309859in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{4.258544in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{4.319735in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{4.293751in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{4.296142in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{4.239444in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{4.289046in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{4.320002in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{4.266115in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{4.277274in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{4.266441in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{4.232644in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{4.241768in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{4.192736in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{4.178491in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{4.145820in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{4.207577in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{4.203687in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{4.291035in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{4.170343in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{4.217770in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{4.348262in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{4.237593in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{4.196277in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{4.241824in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{4.182710in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{4.168261in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{4.166590in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{4.130417in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{4.167574in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{4.147644in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{4.121263in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{4.155446in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{4.134072in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{4.133020in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{4.098284in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{4.136794in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{4.117193in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{4.128743in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{4.122595in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{4.133240in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{4.177144in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{4.173050in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{4.133226in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{4.125143in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{4.166603in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{4.140551in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{4.175936in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{4.184947in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{4.188099in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{4.181970in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{4.177920in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{4.172474in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{4.200231in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{4.182216in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{4.196532in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{4.171666in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{4.190497in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{4.180063in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{4.196641in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{4.168558in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{4.171463in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{4.196903in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{4.190282in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{4.206497in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{4.202881in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{4.196299in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{4.215256in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{4.197032in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{4.188371in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{4.206905in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{4.183827in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{4.191279in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{4.229399in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{4.207558in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{4.195557in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{4.212207in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{4.181583in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{4.206525in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{4.192711in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{4.194416in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{4.201917in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{4.189298in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{4.154939in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{4.198413in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{4.209581in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{4.193984in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{4.212399in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{4.212822in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{4.219138in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{4.190142in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{4.189281in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{4.221775in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{4.216527in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{4.171067in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{4.204656in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{4.187633in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{4.201682in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{4.207647in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{4.211952in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{4.192748in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{4.213739in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{4.216624in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{4.217660in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{4.228673in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{4.216070in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{4.223529in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{4.189943in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{4.205036in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{4.199373in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{4.205766in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{4.227335in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{4.220244in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{4.186206in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{4.175638in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{4.177556in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{4.201930in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{4.216319in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{4.197147in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{4.192289in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{4.207695in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{4.187733in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{4.217812in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{4.207543in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{4.213839in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{4.211255in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{4.173560in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{4.184667in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{4.187052in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{4.199439in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{4.183791in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{4.191889in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{4.201029in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{4.218893in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{4.201672in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{4.206756in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{4.199049in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{4.194220in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{4.205947in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{4.222998in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{4.182697in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{4.178386in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{4.168180in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{4.191567in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{4.179858in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{4.189972in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{4.189865in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{4.198686in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{4.201673in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{4.210017in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{4.187051in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{4.195954in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{4.197137in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{4.199882in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{4.187271in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{4.198015in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{4.180017in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{4.184962in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{4.185142in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{4.212961in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{4.181500in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{4.183134in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{4.212157in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{4.197337in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{4.175954in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{4.184295in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{4.206656in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{4.203664in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{4.182410in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{4.190505in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{4.209313in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{4.208875in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{4.199405in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{4.207250in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{4.194456in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{4.231569in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{4.211267in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{4.209706in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{4.227176in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{4.216021in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{4.234576in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{4.216472in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{4.231719in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{4.207550in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{4.225076in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{4.204642in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{4.226058in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{4.205936in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{4.209331in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{4.221019in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{4.207840in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{4.206793in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{4.210480in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{4.210196in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{4.212908in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{4.204861in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{4.231030in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{4.218404in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{4.195120in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{4.217345in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{4.189687in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{4.217733in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{4.221722in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{4.195801in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{4.202817in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{4.206069in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{4.246767in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{4.251822in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{4.224492in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{4.224622in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{4.216171in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{4.206826in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{4.206436in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{4.213906in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{4.207696in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{4.203903in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{4.204420in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{4.209873in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{4.217824in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{4.201472in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{4.207760in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{4.209778in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{4.190962in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{4.201492in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{4.203851in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{4.178077in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{4.218187in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{4.210954in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{4.211235in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{4.234973in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{4.211304in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{4.238709in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{4.222361in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{4.234403in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{4.224662in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{4.212002in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{4.193357in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{4.229930in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{4.206085in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{4.204467in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{4.211683in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{4.246577in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{4.196913in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{4.199490in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{4.203688in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{4.194803in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{4.218440in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{4.219236in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{4.200863in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{4.213051in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{4.194698in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{4.210134in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{4.187069in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{4.209377in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{4.193122in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{4.223508in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{4.198576in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{4.215572in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{4.195867in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{4.195904in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{4.210650in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{4.222233in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{4.203900in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{4.223082in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{4.229602in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{4.209887in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{4.226775in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{4.205939in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{4.224288in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{4.216821in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{4.182802in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{4.248811in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{4.210277in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{4.235185in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{4.207271in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{4.200088in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{4.222601in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{4.219766in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{4.204689in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{4.222313in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{4.208994in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{4.198675in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{4.235738in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{4.242425in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{4.246790in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{4.202370in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{4.236936in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{4.236987in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{4.235539in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{4.212073in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{4.229683in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{4.206626in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{4.204766in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{4.213924in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{4.206679in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{4.187269in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{4.217783in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{4.200470in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{4.204335in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{4.205555in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{4.221810in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{4.217787in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{4.228299in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{4.232318in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{4.214154in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{4.237693in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{4.220436in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{4.223846in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{4.215812in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{4.230179in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{4.206452in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{4.216969in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{4.223779in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{4.205242in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{4.232582in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{4.209075in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{4.226884in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{4.222081in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{4.244346in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{4.237474in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{4.243504in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{4.213357in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{4.221170in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{4.205137in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{4.216977in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{4.201076in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{4.233631in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{4.219350in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{4.220615in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{4.218758in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{4.232124in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{4.223205in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{4.231720in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{4.223866in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{4.230188in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{4.206669in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{4.217641in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{4.209290in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{4.212434in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{4.211267in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{4.195703in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{4.208847in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{4.201501in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{4.209288in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{4.196714in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{4.223185in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{4.188943in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{4.175972in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{4.185683in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{4.185948in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{4.215035in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{4.204333in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{4.187334in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{4.195573in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{4.196462in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{4.181703in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{4.176746in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{4.206723in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{4.174042in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{4.190709in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{4.211632in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{4.202035in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{4.187200in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{4.206396in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{4.198297in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{4.212131in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{4.190044in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{4.205275in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{4.185912in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{4.204534in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{4.206538in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.199650in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{4.184178in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{4.211794in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{4.199274in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{4.206776in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{4.209205in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{4.201952in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{4.219649in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{4.222452in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{4.227208in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{4.215390in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{4.222390in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{4.225120in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{4.240486in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{4.235625in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{4.189519in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{4.207931in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{4.222015in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{4.243611in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{4.232911in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{4.205214in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{4.226402in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{4.226526in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.203429in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{4.197860in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{4.205457in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{4.169094in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{4.188184in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{4.214760in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{4.192674in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{4.202828in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{4.193900in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{4.199411in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{4.207680in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{4.218341in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{4.208636in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{4.186949in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{4.218369in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{4.196496in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{4.213355in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{4.198209in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{4.202704in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{4.230819in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{4.220328in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{4.203279in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{4.204424in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{4.195436in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{4.208021in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{4.188286in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{4.210957in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{4.193698in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{4.199975in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{4.196849in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{4.182298in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{4.204503in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{4.186933in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{4.199438in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{4.197887in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{4.216203in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{4.208896in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{4.214467in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{4.217989in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{4.240879in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{4.211414in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{4.209821in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{4.194124in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{4.211992in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{4.202961in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{4.206618in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{4.197285in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{4.214257in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{4.202790in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{4.211806in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{4.200362in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{4.212191in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{4.198219in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{4.192439in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{4.190361in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{4.206456in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{4.202441in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{4.200271in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{4.218824in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{4.196358in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{4.178734in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{4.208890in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{4.223425in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{4.187979in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{4.220784in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{4.198554in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{4.221561in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{4.194322in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{4.210988in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{4.212882in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{4.242025in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{4.213915in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{4.218188in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{4.241510in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{4.246575in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{4.211082in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{4.217742in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{4.221839in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{4.210024in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{4.248673in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{4.233884in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{4.215470in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{4.207564in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{4.225020in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{4.225744in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{4.225181in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{4.207729in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{4.219693in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{4.207976in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{4.214763in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{4.208037in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{4.213926in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{4.221787in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{4.225227in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{4.194377in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{4.194603in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{4.204474in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{4.231379in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{4.195814in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{4.187216in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{4.203700in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{4.203082in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{4.206273in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{4.187434in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{4.202382in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{4.210971in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{4.193031in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{4.203814in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{4.207508in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{4.219349in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{4.162564in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{4.194665in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{4.166834in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{4.170041in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{4.191863in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{4.199471in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{4.194198in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{4.207007in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{4.190667in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{4.235632in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{4.170569in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{4.194960in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{4.195358in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{4.204317in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{4.219081in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{4.202479in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{4.207849in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{4.203987in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{4.212395in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{4.229614in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{4.200983in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{4.201354in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{4.220462in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{4.209604in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{4.202254in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{4.220780in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{4.203664in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{4.199129in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{4.200472in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{4.211413in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{4.217112in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{4.207283in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{4.193179in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{4.202170in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{4.181473in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{4.184779in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{4.212275in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{4.185826in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{4.211068in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{4.218834in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{4.196473in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{4.200748in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{4.176995in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{4.183808in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{4.221419in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{4.187129in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{4.193424in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{4.189612in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{4.197379in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{4.196060in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{4.198405in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{4.195053in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{4.182505in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{4.214921in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{4.222333in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{4.202928in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{4.199023in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{4.224917in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{4.191063in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{4.182285in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{4.182063in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{4.193814in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{4.191950in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{4.184018in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{4.193596in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{4.199681in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{4.193140in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{4.182865in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{4.188139in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{4.178971in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{4.184731in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{4.183256in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{4.213652in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{4.179409in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{4.201663in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{4.181308in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{4.196939in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{4.189081in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{4.202131in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{4.221075in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{4.189080in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{4.176949in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{4.157020in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{4.196125in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{4.158974in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{4.185965in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{4.193186in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{4.190791in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{4.203318in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{4.231661in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{4.166469in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{4.212939in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{4.216174in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{4.225604in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{4.204607in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{4.213893in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{4.207955in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{4.230103in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{4.230511in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{4.203918in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{4.207421in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{4.188591in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{4.211386in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{4.207768in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{4.213334in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{4.203898in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{4.201124in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{4.218044in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{4.224933in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{4.192788in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{4.218501in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{4.218980in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{4.229804in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{4.221735in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{4.209536in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{4.229770in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{4.228359in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{4.194539in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{4.180835in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{4.217661in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{4.171183in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{4.207054in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{4.217099in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{4.191819in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{4.194852in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{4.185433in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{4.200439in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{4.233899in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{4.212036in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{4.200071in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{4.203353in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{4.231399in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{4.199186in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{4.208616in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{4.203898in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{4.227669in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{4.191653in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{4.195418in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{4.186424in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{4.184067in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{4.197576in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{4.213917in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{4.211365in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{4.222626in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{4.210911in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{4.207880in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{4.197879in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{4.237525in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{4.223883in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{4.205545in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{4.222189in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{4.200154in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{4.208069in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{4.199906in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{4.198254in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{4.202173in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{4.203612in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{4.218809in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{4.206161in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{4.209991in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{4.188470in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{4.205644in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{4.231554in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{4.196586in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{4.218672in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{4.207303in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{4.220599in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{4.191579in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{4.198615in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{4.190403in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{4.205786in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{4.201925in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{4.232564in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{4.225066in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{4.201541in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{4.226838in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{4.190783in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{4.236427in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{4.204483in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{4.191620in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{4.211260in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{4.234940in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{4.221422in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{4.245636in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{4.214454in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{4.231731in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{4.203944in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{4.212808in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{4.211842in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{4.189882in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{4.182454in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{4.208469in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{4.222274in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{4.213548in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{4.200541in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{4.227133in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{4.200303in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{4.219851in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{4.213643in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{4.217822in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{4.180479in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{4.219653in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{4.177125in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{4.211582in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{4.218834in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{4.209191in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{4.204506in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{4.196730in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{4.210351in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{4.201511in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{4.209122in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{4.201764in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{4.196999in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{4.216540in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{4.215293in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{4.211293in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{4.186570in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{4.207441in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{4.193885in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{4.192520in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{4.183916in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{4.204548in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{4.200707in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{4.199972in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{4.192614in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{4.196320in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{4.222700in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{4.209194in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{4.189904in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{4.204995in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{4.190019in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{4.192325in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{4.206434in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{4.213954in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{4.200669in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{4.219361in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{4.219267in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{4.213371in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{4.197801in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{4.227604in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{4.214065in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{4.247982in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{4.208028in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{4.237055in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{4.219361in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{4.232455in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{4.212360in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{4.220997in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{4.207387in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{4.222457in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{4.231584in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{4.244145in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{4.189811in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{4.234626in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{4.209556in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{4.213188in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{4.224583in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{4.223428in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{4.211365in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{4.215774in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{4.222344in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{4.226737in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{4.215308in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{4.198360in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{4.238944in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{4.180183in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{4.227677in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{4.213974in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{4.184986in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{4.196915in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{4.226027in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{4.214495in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{4.222436in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{4.216880in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{4.231981in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{4.195720in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{4.203186in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{4.215585in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{4.197037in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{4.181669in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{4.191155in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{4.182227in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{4.194572in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{4.180853in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{4.197458in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{4.198431in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{4.172380in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{4.177073in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{4.195689in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{4.198362in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{4.190361in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{4.175082in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{4.191747in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{4.185926in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{4.221340in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{4.216662in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{4.229419in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{4.207312in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{4.211739in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{4.206841in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{4.199019in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{4.201823in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{4.192125in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{4.201547in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{4.185643in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{4.177761in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{4.196983in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{4.183287in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{4.205204in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{4.177583in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{4.171918in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{4.186236in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{4.212313in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{4.220627in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{4.222947in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{4.220591in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{4.233838in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{4.196111in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{4.189803in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{4.185835in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{4.201034in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{4.219664in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{4.209835in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{4.230411in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{4.220077in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{4.206450in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{4.209619in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{4.233647in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{4.213587in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{4.214517in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{4.217678in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{4.238168in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{4.229374in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{4.229936in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{4.232622in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{4.216396in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{4.187850in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{4.228833in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{4.236286in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{4.219958in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{4.232957in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{4.227642in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{4.235678in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{4.214102in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{4.216935in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{4.227261in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{4.222077in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{4.201366in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{4.216035in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{4.222388in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{4.221512in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{4.235219in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{4.210037in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{4.196941in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{4.201269in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{4.201269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.899302in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.515772in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{4.562607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.562607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.562607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.899302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.562607in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.562607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.733476in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.733476in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.070171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.070171in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.733476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.070171in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701893in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{3.733476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.070171in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983786in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{3.733476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.070171in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265679in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{3.733476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.070171in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547572in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{3.733476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.070171in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.106067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.106067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=3.053306in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.070171in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.506573in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.506573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.506573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=3.453811in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=3.097665in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Fingertip}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.202510in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Touch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.070171in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{3.144582in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{3.144582in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{3.171623in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{3.171623in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{3.377972in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{3.377972in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{3.441034in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{3.518622in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.537606in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{3.600975in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{3.498148in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{3.465125in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{3.465125in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{3.490345in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{3.490345in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{3.536587in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{3.637421in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{3.703326in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{3.703326in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{3.640263in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{3.562676in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{3.511081in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{3.484198in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{3.484198in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{3.413699in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{3.413699in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{3.388479in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{3.388479in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{3.342237in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{3.241403in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{3.175498in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{3.175498in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{3.114241in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{3.114241in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{3.149989in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{3.202038in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{3.202038in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{3.262835in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{3.262835in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{3.254662in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{3.254662in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{3.218914in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{3.166864in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{3.166864in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{3.228111in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{3.228111in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{3.167314in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{3.167314in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{3.183593in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{3.235656in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{3.235656in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{3.291311in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{3.291311in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{3.346987in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{3.285740in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{3.285740in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{3.295530in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{3.295530in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{3.279251in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{3.290417in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{3.329976in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{3.296780in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{3.296780in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{3.241104in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{3.241104in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{3.266323in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{3.309744in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{3.309744in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{3.246514in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{3.239706in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{3.217248in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{3.217248in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{3.192028in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{3.196914in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{3.196914in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{3.164163in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{3.164163in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{3.223341in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{3.223341in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{3.189615in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{3.189615in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{3.250475in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{3.250475in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{3.210683in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{3.210683in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{3.267793in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{3.267793in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{3.243423in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{3.243423in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{3.194077in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{3.194077in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{3.243192in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{3.281458in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{3.262072in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{3.262072in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{3.204962in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{3.204962in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{3.300586in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{3.317996in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{3.317996in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{3.381070in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{3.381070in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{3.331955in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{3.354003in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{3.354003in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{3.258379in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{3.240969in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{3.254837in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{3.254837in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{3.381713in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{3.307125in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{3.307125in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{3.371964in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{3.311650in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{3.311650in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{3.377309in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{3.377309in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{3.506591in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{3.522795in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{3.508926in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{3.508926in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{3.382051in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{3.382051in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{3.341292in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{3.347977in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{3.347977in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{3.343896in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{3.412923in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{3.412923in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{3.283641in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{3.267437in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{3.267437in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{3.269858in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{3.245777in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{3.239092in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{3.239092in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{3.229478in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{3.160452in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{3.160452in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{3.213465in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{3.213465in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{3.211044in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{3.211044in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{3.159080in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{3.159080in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{3.164091in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{3.174500in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{3.174500in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{3.136106in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{3.243927in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{3.243927in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{3.294979in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{3.294979in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{3.325655in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{3.320645in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{3.310236in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{3.310236in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{3.295616in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{3.187795in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{3.238510in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{3.238510in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{3.282201in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{3.231149in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{3.231149in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{3.276059in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{3.245383in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{3.307723in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{3.307723in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{3.322641in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{3.322641in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{3.278950in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{3.278950in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{3.297320in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{3.338455in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{3.293545in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{3.293545in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{3.231206in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{3.231206in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{3.294161in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{3.339778in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{3.339778in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{3.298771in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{3.298771in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{3.337877in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{3.296742in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{3.296742in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{3.233786in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{3.188169in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{3.188169in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{3.163543in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{3.163543in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{3.142516in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{3.142516in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{3.191750in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{3.191750in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{3.200651in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{3.200651in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{3.244653in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{3.244653in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{3.208205in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{3.251557in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{3.251557in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{3.202323in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{3.202323in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{3.193421in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{3.233433in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{3.233433in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{3.189431in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{3.189431in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{3.205095in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{3.248191in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{3.248191in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{3.204839in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{3.204839in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{3.232183in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{3.232183in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{3.267140in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{3.227128in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{3.227128in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{3.390031in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{3.374368in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{3.331272in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{3.331272in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{3.303927in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{3.303927in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{3.268970in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{3.268970in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{3.308454in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{3.145551in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{3.199214in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{3.199214in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{3.226374in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{3.226374in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{3.186890in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{3.186890in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{3.207473in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{3.207473in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{3.153811in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{3.153811in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{3.126650in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{3.126650in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{3.141235in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{3.141235in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{3.201190in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{3.201190in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{3.246266in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{3.313025in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{3.313025in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{3.364949in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{3.364949in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{3.350365in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{3.350365in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{3.290409in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{3.290409in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{3.157991in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{3.157991in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{3.161814in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{3.109890in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{3.109890in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{3.116845in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{3.116845in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{3.158458in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{3.158458in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{3.209096in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{3.205273in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{3.205273in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{3.198319in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{3.198319in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{3.156705in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{3.156705in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{3.146671in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{3.146671in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{3.184769in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{3.184769in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{3.187489in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{3.187489in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{3.146886in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{3.146886in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{3.158070in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{3.119972in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{3.119972in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{3.148830in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{3.183583in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{3.183583in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{3.175758in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{3.175758in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{3.178778in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{3.178778in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{3.149920in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{3.112446in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{3.170574in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{3.170574in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{3.209865in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{3.209865in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{3.276587in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{3.276587in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{3.341245in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{3.338225in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{3.338225in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{3.280097in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{3.280097in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{3.307956in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{3.265306in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{3.265306in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{3.216824in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{3.216824in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{3.160824in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{3.160824in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{3.152167in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{3.152167in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{3.195644in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{3.195644in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{3.248712in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{3.220853in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{3.220853in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{3.276754in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{3.276754in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{3.258514in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{3.258514in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{3.215036in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{3.215036in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{3.215036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.070171in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.113422in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{3.110110in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{3.111163in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{3.113375in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{3.110435in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{3.110374in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{3.113122in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{3.129819in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{3.110222in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{3.109100in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{3.110833in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{3.108098in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{3.110865in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{3.109845in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{3.107619in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{3.110054in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{3.107352in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{3.108116in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{3.107155in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{3.108755in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{3.106814in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{3.107728in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{3.107031in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{3.104944in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{3.106352in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{3.105634in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{3.107894in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{3.107240in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{3.107759in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{3.106507in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{3.107422in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{3.104768in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{3.104893in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{3.106795in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{3.136980in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{3.113969in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{3.103734in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{3.130394in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{3.104077in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{3.105323in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{3.103231in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{3.213671in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{3.105639in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{3.104489in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{3.105599in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{3.139066in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{3.215925in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{3.149379in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{3.160425in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{3.213564in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{3.237015in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{3.274561in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{3.330747in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{3.251190in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{3.381427in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{3.369763in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{3.402438in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{3.290927in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{3.295524in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{3.364823in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{3.320257in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{3.257644in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.306589in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{3.291232in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{3.340237in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{3.261742in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{3.366285in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{3.313321in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{3.298796in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{3.335843in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{3.306798in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{3.344151in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{3.306084in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{3.245258in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{3.474937in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{3.170226in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{3.188864in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{3.410565in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{3.518007in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{3.278358in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{3.581767in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{3.192303in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{3.258757in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{3.594426in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{3.527245in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{3.130805in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{3.163484in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{3.177421in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{3.144080in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{3.150411in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{3.227670in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{3.174443in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{3.105468in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{3.109625in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{3.107099in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{3.106811in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{3.109263in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{3.106234in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{3.108567in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{3.105856in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{3.105958in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{3.110768in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{3.104271in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{3.104681in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{3.102383in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{3.105009in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{3.105323in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{3.103437in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{3.105698in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{3.106078in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{3.103552in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{3.106611in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{3.102589in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{3.104564in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{3.105337in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{3.108839in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{3.102980in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{3.103871in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{3.106177in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{3.104517in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{3.104189in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{3.106999in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{3.104758in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{3.104799in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{3.106648in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{3.104317in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{3.106791in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{3.103992in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{3.106013in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{3.103809in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{3.102987in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{3.104234in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{3.103986in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{3.113337in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{3.103979in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{3.106458in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{3.104096in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{3.103217in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{3.104714in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{3.103583in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{3.105008in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{3.105723in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{3.103417in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{3.104138in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{3.103573in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{3.104976in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{3.104678in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{3.106249in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{3.104504in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{3.106891in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{3.103609in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{3.105796in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{3.103477in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{3.107230in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{3.103459in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{3.104121in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{3.108240in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{3.104717in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{3.103555in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{3.105442in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{3.103738in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{3.103160in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{3.104019in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{3.103739in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{3.104866in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{3.102790in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{3.104867in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{3.104365in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{3.101740in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{3.106256in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{3.103541in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{3.104081in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{3.104860in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{3.101837in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{3.104484in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{3.100519in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{3.105359in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{3.102465in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{3.103684in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{3.101318in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{3.104477in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{3.103628in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{3.104857in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{3.104289in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{3.104554in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{3.102735in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{3.102182in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{3.104018in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{3.102121in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{3.105273in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{3.103906in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{3.103336in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{3.102027in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{3.105099in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{3.104045in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{3.105168in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{3.105833in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{3.102233in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{3.102298in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{3.107304in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{3.104369in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{3.105319in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{3.103419in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{3.104242in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{3.103545in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{3.104131in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{3.103233in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{3.104614in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{3.102679in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{3.104016in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{3.102115in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{3.103598in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{3.103921in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{3.104287in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{3.102382in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{3.102335in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{3.106170in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{3.106154in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{3.102543in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{3.104674in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{3.105031in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{3.101231in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{3.103960in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{3.103959in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{3.105432in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{3.104745in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{3.102216in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{3.104340in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{3.104217in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{3.102841in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{3.104640in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{3.103854in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{3.105150in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{3.102851in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{3.103376in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{3.107382in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{3.103821in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{3.102691in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{3.104018in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{3.103995in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{3.105343in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{3.100321in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{3.105161in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{3.104054in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{3.114883in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{3.104609in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{3.104810in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{3.109563in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{3.103509in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{3.104560in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{3.102815in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{3.104277in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{3.103782in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{3.105880in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{3.103476in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{3.105316in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{3.103777in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{3.108364in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{3.106381in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{3.102745in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{3.104135in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.103016in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{3.104848in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{3.103190in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{3.113913in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{3.102860in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{3.105005in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{3.103728in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{3.108586in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{3.103652in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{3.105585in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{3.104606in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{3.106081in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{3.104918in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{3.105423in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{3.108804in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{3.106009in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{3.103899in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{3.107955in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{3.103452in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{3.106194in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{3.106128in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{3.103745in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{3.105462in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{3.104110in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{3.104579in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{3.104743in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{3.103731in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{3.106196in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{3.104517in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{3.104823in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{3.102294in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{3.104497in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{3.104223in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{3.100576in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{3.104780in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{3.102999in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{3.104985in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{3.105363in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{3.103585in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{3.102660in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{3.103820in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{3.102272in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{3.105314in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{3.102003in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{3.104299in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{3.104281in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{3.105676in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{3.103860in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{3.103476in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{3.102542in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{3.104056in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{3.102660in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{3.104135in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{3.102343in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{3.103479in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{3.103082in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{3.105471in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{3.103395in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{3.103264in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{3.105654in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{3.102608in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{3.105539in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{3.103405in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{3.104158in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{3.101821in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{3.104588in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{3.103120in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{3.103734in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{3.104759in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{3.103454in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{3.104817in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{3.102562in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{3.106225in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{3.103092in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{3.102893in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{3.104527in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{3.104702in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{3.103667in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.104978in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{3.102371in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{3.104327in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{3.102721in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{3.104770in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{3.103739in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{3.102956in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{3.102069in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{3.104177in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{3.105007in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{3.102242in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{3.114514in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{3.103070in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{3.103489in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{3.105144in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{3.102739in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{3.104592in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{3.102879in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{3.105040in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{3.102050in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{3.103569in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{3.101528in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{3.106210in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{3.104516in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{3.103182in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{3.104979in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{3.103161in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{3.103695in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{3.106243in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{3.103547in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{3.105307in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{3.105721in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{3.103817in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{3.101815in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{3.103896in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{3.105070in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{3.103232in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{3.120205in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{3.100479in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{3.105926in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{3.103529in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{3.111127in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{3.103883in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{3.103313in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{3.104691in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{3.103121in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{3.105694in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{3.105159in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{3.103230in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{3.105463in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{3.102788in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{3.104786in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{3.108295in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{3.105281in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{3.104224in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{3.105192in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{3.105037in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{3.104173in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{3.106351in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{3.104371in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{3.104627in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{3.106338in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{3.104959in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{3.105549in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{3.104970in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{3.106276in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{3.103722in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{3.106101in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{3.105731in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{3.103981in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{3.105268in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{3.103399in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{3.102261in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{3.104085in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{3.104056in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{3.108328in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{3.101980in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{3.105260in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{3.103394in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{3.104422in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{3.102694in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{3.106403in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{3.102894in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{3.104355in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{3.110520in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{3.104697in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{3.105179in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{3.104276in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{3.104991in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{3.108684in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{3.102935in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{3.104826in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{3.111513in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{3.104341in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.102955in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{3.105474in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{3.103906in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{3.105056in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{3.103605in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{3.104480in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{3.102803in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{3.102579in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{3.104546in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{3.103727in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{3.103770in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{3.102489in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{3.103010in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{3.102554in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{3.106673in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{3.104440in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{3.105076in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{3.103365in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{3.105942in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{3.103545in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{3.103340in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{3.106342in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{3.104257in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{3.104783in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{3.102783in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{3.103575in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{3.101923in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{3.104419in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{3.105160in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{3.103945in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{3.104023in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{3.103770in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{3.103855in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{3.102802in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{3.107793in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{3.104640in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{3.102744in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{3.108571in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{3.105577in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{3.104532in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{3.106056in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{3.102661in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{3.104585in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{3.101673in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{3.104981in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{3.105031in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{3.102834in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{3.102929in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{3.106947in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{3.102582in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{3.101991in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{3.104826in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{3.101717in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{3.105971in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{3.103126in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{3.103620in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{3.105303in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{3.103032in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{3.106425in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{3.103371in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{3.105705in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{3.103958in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{3.105996in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{3.104283in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{3.104985in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{3.103978in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{3.105089in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{3.104352in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{3.105017in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{3.104149in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{3.106111in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{3.103908in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{3.106002in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{3.104068in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{3.103566in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{3.104353in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{3.106835in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{3.104132in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{3.108056in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{3.104057in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{3.106458in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{3.104596in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{3.105677in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{3.103916in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{3.105453in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{3.105532in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{3.101558in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{3.106207in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{3.104781in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{3.103894in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{3.106305in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{3.102860in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{3.104067in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{3.105442in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{3.103957in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{3.103265in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{3.103853in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{3.107851in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{3.103394in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{3.105273in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{3.102997in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{3.104235in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{3.103119in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{3.105165in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{3.102953in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{3.104632in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{3.103674in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{3.105314in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{3.101736in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{3.103386in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{3.106976in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{3.103576in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{3.104501in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{3.103547in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{3.105915in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{3.104066in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{3.104837in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{3.104389in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{3.104167in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{3.106323in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{3.103039in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{3.104608in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{3.104416in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{3.101684in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{3.102849in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{3.101350in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{3.107243in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{3.102686in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{3.104883in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{3.102988in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{3.105014in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{3.103648in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{3.107566in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{3.104587in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{3.103792in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{3.106751in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{3.102958in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{3.104879in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{3.104404in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{3.103541in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{3.103333in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{3.104957in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{3.104673in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{3.106188in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{3.102780in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{3.104562in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{3.101759in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{3.105718in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{3.105020in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{3.106018in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{3.109603in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{3.105012in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{3.103994in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{3.107480in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{3.102694in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{3.105266in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{3.103150in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{3.105426in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{3.104358in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{3.106665in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{3.105404in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{3.104992in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{3.105460in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{3.104153in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{3.106500in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{3.105204in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{3.105514in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{3.110806in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{3.106320in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{3.104235in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{3.105064in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{3.103367in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{3.104881in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{3.103836in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{3.105421in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{3.103089in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{3.104319in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{3.103419in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{3.104167in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{3.105523in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{3.103362in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{3.105684in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{3.103701in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{3.108407in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{3.103936in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{3.103503in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{3.101715in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{3.109803in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{3.102805in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{3.103087in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{3.104771in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{3.103047in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{3.105613in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{3.103044in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{3.104359in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{3.104015in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{3.104229in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{3.102927in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{3.104065in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{3.106462in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{3.104118in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{3.105845in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{3.103436in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{3.104807in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{3.103340in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{3.105877in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{3.105977in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{3.103909in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{3.104943in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{3.103841in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{3.103724in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{3.110346in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{3.103778in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{3.104333in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{3.110590in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{3.106215in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{3.104304in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{3.103858in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{3.109496in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{3.104459in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{3.105761in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{3.103585in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{3.104407in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{3.106361in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{3.106286in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{3.104957in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{3.105601in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{3.103787in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{3.107303in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{3.103645in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{3.103329in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{3.111961in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{3.105422in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{3.104247in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{3.106370in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{3.104482in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{3.102238in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{3.104622in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{3.105355in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{3.104082in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{3.104082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.070171in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.515772in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{3.733476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.733476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.733476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.070171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.733476in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.733476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.904345in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.904345in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.241040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.241040in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.904345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.241040in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701893in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{2.904345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.241040in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983786in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{2.904345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.241040in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265679in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{2.904345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.241040in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547572in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{2.904345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.241040in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.440898in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.440898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.440898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=2.388137in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.241040in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.693286in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.693286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.693286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=2.640525in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=2.443908in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ball}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=2.369479in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel. X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.241040in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.874195in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{2.861054in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{2.845556in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{2.774626in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{2.429828in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{2.398707in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{2.372224in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{2.358133in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{2.346787in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{2.341715in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{2.338996in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{2.349297in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{2.355901in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{2.379972in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{2.387083in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{2.372114in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{2.377346in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{2.347079in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{2.349073in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{2.360417in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{2.360634in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{2.359714in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{2.373977in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{2.358095in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{2.358684in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{2.364230in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{2.365968in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{2.299448in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{2.272171in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{2.275149in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{2.271190in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{2.304760in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{2.309478in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{2.300766in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{2.305320in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{2.292367in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{2.313803in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{2.321219in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{2.319658in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{2.320956in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{2.436091in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{2.458636in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{2.473607in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{2.482222in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{2.496246in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{2.531797in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{2.576142in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{2.641172in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{2.643882in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{2.660855in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{2.663395in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{2.669786in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{2.667262in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{2.675670in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{2.671066in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.675320in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{2.672142in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{2.670796in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{2.676342in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{2.669383in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{2.670760in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{2.670537in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{2.659435in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{2.656859in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{2.664543in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{2.661819in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{2.657194in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{2.658869in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{2.658546in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{2.665393in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{2.651927in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{2.654288in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{2.654120in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{2.651293in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{2.664651in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{2.658769in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{2.670323in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{2.665882in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{2.674532in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{2.664044in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{2.672895in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{2.663964in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{2.667493in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{2.664677in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{2.674620in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{2.670599in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{2.662724in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{2.658906in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{2.651696in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{2.651722in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{2.650139in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{2.661246in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{2.654787in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{2.669865in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{2.660109in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{2.666760in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{2.666697in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{2.658073in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{2.667944in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{2.673851in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{2.672779in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{2.677036in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{2.673700in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{2.669037in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{2.657646in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{2.662781in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{2.662192in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{2.669234in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{2.665046in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{2.672223in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{2.664344in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{2.670875in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{2.665347in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{2.671097in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{2.666874in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{2.671576in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{2.663206in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{2.663541in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{2.672128in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{2.668647in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{2.656700in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{2.655144in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{2.663185in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{2.655333in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{2.666191in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{2.657822in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{2.668306in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{2.655146in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{2.667660in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{2.656090in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{2.664727in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{2.660992in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{2.667609in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{2.660545in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{2.670100in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{2.671286in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{2.675589in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{2.667194in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{2.670677in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{2.663388in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{2.668781in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{2.653621in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{2.669521in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{2.654982in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{2.666944in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.656991in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{2.673860in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{2.662709in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{2.674767in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{2.663549in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{2.667080in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{2.661199in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{2.670110in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{2.660777in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{2.671635in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{2.666755in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{2.672439in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{2.662515in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{2.670830in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{2.661201in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{2.663306in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{2.659713in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{2.660198in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{2.644928in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{2.648787in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{2.649904in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{2.644492in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{2.650320in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{2.644151in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{2.663695in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{2.663457in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{2.667701in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{2.659105in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{2.660786in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{2.663816in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{2.671693in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{2.662557in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{2.663843in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{2.673048in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{2.672792in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{2.660983in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{2.665106in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{2.651032in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{2.664640in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{2.657553in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{2.665417in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{2.677565in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{2.665843in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{2.670676in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{2.673189in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{2.668567in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{2.670320in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{2.669133in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{2.662661in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{2.683270in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{2.672741in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{2.684610in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{2.675296in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{2.685663in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{2.684508in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{2.673316in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{2.680406in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{2.676267in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{2.681844in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{2.679549in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{2.694413in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{2.682512in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{2.681057in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{2.687274in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{2.674888in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{2.680417in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{2.678558in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{2.670613in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{2.671203in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{2.678223in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{2.669584in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{2.686740in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{2.676573in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{2.692148in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{2.674055in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{2.684380in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{2.679277in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{2.681356in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{2.685725in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{2.679416in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{2.665255in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{2.681402in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{2.668809in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{2.677179in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{2.679122in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{2.664799in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{2.675380in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{2.651180in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{2.660380in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{2.653810in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{2.663059in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{2.656653in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{2.654451in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{2.655481in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{2.670568in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{2.658386in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{2.660982in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{2.667944in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{2.659241in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{2.653175in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{2.660243in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{2.678554in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{2.678812in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{2.680588in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{2.675435in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{2.677387in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{2.687890in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{2.683803in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{2.685317in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{2.689296in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{2.683819in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{2.692776in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{2.690760in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{2.695329in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{2.677393in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{2.673495in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{2.676038in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{2.671412in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{2.673279in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{2.673002in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{2.663094in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{2.674124in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{2.662134in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{2.667340in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{2.656506in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{2.655396in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{2.652185in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{2.652453in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{2.654643in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{2.660248in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{2.651995in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{2.655534in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{2.646923in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{2.642588in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{2.655767in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{2.652926in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{2.657693in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{2.658699in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{2.661872in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{2.672493in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{2.674089in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{2.671123in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{2.666753in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{2.668406in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{2.677228in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{2.671522in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{2.683922in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{2.681717in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{2.672505in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{2.668598in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{2.672593in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{2.674682in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{2.670199in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{2.672600in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{2.669929in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{2.678304in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{2.676682in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{2.684825in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{2.680743in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{2.693689in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{2.680016in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{2.687793in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{2.691750in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{2.690581in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{2.695946in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{2.690211in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{2.698543in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{2.692793in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{2.703567in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{2.691693in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{2.694970in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{2.683410in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{2.683692in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{2.676677in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{2.682321in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{2.677093in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{2.680301in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{2.671925in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{2.665865in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{2.667888in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{2.666587in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{2.673668in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{2.663533in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{2.673178in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{2.667560in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{2.675169in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{2.667187in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{2.668970in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.668851in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{2.672081in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{2.660526in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{2.664056in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{2.667170in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{2.671811in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{2.662120in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{2.664543in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{2.660488in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{2.654674in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{2.659323in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{2.660483in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{2.668535in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{2.662626in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{2.666764in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{2.656425in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{2.663672in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{2.660533in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{2.659762in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{2.655001in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{2.657610in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{2.656143in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{2.662229in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{2.662612in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{2.660087in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.667700in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{2.656750in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{2.667242in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{2.664063in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{2.663324in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{2.661024in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{2.668918in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{2.663906in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{2.648056in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{2.656291in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{2.659625in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{2.664598in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{2.663490in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{2.669161in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{2.669582in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{2.687862in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{2.691860in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{2.699930in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{2.691870in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{2.717611in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{2.724316in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.726541in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{2.722995in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{2.743184in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{2.717536in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{2.717136in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{2.722096in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{2.716446in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{2.721135in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{2.704389in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{2.697377in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{2.693900in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{2.693243in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{2.676473in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{2.649517in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{2.652814in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{2.674997in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{2.663559in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{2.692057in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{2.690338in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{2.683360in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{2.674264in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{2.678042in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{2.692173in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{2.669903in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{2.692262in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{2.711773in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{2.698487in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{2.718690in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{2.725960in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{2.709909in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{2.721947in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{2.718316in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{2.766168in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{2.776314in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{2.748636in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{2.782967in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{2.739257in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{2.740693in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{2.743477in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{2.763317in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{2.732864in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{2.757241in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{2.729550in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{2.717010in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{2.677761in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{2.697086in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{2.674211in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{2.655857in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{2.641591in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{2.674554in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{2.639774in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{2.684878in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{2.665313in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{2.680558in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{2.666329in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{2.694987in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{2.637687in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{2.683992in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{2.676980in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{2.686710in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{2.677630in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{2.685501in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{2.698082in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{2.694527in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{2.676727in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{2.693267in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{2.678572in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{2.702278in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{2.672582in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{2.689743in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{2.678521in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{2.716091in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{2.709743in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{2.716256in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{2.724608in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{2.717446in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{2.707954in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{2.712271in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{2.730779in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{2.726370in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{2.728360in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{2.731686in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{2.727208in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{2.765067in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{2.761440in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{2.763251in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{2.732510in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{2.741767in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{2.727942in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{2.761918in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{2.750191in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{2.747739in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{2.739477in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{2.727337in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{2.734848in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{2.729863in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{2.699374in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{2.679765in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{2.687455in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{2.707677in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{2.693412in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{2.689538in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{2.691310in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{2.681195in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{2.679328in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{2.691452in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{2.678978in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{2.697246in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{2.679816in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{2.691072in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{2.692148in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{2.680947in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{2.685112in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{2.699360in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{2.698500in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{2.715795in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{2.691294in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{2.701800in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{2.722945in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{2.697384in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{2.685839in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{2.709474in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{2.680862in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{2.703352in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{2.695493in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{2.684362in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{2.696035in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{2.696707in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{2.658893in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{2.671287in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{2.667013in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{2.689974in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{2.678378in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{2.652279in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{2.644049in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{2.666334in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{2.660217in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{2.672606in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{2.665692in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{2.669767in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{2.690358in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{2.692485in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{2.728117in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{2.699597in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{2.707796in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{2.688426in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{2.707498in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{2.714201in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{2.749263in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{2.693527in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{2.718947in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{2.725436in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{2.696311in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{2.673387in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{2.677295in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{2.648787in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{2.660968in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{2.666704in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{2.691375in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{2.674297in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{2.666109in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{2.671181in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{2.657157in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{2.692676in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{2.672082in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{2.658253in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{2.695727in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{2.708841in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{2.700008in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{2.725054in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{2.702622in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{2.710180in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{2.685930in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{2.692688in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{2.713117in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{2.715093in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{2.706064in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{2.706693in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{2.722993in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{2.720941in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{2.723181in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{2.738995in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{2.759263in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{2.772472in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{2.765347in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{2.743323in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{2.776237in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{2.740419in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{2.771227in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{2.757456in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{2.759431in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{2.764383in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{2.720514in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{2.722801in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{2.696702in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{2.678419in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{2.722907in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{2.665869in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{2.693396in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{2.669936in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{2.703628in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{2.665539in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{2.707052in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{2.685531in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{2.696362in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{2.680650in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{2.714401in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{2.663973in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{2.666860in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{2.664130in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{2.683917in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{2.674681in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{2.681637in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{2.678070in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{2.726489in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{2.696068in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{2.714626in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{2.664082in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{2.707816in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{2.673133in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{2.694074in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{2.692860in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{2.728305in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{2.714136in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{2.748931in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{2.732390in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{2.743803in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{2.739874in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{2.756731in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{2.720436in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{2.715760in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{2.743802in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{2.727674in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{2.708139in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{2.722685in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{2.702876in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{2.684890in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{2.691260in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{2.667910in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{2.689827in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{2.687002in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{2.697630in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{2.669830in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{2.697068in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{2.710829in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{2.685431in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{2.700650in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{2.691684in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{2.691700in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{2.695350in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{2.711893in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{2.735596in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{2.725604in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{2.702069in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{2.700048in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{2.694784in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{2.698762in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{2.684786in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{2.698226in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{2.675011in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{2.667626in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{2.676800in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{2.699138in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{2.692061in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{2.681289in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{2.672578in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{2.681983in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{2.698931in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{2.698040in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{2.674586in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{2.674733in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{2.710175in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{2.698944in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{2.747438in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{2.724927in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{2.705071in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{2.706491in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{2.721871in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{2.733298in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{2.729608in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{2.737828in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{2.760468in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{2.765107in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{2.749219in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{2.718432in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{2.724125in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{2.713228in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{2.710320in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{2.728675in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{2.712250in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{2.720226in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{2.701669in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{2.722382in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{2.717339in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{2.702052in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{2.680498in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{2.687728in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{2.668296in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{2.714351in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{2.698033in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{2.700634in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{2.707778in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{2.724622in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{2.729633in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{2.727231in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{2.702744in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{2.712926in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{2.691665in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{2.725619in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{2.721374in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{2.751012in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{2.710609in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{2.719339in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{2.713351in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{2.728288in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{2.677315in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{2.701600in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{2.731023in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{2.711706in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{2.729836in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{2.716856in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{2.688387in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{2.707025in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{2.686566in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{2.671446in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{2.708558in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{2.702617in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{2.712211in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{2.703611in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{2.750026in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{2.692544in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{2.708787in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{2.678671in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{2.720507in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{2.684608in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{2.696611in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{2.694129in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{2.717019in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{2.703382in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{2.710893in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{2.681812in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{2.704494in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{2.707475in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{2.700934in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{2.671306in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{2.717894in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{2.687656in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{2.726107in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{2.707257in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{2.715311in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{2.729831in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{2.721414in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{2.696321in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{2.701989in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{2.711789in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{2.714285in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{2.696226in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{2.696954in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{2.715818in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{2.724911in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{2.711298in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{2.720899in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{2.698942in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{2.705211in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{2.713386in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{2.696300in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{2.717691in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{2.719890in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{2.731636in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{2.733099in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{2.718649in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{2.705345in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{2.712082in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{2.703232in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{2.711761in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{2.711652in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{2.708630in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{2.730249in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{2.724833in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{2.698245in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{2.704818in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{2.700526in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{2.698412in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{2.691910in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{2.716042in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{2.709745in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{2.693043in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{2.716430in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{2.695850in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{2.692700in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{2.692194in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{2.705316in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{2.683890in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{2.707734in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{2.709948in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{2.703394in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{2.683768in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{2.724355in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{2.707413in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{2.731867in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{2.720152in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{2.697880in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{2.727781in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{2.703346in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{2.711116in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{2.722465in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{2.718832in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{2.685078in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{2.715927in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{2.692382in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{2.662201in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{2.659348in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{2.680592in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{2.686622in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{2.672569in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{2.678188in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{2.676027in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{2.704941in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{2.724925in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{2.698415in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{2.713512in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{2.713591in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{2.707278in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{2.728526in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{2.732395in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{2.730820in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{2.741438in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{2.705910in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{2.743239in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{2.741913in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{2.749302in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{2.731742in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{2.730852in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{2.706248in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{2.736813in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{2.698699in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{2.742456in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{2.699018in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{2.730493in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{2.697007in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{2.685735in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{2.663875in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{2.712257in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{2.694037in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{2.679623in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{2.663954in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{2.678588in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{2.646766in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{2.672007in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{2.654557in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{2.654557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.241040in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.775913in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{2.800054in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{2.791514in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{2.794673in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{2.769551in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{2.799462in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{2.768559in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{2.752155in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{2.775379in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{2.765692in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{2.737545in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{2.739639in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{2.712207in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{2.738102in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{2.697597in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{2.690592in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{2.710531in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{2.696259in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{2.679021in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{2.690474in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{2.670460in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{2.657700in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{2.649530in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{2.660837in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{2.629143in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{2.625362in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{2.605351in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{2.614136in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{2.601817in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{2.613982in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{2.608894in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{2.606814in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{2.582536in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{2.589875in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{2.587983in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{2.577651in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{2.564902in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{2.558076in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{2.542460in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{2.538146in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{2.526962in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{2.532747in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{2.525731in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{2.523403in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{2.526294in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{2.525689in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{2.504859in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{2.505998in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{2.501249in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{2.506563in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{2.488474in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{2.494748in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{2.487456in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{2.485857in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{2.470214in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{2.477676in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{2.473246in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{2.463284in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{2.466870in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{2.461165in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{2.462642in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{2.462565in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{2.459563in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{2.471771in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{2.445138in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{2.423725in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{2.414114in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{2.404866in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{2.388959in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{2.404884in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{2.385161in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{2.479373in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{2.527232in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{2.469088in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{2.505548in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{2.478159in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{2.461390in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{2.439761in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{2.434149in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{2.443600in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{2.412371in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{2.441206in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{2.404947in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{2.440944in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{2.413013in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{2.427563in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{2.436692in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{2.454043in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{2.468146in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{2.438913in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{2.461387in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{2.511094in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{2.460083in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{2.448925in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{2.463527in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{2.471805in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{2.491450in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{2.501723in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{2.528822in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{2.524059in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{2.554050in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{2.553942in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{2.573360in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{2.563731in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{2.583543in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{2.609249in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{2.606659in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{2.611839in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{2.629923in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{2.625371in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{2.641713in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{2.666954in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{2.638748in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{2.664856in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{2.665003in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{2.682319in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{2.654743in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{2.671325in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{2.662475in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{2.666285in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{2.666905in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.671077in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{2.677478in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{2.655227in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{2.660319in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{2.650944in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{2.656547in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{2.668578in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{2.686294in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{2.669226in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{2.679989in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{2.654528in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{2.674490in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{2.677505in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{2.674025in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{2.673659in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{2.682332in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{2.673781in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{2.671085in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{2.682588in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{2.668101in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{2.668609in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{2.660195in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{2.670420in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{2.661745in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{2.673239in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{2.657608in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{2.674574in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{2.677510in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{2.662579in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{2.658596in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{2.664342in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{2.688967in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{2.670543in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{2.698547in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{2.678275in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{2.698982in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{2.692285in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{2.654007in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{2.678411in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{2.669987in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{2.674064in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{2.672217in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{2.671559in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{2.680689in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{2.667232in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{2.659113in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{2.676694in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{2.682946in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{2.682410in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{2.665586in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{2.675726in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{2.671052in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{2.699015in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{2.680596in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{2.684830in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{2.702917in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{2.681419in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{2.676780in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{2.676654in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{2.685199in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{2.682325in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{2.665361in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{2.667701in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{2.683900in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{2.671890in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{2.671625in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{2.667974in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{2.673436in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{2.668906in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{2.674156in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{2.669651in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{2.676466in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{2.676108in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{2.677499in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{2.664279in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{2.666421in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{2.676491in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{2.668102in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{2.679338in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{2.685043in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{2.652299in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{2.686592in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{2.685463in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{2.679555in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{2.685785in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{2.677791in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{2.673197in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{2.677696in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{2.665598in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{2.664809in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{2.661374in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{2.668587in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{2.673823in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{2.669527in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.675788in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{2.674747in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{2.668336in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{2.665655in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{2.668909in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{2.677348in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{2.654565in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{2.679887in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{2.653651in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{2.676707in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{2.661330in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{2.665893in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{2.682212in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{2.670818in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{2.665407in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{2.673015in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{2.670902in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{2.652831in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{2.672246in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{2.672954in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{2.661923in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{2.668904in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{2.673549in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{2.686553in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{2.663139in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{2.661439in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{2.697994in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{2.658535in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{2.663268in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{2.695693in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{2.668761in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{2.653369in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{2.678997in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{2.688575in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{2.688862in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{2.665489in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{2.665326in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{2.670857in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{2.668347in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{2.677242in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{2.683442in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{2.676131in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{2.671315in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{2.681011in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{2.676711in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{2.704642in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{2.677906in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{2.673046in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{2.679249in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{2.675668in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{2.680419in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{2.678320in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{2.681106in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{2.680497in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{2.665494in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{2.689345in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{2.681458in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{2.678514in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{2.684991in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{2.680380in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{2.697656in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{2.692191in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{2.681928in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{2.679440in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{2.673270in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{2.688072in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{2.662720in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{2.688088in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{2.682999in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{2.691393in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{2.671168in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{2.683192in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{2.692646in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{2.673272in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{2.681589in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{2.666802in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{2.664740in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{2.665658in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{2.674509in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{2.675050in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{2.666617in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{2.675444in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{2.668805in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{2.682249in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{2.676621in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{2.665560in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{2.666099in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{2.665328in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{2.672488in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{2.677080in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{2.660755in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{2.661251in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{2.670970in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{2.670145in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{2.666041in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{2.693310in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{2.663804in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{2.673471in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{2.687243in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{2.663628in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{2.675674in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{2.691695in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{2.681722in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{2.663625in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{2.670850in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{2.659375in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{2.664732in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{2.688552in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{2.680321in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{2.688638in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{2.683735in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{2.668800in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{2.685481in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{2.680420in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{2.679174in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{2.668730in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{2.676609in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{2.689026in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{2.667229in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{2.679309in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{2.669962in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{2.664057in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{2.675519in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{2.689950in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{2.675080in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{2.667330in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{2.664208in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{2.681501in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{2.685616in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{2.686829in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{2.692461in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{2.671134in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{2.677984in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{2.677383in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{2.682449in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{2.679629in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{2.671122in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{2.675780in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{2.657849in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{2.685932in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{2.686757in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{2.665404in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{2.678844in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.672699in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{2.679289in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{2.683906in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{2.678686in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{2.680130in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{2.668527in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{2.681505in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{2.676908in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{2.681079in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{2.677736in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{2.662785in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{2.672701in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{2.671541in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{2.674667in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{2.673227in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{2.667305in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{2.675897in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{2.678070in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{2.683744in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{2.677034in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{2.684159in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{2.680612in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{2.694216in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{2.678611in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{2.683008in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{2.691677in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{2.680029in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{2.671404in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{2.672206in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{2.668780in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{2.679877in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{2.681565in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{2.677522in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{2.685261in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{2.667890in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{2.673873in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{2.668133in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{2.671663in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{2.654696in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{2.672662in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{2.664243in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{2.676529in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{2.666330in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{2.671796in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{2.674101in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{2.666026in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.676762in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{2.661339in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{2.675372in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{2.663161in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{2.665393in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{2.658507in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{2.668906in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{2.673970in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{2.669192in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{2.659565in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{2.680877in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{2.680865in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{2.678132in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{2.685309in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{2.671750in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{2.675800in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{2.669982in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{2.681602in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{2.680323in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{2.670904in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{2.685891in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{2.676776in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{2.670214in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{2.660137in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{2.662272in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{2.675906in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.683086in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{2.670384in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{2.676895in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{2.675915in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{2.660476in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{2.676340in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{2.683789in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{2.681224in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{2.687552in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{2.679397in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{2.680844in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{2.658515in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{2.675749in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{2.684783in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{2.668121in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{2.683142in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{2.674441in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{2.674179in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{2.686776in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{2.681888in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{2.687471in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{2.675872in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.693686in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{2.668034in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{2.671510in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{2.679491in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{2.673723in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{2.665526in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{2.659700in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{2.671090in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{2.672812in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{2.670932in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{2.683477in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{2.698796in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{2.676105in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{2.679013in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{2.684866in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{2.669785in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{2.686096in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{2.682937in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{2.688074in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{2.674152in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{2.675537in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{2.670126in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{2.675061in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{2.685937in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{2.675637in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{2.685148in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{2.682533in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{2.684257in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{2.691112in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{2.680209in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{2.671657in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{2.674874in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{2.673951in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{2.681332in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{2.670817in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{2.683849in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{2.663040in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{2.680716in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{2.672086in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{2.685229in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{2.668226in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{2.683116in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{2.667552in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{2.675145in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{2.685331in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{2.686949in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{2.681955in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{2.671146in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{2.690364in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{2.671530in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{2.681323in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{2.675320in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{2.684596in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{2.676715in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{2.671879in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{2.691915in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{2.671223in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{2.666594in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{2.671558in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{2.681611in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{2.698050in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{2.669054in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{2.685458in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{2.692447in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{2.668483in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{2.681366in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{2.674866in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{2.691326in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{2.667066in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{2.671693in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{2.673491in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{2.682959in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{2.683987in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{2.680808in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{2.694802in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{2.689124in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{2.690144in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{2.682471in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{2.685974in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{2.695055in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{2.691630in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{2.666753in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{2.685484in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{2.669791in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{2.681030in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{2.683342in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{2.676087in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{2.656652in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{2.677716in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{2.681244in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{2.695496in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{2.682102in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{2.689429in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{2.671808in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{2.666629in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{2.674298in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{2.687256in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{2.661315in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{2.681958in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{2.671528in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{2.679435in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{2.673759in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{2.688265in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{2.677897in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{2.677620in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{2.668826in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{2.665312in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{2.674919in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{2.671707in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{2.677385in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{2.666750in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{2.672358in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{2.675475in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{2.691789in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{2.692387in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{2.670878in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{2.682026in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{2.689543in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{2.685409in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{2.702671in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{2.686385in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{2.681895in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{2.702575in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{2.689879in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{2.696125in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{2.671617in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{2.662243in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{2.698432in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{2.680443in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{2.689981in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{2.684154in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{2.689178in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{2.669928in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{2.684329in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{2.679447in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{2.655027in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{2.684785in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{2.671397in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{2.679859in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{2.676939in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{2.671997in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{2.683147in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{2.681458in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{2.687782in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{2.672399in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{2.682980in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{2.702304in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{2.697408in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{2.680630in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{2.691888in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{2.686877in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{2.691295in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{2.668161in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{2.693521in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{2.688230in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{2.703349in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{2.681980in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{2.695922in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{2.687722in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{2.696436in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{2.684715in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{2.678707in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{2.679292in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{2.686055in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{2.672890in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{2.675709in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{2.691954in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{2.683319in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{2.670833in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{2.672868in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{2.676818in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{2.660744in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{2.664321in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{2.670557in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{2.674030in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{2.681226in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{2.673923in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{2.668353in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{2.690018in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{2.675437in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{2.681008in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{2.667282in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{2.670967in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{2.693375in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{2.677788in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{2.690583in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{2.683501in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{2.681978in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{2.674491in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{2.683667in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{2.673901in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{2.696294in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{2.691474in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{2.674738in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{2.706973in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{2.677943in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{2.678454in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{2.672293in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{2.673582in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{2.683398in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{2.685906in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{2.674342in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{2.674613in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{2.682307in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{2.670147in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{2.663507in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{2.679254in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{2.663439in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{2.688777in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{2.684245in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{2.662795in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{2.663662in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{2.678972in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{2.672735in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{2.673309in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{2.661041in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{2.677822in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{2.679672in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{2.685388in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{2.657771in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{2.684615in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{2.667665in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{2.665216in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{2.674769in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{2.679241in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{2.687751in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{2.684042in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{2.687442in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{2.686967in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{2.698399in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{2.689311in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{2.684893in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{2.687997in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{2.680693in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{2.685971in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{2.676906in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{2.675518in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{2.690950in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{2.677968in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{2.684190in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{2.671684in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{2.668735in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{2.681475in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{2.676339in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{2.677882in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{2.674043in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{2.701109in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{2.672631in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{2.680874in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{2.677758in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{2.672921in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{2.682555in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{2.690011in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{2.664168in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{2.689670in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{2.656794in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{2.672620in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{2.671865in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{2.669298in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{2.688330in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{2.669764in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{2.686659in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{2.676033in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{2.675433in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{2.672734in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{2.668702in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{2.676049in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{2.678207in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{2.666794in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{2.667969in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{2.695370in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{2.686490in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{2.680886in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{2.668487in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{2.675170in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{2.670203in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{2.685906in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{2.675620in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{2.669629in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{2.692677in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{2.688664in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{2.680586in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{2.687537in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{2.675378in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{2.672385in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{2.689296in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{2.672405in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{2.684188in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{2.672154in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{2.682222in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{2.666108in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{2.681538in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{2.688851in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{2.670395in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{2.659672in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{2.679897in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{2.663052in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{2.677331in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{2.667344in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{2.670267in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{2.670142in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{2.674985in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{2.674312in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{2.675116in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{2.687998in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{2.681072in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{2.683172in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{2.686501in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{2.677293in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{2.681285in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{2.656685in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{2.678317in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{2.681986in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{2.672528in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{2.673896in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{2.671484in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{2.666601in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{2.685846in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{2.688130in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{2.671381in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{2.670045in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{2.670090in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{2.674423in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{2.667296in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{2.693961in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{2.678672in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{2.687889in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{2.667356in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{2.685778in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{2.668396in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{2.676885in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{2.677707in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{2.661538in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{2.694049in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{2.681275in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{2.685699in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{2.671520in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{2.661213in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{2.682153in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{2.679779in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{2.688787in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{2.654994in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{2.658584in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{2.673937in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{2.680429in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{2.689497in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{2.690203in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{2.668814in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{2.662466in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{2.690689in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{2.690639in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{2.670685in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{2.671946in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{2.667547in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{2.669078in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{2.684683in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{2.673324in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{2.668300in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{2.684008in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{2.665434in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{2.691285in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{2.668554in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{2.681370in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{2.683286in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{2.669147in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{2.701553in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{2.684951in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{2.701201in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{2.688845in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{2.673171in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{2.684913in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{2.668621in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{2.683866in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{2.677504in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{2.696898in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{2.677894in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{2.682359in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{2.673156in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{2.681972in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{2.684977in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{2.679520in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{2.657050in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{2.661899in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{2.664507in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{2.690333in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{2.667098in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{2.684530in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{2.663384in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{2.686724in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{2.681610in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{2.673381in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{2.668807in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{2.689786in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{2.679952in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{2.673404in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{2.688706in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{2.661685in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{2.684859in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{2.665865in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{2.683093in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{2.690826in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{2.671732in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{2.673924in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{2.670138in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{2.689596in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{2.667136in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{2.674018in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{2.688772in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{2.677210in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{2.684969in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{2.670826in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{2.674895in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{2.681689in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{2.665220in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{2.681246in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{2.669632in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{2.666745in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{2.673544in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{2.678346in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{2.689325in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{2.673733in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{2.687350in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{2.694939in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{2.672367in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{2.670962in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{2.702916in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{2.700717in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{2.685086in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{2.682797in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{2.682706in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{2.685647in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{2.681174in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{2.668566in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{2.668248in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{2.679677in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{2.670922in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{2.680622in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{2.664559in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{2.678259in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{2.675840in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{2.670679in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{2.676766in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{2.659081in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{2.678455in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{2.674417in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{2.661874in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{2.678065in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{2.672294in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{2.672294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.241040in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.515772in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{2.904345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.904345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.904345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.241040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.904345in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.904345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.075214in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.075214in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.411909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.411909in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.075214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.411909in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701893in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{2.075214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.411909in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983786in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{2.075214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.411909in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265679in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{2.075214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.411909in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547572in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{2.075214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.411909in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.663601in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.663601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.663601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=1.610840in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.411909in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.035468in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.035468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.035468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=1.982706in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=1.495386in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Overall}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=1.422109in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.411909in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.958780in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{1.936111in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{1.888925in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{1.824802in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{1.779958in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{1.678666in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{1.661218in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{1.656357in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{1.617403in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{1.622344in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{1.602967in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{1.592102in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{1.563766in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{1.546347in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{1.549215in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{1.537489in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{1.538529in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{1.526544in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{1.524303in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{1.544039in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{1.570847in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{1.573751in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{1.591454in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{1.637247in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{1.641625in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{1.655467in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{1.675677in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{1.681766in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{1.715593in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{1.729088in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{1.761164in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{1.809499in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{1.831145in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{1.861205in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{1.878894in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{1.904658in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{1.913665in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{1.954504in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{1.977876in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{1.990728in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{2.035124in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{2.029511in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{2.041087in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{2.040851in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{2.045063in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{2.039122in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{2.030691in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{2.035720in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{2.035893in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{2.019936in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{2.026152in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{2.014133in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{2.021696in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{2.015492in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{2.016879in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{2.031657in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{2.029031in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{2.032724in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{2.017905in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{2.035333in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{1.955989in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{1.957899in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{1.917759in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{1.822378in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{1.818444in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{1.766402in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{1.752089in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{1.725952in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{1.686938in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{1.674906in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{1.659774in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{1.684445in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{1.661891in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{1.680995in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{1.665771in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{1.641094in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{1.695029in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{1.629163in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{1.608266in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{1.609090in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{1.583295in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{1.564754in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{1.515700in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{1.511245in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{1.503359in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{1.512277in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{1.489508in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{1.473684in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{1.468140in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{1.485190in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{1.471560in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{1.465931in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{1.491764in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{1.457787in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{1.449039in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{1.457233in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{1.442622in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{1.465092in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{1.443727in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{1.496934in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{1.466629in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{1.521297in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{1.460391in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{1.485703in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.538360in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{1.474613in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{1.482455in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{1.494660in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{1.511833in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{1.500171in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{1.503221in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.527789in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{1.537400in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{1.583381in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{1.585094in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{1.525121in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{1.571541in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{1.497016in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{1.533123in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{1.507156in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{1.546910in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{1.602015in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{1.521007in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{1.515926in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{1.497683in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{1.485198in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{1.474115in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{1.475241in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{1.474206in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{1.494367in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{1.489012in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{1.512033in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{1.512191in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{1.570901in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{1.516163in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{1.499099in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{1.504913in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{1.529497in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{1.513325in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{1.508155in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{1.501010in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{1.504093in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{1.494169in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{1.488399in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{1.494333in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{1.491042in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{1.481175in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{1.494765in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{1.489063in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{1.516775in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{1.526014in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{1.510025in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{1.560769in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{1.559772in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{1.600180in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{1.548624in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{1.549060in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{1.547676in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{1.547693in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{1.607444in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{1.528652in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{1.567632in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{1.518231in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{1.505586in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{1.505807in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{1.495174in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{1.490610in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{1.478183in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{1.492076in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{1.482360in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{1.471522in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{1.493529in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{1.525237in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{1.463328in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{1.459307in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{1.473314in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{1.465195in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{1.456495in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{1.459806in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{1.460857in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{1.470022in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{1.460790in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{1.506223in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{1.457433in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{1.480880in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{1.479534in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{1.477025in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{1.485001in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{1.476521in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{1.484751in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{1.489487in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{1.475555in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{1.480424in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{1.510739in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{1.474092in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{1.479731in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{1.478329in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{1.463429in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{1.464963in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{1.464531in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{1.524329in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{1.472171in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{1.482155in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{1.505894in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{1.450997in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{1.460896in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{1.506352in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{1.506696in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{1.494664in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{1.497010in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{1.498094in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{1.494224in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{1.512042in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{1.558516in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{1.492320in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{1.527230in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{1.569361in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{1.500077in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{1.522540in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{1.540261in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{1.500914in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{1.518897in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{1.507985in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{1.517981in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{1.512202in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{1.491446in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{1.515480in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{1.507215in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{1.458818in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{1.474203in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{1.467025in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{1.474660in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.460196in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{1.461467in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{1.481661in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{1.489231in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{1.499416in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{1.493342in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{1.475357in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{1.515337in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{1.501822in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{1.545161in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{1.478158in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{1.565398in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{1.490082in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{1.497126in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{1.479071in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{1.565325in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{1.503920in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{1.491338in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{1.488555in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{1.547220in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{1.554547in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{1.485554in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{1.504389in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{1.492239in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{1.505208in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{1.505643in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{1.517712in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{1.522273in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{1.513299in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{1.508183in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{1.508447in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{1.551758in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.586263in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{1.524114in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{1.581988in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{1.532491in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{1.576073in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{1.535874in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{1.520836in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{1.538474in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{1.560358in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{1.489847in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{1.484328in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{1.461763in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{1.455339in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{1.466743in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{1.495017in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{1.473464in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{1.484308in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{1.442059in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{1.452570in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{1.457189in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{1.479941in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{1.498965in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{1.489217in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{1.449174in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{1.456138in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.460954in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{1.538911in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{1.467328in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{1.529074in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{1.541373in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{1.474991in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{1.544464in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{1.515611in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{1.504606in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{1.528874in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{1.538080in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{1.558271in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{1.566291in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{1.576377in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{1.573916in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{1.557688in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{1.641808in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{1.537236in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{1.536767in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{1.532124in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{1.502360in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{1.512675in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{1.505713in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.493920in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{1.504193in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{1.484303in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{1.480893in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{1.497944in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{1.502075in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{1.502291in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{1.500429in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{1.494805in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{1.490847in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{1.534112in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{1.461242in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.525146in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{1.501513in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{1.471287in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{1.464208in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{1.466049in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{1.485892in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{1.475422in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{1.481324in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{1.468584in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{1.464864in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{1.477791in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{1.474761in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{1.481959in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{1.478012in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{1.489721in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{1.463551in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{1.495131in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{1.466119in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{1.512494in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{1.529436in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{1.494308in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{1.498940in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{1.572158in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{1.526420in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{1.501228in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{1.507358in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{1.512533in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{1.504547in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{1.495555in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{1.503028in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{1.493815in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{1.510397in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{1.503665in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{1.501332in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.551850in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{1.512555in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{1.509142in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{1.503369in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{1.516296in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{1.501797in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{1.512020in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{1.496557in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{1.506638in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{1.593903in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{1.519279in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{1.515011in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{1.564212in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{1.510699in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{1.506129in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{1.514600in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{1.579775in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{1.532276in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{1.531194in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{1.513853in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{1.548420in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{1.531955in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{1.508092in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{1.519352in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{1.518012in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{1.524070in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{1.511691in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{1.502243in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{1.510622in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{1.529550in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{1.522280in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{1.498895in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{1.528827in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{1.505173in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{1.569407in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{1.520372in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{1.547617in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{1.537599in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{1.538184in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{1.549963in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{1.612170in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{1.601353in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{1.613786in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{1.578913in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{1.609113in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{1.587436in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{1.609233in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{1.590699in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{1.611268in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{1.603862in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{1.590924in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{1.599731in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{1.572350in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{1.582949in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{1.565364in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{1.574449in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{1.565409in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{1.572531in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{1.590227in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{1.559463in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{1.591606in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{1.573451in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{1.560405in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{1.584772in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{1.570334in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{1.590402in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{1.594866in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{1.591549in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{1.608935in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{1.667651in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{1.655580in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{1.654721in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{1.665755in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{1.686420in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{1.666096in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{1.650779in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{1.613601in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{1.650906in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{1.633344in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{1.641998in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{1.642285in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{1.640317in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{1.609879in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{1.650322in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{1.563990in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{1.612125in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{1.558850in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{1.683867in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{1.664612in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{1.617310in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{1.666207in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{1.663467in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{1.704884in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{1.663745in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{1.720174in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{1.740872in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{1.777609in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{1.710225in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{1.711311in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{1.760853in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{1.750232in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{1.705199in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{1.763381in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{1.705359in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{1.738119in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.708718in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{1.713385in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{1.716482in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{1.689824in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{1.657174in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{1.659157in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{1.639801in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{1.642014in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{1.630237in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{1.588119in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{1.599579in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{1.569640in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{1.613549in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{1.566564in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{1.567663in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{1.564026in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{1.586183in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{1.651151in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{1.625105in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{1.587894in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{1.634585in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{1.654402in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{1.683215in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{1.622872in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{1.723630in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{1.666689in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{1.639657in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{1.635150in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{1.661145in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{1.641388in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{1.639163in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{1.624461in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{1.645754in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{1.654300in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{1.632854in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{1.640110in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{1.613308in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{1.656790in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{1.590781in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{1.613300in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{1.605447in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{1.617610in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{1.613698in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{1.634863in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{1.620701in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{1.632108in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{1.649977in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{1.659152in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{1.651541in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{1.612423in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{1.622384in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{1.591439in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.606124in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{1.602448in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{1.625517in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{1.677529in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{1.637736in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{1.672436in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{1.616118in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{1.645811in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{1.708254in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{1.691913in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{1.691502in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{1.697597in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{1.735936in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{1.698924in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{1.692052in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{1.681178in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{1.660900in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{1.693070in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{1.677875in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{1.671684in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{1.692087in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{1.643978in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{1.658348in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{1.687676in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{1.662771in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{1.632495in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{1.647186in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{1.619551in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{1.668237in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{1.641552in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{1.639602in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{1.634661in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{1.636802in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{1.653082in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{1.687790in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{1.649296in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{1.644031in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{1.679175in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{1.671960in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{1.633626in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{1.644435in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{1.676107in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{1.619597in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{1.617864in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{1.613014in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{1.616685in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{1.621851in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{1.592804in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{1.581888in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{1.567082in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{1.549090in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{1.567342in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{1.561955in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{1.580787in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{1.559288in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{1.613933in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{1.622203in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{1.642833in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.686119in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{1.664688in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{1.647148in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{1.676246in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{1.681200in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{1.678147in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{1.667374in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{1.731618in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{1.676799in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{1.679462in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{1.703521in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{1.653545in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{1.645848in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{1.662907in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{1.636644in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{1.674441in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{1.646409in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{1.632400in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{1.664317in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{1.648194in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{1.682278in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{1.720761in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{1.765153in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{1.769350in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{1.732678in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{1.716034in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{1.740786in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{1.793597in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{1.770105in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{1.763163in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{1.770605in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{1.772191in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{1.753877in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{1.770916in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{1.758790in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{1.720175in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{1.691300in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{1.683656in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{1.668389in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{1.714158in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{1.676088in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{1.668511in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{1.679868in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{1.709777in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{1.722147in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{1.651768in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{1.677746in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{1.674049in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{1.671331in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{1.657556in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{1.678043in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{1.664427in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{1.662806in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{1.652971in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{1.647706in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{1.649834in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{1.656767in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{1.647302in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{1.603555in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{1.660336in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{1.672264in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{1.667669in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{1.651032in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{1.645552in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{1.600105in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{1.591578in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{1.607892in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{1.564634in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{1.584042in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{1.560713in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{1.596901in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{1.611869in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{1.618115in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{1.613963in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{1.637427in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{1.621066in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{1.634021in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{1.628399in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{1.664874in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{1.660214in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{1.669704in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{1.652900in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{1.686248in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{1.681814in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{1.695329in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{1.659239in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.658664in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{1.671850in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{1.666875in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{1.702012in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{1.674412in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{1.684592in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{1.688552in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{1.735153in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{1.694837in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{1.703026in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{1.670156in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{1.679914in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{1.679297in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{1.661860in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{1.620094in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{1.635574in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{1.623366in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{1.606449in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{1.608422in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{1.604954in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{1.627350in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{1.587567in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{1.589259in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{1.677513in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{1.614968in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{1.609172in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{1.612863in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{1.628955in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{1.639241in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{1.711937in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{1.626466in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{1.633110in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{1.671165in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{1.656788in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{1.659683in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{1.664756in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{1.649676in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{1.638936in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{1.638054in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{1.636648in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{1.649978in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{1.658391in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{1.647106in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{1.657464in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{1.653959in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{1.672348in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{1.683482in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{1.698315in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{1.725690in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{1.724221in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{1.725858in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{1.733535in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{1.722611in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{1.788514in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{1.803041in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{1.762174in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{1.764647in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{1.806984in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{1.729728in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{1.777857in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{1.758815in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{1.746980in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{1.743890in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{1.766502in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{1.828286in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{1.751331in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{1.700834in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{1.710090in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{1.708846in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{1.696879in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{1.704427in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{1.707503in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{1.737551in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{1.692388in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{1.713449in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{1.679748in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{1.698802in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{1.691633in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{1.671349in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{1.689988in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{1.682517in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{1.651418in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{1.611681in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{1.588237in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{1.573041in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{1.567848in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{1.570558in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{1.554571in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{1.559580in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{1.571549in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{1.545427in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{1.541727in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{1.561667in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{1.516158in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{1.560612in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{1.537684in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{1.544570in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{1.591424in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{1.544378in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{1.560905in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{1.633754in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{1.571543in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{1.582519in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{1.582776in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{1.579647in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{1.598058in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{1.579584in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{1.630354in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{1.606952in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{1.607868in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{1.605638in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{1.606049in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{1.595560in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{1.582612in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{1.612836in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{1.640293in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{1.670858in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{1.662016in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{1.616845in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{1.620808in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{1.617050in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{1.629564in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{1.660743in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{1.666203in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{1.655011in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{1.673551in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{1.668097in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{1.675272in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{1.690015in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{1.689467in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{1.679323in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{1.697177in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{1.633628in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{1.648161in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{1.649416in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{1.646084in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{1.687686in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{1.698003in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{1.725194in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{1.710323in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{1.713681in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{1.680853in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{1.689643in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{1.720751in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{1.679374in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{1.720334in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{1.747640in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{1.740346in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{1.713870in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{1.713970in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{1.760163in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{1.749499in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{1.679021in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{1.753008in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{1.686291in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{1.787465in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{1.708299in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{1.670660in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{1.695095in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{1.683227in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{1.674836in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{1.798544in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{1.708556in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{1.708349in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{1.727018in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{1.734791in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{1.737532in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{1.704013in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{1.671717in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{1.667117in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{1.667117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.411909in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.612270in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{1.614101in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{1.618611in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{1.638817in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{1.660646in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{1.689388in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{1.756973in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{1.780819in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{1.801197in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{1.816991in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{1.825105in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{1.841961in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{1.861342in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.867513in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{1.884450in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{1.890821in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{1.894799in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{1.895865in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{1.895439in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{1.890361in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{1.877025in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{1.861743in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{1.840729in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{1.804887in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{1.766659in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{1.674057in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{1.586636in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{1.540934in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{1.523726in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{1.509959in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{1.498896in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{1.489987in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{1.483311in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{1.478816in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.477732in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{1.478863in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{1.482454in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{1.482501in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{1.487699in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{1.492524in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{1.505581in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{1.520532in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{1.524795in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{1.527811in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{1.528438in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{1.526966in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{1.522092in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{1.512205in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{1.510557in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{1.505395in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{1.503752in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{1.495623in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{1.495838in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{1.488764in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{1.483826in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{1.486746in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{1.491951in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{1.496043in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{1.500036in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{1.505053in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{1.506603in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{1.508809in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{1.513223in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{1.512026in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{1.510299in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{1.507082in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{1.505495in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{1.505142in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{1.503376in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{1.502963in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{1.507372in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{1.508700in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{1.519736in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{1.518764in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.517695in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{1.508894in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{1.508566in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.503981in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{1.504675in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{1.503596in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{1.505212in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{1.506886in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{1.505760in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{1.505384in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{1.505315in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{1.503444in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{1.501149in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{1.499580in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{1.499652in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{1.497881in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{1.498155in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{1.497271in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{1.496986in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{1.499311in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{1.502696in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{1.510413in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{1.515958in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{1.519605in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{1.527630in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{1.529976in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{1.530637in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{1.538300in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{1.544428in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{1.548773in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{1.551261in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{1.560356in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{1.562854in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{1.566595in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{1.571017in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{1.575500in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{1.582073in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{1.597695in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{1.608303in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{1.627698in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{1.631070in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{1.643825in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{1.644238in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{1.646055in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{1.647788in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{1.651838in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{1.654480in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{1.656485in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{1.657844in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.667804in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{1.663974in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{1.662840in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{1.652661in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{1.647931in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{1.646232in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{1.646784in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{1.645215in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{1.644968in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{1.642651in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{1.638890in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{1.633876in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{1.635801in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{1.638245in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{1.641401in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{1.656001in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{1.657906in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{1.657905in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{1.656433in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{1.652142in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{1.647435in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{1.645576in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{1.646146in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{1.645572in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{1.646357in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{1.645950in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{1.643750in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{1.642646in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{1.640777in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{1.639314in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{1.647708in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{1.650157in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{1.652493in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{1.658386in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{1.662893in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{1.667488in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{1.680745in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{1.691071in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{1.692319in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{1.691825in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{1.691823in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{1.692088in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{1.685004in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{1.673126in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{1.669914in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{1.669382in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{1.666875in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{1.663957in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{1.661089in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{1.660419in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{1.645285in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{1.640998in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{1.639820in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{1.638931in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{1.636832in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{1.634947in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{1.634090in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{1.635048in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{1.636389in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{1.642612in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{1.671685in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{1.675256in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{1.682845in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{1.691210in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{1.698150in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{1.705333in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{1.704248in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{1.701616in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{1.697437in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{1.688743in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{1.684301in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{1.659484in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{1.653723in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{1.652637in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{1.626155in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{1.620510in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{1.615833in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{1.608297in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{1.602771in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{1.601013in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{1.598414in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{1.601142in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{1.610415in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{1.612097in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{1.625613in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{1.639498in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{1.657599in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{1.664580in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{1.666700in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{1.679947in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{1.693393in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{1.697253in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{1.708776in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{1.716282in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{1.722746in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{1.722543in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{1.722543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.411909in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.515772in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{2.075214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.075214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.075214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.411909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.075214in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.075214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.246083in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.246083in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.246083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420000in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701893in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{1.246083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701893in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983786in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{1.246083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983786in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265679in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{1.246083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265679in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547572in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{1.246083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.547572in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535000in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.648245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.648245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=0.595484in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.215932in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.215932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.215932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=1.163171in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=0.655811in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=0.592978in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522551in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{0.674383in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{0.656417in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{0.673192in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{0.736313in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{0.722386in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{0.844225in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{0.932381in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{0.905442in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{0.974526in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{1.074854in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{1.063952in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.099609in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{1.120072in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{1.115117in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{1.160184in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{1.151507in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{1.091636in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{0.833704in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{0.706858in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{0.662083in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{0.652758in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{0.705658in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{0.655344in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{0.652381in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{0.659157in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{0.671887in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{0.703912in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{0.789997in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{0.695578in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{0.721483in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{0.739520in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{0.679512in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{0.649178in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{0.652363in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{0.735570in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{0.742185in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{0.814929in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{0.851753in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{0.810815in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{0.698007in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{0.664581in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{0.651052in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{0.728894in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{0.648939in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{0.648851in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{0.705873in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{0.656866in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{0.663565in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{0.680572in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{0.734390in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{0.663318in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{0.734818in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{0.654721in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{0.684176in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{0.703863in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{0.753598in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{0.855851in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{0.833044in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{0.789412in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{0.654538in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{0.762033in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{0.757862in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{0.719371in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{0.649072in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{0.651179in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{0.650037in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{0.665129in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{0.648401in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{0.691461in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{0.657013in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{0.649745in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{0.659080in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{0.679591in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{0.650519in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{0.649479in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{0.653233in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{0.649575in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{0.652122in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{0.658661in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{0.649370in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{0.653102in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{0.668406in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.651235in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{0.650235in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{0.664195in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{0.698709in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{0.662950in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{0.691239in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{0.700713in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{0.687260in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{0.652540in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.744315in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{0.743570in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{0.657961in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{0.812205in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{0.706649in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{0.650933in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{0.649476in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{0.654070in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{0.649010in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{0.648739in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{0.658906in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{0.685647in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{0.653403in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{0.648332in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{0.660658in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{0.821865in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{0.806188in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{0.837192in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{0.931789in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{0.874018in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{0.770622in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{0.734274in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{0.843401in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{0.705325in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{0.659036in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{0.670218in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{0.670750in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{0.651300in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{0.649186in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{0.660253in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{0.685699in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{0.708552in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{0.756421in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{0.761271in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{0.672156in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{0.654653in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{0.669718in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{0.649138in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{0.650851in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{0.658891in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{0.649424in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{0.663442in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{0.649627in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{0.650228in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{0.653950in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{0.651283in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{0.653062in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{0.656112in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{0.668014in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{0.710719in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{0.903616in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{0.685491in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{0.663865in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{0.648721in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{0.890348in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{1.126851in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{1.154919in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{1.150635in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{1.179699in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{1.093495in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{0.731446in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{0.764145in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{0.666236in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{0.789536in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{0.758567in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{0.648257in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{1.014400in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{0.899321in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{0.877292in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{0.678396in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{0.701119in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{0.682972in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{0.683322in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{0.649060in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{0.721394in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{0.800928in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{0.648247in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{0.687985in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{0.798830in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{0.896000in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{1.141995in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{1.213836in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{1.215902in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{1.215062in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{1.186901in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{1.203373in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{1.211970in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{1.144159in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{1.176544in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{0.701393in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{1.017418in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{0.650231in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{0.815271in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{1.185219in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{1.215813in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{1.215932in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{1.215490in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{1.168155in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{0.980300in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{1.186070in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{1.202551in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{1.175349in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{0.964957in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{0.766725in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{0.700460in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{0.648503in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{0.654441in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{0.695351in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{0.677382in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{0.654944in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{0.708200in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{0.656776in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{0.651363in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{0.683934in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{0.710721in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{0.716237in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{0.717098in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{0.791681in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{0.657194in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{1.046037in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{1.044440in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{0.984098in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{0.751244in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{1.101962in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{1.215880in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{1.215733in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{1.198447in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{0.994260in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{0.871792in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{0.822024in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{0.648559in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{0.648910in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{0.653424in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{0.724190in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{0.870962in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.207087in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{1.180192in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{1.215480in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{1.213706in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{1.215793in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{1.215932in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{1.215710in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{1.205554in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{1.211963in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{1.198558in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{1.191131in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{0.945088in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{1.049475in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{1.209917in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{1.209756in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{1.213116in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{1.214613in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{1.194253in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{1.157003in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{1.166612in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{1.207170in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{1.183733in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{1.209858in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{1.215271in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{1.122961in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{1.129832in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{1.181740in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{1.205646in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{1.125268in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{1.007389in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{0.847637in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{0.806869in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{0.717520in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{0.668492in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{1.201168in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{1.201599in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{1.214861in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{1.164204in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{1.213245in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{1.215206in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{1.195261in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{1.186241in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{1.214375in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{1.212560in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{1.179972in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{1.109170in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{0.931341in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{0.931205in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{0.869787in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{0.932369in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{0.663013in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{0.785923in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{0.681745in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{1.162398in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{1.213290in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{1.215932in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{1.215656in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{1.194090in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{1.097903in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{1.029935in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.076152in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{0.939798in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{1.124941in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{1.055178in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{0.661091in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{0.720078in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{1.014630in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{1.092612in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{1.016909in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{0.922145in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{1.195498in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{1.142619in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{1.202456in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{1.215916in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{1.215932in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{1.209188in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{1.215931in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{1.206514in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{1.215531in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{1.213086in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{0.717750in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{0.832703in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{0.764704in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{0.983897in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{1.081102in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{1.143946in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{1.025518in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{0.650547in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{0.714535in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{0.916433in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{1.041323in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{0.671496in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{0.678979in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{0.718079in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{0.651762in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{0.721929in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{0.759302in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{0.936864in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{1.080717in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{0.838548in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{0.764118in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{0.649660in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{0.668149in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{0.742703in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{1.036835in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{0.836213in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{0.863843in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{0.689291in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{0.657334in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{0.692160in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{0.909046in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{0.835552in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{0.973295in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{1.003266in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{0.695020in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{0.709238in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{0.696975in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{0.677706in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{1.035370in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{1.211986in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{1.215726in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{1.213380in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{1.212937in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{1.215922in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{1.215917in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{1.181501in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{0.852620in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{0.710445in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{0.787526in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{0.903187in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{0.675081in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{1.157122in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{1.094015in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{1.141230in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{1.150427in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{0.770192in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{0.684970in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{0.655393in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{0.664631in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{0.697472in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{0.693352in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{0.723210in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{0.711571in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{0.846628in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{1.020328in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{1.130315in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{1.144028in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{1.102223in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{0.808948in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{0.878259in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{1.049129in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{1.009918in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{0.650555in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{0.648629in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{0.755827in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{0.683763in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{1.108509in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{1.071888in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{1.087512in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{0.838328in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{0.835115in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{0.751134in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{0.742538in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{0.930658in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{0.727405in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{0.665145in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{1.029770in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{0.978492in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{0.834503in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{0.735680in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{1.120453in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{1.143749in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{0.788416in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{0.675224in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{0.653119in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{0.917405in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{0.648869in}}%
\pgfpathlineto{\pgfqpoint{6.643591in}{0.952863in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.659158in}}%
\pgfpathlineto{\pgfqpoint{6.656409in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{6.660000in}{0.666023in}}%
\pgfpathlineto{\pgfqpoint{6.660000in}{0.666023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900710in}{0.613914in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{0.617084in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{0.632472in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{0.657571in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{0.679988in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{0.699723in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{0.716776in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{0.731147in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{0.740659in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{0.745778in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{0.752533in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{0.754449in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{0.754088in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{0.756373in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{0.758837in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{0.761628in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{0.754567in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{0.751866in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{0.749629in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{0.745854in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{0.740295in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{0.737145in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{0.732144in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{0.721083in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{0.719495in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{0.700048in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{0.688570in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{0.665468in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{0.662051in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{0.660889in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{0.660348in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{0.661262in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{0.669746in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{0.678195in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{0.694716in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{0.697168in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{0.698470in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{0.698360in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{0.696211in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{0.692443in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{0.687871in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{0.681997in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{0.668477in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{0.668697in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{0.660594in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{0.651847in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{0.651899in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{0.653831in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{0.648649in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{0.644316in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{0.642578in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{0.647794in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{0.647621in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{0.651013in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{0.651411in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{0.651141in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{0.650207in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{0.649323in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{0.647709in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{0.648012in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{0.646463in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{0.646921in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{0.656731in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{0.658859in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{0.649921in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{0.649226in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{0.651602in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{0.661324in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{0.664299in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{0.665214in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{0.683445in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{0.690014in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{0.691274in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{0.690295in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{0.686953in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{0.680127in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{0.681126in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{0.675327in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{0.668672in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{0.666748in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{0.662537in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{0.656943in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{0.653571in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{0.644657in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{0.612928in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{0.614248in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{0.618084in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{0.623565in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{0.634996in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{0.652224in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{0.651387in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{0.652317in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{0.664807in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{0.677236in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{0.682249in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{0.690697in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{0.700763in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{0.702411in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{0.690059in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{0.688188in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{0.687753in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{0.689954in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{0.695230in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{0.750688in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{0.756782in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{0.762514in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{0.774206in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{0.777727in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{0.778773in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{0.776357in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{0.777775in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{0.781896in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{0.788212in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{0.794159in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{0.811206in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{0.814988in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{0.830856in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{0.836811in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{0.854232in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{0.879705in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{0.907105in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{0.918008in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{0.932034in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{0.939270in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{0.944462in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{0.948502in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{0.951292in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{0.955065in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{0.955680in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{0.948354in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{0.945750in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{0.946704in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{0.950979in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{0.964931in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{0.961920in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{0.958960in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{0.954930in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{0.934706in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{0.922109in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{0.892831in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{0.870678in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{0.816186in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{0.797183in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{0.775886in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{0.777269in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{0.785723in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{0.781329in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{0.778415in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{0.763282in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{0.713930in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{0.698719in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{0.696131in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{0.691167in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{0.678099in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{0.673893in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{0.672590in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{0.676373in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{0.683390in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{0.693250in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{0.699358in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{0.709076in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{0.734823in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{0.748895in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{0.766296in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{0.810584in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{0.835294in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{0.842705in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{0.878242in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{0.918288in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{0.953637in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{0.977465in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{1.009505in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{1.028294in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{1.034951in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{1.053338in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{1.055760in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{1.068525in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{1.071685in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{1.092883in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{1.099177in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{1.102580in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{1.101796in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{1.101759in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{1.098262in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{1.076912in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{1.068686in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{1.058852in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{1.044651in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{1.042923in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{1.044112in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{1.048445in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{1.052383in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{1.057089in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{1.062248in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{1.064748in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{1.062650in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{1.052356in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{1.048298in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{0.955422in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{0.946154in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{0.947879in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{0.952520in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.955612in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{0.965899in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{0.969314in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{0.969691in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{0.969768in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{0.973176in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{0.988685in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{0.990643in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{1.016305in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{1.016847in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{1.016060in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{1.003812in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{1.001443in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{1.013798in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{1.026401in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{1.029243in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{1.026824in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{1.027934in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{1.030685in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{1.026869in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{1.011858in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{0.998906in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{0.968423in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{0.958936in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{0.946941in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{0.936980in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{0.935297in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{0.933613in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{0.929913in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{0.924463in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{0.908752in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{0.815798in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{0.778842in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{0.766593in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{0.757612in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{0.747623in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{0.740765in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{0.736367in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{0.734430in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{0.733927in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{0.736170in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{0.748508in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{0.748484in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{0.760989in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{0.761351in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{0.760275in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{0.770333in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{0.789770in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{0.865918in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{0.899961in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{0.907855in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{0.916195in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{0.916041in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{0.914505in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{0.914363in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{0.934937in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{0.940307in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{0.943987in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{0.967223in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{0.976253in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{0.988629in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{0.990195in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{0.987377in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{0.986291in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{0.982383in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{0.984305in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{0.995410in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{1.003453in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{1.005624in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{1.005542in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{1.004322in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{0.992086in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{0.989848in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{0.988495in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{0.981034in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{0.978121in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{0.973303in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{0.971464in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{0.965459in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{0.959701in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{0.951100in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{0.931026in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{0.921148in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{0.898986in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{0.890797in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{0.875033in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{0.872727in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{0.860159in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{0.835928in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{0.828851in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{0.810899in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{0.798482in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{0.788395in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{0.781350in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{0.776129in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{0.773359in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{0.772976in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{0.775865in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{0.782081in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{0.788255in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{0.829244in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{0.842379in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{0.847940in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{0.851693in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{0.863774in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{0.866191in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{0.870265in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{0.877109in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{0.884670in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{0.893544in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{0.899461in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{0.908559in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{0.915037in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{0.925178in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{0.925178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.515772in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{1.246083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.246083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.246083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.246083in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.246083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/bringball2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{7.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{7.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.050000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.050000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.386695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{6.386695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.414448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=6.361687in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.854820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=6.802059in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=6.561013in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Root}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=6.501198in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pos. X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.386695in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.473116in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{6.477069in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{6.480415in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{6.480849in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{6.479842in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{6.474034in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{6.449896in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{6.440836in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{6.419983in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{6.417440in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{6.416884in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{6.418799in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{6.421895in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{6.424607in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{6.425355in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{6.424408in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{6.419806in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{6.418821in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{6.419859in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{6.418087in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{6.418863in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{6.419754in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{6.420332in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{6.424213in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{6.431482in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{6.445555in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{6.458229in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{6.474409in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{6.495515in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{6.521861in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{6.552841in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{6.606677in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{6.671123in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{6.831788in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{6.870297in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{6.902880in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{6.930092in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{6.950859in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{6.965199in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{6.973980in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{6.978812in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{6.981722in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{6.984930in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{6.988521in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{6.992490in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{6.994284in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{6.995257in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{6.995603in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{6.995327in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{6.995492in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{6.990788in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{6.987817in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{6.989448in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{6.992318in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{6.989202in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{6.980339in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{6.978487in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{6.982003in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{6.984938in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{6.987506in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{6.990692in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{6.992211in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{6.992247in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{6.993129in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{6.993573in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{6.994391in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{6.995237in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{6.995409in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{6.997210in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{7.002736in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{7.003508in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{7.001014in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{6.995502in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{6.995445in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{6.994913in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{6.994693in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{6.998302in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{6.998598in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{7.001534in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{6.999693in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{6.993645in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{6.991819in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{6.987933in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{6.988394in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{6.990382in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{6.996196in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{6.997168in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{6.998621in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{6.998053in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{6.998473in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{6.997526in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{6.996242in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{6.995683in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{6.993283in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{6.992270in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{6.991406in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{6.993903in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{6.996041in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{6.996082in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{6.997684in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{6.998290in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{6.998431in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{6.997601in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{6.995774in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{6.995369in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{6.996721in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{6.993684in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{6.989606in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{6.987617in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{6.985089in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{6.984534in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{6.987459in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{6.989754in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{6.993758in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{6.995862in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{6.997320in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{6.997686in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{6.997771in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{6.997387in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{6.998071in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{6.998496in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{6.998588in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{6.999432in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{6.998867in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{6.999619in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{7.000179in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{6.998396in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{6.994084in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{6.989934in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{6.989449in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{6.990302in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{6.991618in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{6.994664in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{6.993779in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{6.992490in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{6.991078in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{6.989731in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{6.989158in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{6.996795in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{6.999471in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{6.999941in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{7.010420in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{7.010335in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{7.012917in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{7.013086in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{7.011355in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{7.009972in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{7.008152in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{7.005523in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{7.004296in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{7.000394in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{6.996178in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{6.991233in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{6.985615in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{6.984809in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{6.984898in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{6.987088in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{6.990428in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{6.995078in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{6.994647in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{7.000010in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{7.001518in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{7.002634in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{7.001881in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{7.002246in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{7.000041in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{6.998138in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{6.995623in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{7.001404in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{7.000613in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{6.999930in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{6.995210in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{6.985410in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{6.981281in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{6.980901in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{6.980763in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{6.985869in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{6.990367in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{6.992854in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{6.994283in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{6.995811in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{6.998197in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{6.999979in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{7.004873in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{7.009385in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{7.008455in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{7.006198in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{7.002936in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{7.000838in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{6.999593in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{6.999927in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{6.997010in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{6.992534in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{6.987250in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{6.988582in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{6.992270in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{6.992197in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{6.993340in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{6.991390in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{6.985817in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{6.984060in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{6.982302in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{6.979931in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{6.984678in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{6.984777in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{6.985996in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{6.987046in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{6.988644in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{6.988990in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{6.987832in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{6.986490in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{6.986113in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{6.987299in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{6.987312in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{6.989055in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{6.993227in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{6.992652in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{6.993861in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{6.994409in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{6.994686in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{6.995672in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{6.994598in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{6.998623in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{6.994815in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{6.988784in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{6.986215in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{6.983342in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{6.982375in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{6.982068in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{6.984203in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{6.984873in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{6.992246in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{6.998457in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{7.001298in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{7.005447in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{7.008000in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{7.011782in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{7.011926in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{7.010661in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{7.002889in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{6.999279in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{6.997442in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{6.996623in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{6.999236in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{7.001758in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{7.004700in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{7.007008in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{7.011914in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{7.011914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.386695in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.563413in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{6.576554in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{6.578085in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{6.602947in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{6.592671in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{6.585134in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{6.615527in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{6.620807in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{6.587947in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{6.578762in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{6.553749in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{6.555260in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{6.554470in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{6.550577in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{6.551092in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{6.555269in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{6.547860in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{6.556529in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{6.553603in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{6.554923in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{6.551244in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{6.547769in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{6.544479in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{6.547186in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{6.545664in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{6.550793in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{6.551421in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{6.549579in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{6.549417in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{6.550442in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{6.547597in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{6.554070in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{6.552343in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{6.552683in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{6.548915in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{6.551416in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{6.554084in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{6.550618in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{6.552992in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{6.546734in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{6.548128in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{6.547966in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{6.553370in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{6.542009in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{6.548453in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{6.545603in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{6.546845in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{6.544910in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{6.547023in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{6.547213in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{6.550440in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{6.548005in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{6.552645in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{6.553929in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{6.551563in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{6.556467in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{6.556853in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{6.563949in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{6.555754in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{6.553141in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{6.555962in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{6.552302in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{6.557784in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{6.564434in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{6.567510in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{6.568792in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{6.577024in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{6.591833in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{6.580840in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{6.595760in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{6.591512in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{6.596303in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{6.602972in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{6.612922in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{6.608979in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{6.620517in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{6.641633in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{6.626762in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{6.663614in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{6.670131in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{6.666916in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{6.699528in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{6.705312in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{6.726975in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{6.742884in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{6.773175in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{6.781642in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{6.816512in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{6.849664in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{6.877185in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{6.880048in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{6.892571in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{6.913908in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{6.911627in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{6.928658in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{6.951106in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{6.958228in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{6.941009in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{6.950218in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{6.970770in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{6.963149in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{6.971124in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{6.970880in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{6.973922in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{6.967959in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{6.981343in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{6.974507in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{6.979133in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{6.970132in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{6.979314in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{6.980614in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{6.966741in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{6.977374in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{6.975623in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{6.976857in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{6.969730in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{6.971657in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{6.983907in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{6.977884in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{6.994649in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{6.985334in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{6.971533in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{6.981884in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{6.973471in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{6.978034in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{6.970924in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{6.983035in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{6.974059in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{6.975120in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{6.971801in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{6.971998in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{6.985243in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{6.976419in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{6.985925in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{6.991292in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{6.989595in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{7.005632in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{7.000351in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{6.998184in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{6.999297in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{6.997694in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{7.001941in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{6.994256in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{6.981862in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{6.997924in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{7.002617in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{6.993065in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{6.993808in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{6.996422in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{6.992709in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{6.986099in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{6.985698in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{7.003609in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{7.003054in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{7.013836in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{6.993578in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{6.995509in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{6.999754in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{7.000687in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{6.988059in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{6.990774in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{6.989661in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{6.996503in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{6.990161in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{6.985896in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{6.999377in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{6.994789in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{6.998673in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{6.986927in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{6.996690in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{6.995112in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{7.006570in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{6.995569in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{6.990584in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{6.999926in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{6.982193in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{6.986661in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{6.992528in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{6.993853in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{6.991663in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{7.002545in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{7.004954in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{6.998726in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{6.980283in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{6.998834in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{6.988094in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{6.985509in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{6.997330in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{6.988723in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{6.998236in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{6.996288in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{6.980602in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{6.982976in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{6.991677in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{6.980585in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{6.991049in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{6.985552in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{6.996356in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{6.989289in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{6.996421in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{7.000116in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{7.001694in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{6.998388in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{7.001671in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{6.991673in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{7.002954in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{7.001791in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{7.003063in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{6.994541in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{6.999190in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{6.999875in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{7.006196in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{7.001920in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{7.002675in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{6.996316in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{7.003179in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{7.008412in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{6.993472in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{7.003847in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{7.009233in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{7.016963in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{7.004733in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{7.009854in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{6.993433in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{6.998515in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{6.989161in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{6.993227in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{7.011726in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{6.988852in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{6.995700in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{6.984942in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{6.984318in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{6.997244in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{7.003047in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{7.001425in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{6.987917in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{6.989183in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{6.994570in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{6.994672in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{6.984171in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{6.984184in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{6.976170in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{6.971798in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{6.983388in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{6.987602in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{6.975395in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{6.973535in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{6.980044in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{6.971390in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{6.985070in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{6.988468in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{6.986472in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{6.988229in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{6.987795in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{6.984635in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{6.976762in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{6.991430in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{6.976331in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{6.995769in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{6.975125in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{6.986124in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{6.992976in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{6.978459in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{6.984525in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{6.979420in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{6.988603in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{6.992130in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{6.990287in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{6.992301in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{6.995659in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{6.996099in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{6.992178in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{6.992336in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{6.989706in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{6.992878in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{6.982744in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{6.993468in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{6.993504in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{6.989798in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{6.991153in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{6.994767in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{6.979084in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{6.986658in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{6.974701in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{6.981040in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{6.980157in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{6.986454in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{6.981224in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{6.979832in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{6.981780in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{6.981183in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{6.978311in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{6.986695in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{6.982304in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{6.988513in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{6.979137in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{6.979882in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{6.985824in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{6.981300in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{6.987094in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{6.983732in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{6.992645in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{6.998600in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{6.993162in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{6.990638in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{6.979149in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{6.986483in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{6.998756in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{6.990057in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{6.994243in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{6.995565in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{6.980909in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{7.010171in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{6.994654in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{6.989562in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{7.004842in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{6.991141in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{7.009037in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{6.992886in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{7.009274in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{7.001795in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{6.981332in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{7.004552in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{6.990762in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{6.994146in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{6.998733in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{6.994007in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{6.975298in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{6.986400in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{6.979240in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{6.978553in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{6.983524in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{6.983428in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{6.966668in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{6.972058in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{6.992285in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{6.981326in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{6.991221in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{6.996371in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{6.988655in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{6.991457in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{6.993040in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{7.002434in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{7.003236in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{6.997869in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{7.001365in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{7.018420in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{7.017116in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{7.003063in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{7.010221in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{7.003703in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{7.010234in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{7.005529in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{7.002639in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{7.006108in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{7.001391in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{7.008048in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{7.010784in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{7.009510in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{7.016535in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{7.011295in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{7.004081in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{7.012958in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{6.999721in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{7.004701in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{7.000148in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{6.997277in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{7.009845in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{7.005767in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{7.004463in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{6.999220in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{6.995921in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{6.995395in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{7.005667in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{6.998704in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{7.007096in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{6.993177in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{6.990457in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{6.982766in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{6.994111in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{6.978715in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{6.991860in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{6.989008in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{6.992355in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{6.983202in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{6.979164in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{6.987684in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{6.993702in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{6.992619in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{6.985776in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{6.993563in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{6.992646in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{6.988112in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{6.993659in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{6.988636in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{6.989938in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{6.998098in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{6.999405in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{6.991802in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{7.004389in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{7.010281in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{6.998703in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{6.989861in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{6.996728in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{6.993799in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{7.009263in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{7.004135in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{7.004446in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{6.991907in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{7.002845in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{6.996600in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{6.997674in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{6.994693in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{6.997115in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{6.988755in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{6.986950in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{6.976766in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{6.985165in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{6.989090in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{6.988321in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{6.996312in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{7.006942in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{6.989565in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{6.998159in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{6.991067in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{6.997267in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{6.993573in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{7.008586in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{6.992297in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{6.986133in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{6.995002in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{6.988023in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{6.989607in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{6.995341in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{6.999081in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{6.992570in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{6.993055in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{6.995884in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{6.986266in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{6.988490in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{6.989225in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{6.981688in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{6.981812in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{6.988654in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{6.979176in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{6.982140in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{6.987614in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{6.988551in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{6.985336in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{6.979870in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{6.976865in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{6.993849in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{6.983811in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{6.987237in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{6.982068in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{6.991323in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{6.986507in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{6.987677in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{6.995533in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{6.994328in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{6.989520in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{6.995787in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{6.987151in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{6.993008in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{6.988265in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{6.990985in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{6.988360in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{6.988602in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{6.990517in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{6.984739in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{7.000324in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{6.989225in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{6.995793in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{6.999612in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{6.993989in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{6.993865in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{6.987752in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{6.985060in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{6.983578in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{6.988559in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{6.990708in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{6.979272in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{6.994178in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{6.981547in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{6.985476in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{6.996701in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{6.985122in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{6.986362in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{6.981235in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{6.991623in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{6.995923in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{6.988142in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{6.990810in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{6.997679in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{6.998399in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{6.994634in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{6.998076in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{6.982627in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{6.998306in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{6.988308in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{7.008851in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{7.013031in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{7.007037in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{7.003337in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{7.004067in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{6.996137in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{7.002571in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{7.000314in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{7.004432in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{7.010667in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{7.002346in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{7.004539in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{7.012469in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{6.996325in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{7.016233in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{7.016043in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{7.011416in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{6.991418in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{6.999403in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{7.004206in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{7.002287in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{7.004525in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{7.015070in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{7.008110in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{7.003491in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{7.004084in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{7.009508in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{7.008910in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{7.004192in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{6.995266in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{6.989330in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{6.975625in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{6.986888in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{6.974864in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{6.989281in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{6.993814in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{6.982427in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{6.994054in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{6.983717in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{6.984813in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{6.990754in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{6.987145in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{6.987154in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{6.983890in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{6.989672in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{6.985703in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{6.986003in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{6.984613in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{6.988235in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{6.991577in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{6.989322in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{6.997360in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{6.990974in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{6.969822in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{6.969020in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{6.976655in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{6.978763in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{6.964694in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{6.971924in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{6.972785in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{6.972398in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{6.961590in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{6.963215in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{6.981243in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{6.985861in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{6.979744in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{6.989426in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{6.987478in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{6.976034in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{6.981045in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{6.981092in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{6.984162in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{6.983370in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{6.984376in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{6.996848in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{6.990465in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{7.006706in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{6.999699in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{6.996930in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{7.008482in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{7.007730in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{6.983489in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{6.999383in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{7.006368in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{7.001066in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{7.008396in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{7.001731in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{7.009599in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{7.000359in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{6.998689in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{6.992909in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{7.006765in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{7.008438in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{7.003905in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{6.989473in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{6.987468in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{6.990635in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{6.985240in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{6.988931in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{6.978166in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{6.979495in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{6.983017in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{6.968342in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{6.967239in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{6.971591in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{6.981911in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{6.983283in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{6.978147in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{6.976985in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{6.981739in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{6.972779in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{6.984316in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{6.979893in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{6.990846in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{6.982559in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{6.991268in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{6.986157in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{6.998144in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{7.000859in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{6.995659in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{7.003612in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{6.991525in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{6.994448in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{6.992128in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{6.984472in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{6.972926in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{6.990039in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{6.979972in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{6.981044in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{6.972145in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{6.974409in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{6.972084in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{6.966525in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{6.964276in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{6.954226in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{6.962512in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{6.960775in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{6.945967in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{6.949952in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{6.958022in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{6.968225in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{6.957403in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{6.953683in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{6.960436in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{6.974661in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{6.964426in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{6.963020in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{6.977146in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{6.967058in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{6.975007in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{6.980638in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{6.988580in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{6.981819in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{6.976718in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{6.977866in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{6.969052in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{6.992960in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{6.987616in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{6.998417in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{6.990808in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{6.998692in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{6.992627in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{6.999489in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{6.999167in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{7.004993in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{6.994958in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{6.995232in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{6.984629in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{6.993961in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{6.985481in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{6.986134in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{6.984994in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{6.987450in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{6.986250in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{6.972714in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{6.991913in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{6.987277in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{6.989852in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{6.982676in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{6.977424in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{6.969853in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{6.969726in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{6.981142in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{6.983131in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{6.976874in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{6.974283in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{6.982267in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{6.973463in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{6.978982in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{6.974247in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{6.958910in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{6.965986in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{6.970930in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{6.964856in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{6.967017in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{6.983848in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{6.976398in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{6.982942in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{6.985376in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{6.989097in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{7.000173in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{6.998435in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{6.984269in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{6.995932in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{6.995954in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{6.974204in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{6.987024in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{6.988074in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{6.981160in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{6.997196in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{6.979897in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{6.968797in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{6.984620in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{6.983314in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{6.984878in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{6.993367in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{6.984743in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{6.997734in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{7.002308in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{6.992980in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{7.001906in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{6.997926in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{7.010460in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{7.003328in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{7.011711in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{7.009710in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{6.997172in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{6.995989in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{6.993381in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{6.992861in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{6.977566in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{6.982674in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{6.982219in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{6.973427in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{6.977462in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{6.975826in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{6.991621in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{6.978746in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{6.981034in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{6.993708in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{6.982498in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{6.981460in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{6.985673in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{6.986949in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{6.980530in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{6.978252in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{6.973780in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{6.991890in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{6.977433in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{6.981217in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{6.969689in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{6.969134in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{6.977416in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{6.974750in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{6.986816in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{6.977064in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{6.969599in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{6.978839in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{6.984682in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{6.974708in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{6.974667in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{6.980500in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{6.989412in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{6.977996in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{6.972499in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{6.993253in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{6.993589in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{6.991743in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{6.991787in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{6.985163in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{6.982250in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{6.977769in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{6.980447in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{6.978346in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{6.974874in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{6.975490in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{6.972457in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{6.981680in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{6.970746in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{6.966289in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{6.999675in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{6.990800in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{7.001016in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{6.995048in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{6.981388in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{6.973443in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{6.981107in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{6.994947in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{6.997333in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{6.989395in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{6.988673in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{6.993951in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{6.986895in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{6.991819in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{6.993283in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{6.991081in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{6.978492in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{6.980233in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{6.971490in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{6.980401in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{6.986739in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{6.983144in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{6.991579in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{6.997954in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{6.989077in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{6.989754in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{6.987728in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{6.978555in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{6.989860in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{6.981883in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{6.992133in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{6.994048in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{6.987848in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{6.994856in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{6.988868in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{6.986856in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{6.994963in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{6.995559in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{6.980086in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{6.972160in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{6.983300in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{6.976577in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{6.972311in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{6.983187in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{6.974350in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{6.984740in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{6.963416in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{6.959609in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{6.974875in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{6.976104in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{6.962707in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{6.979100in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{6.974966in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{6.988312in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{6.988938in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{6.993362in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{6.982600in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{6.976772in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{6.991430in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{6.989616in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{6.981567in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{6.978568in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{6.981335in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{6.995985in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{6.987627in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{6.977168in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{6.979222in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{6.979313in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{6.985163in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{6.978446in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{6.991984in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{6.981672in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{6.991586in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{6.989925in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{6.990364in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{6.996451in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{6.980320in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{6.993770in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{6.998466in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{6.977532in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{6.992803in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{6.986327in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{6.986871in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{6.992121in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{6.990218in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{6.990598in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{6.992284in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{6.996431in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{6.984137in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{6.997091in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{7.002916in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{7.002306in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{7.009860in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{7.001337in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{7.008708in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{7.007767in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{7.014721in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{7.019850in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{7.008196in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{7.010932in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{7.017781in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{6.995628in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{7.001589in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{7.004782in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{7.005081in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{7.006933in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{7.002896in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{7.003592in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{7.001719in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{6.994298in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{6.981155in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{6.981991in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{6.997114in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{6.985864in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{6.993868in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{6.982450in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{6.983830in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{6.986865in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{6.988174in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{6.987906in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{6.981113in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{7.009750in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{6.989324in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{6.998620in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{6.996856in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{7.009844in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{7.007343in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{7.007343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.386695in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496543in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.386695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.050000in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429894in}{6.531174in}}%
\pgfpathlineto{\pgfqpoint{6.552778in}{6.531174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.580556in}{6.531174in}}{\pgfqpoint{6.580556in}{6.558952in}}%
\pgfpathlineto{\pgfqpoint{6.580556in}{6.952778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.580556in}{6.980556in}}{\pgfqpoint{6.552778in}{6.980556in}}%
\pgfpathlineto{\pgfqpoint{5.429894in}{6.980556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.402116in}{6.980556in}}{\pgfqpoint{5.402116in}{6.952778in}}%
\pgfpathlineto{\pgfqpoint{5.402116in}{6.558952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.402116in}{6.531174in}}{\pgfqpoint{5.429894in}{6.531174in}}%
\pgfpathlineto{\pgfqpoint{5.429894in}{6.531174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457671in}{6.868088in}}%
\pgfpathlineto{\pgfqpoint{5.596560in}{6.868088in}}%
\pgfpathlineto{\pgfqpoint{5.735449in}{6.868088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.846560in,y=6.819477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.457671in}{6.664231in}}%
\pgfpathlineto{\pgfqpoint{5.596560in}{6.664231in}}%
\pgfpathlineto{\pgfqpoint{5.735449in}{6.664231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.846560in,y=6.615620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.220869in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.220869in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.557564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{5.557564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.758104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=5.705342in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.191576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=6.138814in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=5.682680in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Elbow}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=5.672067in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pos. Z}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.557564in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.589773in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{5.731484in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{5.742153in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{5.757596in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{5.772662in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{5.782314in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{5.792801in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{5.798550in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{5.798981in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{5.797350in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{5.797057in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{5.798163in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{5.801593in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{5.810961in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{5.820214in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{5.824932in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{5.829136in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{5.834702in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{5.842507in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{5.882444in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{5.900066in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{5.948137in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{5.973337in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{5.987952in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{6.033641in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{6.048297in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{6.053845in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{6.061261in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{6.067132in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{6.072229in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{6.083601in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{6.091099in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{6.097897in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{6.110264in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{6.119160in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{6.122114in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{6.123337in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{6.122784in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{6.120850in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{6.122149in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{6.125028in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{6.127677in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{6.129537in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{6.140030in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{6.151806in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{6.161097in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{6.168499in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{6.171571in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{6.172771in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{6.172396in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{6.169085in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{6.163380in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{6.155570in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{6.147714in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{6.144148in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{6.143379in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{6.146845in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{6.151374in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{6.154454in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{6.160853in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{6.164954in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{6.166028in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{6.165856in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{6.165982in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{6.165499in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{6.165168in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{6.163448in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{6.162472in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{6.162715in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{6.163122in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{6.163439in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{6.163828in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{6.163946in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{6.161435in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{6.160045in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{6.162411in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{6.163758in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{6.162978in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{6.160639in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{6.159076in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{6.166426in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{6.166521in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{6.165599in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{6.163704in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{6.164107in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{6.160917in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{6.154704in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{6.150427in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{6.148160in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{6.149185in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{6.156961in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{6.157059in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{6.156815in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{6.155450in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{6.151924in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{6.151321in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{6.152248in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{6.164660in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{6.168849in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{6.168959in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{6.163997in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{6.164656in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{6.165554in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{6.163902in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{6.160617in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{6.164324in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{6.165628in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{6.166463in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{6.169727in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{6.170055in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{6.163543in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{6.147700in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{6.142148in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{6.128579in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{6.122193in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{6.121373in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{6.122000in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{6.128316in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{6.135973in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{6.139860in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{6.150668in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{6.151762in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{6.154086in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{6.154307in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{6.156925in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{6.155589in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{6.149253in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{6.135262in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{6.128110in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{6.118858in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{6.112609in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{6.102710in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{6.097155in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{6.074749in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{6.059132in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{6.055737in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{6.056944in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{6.056611in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{6.062609in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{6.068414in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{6.070622in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{6.076599in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{6.078447in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{6.082839in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{6.085479in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{6.089589in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{6.091581in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{6.097277in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{6.099954in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{6.127371in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{6.140035in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{6.146758in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{6.150960in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{6.163019in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{6.168782in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{6.174897in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{6.176131in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{6.173213in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{6.171712in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{6.168298in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{6.166805in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{6.157500in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{6.157046in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{6.155020in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{6.154628in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{6.151839in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{6.151036in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{6.147259in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{6.126848in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{6.126136in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{6.125211in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{6.126152in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{6.124661in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{6.126422in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{6.128225in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{6.126807in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{6.128017in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{6.126290in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{6.125422in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{6.126291in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{6.125338in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{6.126939in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{6.126892in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{6.129070in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{6.128606in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{6.131378in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{6.134848in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{6.133785in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{6.133963in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{6.135357in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{6.138879in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{6.140808in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{6.144578in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{6.150372in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{6.149083in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{6.149557in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{6.145370in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{6.143267in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{6.139415in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{6.139456in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{6.135618in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{6.124545in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{6.114846in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{6.108209in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{6.105741in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{6.105710in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{6.107923in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{6.115963in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{6.135589in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{6.148894in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{6.160543in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{6.168287in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{6.177437in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{6.181261in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{6.186784in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{6.189183in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{6.190719in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{6.189756in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{6.184422in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{6.180951in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{6.168909in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{6.160959in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{6.155519in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{6.140942in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{6.134005in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{6.129159in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{6.102904in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{6.095376in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{6.092207in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{6.086832in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{6.080830in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{6.081483in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{6.078799in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{6.080063in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{6.079442in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{6.081341in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{6.079463in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{6.081061in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{6.080655in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{6.086794in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{6.087418in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{6.128488in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{6.130298in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{6.135036in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{6.137354in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{6.142836in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{6.144438in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{6.147947in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{6.150007in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{6.139259in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{6.125129in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{6.114939in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{6.113108in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{6.116280in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{6.133847in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{6.147827in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{6.151241in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{6.152803in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{6.158198in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{6.161358in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{6.162819in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{6.161751in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{6.152993in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{6.151380in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{6.151923in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{6.174172in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{6.177864in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{6.186030in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{6.185467in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{6.185209in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{6.182459in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{6.180217in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{6.176772in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{6.167833in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{6.160519in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{6.152000in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{6.147923in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{6.145620in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{6.140927in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{6.138404in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{6.133388in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{6.131016in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{6.127453in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{6.130749in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{6.129591in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{6.129992in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{6.128525in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{6.127081in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{6.129714in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{6.131078in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{6.135706in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{6.137169in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{6.136555in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{6.134514in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{6.133086in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{6.130947in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{6.131817in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{6.129932in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{6.126187in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{6.120094in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{6.119748in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{6.121501in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{6.124177in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{6.121525in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{6.122478in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{6.121873in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{6.124515in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{6.124956in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{6.128656in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{6.130429in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{6.134208in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{6.135729in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{6.138908in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{6.140584in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{6.144509in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{6.146308in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{6.162300in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{6.167767in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{6.179229in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{6.180102in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{6.183486in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{6.184937in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{6.186221in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{6.187822in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{6.182241in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{6.180801in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{6.173819in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{6.171916in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{6.168304in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{6.166033in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{6.162420in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{6.154727in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{6.150968in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{6.144306in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{6.144889in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{6.143097in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{6.140317in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{6.135313in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{6.133971in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{6.133429in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{6.131395in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{6.130693in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{6.126437in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{6.126057in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{6.128883in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{6.133041in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{6.137579in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{6.145353in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{6.146074in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{6.147619in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{6.152852in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{6.155802in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{6.153695in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{6.150321in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{6.149400in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{6.144926in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{6.142267in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{6.125702in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{6.123133in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{6.117531in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{6.113943in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{6.106818in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{6.102639in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{6.096303in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{6.093115in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{6.095891in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{6.096211in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{6.105623in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{6.111225in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{6.118938in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{6.124182in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{6.146740in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{6.146740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.557564in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.587714in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{5.650822in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{5.665472in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{5.657220in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{5.713009in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{5.674667in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{5.709345in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{5.724041in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{5.753794in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{5.748597in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{5.766173in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{5.778621in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{5.773678in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{5.765971in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{5.775140in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{5.746517in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{5.739023in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{5.741856in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{5.797922in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{5.828553in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{5.757450in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{5.781599in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{5.757307in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{5.786230in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{5.799945in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{5.869789in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{5.881353in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{5.887114in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{5.841625in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{5.838075in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{5.865396in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{5.850906in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{5.863405in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{5.864241in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{5.829222in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{5.882413in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{5.872102in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{5.884329in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{5.881679in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{5.882932in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{5.872967in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{5.889735in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{5.914390in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{5.907074in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{5.924159in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{5.928383in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{5.905602in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{5.893468in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{5.929837in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{5.911075in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{5.915496in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{5.927408in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{5.924233in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{5.961767in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{5.961679in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{5.969059in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{5.966876in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{5.966051in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{5.962462in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{5.980483in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{5.978362in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{5.964954in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{5.969539in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{5.966312in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{5.956816in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{5.994455in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{5.982933in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{6.009248in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{6.003384in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{6.002163in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{5.992847in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{6.008146in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{5.990860in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{6.018847in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{6.021847in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{6.011554in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{6.025559in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{6.007024in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{6.003137in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{6.019612in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{6.021965in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{6.012125in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{6.020010in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{6.024066in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{6.019535in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{6.037722in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{6.029997in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{6.019812in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{6.018356in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{6.019465in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{6.028904in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{6.010387in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{6.030584in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{6.029913in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{6.032635in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{6.027964in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{6.030410in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{6.030104in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{6.038244in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{6.038182in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{6.035171in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{6.037518in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{6.036066in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{6.039183in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{6.039621in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{6.036671in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{6.039719in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{6.037266in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{6.038216in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{6.036931in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{6.039642in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{6.036007in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{6.034223in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{6.033716in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{6.034946in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{6.031494in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{6.032092in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{6.029638in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{6.027658in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{6.027875in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{6.035109in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{6.035863in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{6.025859in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{6.030194in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{6.029683in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{6.031551in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{6.028266in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{6.026257in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{6.038968in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{6.033618in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{6.035584in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{6.041109in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{6.043116in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{6.038466in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{6.039819in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{6.037360in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{6.039777in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{6.038873in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{6.040742in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{6.040675in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{6.038187in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{6.040832in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{6.038946in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{6.038444in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{6.041003in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{6.040161in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{6.038145in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{6.041355in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{6.040806in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{6.041924in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{6.039908in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{6.040563in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{6.038889in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{6.045988in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{6.041548in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{6.040311in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{6.040785in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{6.043280in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{6.037882in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{6.044651in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{6.043103in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{6.037984in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{6.035187in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{6.039308in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{6.035857in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{6.035347in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{6.039754in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{6.035073in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{6.040523in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{6.037373in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{6.042555in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{6.040305in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{6.042853in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{6.039815in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{6.039188in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{6.043704in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{6.040320in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{6.044929in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{6.042854in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{6.040509in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{6.042525in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{6.041272in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{6.042196in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{6.043703in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{6.041066in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{6.041389in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{6.043819in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{6.037944in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{6.042921in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{6.039086in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{6.039352in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{6.041695in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{6.040195in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{6.040901in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{6.038774in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{6.042786in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{6.037172in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{6.041852in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{6.038345in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{6.040407in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{6.040010in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{6.035757in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{6.036601in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{6.033914in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{6.037088in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{6.034723in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{6.039376in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{6.036017in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{6.037913in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{6.037170in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{6.040019in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{6.038052in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{6.038491in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{6.034654in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{6.037315in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{6.036546in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{6.040283in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{6.038045in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{6.039356in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{6.037549in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{6.038792in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{6.037718in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{6.041348in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{6.038481in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{6.036727in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{6.033545in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{6.031791in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{6.031366in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{6.033950in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{6.032060in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{6.032385in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{6.036667in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{6.031657in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{6.036516in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{6.027628in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{6.035117in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{6.033438in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{6.035001in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{6.032855in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{6.034477in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{6.032837in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{6.035238in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{6.035859in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{6.032089in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{6.033018in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{6.035407in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{6.029612in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{6.033423in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{6.030505in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{6.032911in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{6.028812in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{6.032434in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{6.033077in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{6.031790in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{6.032092in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{6.036330in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{6.034685in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{6.036463in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{6.036932in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{6.033386in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{6.033861in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{6.037032in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{6.038216in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{6.037720in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{6.040318in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{6.036013in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{6.035217in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{6.036111in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{6.033093in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{6.035526in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{6.033751in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{6.031197in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{6.035064in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{6.030596in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{6.031621in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{6.030917in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{6.027941in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{6.032576in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{6.032934in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{6.030339in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{6.032779in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{6.031804in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{6.034740in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{6.034100in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{6.035883in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{6.035272in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{6.039230in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{6.033418in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{6.034673in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{6.032596in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{6.035348in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{6.036792in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{6.028552in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{6.032111in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{6.032774in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{6.036167in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{6.031096in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{6.035947in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{6.032401in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{6.035347in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{6.033792in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{6.035858in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{6.033200in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{6.027862in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{6.035786in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{6.033772in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{6.025564in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{6.022753in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{6.026741in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{6.028203in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{6.033868in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{6.033092in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{6.036599in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{6.030796in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{6.032418in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{6.032735in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{6.029182in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{6.033383in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{6.027021in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{6.026328in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{6.030712in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{6.030622in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{6.026241in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{6.033297in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{6.025520in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{6.031118in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{6.033073in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{6.028337in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{6.030605in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{6.030253in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{6.037251in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{6.034140in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{6.037456in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{6.038476in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{6.034300in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{6.033655in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{6.037577in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{6.034032in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{6.042711in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{6.039014in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{6.041195in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{6.039100in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{6.040603in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{6.039721in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{6.041293in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{6.037087in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{6.042156in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{6.037382in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{6.040202in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{6.044660in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{6.042081in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{6.041684in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{6.042527in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{6.040004in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{6.036483in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{6.040984in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{6.041072in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{6.040283in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{6.040746in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{6.038944in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{6.041522in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{6.041007in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{6.044210in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{6.042282in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{6.039054in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{6.037571in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{6.042500in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{6.038414in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{6.039132in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{6.036309in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{6.039016in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{6.040760in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{6.039725in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{6.037069in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{6.041285in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{6.040577in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{6.035096in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{6.040957in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{6.038151in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{6.038693in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{6.037712in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{6.042057in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{6.042598in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{6.039282in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{6.041138in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{6.039378in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{6.031132in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{6.034690in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{6.035042in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{6.031820in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{6.035466in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{6.036713in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{6.033646in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{6.035979in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{6.029038in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{6.034093in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{6.032283in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{6.039259in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{6.035643in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{6.033915in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{6.042164in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{6.036382in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{6.039034in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{6.036080in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{6.039325in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{6.039702in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{6.038095in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{6.041760in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{6.036882in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{6.035611in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{6.040641in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{6.037533in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{6.038179in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{6.042134in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{6.039518in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{6.040557in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{6.036553in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{6.036627in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{6.030765in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{6.036558in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{6.031649in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{6.031393in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{6.037611in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{6.032275in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{6.032066in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{6.033630in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{6.031737in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{6.038828in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{6.033689in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{6.032946in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{6.033386in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{6.038198in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{6.039045in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{6.035145in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{6.038731in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{6.038353in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{6.031206in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{6.037214in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{6.038104in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{6.034157in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{6.037697in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{6.032501in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{6.029694in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{6.035525in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{6.037821in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{6.029422in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{6.035185in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{6.038444in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{6.031431in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{6.029853in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{6.026848in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{6.026202in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{6.021334in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{6.024182in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{6.017864in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{6.021207in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{6.017788in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{6.012221in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{6.012579in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{6.011004in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{6.020465in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{6.015047in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{6.016905in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{6.007179in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{6.012187in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{6.007755in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{6.005178in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{6.005740in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{6.016868in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{6.008698in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{6.011792in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{6.019452in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{6.005061in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{6.018532in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{6.021011in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{6.023832in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{6.024248in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{6.028094in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{6.014470in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{6.029459in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{6.030682in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{6.030749in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{6.028531in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{6.034435in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{6.035797in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{6.029641in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{6.035399in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{6.033660in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{6.030589in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{6.032202in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{6.027487in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{6.032995in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{6.033223in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{6.035782in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{6.032399in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{6.037906in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{6.031745in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{6.039837in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{6.035407in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{6.035583in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{6.038510in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{6.031504in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{6.037654in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{6.036530in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{6.033727in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{6.035617in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{6.030239in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{6.034692in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{6.032263in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{6.037070in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{6.033198in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{6.037391in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{6.031349in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{6.035176in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{6.033750in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{6.024075in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{6.034223in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{6.029179in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{6.030531in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{6.028405in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{6.029507in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{6.030790in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{6.024068in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{6.019650in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{6.026566in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{6.023276in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{6.033117in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{6.030034in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{6.026694in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{6.015684in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{6.018466in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{6.029641in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{6.028076in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{6.033375in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{6.026957in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{6.028872in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{6.030970in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{6.020651in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{6.028354in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{6.030303in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{6.027258in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{6.029932in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{6.026735in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{6.035253in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{6.031672in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{6.036290in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{6.030037in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{6.034108in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{6.027388in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{6.029661in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{6.027774in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{6.020660in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{6.025318in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{6.023561in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{6.021294in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{6.028625in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{6.027785in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{6.028745in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{6.021905in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{6.021618in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{6.022631in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{6.035974in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{6.029083in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{6.029440in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{6.038803in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{6.038232in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{6.036151in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{6.036362in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{6.038984in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{6.037084in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{6.040464in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{6.039167in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{6.041284in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{6.038133in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{6.041868in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{6.040107in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{6.041036in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{6.046387in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{6.042065in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{6.043986in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{6.041612in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{6.040659in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{6.035544in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{6.033010in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{6.032276in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{6.033510in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{6.029493in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{6.023394in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{6.024401in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{6.022052in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{6.025767in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{6.026547in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{6.029073in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{6.027004in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{6.019846in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{6.031160in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{6.028202in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{6.033401in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{6.022740in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{6.024455in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{6.029045in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{6.021435in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{6.012841in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{6.019818in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{6.022799in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{6.024176in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{6.023454in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{6.017580in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{6.028028in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{6.025443in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{6.025948in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{6.030596in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{6.033046in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{6.024920in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{6.034454in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{6.033259in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{6.026829in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{6.038587in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{6.031504in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{6.034323in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{6.032491in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{6.035854in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{6.032275in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{6.031286in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{6.031732in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{6.031183in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{6.031801in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{6.031154in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{6.022334in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{6.016628in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{6.022398in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{6.021441in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{6.022632in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{6.022236in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{6.032697in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{6.031162in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{6.036619in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{6.035892in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{6.030498in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{6.032813in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{6.038402in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{6.029716in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{6.025292in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{6.028218in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{6.027991in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{6.032344in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{6.034013in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{6.030736in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{6.032305in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{6.031404in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{6.033676in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{6.034898in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{6.040562in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{6.035071in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{6.042333in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{6.042908in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{6.044757in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{6.043768in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{6.044645in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{6.042845in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{6.046030in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{6.043726in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{6.044270in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{6.047707in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{6.041927in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{6.044767in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{6.043417in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{6.043331in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{6.045223in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{6.046086in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{6.044667in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{6.045565in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{6.042454in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{6.040356in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{6.035917in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{6.038713in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{6.037895in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{6.038503in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{6.034957in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{6.034212in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{6.040391in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{6.033918in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{6.034595in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{6.036564in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{6.031748in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{6.034918in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{6.031570in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{6.029586in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{6.035765in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{6.031285in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{6.034438in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{6.031673in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{6.033951in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{6.031884in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{6.031179in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{6.029185in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{6.032041in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{6.028822in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{6.039832in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{6.030278in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{6.033695in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{6.026102in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{6.031088in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{6.034128in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{6.034755in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{6.031458in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{6.031915in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{6.033684in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{6.024348in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{6.026902in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{6.022024in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{6.023324in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{6.032195in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{6.031110in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{6.024854in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{6.024512in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{6.027942in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{6.032286in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{6.028563in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{6.026162in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{6.024653in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{6.035277in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{6.028240in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{6.030175in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{6.024967in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{6.028425in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{6.037012in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{6.030488in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{6.028808in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{6.032244in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{6.033451in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{6.039554in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{6.035986in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{6.037735in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{6.042383in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{6.038309in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{6.038484in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{6.035309in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{6.042030in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{6.042581in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{6.038107in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{6.037501in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{6.040107in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{6.045128in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{6.044365in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{6.039902in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{6.037130in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{6.042479in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{6.041754in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{6.036313in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{6.039146in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{6.037334in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{6.037653in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{6.042039in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{6.040134in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{6.041579in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{6.035858in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{6.042756in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{6.040370in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{6.042016in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{6.040742in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{6.041216in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{6.036897in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{6.039321in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{6.038495in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{6.040901in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{6.036591in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{6.038291in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{6.036736in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{6.038240in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{6.037818in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{6.036193in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{6.028408in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{6.031273in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{6.032858in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{6.031892in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{6.033764in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{6.033461in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{6.037047in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{6.027432in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{6.037442in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{6.033689in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{6.034002in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{6.027113in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{6.029825in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{6.027380in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{6.034024in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{6.033821in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{6.034753in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{6.032849in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{6.035373in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{6.032619in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{6.031981in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{6.024736in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{6.027990in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{6.028683in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{6.024512in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{6.028431in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{6.025583in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{6.029866in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{6.020346in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{6.024077in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{6.030477in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{6.033644in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{6.030909in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{6.024296in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{6.026760in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{6.020616in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{6.030641in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{6.022256in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{6.031020in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{6.024347in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{6.020248in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{6.025265in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{6.025451in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{6.021766in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{6.018498in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{6.020872in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{6.020753in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{6.018890in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{6.019738in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{6.022260in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{6.013185in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{6.021503in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{6.021503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.557564in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496543in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{6.220869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.220869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.220869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.557564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.220869in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.220869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.391738in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.391738in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.728433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{4.728433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.732088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=4.679326in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.025129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=4.972367in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.318170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=5.265409in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.853549in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Elbow}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=4.767524in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Rot. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.728433in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.216827in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{5.233910in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{5.231745in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{5.218882in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{5.236198in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{5.237657in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{5.226913in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{5.222858in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{5.202105in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{5.139969in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{5.120849in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{5.097490in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{5.098134in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{5.083406in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{5.084916in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{5.098135in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{5.098642in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{5.094505in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{5.066253in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{5.057711in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{4.999805in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{5.038816in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{5.071558in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{5.093275in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{5.082480in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{5.050093in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{5.067748in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{5.052347in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{5.056873in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{5.054489in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{5.059393in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{5.139069in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{5.170173in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{5.172333in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{5.180572in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{5.150324in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{5.142197in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{5.173674in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{5.174433in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{5.170954in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{5.186696in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{5.158612in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{5.159117in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{5.161299in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{5.155463in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{5.155650in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{5.142574in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{5.134188in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{5.121591in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{5.143907in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{5.128417in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{5.127338in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{5.150487in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{5.154317in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{5.149351in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{5.146090in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{5.117981in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{5.083595in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{5.090933in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{5.061476in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{5.053979in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{5.057449in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{5.066558in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{5.085020in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{5.090460in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{5.109824in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{5.113083in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{5.126784in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{5.100328in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{5.068249in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{5.076501in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{5.091550in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{5.113618in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{5.107204in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{5.133755in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{5.136892in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{5.126877in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{5.055718in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{5.029364in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{5.027162in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{5.001133in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{4.985545in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{5.013848in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{5.030702in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{5.051547in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{5.054885in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{5.045300in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{5.047353in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{5.053541in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{5.052006in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{5.116539in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{5.135626in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{5.141570in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{5.162464in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{5.161076in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{5.134119in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{5.146702in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{5.134208in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{5.125533in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{5.121828in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{5.098908in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{5.091942in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{5.064065in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{5.034706in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{5.028285in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{4.987249in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{4.977774in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{4.977347in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{4.948744in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{4.947649in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{4.943639in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{4.951048in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{4.951860in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{4.956803in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{4.958737in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{4.959491in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{4.969284in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{4.975373in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{4.975617in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{4.979007in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{4.988196in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{4.989530in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{5.000034in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{5.021774in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{5.033411in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{5.032820in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{5.035054in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{5.038957in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{5.035697in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{5.042519in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{5.054593in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{5.054005in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{5.057820in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{5.078792in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{5.065169in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{5.085224in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{5.087759in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{5.073303in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{5.081592in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{5.060804in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{5.066271in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{5.048559in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{5.063036in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{5.039127in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{5.047407in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{5.030341in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{5.036909in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{5.015027in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{5.039547in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{5.020704in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{5.025836in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{5.016568in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{5.032078in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{5.017168in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{5.026657in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{5.021799in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{5.029391in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{5.013156in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{5.025375in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{5.011292in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{5.031212in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{5.028411in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{5.037629in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{5.021532in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{5.031142in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{5.007094in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{5.024964in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{4.999427in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{5.021171in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{5.008277in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{5.012028in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{5.009375in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{5.024028in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{5.024978in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{5.035676in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{5.023773in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{5.023414in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{5.008441in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{5.018337in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{5.005976in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{5.023643in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{5.004883in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{5.022922in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{5.006860in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{5.011673in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{5.007832in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{5.027043in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{5.020152in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{5.015411in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{5.007126in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{5.013786in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{5.032911in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{5.023650in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{5.035610in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{5.014191in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{5.030751in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{5.018137in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{5.033457in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{5.031476in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{5.044296in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{5.016572in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{5.024758in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{5.020237in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{5.038907in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{5.028269in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{5.020964in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{5.023611in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{5.012708in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{5.037662in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{5.021251in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{5.028406in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{5.020064in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{5.023171in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{5.001007in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{5.027358in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{5.001436in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{5.014194in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{4.998459in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{5.017819in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{5.003071in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{5.021041in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{5.010220in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{5.026451in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{5.016428in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{5.036313in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{5.023545in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{5.030021in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{5.034788in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{5.058318in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{5.029710in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{5.050454in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{5.046951in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{5.050070in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{5.031336in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{5.039609in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{5.018823in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{5.018574in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{5.002725in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{4.997802in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{4.999787in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{5.007656in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{5.009285in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{5.008868in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{5.002804in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{5.009573in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{5.018505in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{5.012594in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{5.017876in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{5.014527in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{5.017340in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{5.030396in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{5.049275in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{5.051371in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{5.041473in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{5.055751in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{5.032775in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{5.044652in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{5.037972in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{5.061900in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{5.040179in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{5.050966in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{5.040366in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{5.045125in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{5.039492in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{5.027040in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{5.011303in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{5.023554in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{5.015963in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{5.023798in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{5.013111in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{5.029531in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{5.017887in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{5.012222in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{5.009906in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{5.006018in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{4.999476in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{5.005655in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{5.022569in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{5.014783in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{5.033993in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{5.033717in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{5.038810in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{5.020641in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{5.007409in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{5.013393in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{5.005510in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{5.003738in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{4.982621in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{4.989769in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{4.979714in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{4.991479in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{4.973348in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{4.987606in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{4.965804in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{4.985094in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{4.984719in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{5.003322in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{4.998645in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{5.023679in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{5.006447in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{5.051813in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{5.057895in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{5.065974in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{5.047313in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{5.062531in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{5.053746in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{5.068929in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{5.044581in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{5.037092in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{5.022372in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{5.044662in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{5.024280in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{5.039589in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{5.030763in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{5.025976in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{5.023054in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{5.007799in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{5.015734in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{5.027775in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{5.022355in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{5.024160in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{5.022545in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{5.019172in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{5.031270in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{5.024700in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{5.019832in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{5.011311in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{5.025295in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{5.006717in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{5.033128in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{5.022436in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{5.029882in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{5.016635in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{5.033032in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{5.018648in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{5.027564in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{5.004350in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{5.011488in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{4.995610in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{5.012522in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{4.996149in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{5.021758in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{5.003238in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{5.018933in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{5.000941in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{5.017856in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{5.001018in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{5.021372in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{4.999390in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{5.022053in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{5.024000in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{5.042751in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{5.032234in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{5.050924in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{5.037956in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{5.065209in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{5.047065in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{5.057094in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{5.058589in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{5.062353in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{5.062907in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{5.061320in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{5.054175in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{5.051310in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{5.038138in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{5.043290in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{5.038648in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{5.045315in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{5.036948in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{5.039418in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{5.035879in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{5.047624in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{5.035143in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{5.042916in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{5.031337in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{5.033711in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{5.021546in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{5.041407in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{5.024482in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{5.036085in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{5.033236in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{5.032557in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{5.026773in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{5.028127in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{5.014173in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{5.014550in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{4.990948in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{5.002172in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{4.993375in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{5.011134in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{5.008997in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{5.024058in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{5.006840in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{5.012145in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{5.001125in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{5.009321in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{5.006899in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{5.016849in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{5.012095in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{5.024192in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{5.021957in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{5.033218in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{5.014243in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{5.028874in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{5.018254in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{5.037626in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{5.015915in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{5.035718in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{5.032185in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{5.050089in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{5.022315in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{5.035141in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{5.009474in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{5.016930in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{5.000457in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{5.011208in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{5.005693in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{5.018117in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{5.007177in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{5.013812in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{4.997172in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{5.013519in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{5.001780in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{5.017412in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{5.002893in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{5.027383in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{5.013484in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{5.035208in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{5.025812in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{5.043977in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{5.032063in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{5.047511in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{5.034448in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{5.050597in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{5.033050in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{5.040380in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{5.039575in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{5.048943in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{5.026565in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{5.046991in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{5.027194in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{5.043073in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{5.024253in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{5.036572in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{5.074618in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{5.077899in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{5.043703in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{5.065902in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{5.025299in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{5.056842in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{4.996762in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{5.044925in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{4.963383in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{4.996956in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{4.921306in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{4.978591in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{4.899400in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{4.916876in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.892112in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{4.886306in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{4.842984in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{4.911508in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{4.895491in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{4.932227in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{4.909778in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{4.962735in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{4.918584in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{5.001203in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{5.002170in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{5.040336in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{5.032921in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{5.101692in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{5.141565in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{5.154982in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{5.126511in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{5.131348in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{5.086877in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{5.081703in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{5.090290in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{5.081305in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{5.091324in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{5.054559in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{5.101013in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{5.028329in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{5.122008in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{5.019402in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{5.052328in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{4.968260in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{4.960298in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{4.954930in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{4.964817in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{4.915689in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{4.942597in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{4.868516in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{4.858608in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{4.821252in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{4.895164in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{4.795093in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{4.905949in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{4.826429in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{4.872327in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{4.824321in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{4.900923in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{4.877787in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{4.933868in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{4.941858in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{5.050320in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{5.006943in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{5.081080in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{5.082618in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{5.130938in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{5.053936in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{5.136688in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{5.046090in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{5.115861in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{5.064655in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{5.092540in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{5.054702in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{5.141676in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{5.067995in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{5.124286in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{5.143348in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{5.157046in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{5.172455in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{5.145199in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{5.248644in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{5.231082in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{5.271260in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{5.181624in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{5.265806in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{5.185819in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{5.200629in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{5.118259in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{5.124292in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{5.009065in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{5.022237in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{5.040041in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{5.008465in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{4.997362in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{4.945047in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{4.934400in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{4.859888in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{4.949249in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{4.860410in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{4.935888in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{4.903897in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{5.008925in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{4.952939in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{5.008079in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{4.937311in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{4.996706in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{4.936954in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{4.976539in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{4.982044in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{4.962750in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{4.969446in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{4.994895in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{4.964180in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{4.976938in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{5.004287in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{5.000297in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{4.942405in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{4.982957in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{4.993692in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{4.984675in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{4.981365in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{5.017023in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{4.994159in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{5.021568in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{5.025120in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{4.991547in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{5.047330in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{4.983437in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{5.045493in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{5.057824in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{5.077117in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{5.008001in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{5.043504in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{4.994339in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{5.063661in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{5.018639in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{4.987932in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{5.009209in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{5.059900in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{4.999385in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{5.082087in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{5.024722in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{5.086362in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{5.025963in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{5.033300in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{4.990324in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{5.104034in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{5.051394in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{5.073020in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{4.986225in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{5.062208in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{5.134631in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{5.093265in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{5.146019in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{5.079343in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{5.111558in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{5.021262in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{5.057581in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{4.983527in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{5.038869in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{4.910123in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{4.977226in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{4.929757in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{5.037974in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{4.978761in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{4.973624in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{4.850160in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{4.897071in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{4.863478in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{4.842750in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{4.967752in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{5.019730in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{5.037088in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{5.100245in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{5.112025in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{5.156289in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{5.132955in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{5.152982in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{5.208481in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{5.245829in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{5.291273in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{5.275518in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{5.235762in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{5.300012in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{5.296985in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{5.252336in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{5.220118in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{5.214590in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{5.109717in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{5.145391in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{5.125136in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{5.153716in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{5.094014in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{5.081299in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{4.986140in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{5.010827in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{4.948856in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{4.981111in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{4.879331in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{4.931065in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{4.842774in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{4.826726in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{4.783582in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{4.787312in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{4.780025in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{4.796756in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{4.759242in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{4.795442in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{4.758583in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{4.839863in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{4.792597in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{4.816620in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{4.803032in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{4.857383in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{4.826617in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{4.957618in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{4.906971in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{4.965807in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{4.971288in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{5.045441in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{4.969617in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{5.060518in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{5.011077in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{5.072389in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{4.977622in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{5.064693in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{5.007163in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{5.061308in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{5.038046in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{5.078172in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{5.024856in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{5.165410in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{5.156871in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{5.204891in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{5.134675in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{5.152682in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{5.160225in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{5.054152in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{5.144280in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{5.084563in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{5.172955in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{5.061486in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{5.117034in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{5.044039in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{5.056154in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{4.952563in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{4.985517in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{4.905663in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{4.934853in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{4.927476in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{4.922947in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{4.897673in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{4.971405in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{4.941832in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{4.925511in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{4.924189in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{5.008612in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{4.993736in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{5.067889in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{5.078630in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{5.168181in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{5.206912in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{5.193718in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{5.164206in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{5.153067in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{5.166889in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{5.119873in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{5.059718in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{5.113927in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{5.075937in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{5.082541in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{5.052288in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{5.070731in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{4.985529in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{4.927711in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{4.854023in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{4.982641in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{4.951645in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{4.999612in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{4.962487in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{5.060472in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{5.044664in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{5.130167in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{5.166201in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{5.150094in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{5.159814in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{5.161208in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{5.150970in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{5.229652in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{5.250325in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{5.214934in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{5.146482in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{5.110496in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{5.169612in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{5.117376in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{4.981198in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{5.041788in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{5.009430in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{4.878384in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{4.975828in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{4.942347in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{5.030951in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{4.957404in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{4.963897in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{4.876506in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{4.929992in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{4.875519in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{4.942446in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{4.834118in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{4.882785in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{4.943569in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{4.967514in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{4.953452in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{5.016425in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{4.966776in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{4.952147in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{4.865346in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{4.940140in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{4.849048in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{4.948131in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{4.866988in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{4.955804in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{4.927989in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{5.055259in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{5.023519in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{5.076253in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{4.981762in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{5.031130in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{4.983024in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{5.014307in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{4.995123in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{5.023336in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{4.989898in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{5.096269in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{5.057039in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{5.085382in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{5.083079in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{5.048084in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{5.024026in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{4.993130in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{4.956751in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{5.007619in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{4.986508in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{5.008146in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{4.953360in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{5.046240in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{4.987688in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{4.982920in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{4.911117in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{4.957918in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{4.942890in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{5.014428in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{4.995766in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{5.041142in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{5.068113in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{5.026587in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{5.050243in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{5.015592in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{5.053172in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{4.940241in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{5.048854in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{5.001847in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{5.084298in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{5.019394in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{5.113412in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{5.066683in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{5.141358in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{5.051904in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{5.108636in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{5.074617in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{5.179201in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{5.078535in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{5.132753in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{5.115358in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{5.233103in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{5.140016in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{5.254226in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{5.131828in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{5.203970in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{5.126714in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{5.129167in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{5.090942in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{5.150967in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{5.088310in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{5.149659in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{5.093540in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{5.165723in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{5.097549in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{5.003258in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{5.029984in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{4.964522in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{5.027092in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{4.985329in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{5.011863in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{4.988696in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{4.983823in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{5.041855in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{5.069636in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{4.985315in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{4.993003in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{4.918149in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{5.005412in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{5.008996in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{5.024099in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{5.005423in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{5.032288in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{5.033580in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{5.025947in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{4.999209in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{5.044448in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{4.880563in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{4.936567in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{4.869605in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{4.942062in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{4.883305in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{4.941766in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{4.885721in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{4.940732in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{4.907079in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{4.925742in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{4.886149in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{4.964963in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{4.956274in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{4.989068in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{4.953253in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{5.054445in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{4.966100in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{5.018115in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{4.993723in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{5.067172in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{4.975302in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{4.983776in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{5.000231in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{4.977585in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{4.991824in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{5.031409in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{5.015982in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{4.960756in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{5.024446in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{5.013750in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{4.962750in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{4.967555in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{5.021388in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{5.009734in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{5.042108in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{5.114321in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{5.144629in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{5.075824in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{5.091204in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{5.085936in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{5.115218in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{5.077403in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{5.022981in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{5.058922in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{5.076052in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{5.108514in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{5.119526in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{5.072463in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{5.067560in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{4.993573in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{4.968902in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{4.912825in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{4.996463in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{4.888869in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{4.931862in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{4.840164in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{4.895727in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{4.866039in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{4.949799in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{4.870275in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{4.916358in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{4.800122in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{4.911085in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{4.835929in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{4.974599in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{4.981654in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{5.099322in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{5.017198in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{5.096629in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{5.078604in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{5.134341in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{5.177976in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{5.229881in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{5.187801in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{5.284801in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{5.255643in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.361588in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.361588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.728433in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.096611in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{5.095974in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{5.079606in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{5.106066in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{5.079260in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{5.088554in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{5.102240in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{5.090249in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{5.093856in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{5.091961in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{5.047579in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{5.070342in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{5.067198in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{5.072819in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{5.082247in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{5.085032in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{5.037835in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{5.060194in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{5.070728in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{5.062427in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{5.039291in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{5.008104in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{5.055452in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{5.057987in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{5.052959in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{5.060610in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{5.060665in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{5.045905in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{5.091068in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{5.063362in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{5.077348in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{5.063753in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{5.061276in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{5.078797in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{5.088282in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{5.073406in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{5.076186in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{5.070312in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{5.081993in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{5.076218in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{5.098392in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{5.100323in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{5.073703in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{5.077575in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{5.067188in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{5.079180in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{5.071410in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{5.040011in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{5.084680in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{5.066933in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{5.069229in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{5.062540in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{5.069878in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{5.057558in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{5.069783in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{5.045162in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{5.072649in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{5.083611in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{5.069195in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{5.074137in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{5.062535in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{5.076533in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{5.050412in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{5.059812in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{5.034981in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{5.015753in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{5.009434in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{5.005619in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{4.985950in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{5.000448in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{5.001902in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{4.987484in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{5.036836in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{5.049130in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{5.044540in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{5.058766in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{5.055385in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{5.054858in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{5.031559in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{5.031830in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{5.040672in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{5.033662in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{5.020155in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{5.046879in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{5.034578in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{5.009053in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{5.012403in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{5.044352in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{5.034443in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{5.033774in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{5.034571in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{5.051473in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{5.042903in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{5.024666in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{5.058466in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{5.026296in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{5.053940in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{5.062425in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{5.068902in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{5.061835in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{5.071480in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{5.077257in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{5.062341in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{5.063107in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{5.051150in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{5.048092in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{5.060992in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{5.048271in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{5.052783in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{5.040817in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{5.041381in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{5.024134in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{5.023142in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{5.009029in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{5.020622in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{5.012289in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{5.007085in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{5.026122in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{4.999076in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{5.011442in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{5.002554in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{5.019453in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{5.017124in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{4.998554in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{5.009609in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{4.998621in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{5.014036in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{5.011173in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{5.028946in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{5.018654in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{5.020439in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{5.017404in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{5.026258in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{5.021291in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{5.028014in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{5.015605in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{5.035765in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{5.013686in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{5.044205in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{5.007096in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{5.019142in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{5.026409in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{5.014680in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{5.026267in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{5.020414in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{5.046558in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{5.029746in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{5.025517in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{5.030507in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{5.054052in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{5.029588in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{5.040580in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{5.027626in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{5.030585in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{5.039051in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{5.034843in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{5.037755in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{5.045870in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{5.022970in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{5.026629in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{5.013450in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{5.015941in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{5.006468in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{5.020548in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{5.021146in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{5.014793in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{5.028095in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{5.022682in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{5.026183in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{5.027096in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{5.044602in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{5.028275in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{5.027692in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{5.032821in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{5.029130in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{5.029021in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{5.013720in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{5.010946in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{5.033678in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{5.009854in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{5.036212in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{5.012211in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{5.027854in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{5.013432in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{5.030350in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{4.999254in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{5.016055in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{5.020922in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{5.014350in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{5.005852in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{5.019732in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{4.994446in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{5.028664in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{5.017763in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{5.027765in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{5.021062in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{5.037272in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{5.009159in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{5.014400in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{5.015409in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{5.014492in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{5.034675in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{5.027224in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{5.029138in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{5.020283in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{5.025567in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{5.025759in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{5.024160in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{5.026633in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{5.036373in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{5.013715in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{5.020000in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{5.037384in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{5.019825in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{5.019441in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{5.032017in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{5.034425in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{5.034214in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{5.011550in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{5.029476in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{5.022172in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{5.007657in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{5.028039in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{5.023798in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{5.026828in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{5.028293in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{5.019613in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{5.018430in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{5.021747in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{5.027918in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{5.035938in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{5.030755in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{5.029096in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{5.022955in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{5.019880in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{5.027169in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{5.037455in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{5.027085in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{5.039892in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{5.032051in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{5.028714in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{5.034569in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{5.022876in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{5.038224in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{5.029574in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{5.043973in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{5.030847in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{5.031528in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{5.016790in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{5.023479in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{5.016234in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{5.014893in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{5.030853in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{5.032605in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{5.016124in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{5.020456in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{5.020520in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{5.017264in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{5.028114in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{5.028361in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{5.018404in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{5.016245in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{5.031327in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{5.035724in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{5.021909in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{5.024016in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{5.023049in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{5.041261in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{5.022210in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{5.040052in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{5.040357in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{5.016137in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{5.031752in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{5.019279in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{5.034216in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{5.020930in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{5.028110in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{5.018469in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{5.017121in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{5.011204in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{5.017977in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{5.032188in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{5.019785in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{5.014755in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{5.031767in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{5.016242in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{5.039763in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{5.021026in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{5.021320in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{5.012180in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{5.009932in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{5.021256in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{5.012711in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{5.019249in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{5.022806in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{5.018739in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{5.018111in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{5.020687in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{5.018735in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{5.006956in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{5.014068in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{5.027892in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{5.017202in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{5.029652in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{5.018688in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{5.035816in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{5.031311in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{5.035128in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{5.023555in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{5.026414in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{5.036766in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{5.031503in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{5.032259in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{5.021636in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{5.036101in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{5.021902in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{5.029867in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{5.018592in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{5.025392in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{5.020136in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{5.026759in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{5.026072in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{5.021389in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{5.030595in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{5.007193in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{5.032321in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{5.019486in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{5.022814in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{5.005861in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{5.034367in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{5.034907in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{5.012419in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{5.004620in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{5.013270in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{5.017585in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{5.019839in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{5.014569in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{5.025973in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{5.032427in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{5.028426in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{5.013341in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{5.032975in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{5.026082in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{5.010451in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{5.013154in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{5.019235in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{5.011991in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{5.029017in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{5.017150in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{5.013389in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{5.007769in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{5.020286in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{5.016559in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{5.010534in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{5.023576in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{5.028675in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{5.028148in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{5.034985in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{5.029278in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{5.046897in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{5.025056in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{5.044148in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{5.019898in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{5.047558in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{5.031947in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{5.028523in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{5.019108in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{5.042215in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{5.046024in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{5.033593in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{5.048879in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{5.032594in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{5.027219in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{5.026433in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{5.035555in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{5.026858in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{5.050171in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{5.033692in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{5.037721in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{5.017650in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{5.022425in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{5.025336in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{5.032738in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{5.030140in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{5.034537in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{5.022998in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{5.034024in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{5.004680in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{5.053256in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{5.017687in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{5.019352in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{5.031204in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{5.034440in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{5.023405in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{5.025668in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{5.011166in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{5.016375in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{5.012246in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{5.033375in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{5.021411in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{5.021011in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{5.027881in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{5.031498in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{5.022104in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{5.017755in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{5.035346in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{5.026736in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{5.034677in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{5.022637in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{5.035934in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{5.025774in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{5.009885in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{5.026704in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{5.018189in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{5.022163in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{5.023030in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{5.012326in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{5.028152in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{5.023981in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{5.012781in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{5.030492in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{5.023443in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{5.027405in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{5.007328in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{5.023415in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{5.012875in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{5.005459in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{5.013017in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{5.022433in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{5.025951in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{5.035362in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{5.012735in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{5.030569in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{5.019299in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{5.044429in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{5.008451in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{5.023763in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{5.022202in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{5.029819in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{5.026390in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{5.029166in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{5.027871in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{5.028160in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{5.023841in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{5.024166in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{5.003623in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{5.033026in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{5.011214in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{5.015785in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{5.015153in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{5.019541in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{5.013624in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{5.020646in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{5.008355in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{5.018150in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{5.014950in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{5.016607in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{5.006138in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{5.027929in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{5.008233in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{5.011723in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{5.005910in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{5.033812in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{5.010478in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{5.019017in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{5.013821in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{5.012918in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{5.025446in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{5.015536in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{5.015665in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{5.026468in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{5.034810in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{5.014176in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{5.026584in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{4.995786in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{5.019660in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{5.021452in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{5.009921in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{5.026292in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{5.038169in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{5.034668in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{5.043033in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{5.032452in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{5.044698in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{5.029052in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{5.049505in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{5.039998in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{5.027698in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{5.027013in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{5.022835in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{5.029140in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{5.049323in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{5.032320in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{5.019926in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{5.030639in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{5.031092in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{5.030111in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{5.018793in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{5.002576in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{5.005807in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{5.024933in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{5.012466in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{5.014602in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{5.032317in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{5.032906in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{5.040144in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{5.031727in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{5.040169in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{5.025544in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{5.028487in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{5.052117in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{5.033361in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{5.032140in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{5.035094in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{5.053729in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{5.033040in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{5.043461in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{5.040818in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{5.047840in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{5.043516in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{5.023671in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{5.040927in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{5.038765in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{5.034060in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{5.031803in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{5.045766in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{5.031907in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{5.042066in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{5.050006in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{5.032064in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{5.053167in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{5.049892in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{5.053158in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{5.039169in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{5.030323in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{5.043967in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{5.047460in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{5.029512in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{5.042240in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{5.040258in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{5.022194in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{5.021332in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{5.034255in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{5.029192in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{5.026842in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{5.041508in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{5.027839in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{5.023807in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{5.027185in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{5.023326in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{5.026103in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{5.018351in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{5.025329in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{5.025133in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{5.044932in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{5.020552in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{5.042647in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{5.030267in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{5.033624in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{5.040666in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{5.030171in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{5.040604in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{5.030918in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{5.062740in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{5.025068in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{5.037082in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{5.037353in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{5.046791in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{5.032110in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{5.031445in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{5.034574in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{5.025382in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{5.039476in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{5.037011in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{5.005408in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{5.044133in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{5.038753in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{5.039542in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{5.016858in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{5.020046in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{5.031958in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{5.041062in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{5.025767in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{5.021637in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{5.039513in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{5.036753in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{5.046854in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{5.030748in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{5.031014in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{5.026664in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{5.023809in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{5.052555in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{5.049328in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{5.053027in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{5.052706in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{5.056039in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{5.042560in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{5.031980in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{5.040710in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{5.039309in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{5.041727in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{5.023641in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{5.068134in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{5.047356in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{5.037453in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{5.043796in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{5.044447in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{5.039570in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{5.030182in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{5.044427in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{5.042702in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{5.021752in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{5.052924in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{5.033608in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{5.026722in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{5.037167in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{5.035417in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{5.027680in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{5.047663in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{5.053405in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{5.051979in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{5.024321in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{5.053357in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{5.062402in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{5.038291in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{5.048620in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{5.051418in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{5.033315in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{5.048624in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{5.061004in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{5.033338in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{5.042862in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{5.047662in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{5.046445in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{5.042129in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{5.042755in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{5.014080in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{5.045633in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{5.024135in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{5.030632in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{5.035310in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{5.028306in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{5.014877in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{5.036105in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{5.014822in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{5.040580in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{5.024556in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{5.018361in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{5.024454in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{5.027431in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{5.013290in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{5.021990in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{5.008972in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{5.011550in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{4.998497in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{5.019817in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{5.014410in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{4.988977in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{5.025997in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{5.028066in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{5.028680in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{5.008073in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{5.027746in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{5.018773in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{5.031265in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{5.014890in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{5.020859in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{5.019409in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{5.036564in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{5.031965in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{5.039700in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{5.029547in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{5.060527in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{5.033335in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{5.038159in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{5.023074in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{5.047103in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{5.036184in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{5.025920in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{5.037392in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{5.017687in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{5.041742in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{5.028779in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{5.028506in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{5.036109in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{5.049134in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{5.008052in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{5.029405in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{5.020267in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{5.020135in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{5.037035in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{5.024901in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{5.027144in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{5.039450in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{5.033955in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{5.033136in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{5.030663in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{5.023448in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{5.038319in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{5.027384in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{5.048124in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{5.031330in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{5.032652in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{5.025374in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{5.036065in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{5.035635in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{5.026356in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{5.032852in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{5.043245in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{5.040000in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{5.029347in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{5.044816in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{5.039075in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{5.026174in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{5.041194in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{5.014824in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{5.034404in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{5.038346in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{5.039647in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{5.035259in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{5.041363in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{5.023974in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{5.036218in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{5.027440in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{5.042697in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{5.045252in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{5.031371in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{5.035266in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{5.035589in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{5.030821in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{5.031578in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{5.041414in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{5.027314in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{5.034571in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{5.034503in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{5.039641in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{5.028068in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{5.034635in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{5.048404in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{5.032114in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{5.025894in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{5.021311in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{5.023858in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{5.013544in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{5.028136in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{5.018582in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{5.024819in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{5.051196in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{5.019936in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{5.028720in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{5.020508in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{5.017426in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{5.031152in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{5.016672in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{5.025485in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{5.007666in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{5.018933in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{5.021626in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{5.013621in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{5.009037in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{5.026653in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{5.037944in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{5.032808in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{5.034204in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{5.028156in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{5.028020in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{5.029795in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{5.037443in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{5.023278in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{5.017812in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{5.038513in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{5.017378in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{5.032934in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{5.032735in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{5.023221in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{5.022956in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{5.031902in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{5.026503in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{5.027680in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{5.022729in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{5.042074in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{5.027170in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{5.027103in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{5.028759in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{5.024119in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{5.029022in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{5.021918in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{5.038955in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{5.021016in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{5.051261in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{5.018638in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{5.034346in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{5.038488in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{5.048086in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{5.049487in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{5.061310in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{5.039214in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{5.041809in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{5.043145in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{5.040646in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{5.040783in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{5.013227in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{5.044657in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{5.035066in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{5.033468in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{5.022313in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{5.030460in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{5.035618in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{5.035868in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{5.042030in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{5.025346in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{5.031942in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{5.025034in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{5.055068in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{5.053050in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{5.045872in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{5.040480in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{5.028931in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{5.022709in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{5.061503in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{5.029929in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{5.024074in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{5.024264in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{5.043371in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{5.030389in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{5.043959in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{5.046337in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{5.019345in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{5.032538in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{5.030436in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{5.026051in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{5.023779in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{5.043550in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{5.013295in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{5.029680in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{5.009584in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{5.038087in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{5.041539in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{5.023387in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{5.031072in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{5.010043in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{5.033238in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{5.013134in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{5.020005in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{4.993123in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{5.011659in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{5.023310in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{5.009786in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{5.007457in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{5.018587in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{5.015922in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{5.004735in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{5.023555in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{5.035754in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{5.017594in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{5.022876in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{5.014505in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{5.021176in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{5.016887in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{5.009743in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{5.000747in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{5.017761in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{5.015841in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{5.027370in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{5.010372in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{5.014633in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{5.029141in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{5.011219in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{5.020214in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{5.034909in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{5.024579in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{5.032123in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{5.013330in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{5.035256in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{5.022717in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{5.018845in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{5.034107in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{5.023271in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{5.033080in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{5.023492in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{5.037935in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{5.031792in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{5.042288in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{5.020164in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{5.018127in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{5.030936in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{5.025004in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{5.036538in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{5.028966in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{5.031506in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{5.020251in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{5.040838in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{5.032016in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{5.023411in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{5.032817in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{5.030835in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{5.026206in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{5.024016in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{5.019990in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{5.048940in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{5.015663in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{5.017610in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{5.039986in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{5.047177in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{5.037156in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{5.044480in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{5.026300in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{5.030261in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{5.027650in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{5.028924in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{5.022872in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{5.012944in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{5.039100in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{5.034214in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{5.026432in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{5.032395in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{5.032357in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{5.036693in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{5.048230in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{5.025627in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{5.050176in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{5.030813in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.054818in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.054818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.728433in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496543in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{5.391738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.391738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.391738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.728433in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.728433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.391738in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.391738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.562607in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.562607in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.899302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{3.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.910573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=3.857812in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.213490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=4.160728in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.516406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=4.463645in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.054156in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Wrist}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.938393in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Rot. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.899302in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.929452in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{3.964742in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{3.977519in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{4.041193in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{4.087147in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{4.086595in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{4.150142in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{4.150031in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{4.201086in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{4.206256in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{4.256840in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{4.321315in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{4.339175in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{4.360620in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{4.361146in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{4.378429in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{4.404813in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{4.359963in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{4.375185in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{4.438718in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{4.428336in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{4.482877in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{4.423645in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{4.426564in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{4.445573in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{4.411499in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{4.365670in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{4.335261in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{4.330035in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{4.393209in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{4.345035in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{4.353060in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{4.371426in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{4.360609in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{4.362506in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{4.342324in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{4.348556in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{4.360462in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{4.341455in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{4.343794in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{4.390359in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{4.384460in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{4.426276in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{4.424214in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{4.369178in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{4.402517in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{4.338100in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{4.305056in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{4.186866in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{4.159016in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{4.156920in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{4.146642in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{4.104722in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{3.982689in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{4.027714in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{4.034058in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{4.005886in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{4.053910in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{4.068103in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{4.149577in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{4.273825in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{4.283497in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{4.309904in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{4.250990in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{4.249408in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{4.432568in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{4.435472in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{4.434180in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{4.505158in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{4.532457in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{4.481771in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{4.448743in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{4.404604in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{4.387695in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{4.416586in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{4.433493in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{4.432619in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{4.506584in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{4.494270in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{4.465418in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{4.399971in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{4.409712in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{4.342721in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{4.324323in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{4.241962in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{4.238312in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{4.243402in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{4.243362in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{4.224879in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{4.180176in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{4.165165in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{4.181763in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{4.152132in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{4.130427in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{4.090523in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{4.131596in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{4.064705in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{4.063493in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{4.011288in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{4.017281in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{4.047440in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{4.021779in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{4.032532in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{4.026544in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{4.042983in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{4.022758in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{4.032218in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{4.024245in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{4.019747in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{4.053809in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{4.026318in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{4.043504in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{4.104388in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{4.150365in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{4.126880in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{4.122039in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{4.121076in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{4.165537in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{4.149219in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{4.163487in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{4.137634in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{4.138000in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{4.156789in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{4.157466in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{4.163645in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{4.167850in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{4.161549in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{4.161817in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{4.164362in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{4.162702in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{4.148538in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{4.162153in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{4.195011in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{4.176971in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{4.178395in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{4.176321in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{4.190548in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{4.162695in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{4.160686in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{4.126964in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{4.143434in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{4.149931in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{4.140493in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{4.124043in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{4.148791in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{4.132592in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{4.148429in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{4.132820in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{4.170903in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{4.150961in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{4.161121in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{4.154345in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{4.177061in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{4.165465in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{4.198975in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{4.186409in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{4.191239in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{4.190959in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{4.201315in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{4.203202in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{4.227745in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{4.257354in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{4.248244in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{4.278493in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{4.259970in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{4.254002in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{4.257074in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{4.298278in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{4.293518in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{4.307389in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{4.285299in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{4.312034in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{4.283861in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{4.261191in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{4.264909in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{4.247771in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{4.219319in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{4.206411in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{4.188052in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{4.228535in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{4.270454in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{4.211548in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{4.206081in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{4.189881in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{4.213571in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{4.189270in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{4.186301in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{4.208140in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{4.202022in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{4.184519in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{4.201314in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{4.222063in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{4.238016in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{4.200379in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{4.184750in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{4.151235in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{4.192383in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{4.181035in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{4.194317in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{4.178126in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{4.202709in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{4.213163in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{4.215885in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{4.198813in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{4.208150in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{4.185105in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{4.164556in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{4.178614in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{4.171697in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{4.187822in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{4.169050in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{4.188964in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{4.172995in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{4.184979in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{4.154664in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{4.168803in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{4.160309in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{4.176908in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{4.168060in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{4.195827in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{4.186696in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{4.192529in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{4.166158in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{4.180438in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{4.167634in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{4.175739in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{4.157529in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{4.176675in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{4.163765in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{4.180916in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{4.164990in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{4.183751in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{4.179440in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{4.196672in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{4.193681in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{4.206793in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{4.185110in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{4.204694in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{4.219714in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{4.227035in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{4.205067in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{4.223213in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{4.214564in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{4.229692in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{4.233660in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{4.232452in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{4.216375in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{4.221382in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{4.219997in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{4.201415in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{4.204002in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{4.218295in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{4.226451in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{4.191228in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{4.184058in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{4.198562in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{4.180227in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{4.187939in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{4.190727in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{4.168126in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{4.189013in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{4.184205in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{4.177595in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{4.151461in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{4.172531in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{4.166881in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{4.185394in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{4.187290in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{4.208222in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{4.212622in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{4.209232in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{4.218346in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{4.216111in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{4.230634in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{4.217899in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{4.220489in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{4.257402in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{4.246996in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{4.261292in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{4.240503in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{4.215325in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{4.220628in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{4.218412in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{4.206377in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{4.185667in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{4.189441in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{4.210579in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{4.183675in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{4.192171in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{4.170788in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{4.206872in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{4.205112in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{4.220349in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{4.201410in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{4.229704in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{4.214453in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{4.227978in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{4.213721in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{4.254535in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{4.265487in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{4.236788in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{4.271895in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{4.265349in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{4.253796in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{4.232519in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{4.229592in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{4.197492in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{4.231918in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{4.206949in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{4.217714in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{4.193579in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{4.214873in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{4.212995in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{4.215358in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{4.180561in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{4.208948in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{4.188178in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{4.186978in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{4.184508in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{4.204859in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{4.171030in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{4.180613in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{4.158486in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{4.170039in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{4.171567in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{4.195159in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{4.192797in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{4.188030in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{4.181185in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{4.183961in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{4.169206in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{4.200719in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{4.191366in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{4.194179in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{4.181956in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{4.214068in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{4.218045in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{4.217422in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{4.196682in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{4.194988in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{4.188725in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{4.205319in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{4.179469in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{4.206822in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{4.205220in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{4.223338in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{4.201545in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{4.244065in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{4.221622in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{4.258814in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{4.221500in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{4.222693in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{4.231826in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{4.262554in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{4.248606in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{4.254721in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{4.257322in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{4.271325in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{4.237074in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{4.242376in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{4.214438in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{4.228345in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{4.172806in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{4.179998in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{4.179353in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{4.212342in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{4.216803in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{4.207674in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{4.184920in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{4.187147in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{4.196464in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{4.174112in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{4.181296in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{4.198860in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{4.184582in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{4.184971in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{4.187603in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{4.236691in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{4.251604in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{4.254337in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{4.232764in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{4.228051in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{4.241316in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{4.250079in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{4.235639in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{4.242419in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{4.222214in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{4.228020in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{4.226843in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{4.254047in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{4.274717in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{4.267173in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{4.246052in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{4.232161in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{4.207086in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{4.228619in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{4.233253in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{4.245000in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{4.232217in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{4.229997in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{4.270879in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{4.249147in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{4.286168in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{4.273370in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{4.242535in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{4.231306in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{4.216109in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{4.195819in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{4.223299in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{4.218619in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{4.233538in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{4.210312in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{4.239345in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{4.231227in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{4.232920in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{4.208496in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{4.243583in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{4.199654in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{4.178954in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{4.204201in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{4.216133in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{4.247494in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{4.215979in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{4.212884in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{4.182084in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{4.180249in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{4.147756in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{4.172403in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{4.140247in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{4.165090in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{4.140146in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{4.157206in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{4.141694in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{4.162648in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{4.161828in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{4.151833in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{4.106412in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{4.126443in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{4.136530in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{4.161050in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{4.165426in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.186943in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{4.163818in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{4.187881in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{4.173059in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{4.173639in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{4.157995in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{4.185154in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{4.183297in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{4.207016in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{4.254741in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{4.256161in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{4.250626in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{4.262922in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{4.261379in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{4.245976in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{4.253921in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{4.229052in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{4.236887in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{4.233108in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{4.226698in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{4.228068in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{4.237778in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.234448in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{4.220628in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{4.183744in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{4.182448in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{4.199310in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{4.162948in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{4.145596in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{4.161466in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{4.198497in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{4.198921in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{4.216723in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{4.243908in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{4.251424in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{4.214285in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{4.231706in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{4.232850in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{4.244073in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{4.199051in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{4.203334in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{4.235123in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{4.211780in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{4.170827in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{4.177107in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{4.159992in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{4.171458in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{4.167115in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{4.194829in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{4.176225in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{4.177662in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{4.188597in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{4.204025in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{4.189048in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{4.198126in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{4.194771in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{4.197780in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{4.218041in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{4.234498in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{4.221591in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{4.220887in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{4.200484in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{4.172293in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{4.174888in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{4.166394in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{4.180968in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{4.173731in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{4.179521in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{4.155537in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{4.168233in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{4.195324in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{4.173157in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{4.196912in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{4.204054in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{4.200873in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{4.211585in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{4.177942in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{4.190000in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{4.183789in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{4.170192in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{4.176326in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{4.218086in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{4.217847in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{4.233226in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{4.171809in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{4.186486in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{4.207957in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{4.216818in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{4.221595in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{4.228540in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{4.269234in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{4.289982in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{4.274446in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{4.271568in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{4.258687in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{4.292551in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{4.249875in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{4.248509in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{4.314691in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{4.294857in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{4.263769in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{4.257689in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{4.273925in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{4.294846in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{4.285595in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{4.242114in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{4.219882in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{4.229348in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{4.231489in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{4.215412in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{4.215527in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{4.265869in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{4.268048in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{4.250219in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{4.261266in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{4.276253in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{4.281451in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{4.231513in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{4.263473in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{4.254054in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{4.231750in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{4.235160in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{4.231768in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{4.223718in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{4.207297in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{4.158654in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{4.165355in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{4.156241in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{4.149361in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{4.149766in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{4.151683in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{4.147473in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{4.141584in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{4.166320in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{4.157167in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{4.167240in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{4.163523in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{4.191742in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{4.184731in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{4.193580in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{4.194278in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{4.166503in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{4.168880in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{4.173780in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{4.222270in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{4.167112in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{4.180056in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{4.209852in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{4.229796in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{4.231636in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{4.235371in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{4.201982in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{4.251797in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{4.226193in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{4.208086in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{4.244330in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{4.268209in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{4.216085in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{4.245026in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{4.240686in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{4.231638in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{4.208756in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{4.223909in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{4.209733in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{4.219064in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{4.201359in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{4.226830in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{4.265448in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{4.251253in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{4.206169in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{4.202154in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{4.200562in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{4.200689in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{4.207581in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{4.185640in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{4.182972in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{4.179654in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{4.188894in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{4.180706in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{4.168937in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{4.136674in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{4.118054in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{4.141536in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{4.160484in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{4.163479in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{4.189775in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{4.210829in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{4.202525in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{4.232980in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{4.218886in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{4.215292in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{4.248117in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{4.216447in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{4.205031in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{4.204308in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{4.219824in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{4.226819in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{4.169743in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{4.195528in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{4.164970in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{4.140976in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{4.142949in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{4.147990in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{4.148195in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{4.138960in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{4.139530in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{4.149894in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{4.150969in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{4.169786in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{4.183862in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{4.206055in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{4.192610in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{4.213520in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{4.196432in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{4.212532in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{4.200153in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{4.221780in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{4.218172in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{4.220833in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{4.220790in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{4.201425in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{4.219082in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{4.210875in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{4.183277in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{4.148019in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{4.159417in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{4.188524in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{4.185863in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{4.184882in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{4.244180in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{4.256662in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{4.229485in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{4.218781in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{4.242846in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{4.241151in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{4.233458in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{4.236912in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{4.285324in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{4.259900in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{4.254950in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{4.258524in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{4.252957in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{4.207676in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{4.186297in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{4.159507in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{4.185705in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{4.220035in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{4.189844in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{4.188717in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{4.203375in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{4.239617in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{4.206708in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{4.202781in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{4.192115in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{4.188797in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{4.217320in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{4.212005in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{4.201037in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{4.185409in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{4.182350in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{4.173130in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{4.171671in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{4.197341in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{4.166260in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{4.147154in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{4.155006in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{4.156474in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{4.169351in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{4.177735in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{4.143441in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{4.176062in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{4.189511in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{4.202790in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{4.215526in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{4.193800in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{4.204025in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{4.189817in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{4.206919in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{4.218789in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{4.220508in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{4.199983in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{4.201954in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{4.166874in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{4.173982in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{4.187890in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{4.225022in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{4.216892in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{4.202451in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{4.227240in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{4.220181in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{4.208881in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{4.207380in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{4.229300in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{4.233428in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{4.262207in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{4.242262in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{4.265036in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{4.255454in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{4.241072in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{4.234349in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{4.220063in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{4.228578in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{4.213200in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{4.216350in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{4.209181in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{4.232474in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{4.223891in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{4.205336in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{4.224908in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{4.235735in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{4.234443in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{4.252372in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{4.236700in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{4.181855in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{4.182983in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{4.180542in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{4.203691in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{4.177510in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{4.195072in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{4.203796in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{4.210551in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{4.193182in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{4.170324in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{4.166658in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{4.201386in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{4.173031in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{4.176795in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{4.192736in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{4.218336in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{4.207341in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{4.209457in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{4.186146in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{4.215096in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{4.197267in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{4.172639in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{4.188974in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{4.211928in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{4.208827in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{4.164884in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{4.154941in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{4.170909in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{4.182875in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{4.182095in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{4.162479in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{4.170821in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{4.172559in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{4.193379in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{4.187516in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{4.170791in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{4.131999in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{4.113161in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{4.132493in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{4.156365in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{4.143750in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{4.150698in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{4.131682in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{4.135276in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{4.157451in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{4.153289in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{4.146673in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{4.147444in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{4.169641in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{4.202607in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{4.194445in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{4.195875in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{4.205295in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{4.177669in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{4.193985in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{4.185881in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{4.199939in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{4.225305in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{4.211605in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{4.242092in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{4.247920in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{4.234335in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{4.214753in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{4.239214in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{4.311879in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{4.291375in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{4.264286in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{4.295117in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{4.289615in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{4.296440in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{4.296606in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{4.294554in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{4.297434in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{4.261694in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{4.237549in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{4.251747in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{4.247570in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{4.233348in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{4.164183in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{4.164027in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{4.204415in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{4.185658in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{4.198584in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{4.167892in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{4.174296in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{4.142699in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{4.145136in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{4.165341in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{4.142242in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{4.150614in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{4.153470in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{4.136485in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{4.139638in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{4.167611in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{4.148604in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{4.146514in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{4.158285in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{4.195589in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{4.165357in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{4.167497in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{4.192371in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{4.231492in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{4.208187in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{4.205026in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{4.220163in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{4.209878in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{4.194617in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{4.185011in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{4.164936in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{4.178473in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{4.181827in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{4.180552in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{4.164818in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{4.181530in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{4.194174in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{4.159366in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{4.131446in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{4.141484in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{4.161392in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{4.150650in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{4.156680in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{4.193835in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{4.203392in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{4.221648in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{4.227600in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{4.231901in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{4.227842in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{4.239922in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{4.248619in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{4.212919in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{4.228003in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{4.227523in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{4.271756in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{4.277246in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{4.254496in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{4.204532in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{4.228707in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{4.219082in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{4.238788in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{4.247629in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{4.224910in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{4.221184in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{4.188462in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{4.211623in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{4.248254in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{4.235824in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{4.178067in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{4.185125in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{4.243905in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{4.222249in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{4.244904in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{4.221437in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{4.224524in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{4.213911in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{4.235135in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{4.246129in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{4.281991in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{4.237552in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{4.239116in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{4.249285in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{4.221407in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{4.240112in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{4.236232in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{4.236232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.899302in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.166193in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{4.118337in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{4.151158in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{4.155344in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{4.153455in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{4.201054in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{4.219414in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{4.158484in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{4.189341in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{4.313640in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{4.335593in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{4.282998in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{4.292001in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{4.294172in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{4.327016in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{4.299201in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{4.305579in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{4.275028in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{4.291408in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{4.283110in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{4.283184in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{4.227880in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{4.315136in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{4.302315in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{4.263982in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{4.287312in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{4.251707in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{4.260912in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{4.274073in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{4.212984in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{4.240956in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{4.226237in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{4.237148in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{4.177372in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{4.235857in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{4.228982in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{4.191211in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{4.254771in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{4.232673in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{4.198000in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{4.236291in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{4.252981in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{4.219166in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{4.237298in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{4.191905in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{4.209126in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{4.235548in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{4.251275in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{4.237193in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{4.227624in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{4.240251in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{4.094075in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{4.198357in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{4.138216in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{4.196398in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{4.120266in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{4.147578in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{4.199675in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{4.223103in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{4.141428in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{4.174850in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{4.253127in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{4.237984in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{4.242904in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{4.215154in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{4.243362in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{4.283165in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{4.298080in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{4.276539in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{4.176621in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{4.287767in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{4.226946in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{4.321972in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{4.309859in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{4.258544in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{4.319735in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{4.293751in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{4.296142in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{4.239444in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{4.289046in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{4.320002in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{4.266115in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{4.277274in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{4.266441in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{4.232644in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{4.241768in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{4.192736in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{4.178491in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{4.145820in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{4.207577in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{4.203687in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{4.291035in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{4.170343in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{4.217770in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{4.348262in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{4.237593in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{4.196277in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{4.241824in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{4.182710in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{4.168261in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{4.166590in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{4.130417in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{4.167574in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{4.147644in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{4.121263in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{4.155446in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{4.134072in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{4.133020in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{4.098284in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{4.136794in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{4.117193in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{4.128743in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{4.122595in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{4.133240in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{4.177144in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{4.173050in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{4.133226in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{4.125143in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{4.166603in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{4.140551in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{4.175936in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{4.184947in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{4.188099in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{4.181970in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{4.177920in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{4.172474in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{4.200231in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{4.182216in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{4.196532in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{4.171666in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{4.190497in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{4.180063in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{4.196641in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{4.168558in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{4.171463in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{4.196903in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{4.190282in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{4.206497in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{4.202881in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{4.196299in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{4.215256in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{4.197032in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{4.188371in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{4.206905in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{4.183827in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{4.191279in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{4.229399in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{4.207558in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{4.195557in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{4.212207in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{4.181583in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{4.206525in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{4.192711in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{4.194416in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{4.201917in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{4.189298in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{4.154939in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{4.198413in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{4.209581in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{4.193984in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{4.212399in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{4.212822in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{4.219138in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{4.190142in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{4.189281in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{4.221775in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{4.216527in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{4.171067in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{4.204656in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{4.187633in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{4.201682in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{4.207647in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{4.211952in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{4.192748in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{4.213739in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{4.216624in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{4.217660in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{4.228673in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{4.216070in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{4.223529in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{4.189943in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{4.205036in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{4.199373in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{4.205766in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{4.227335in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{4.220244in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{4.186206in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{4.175638in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{4.177556in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{4.201930in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{4.216319in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{4.197147in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{4.192289in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{4.207695in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{4.187733in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{4.217812in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{4.207543in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{4.213839in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{4.211255in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{4.173560in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{4.184667in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{4.187052in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{4.199439in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{4.183791in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{4.191889in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{4.201029in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{4.218893in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{4.201672in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{4.206756in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{4.199049in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{4.194220in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{4.205947in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{4.222998in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{4.182697in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{4.178386in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{4.168180in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{4.191567in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{4.179858in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{4.189972in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{4.189865in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{4.198686in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{4.201673in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{4.210017in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{4.187051in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{4.195954in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{4.197137in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{4.199882in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{4.187271in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{4.198015in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{4.180017in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{4.184962in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{4.185142in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{4.212961in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{4.181500in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{4.183134in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{4.212157in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{4.197337in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{4.175954in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{4.184295in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{4.206656in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{4.203664in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{4.182410in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{4.190505in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{4.209313in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{4.208875in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{4.199405in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{4.207250in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{4.194456in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{4.231569in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{4.211267in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{4.209706in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{4.227176in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{4.216021in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{4.234576in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{4.216472in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{4.231719in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{4.207550in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{4.225076in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{4.204642in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{4.226058in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{4.205936in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{4.209331in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{4.221019in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{4.207840in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{4.206793in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{4.210480in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{4.210196in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{4.212908in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{4.204861in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{4.231030in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{4.218404in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{4.195120in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{4.217345in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{4.189687in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{4.217733in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{4.221722in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{4.195801in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{4.202817in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{4.206069in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{4.246767in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{4.251822in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{4.224492in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{4.224622in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{4.216171in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{4.206826in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{4.206436in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{4.213906in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{4.207696in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{4.203903in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{4.204420in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{4.209873in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{4.217824in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{4.201472in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{4.207760in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{4.209778in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{4.190962in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{4.201492in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{4.203851in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{4.178077in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{4.218187in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{4.210954in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{4.211235in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{4.234973in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{4.211304in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{4.238709in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{4.222361in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{4.234403in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{4.224662in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{4.212002in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{4.193357in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{4.229930in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{4.206085in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{4.204467in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{4.211683in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{4.246577in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{4.196913in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{4.199490in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{4.203688in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{4.194803in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{4.218440in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{4.219236in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{4.200863in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{4.213051in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{4.194698in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{4.210134in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{4.187069in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{4.209377in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{4.193122in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{4.223508in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{4.198576in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{4.215572in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{4.195867in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{4.195904in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{4.210650in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{4.222233in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{4.203900in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{4.223082in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{4.229602in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{4.209887in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{4.226775in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{4.205939in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{4.224288in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{4.216821in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{4.182802in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{4.248811in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{4.210277in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{4.235185in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{4.207271in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{4.200088in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{4.222601in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{4.219766in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{4.204689in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{4.222313in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{4.208994in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{4.198675in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{4.235738in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{4.242425in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{4.246790in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{4.202370in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{4.236936in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{4.236987in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{4.235539in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{4.212073in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{4.229683in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{4.206626in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{4.204766in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{4.213924in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{4.206679in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{4.187269in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{4.217783in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{4.200470in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{4.204335in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{4.205555in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{4.221810in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{4.217787in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{4.228299in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{4.232318in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{4.214154in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{4.237693in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{4.220436in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{4.223846in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{4.215812in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{4.230179in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{4.206452in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{4.216969in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{4.223779in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{4.205242in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{4.232582in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{4.209075in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{4.226884in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{4.222081in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{4.244346in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{4.237474in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{4.243504in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{4.213357in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{4.221170in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{4.205137in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{4.216977in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{4.201076in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{4.233631in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{4.219350in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{4.220615in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{4.218758in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{4.232124in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{4.223205in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{4.231720in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{4.223866in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{4.230188in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{4.206669in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{4.217641in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{4.209290in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{4.212434in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{4.211267in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{4.195703in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{4.208847in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{4.201501in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{4.209288in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{4.196714in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{4.223185in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{4.188943in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{4.175972in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{4.185683in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{4.185948in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{4.215035in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{4.204333in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{4.187334in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{4.195573in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{4.196462in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{4.181703in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{4.176746in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{4.206723in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{4.174042in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{4.190709in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{4.211632in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{4.202035in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{4.187200in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{4.206396in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{4.198297in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{4.212131in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{4.190044in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{4.205275in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{4.185912in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{4.204534in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{4.206538in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.199650in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{4.184178in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{4.211794in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{4.199274in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{4.206776in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{4.209205in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{4.201952in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{4.219649in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{4.222452in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{4.227208in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{4.215390in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{4.222390in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{4.225120in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{4.240486in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{4.235625in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{4.189519in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{4.207931in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{4.222015in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{4.243611in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{4.232911in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{4.205214in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{4.226402in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{4.226526in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.203429in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{4.197860in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{4.205457in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{4.169094in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{4.188184in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{4.214760in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{4.192674in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{4.202828in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{4.193900in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{4.199411in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{4.207680in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{4.218341in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{4.208636in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{4.186949in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{4.218369in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{4.196496in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{4.213355in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{4.198209in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{4.202704in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{4.230819in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{4.220328in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{4.203279in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{4.204424in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{4.195436in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{4.208021in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{4.188286in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{4.210957in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{4.193698in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{4.199975in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{4.196849in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{4.182298in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{4.204503in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{4.186933in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{4.199438in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{4.197887in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{4.216203in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{4.208896in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{4.214467in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{4.217989in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{4.240879in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{4.211414in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{4.209821in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{4.194124in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{4.211992in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{4.202961in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{4.206618in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{4.197285in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{4.214257in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{4.202790in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{4.211806in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{4.200362in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{4.212191in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{4.198219in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{4.192439in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{4.190361in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{4.206456in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{4.202441in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{4.200271in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{4.218824in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{4.196358in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{4.178734in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{4.208890in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{4.223425in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{4.187979in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{4.220784in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{4.198554in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{4.221561in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{4.194322in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{4.210988in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{4.212882in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{4.242025in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{4.213915in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{4.218188in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{4.241510in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{4.246575in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{4.211082in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{4.217742in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{4.221839in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{4.210024in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{4.248673in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{4.233884in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{4.215470in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{4.207564in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{4.225020in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{4.225744in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{4.225181in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{4.207729in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{4.219693in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{4.207976in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{4.214763in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{4.208037in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{4.213926in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{4.221787in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{4.225227in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{4.194377in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{4.194603in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{4.204474in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{4.231379in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{4.195814in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{4.187216in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{4.203700in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{4.203082in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{4.206273in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{4.187434in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{4.202382in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{4.210971in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{4.193031in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{4.203814in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{4.207508in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{4.219349in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{4.162564in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{4.194665in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{4.166834in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{4.170041in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{4.191863in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{4.199471in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{4.194198in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{4.207007in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{4.190667in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{4.235632in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{4.170569in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{4.194960in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{4.195358in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{4.204317in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{4.219081in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{4.202479in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{4.207849in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{4.203987in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{4.212395in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{4.229614in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{4.200983in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{4.201354in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{4.220462in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{4.209604in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{4.202254in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{4.220780in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{4.203664in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{4.199129in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{4.200472in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{4.211413in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{4.217112in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{4.207283in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{4.193179in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{4.202170in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{4.181473in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{4.184779in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{4.212275in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{4.185826in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{4.211068in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{4.218834in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{4.196473in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{4.200748in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{4.176995in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{4.183808in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{4.221419in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{4.187129in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{4.193424in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{4.189612in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{4.197379in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{4.196060in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{4.198405in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{4.195053in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{4.182505in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{4.214921in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{4.222333in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{4.202928in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{4.199023in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{4.224917in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{4.191063in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{4.182285in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{4.182063in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{4.193814in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{4.191950in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{4.184018in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{4.193596in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{4.199681in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{4.193140in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{4.182865in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{4.188139in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{4.178971in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{4.184731in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{4.183256in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{4.213652in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{4.179409in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{4.201663in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{4.181308in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{4.196939in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{4.189081in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{4.202131in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{4.221075in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{4.189080in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{4.176949in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{4.157020in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{4.196125in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{4.158974in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{4.185965in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{4.193186in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{4.190791in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{4.203318in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{4.231661in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{4.166469in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{4.212939in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{4.216174in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{4.225604in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{4.204607in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{4.213893in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{4.207955in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{4.230103in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{4.230511in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{4.203918in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{4.207421in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{4.188591in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{4.211386in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{4.207768in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{4.213334in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{4.203898in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{4.201124in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{4.218044in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{4.224933in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{4.192788in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{4.218501in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{4.218980in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{4.229804in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{4.221735in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{4.209536in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{4.229770in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{4.228359in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{4.194539in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{4.180835in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{4.217661in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{4.171183in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{4.207054in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{4.217099in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{4.191819in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{4.194852in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{4.185433in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{4.200439in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{4.233899in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{4.212036in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{4.200071in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{4.203353in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{4.231399in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{4.199186in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{4.208616in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{4.203898in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{4.227669in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{4.191653in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{4.195418in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{4.186424in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{4.184067in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{4.197576in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{4.213917in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{4.211365in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{4.222626in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{4.210911in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{4.207880in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{4.197879in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{4.237525in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{4.223883in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{4.205545in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{4.222189in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{4.200154in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{4.208069in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{4.199906in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{4.198254in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{4.202173in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{4.203612in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{4.218809in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{4.206161in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{4.209991in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{4.188470in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{4.205644in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{4.231554in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{4.196586in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{4.218672in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{4.207303in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{4.220599in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{4.191579in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{4.198615in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{4.190403in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{4.205786in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{4.201925in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{4.232564in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{4.225066in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{4.201541in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{4.226838in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{4.190783in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{4.236427in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{4.204483in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{4.191620in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{4.211260in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{4.234940in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{4.221422in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{4.245636in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{4.214454in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{4.231731in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{4.203944in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{4.212808in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{4.211842in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{4.189882in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{4.182454in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{4.208469in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{4.222274in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{4.213548in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{4.200541in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{4.227133in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{4.200303in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{4.219851in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{4.213643in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{4.217822in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{4.180479in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{4.219653in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{4.177125in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{4.211582in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{4.218834in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{4.209191in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{4.204506in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{4.196730in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{4.210351in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{4.201511in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{4.209122in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{4.201764in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{4.196999in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{4.216540in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{4.215293in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{4.211293in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{4.186570in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{4.207441in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{4.193885in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{4.192520in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{4.183916in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{4.204548in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{4.200707in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{4.199972in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{4.192614in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{4.196320in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{4.222700in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{4.209194in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{4.189904in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{4.204995in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{4.190019in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{4.192325in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{4.206434in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{4.213954in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{4.200669in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{4.219361in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{4.219267in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{4.213371in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{4.197801in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{4.227604in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{4.214065in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{4.247982in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{4.208028in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{4.237055in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{4.219361in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{4.232455in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{4.212360in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{4.220997in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{4.207387in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{4.222457in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{4.231584in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{4.244145in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{4.189811in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{4.234626in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{4.209556in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{4.213188in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{4.224583in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{4.223428in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{4.211365in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{4.215774in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{4.222344in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{4.226737in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{4.215308in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{4.198360in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{4.238944in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{4.180183in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{4.227677in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{4.213974in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{4.184986in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{4.196915in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{4.226027in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{4.214495in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{4.222436in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{4.216880in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{4.231981in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{4.195720in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{4.203186in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{4.215585in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{4.197037in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{4.181669in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{4.191155in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{4.182227in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{4.194572in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{4.180853in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{4.197458in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{4.198431in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{4.172380in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{4.177073in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{4.195689in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{4.198362in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{4.190361in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{4.175082in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{4.191747in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{4.185926in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{4.221340in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{4.216662in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{4.229419in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{4.207312in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{4.211739in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{4.206841in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{4.199019in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{4.201823in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{4.192125in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{4.201547in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{4.185643in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{4.177761in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{4.196983in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{4.183287in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{4.205204in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{4.177583in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{4.171918in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{4.186236in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{4.212313in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{4.220627in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{4.222947in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{4.220591in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{4.233838in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{4.196111in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{4.189803in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{4.185835in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{4.201034in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{4.219664in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{4.209835in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{4.230411in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{4.220077in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{4.206450in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{4.209619in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{4.233647in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{4.213587in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{4.214517in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{4.217678in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{4.238168in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{4.229374in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{4.229936in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{4.232622in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{4.216396in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{4.187850in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{4.228833in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{4.236286in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{4.219958in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{4.232957in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{4.227642in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{4.235678in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{4.214102in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{4.216935in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{4.227261in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{4.222077in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{4.201366in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{4.216035in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{4.222388in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{4.221512in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{4.235219in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{4.210037in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{4.196941in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{4.201269in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{4.201269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.899302in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496543in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{4.562607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.562607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.562607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.899302in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.899302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.562607in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.562607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.733476in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.733476in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.070171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{3.070171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.106067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=3.053306in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.506573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=3.453811in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=3.097665in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Fingertip}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.202510in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Touch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.070171in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{3.144582in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{3.144582in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{3.171623in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{3.171623in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{3.377972in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{3.377972in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{3.441034in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{3.518622in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.537606in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{3.600975in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{3.498148in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{3.465125in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{3.465125in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{3.490345in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{3.490345in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{3.536587in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{3.637421in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{3.703326in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{3.703326in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{3.640263in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{3.562676in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{3.511081in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{3.484198in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{3.484198in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{3.413699in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{3.413699in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{3.388479in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{3.388479in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{3.342237in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{3.241403in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{3.175498in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{3.175498in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{3.114241in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{3.114241in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{3.149989in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{3.202038in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{3.202038in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{3.262835in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{3.262835in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{3.254662in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{3.254662in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{3.218914in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{3.166864in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{3.166864in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{3.228111in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{3.228111in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{3.167314in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{3.167314in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{3.183593in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{3.235656in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{3.235656in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{3.291311in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{3.291311in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{3.346987in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{3.285740in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{3.285740in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{3.295530in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{3.295530in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{3.279251in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{3.290417in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{3.329976in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{3.296780in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{3.296780in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{3.241104in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{3.241104in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{3.266323in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{3.309744in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{3.309744in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{3.246514in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{3.239706in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{3.217248in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{3.217248in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{3.192028in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{3.196914in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{3.196914in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{3.164163in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{3.164163in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{3.223341in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{3.223341in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{3.189615in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{3.189615in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{3.250475in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{3.250475in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{3.210683in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{3.210683in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{3.267793in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{3.267793in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{3.243423in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{3.243423in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{3.194077in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{3.194077in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{3.243192in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{3.281458in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{3.262072in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{3.262072in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{3.204962in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{3.204962in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{3.300586in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{3.317996in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{3.317996in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{3.381070in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{3.381070in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{3.331955in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{3.354003in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{3.354003in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{3.258379in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{3.240969in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{3.254837in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{3.254837in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{3.381713in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{3.307125in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{3.307125in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{3.371964in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{3.311650in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{3.311650in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{3.377309in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{3.377309in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{3.506591in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{3.522795in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{3.508926in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{3.508926in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{3.382051in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{3.382051in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{3.341292in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{3.347977in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{3.347977in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{3.343896in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{3.412923in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{3.412923in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{3.283641in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{3.267437in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{3.267437in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{3.269858in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{3.245777in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{3.239092in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{3.239092in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{3.229478in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{3.160452in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{3.160452in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{3.213465in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{3.213465in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{3.211044in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{3.211044in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{3.159080in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{3.159080in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{3.164091in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{3.174500in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{3.174500in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{3.136106in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{3.243927in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{3.243927in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{3.294979in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{3.294979in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{3.325655in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{3.320645in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{3.310236in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{3.310236in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{3.295616in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{3.187795in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{3.238510in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{3.238510in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{3.282201in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{3.231149in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{3.231149in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{3.276059in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{3.245383in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{3.307723in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{3.307723in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{3.322641in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{3.322641in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{3.278950in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{3.278950in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{3.297320in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{3.338455in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{3.293545in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{3.293545in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{3.231206in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{3.231206in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{3.294161in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{3.339778in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{3.339778in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{3.298771in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{3.298771in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{3.337877in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{3.296742in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{3.296742in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{3.233786in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{3.188169in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{3.188169in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{3.163543in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{3.163543in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{3.142516in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{3.142516in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{3.191750in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{3.191750in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{3.200651in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{3.200651in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{3.244653in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{3.244653in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{3.208205in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{3.251557in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{3.251557in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{3.202323in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{3.202323in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{3.193421in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{3.233433in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{3.233433in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{3.189431in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{3.189431in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{3.205095in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{3.248191in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{3.248191in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{3.204839in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{3.204839in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{3.232183in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{3.232183in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{3.267140in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{3.227128in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{3.227128in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{3.390031in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{3.374368in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{3.331272in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{3.331272in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{3.303927in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{3.303927in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{3.268970in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{3.268970in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{3.308454in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{3.145551in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{3.199214in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{3.199214in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{3.226374in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{3.226374in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{3.186890in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{3.186890in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{3.207473in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{3.207473in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{3.153811in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{3.153811in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{3.126650in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{3.126650in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{3.141235in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{3.141235in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{3.201190in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{3.201190in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{3.246266in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{3.313025in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{3.313025in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{3.364949in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{3.364949in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{3.350365in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{3.350365in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{3.290409in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{3.290409in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{3.157991in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{3.157991in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{3.161814in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{3.109890in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{3.109890in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{3.116845in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{3.116845in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{3.158458in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{3.158458in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{3.209096in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{3.205273in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{3.205273in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{3.198319in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{3.198319in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{3.156705in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{3.156705in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{3.146671in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{3.146671in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{3.184769in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{3.184769in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{3.187489in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{3.187489in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{3.146886in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{3.146886in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{3.158070in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{3.119972in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{3.119972in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{3.148830in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{3.183583in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{3.183583in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{3.175758in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{3.175758in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{3.178778in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{3.178778in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{3.149920in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{3.112446in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{3.170574in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{3.170574in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{3.209865in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{3.209865in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{3.276587in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{3.276587in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{3.341245in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{3.338225in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{3.338225in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{3.280097in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{3.280097in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{3.307956in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{3.265306in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{3.265306in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{3.216824in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{3.216824in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{3.160824in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{3.160824in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{3.152167in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{3.152167in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{3.195644in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{3.195644in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{3.248712in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{3.220853in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{3.220853in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{3.276754in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{3.276754in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{3.258514in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{3.258514in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{3.215036in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{3.215036in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{3.215036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.070171in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.113422in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{3.110110in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{3.111163in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{3.113375in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{3.110435in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{3.110374in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{3.113122in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{3.129819in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{3.110222in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{3.109100in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{3.110833in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{3.108098in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{3.110865in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{3.109845in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{3.107619in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{3.110054in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{3.107352in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{3.108116in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{3.107155in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{3.108755in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{3.106814in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{3.107728in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{3.107031in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{3.104944in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{3.106352in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{3.105634in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{3.107894in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{3.107240in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{3.107759in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{3.106507in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{3.107422in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{3.104768in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{3.104893in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{3.106795in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{3.136980in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{3.113969in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{3.103734in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{3.130394in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{3.104077in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{3.105323in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{3.103231in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{3.213671in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{3.105639in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{3.104489in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{3.105599in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{3.139066in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{3.215925in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{3.149379in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{3.160425in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{3.213564in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{3.237015in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{3.274561in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{3.330747in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{3.251190in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{3.381427in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{3.369763in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{3.402438in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{3.290927in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{3.295524in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{3.364823in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{3.320257in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{3.257644in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.306589in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{3.291232in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{3.340237in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{3.261742in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{3.366285in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{3.313321in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{3.298796in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{3.335843in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{3.306798in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{3.344151in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{3.306084in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{3.245258in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{3.474937in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{3.170226in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{3.188864in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{3.410565in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{3.518007in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{3.278358in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{3.581767in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{3.192303in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{3.258757in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{3.594426in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{3.527245in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{3.130805in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{3.163484in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{3.177421in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{3.144080in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{3.150411in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{3.227670in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{3.174443in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{3.105468in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{3.109625in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{3.107099in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{3.106811in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{3.109263in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{3.106234in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{3.108567in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{3.105856in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{3.105958in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{3.110768in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{3.104271in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{3.104681in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{3.102383in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{3.105009in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{3.105323in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{3.103437in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{3.105698in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{3.106078in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{3.103552in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{3.106611in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{3.102589in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{3.104564in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{3.105337in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{3.108839in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{3.102980in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{3.103871in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{3.106177in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{3.104517in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{3.104189in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{3.106999in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{3.104758in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{3.104799in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{3.106648in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{3.104317in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{3.106791in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{3.103992in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{3.106013in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{3.103809in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{3.102987in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{3.104234in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{3.103986in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{3.113337in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{3.103979in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{3.106458in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{3.104096in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{3.103217in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{3.104714in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{3.103583in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{3.105008in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{3.105723in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{3.103417in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{3.104138in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{3.103573in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{3.104976in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{3.104678in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{3.106249in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{3.104504in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{3.106891in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{3.103609in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{3.105796in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{3.103477in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{3.107230in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{3.103459in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{3.104121in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{3.108240in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{3.104717in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{3.103555in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{3.105442in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{3.103738in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{3.103160in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{3.104019in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{3.103739in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{3.104866in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{3.102790in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{3.104867in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{3.104365in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{3.101740in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{3.106256in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{3.103541in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{3.104081in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{3.104860in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{3.101837in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{3.104484in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{3.100519in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{3.105359in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{3.102465in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{3.103684in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{3.101318in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{3.104477in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{3.103628in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{3.104857in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{3.104289in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{3.104554in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{3.102735in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{3.102182in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{3.104018in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{3.102121in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{3.105273in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{3.103906in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{3.103336in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{3.102027in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{3.105099in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{3.104045in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{3.105168in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{3.105833in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{3.102233in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{3.102298in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{3.107304in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{3.104369in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{3.105319in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{3.103419in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{3.104242in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{3.103545in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{3.104131in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{3.103233in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{3.104614in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{3.102679in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{3.104016in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{3.102115in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{3.103598in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{3.103921in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{3.104287in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{3.102382in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{3.102335in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{3.106170in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{3.106154in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{3.102543in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{3.104674in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{3.105031in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{3.101231in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{3.103960in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{3.103959in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{3.105432in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{3.104745in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{3.102216in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{3.104340in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{3.104217in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{3.102841in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{3.104640in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{3.103854in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{3.105150in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{3.102851in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{3.103376in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{3.107382in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{3.103821in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{3.102691in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{3.104018in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{3.103995in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{3.105343in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{3.100321in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{3.105161in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{3.104054in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{3.114883in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{3.104609in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{3.104810in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{3.109563in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{3.103509in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{3.104560in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{3.102815in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{3.104277in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{3.103782in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{3.105880in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{3.103476in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{3.105316in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{3.103777in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{3.108364in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{3.106381in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{3.102745in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{3.104135in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.103016in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{3.104848in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{3.103190in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{3.113913in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{3.102860in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{3.105005in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{3.103728in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{3.108586in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{3.103652in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{3.105585in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{3.104606in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{3.106081in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{3.104918in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{3.105423in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{3.108804in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{3.106009in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{3.103899in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{3.107955in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{3.103452in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{3.106194in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{3.106128in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{3.103745in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{3.105462in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{3.104110in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{3.104579in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{3.104743in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{3.103731in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{3.106196in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{3.104517in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{3.104823in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{3.102294in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{3.104497in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{3.104223in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{3.100576in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{3.104780in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{3.102999in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{3.104985in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{3.105363in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{3.103585in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{3.102660in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{3.103820in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{3.102272in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{3.105314in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{3.102003in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{3.104299in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{3.104281in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{3.105676in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{3.103860in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{3.103476in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{3.102542in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{3.104056in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{3.102660in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{3.104135in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{3.102343in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{3.103479in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{3.103082in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{3.105471in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{3.103395in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{3.103264in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{3.105654in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{3.102608in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{3.105539in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{3.103405in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{3.104158in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{3.101821in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{3.104588in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{3.103120in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{3.103734in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{3.104759in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{3.103454in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{3.104817in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{3.102562in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{3.106225in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{3.103092in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{3.102893in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{3.104527in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{3.104702in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{3.103667in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.104978in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{3.102371in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{3.104327in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{3.102721in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{3.104770in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{3.103739in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{3.102956in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{3.102069in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{3.104177in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{3.105007in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{3.102242in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{3.114514in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{3.103070in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{3.103489in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{3.105144in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{3.102739in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{3.104592in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{3.102879in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{3.105040in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{3.102050in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{3.103569in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{3.101528in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{3.106210in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{3.104516in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{3.103182in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{3.104979in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{3.103161in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{3.103695in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{3.106243in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{3.103547in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{3.105307in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{3.105721in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{3.103817in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{3.101815in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{3.103896in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{3.105070in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{3.103232in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{3.120205in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{3.100479in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{3.105926in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{3.103529in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{3.111127in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{3.103883in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{3.103313in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{3.104691in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{3.103121in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{3.105694in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{3.105159in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{3.103230in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{3.105463in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{3.102788in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{3.104786in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{3.108295in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{3.105281in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{3.104224in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{3.105192in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{3.105037in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{3.104173in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{3.106351in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{3.104371in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{3.104627in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{3.106338in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{3.104959in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{3.105549in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{3.104970in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{3.106276in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{3.103722in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{3.106101in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{3.105731in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{3.103981in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{3.105268in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{3.103399in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{3.102261in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{3.104085in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{3.104056in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{3.108328in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{3.101980in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{3.105260in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{3.103394in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{3.104422in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{3.102694in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{3.106403in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{3.102894in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{3.104355in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{3.110520in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{3.104697in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{3.105179in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{3.104276in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{3.104991in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{3.108684in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{3.102935in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{3.104826in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{3.111513in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{3.104341in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.102955in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{3.105474in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{3.103906in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{3.105056in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{3.103605in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{3.104480in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{3.102803in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{3.102579in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{3.104546in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{3.103727in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{3.103770in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{3.102489in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{3.103010in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{3.102554in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{3.106673in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{3.104440in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{3.105076in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{3.103365in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{3.105942in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{3.103545in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{3.103340in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{3.106342in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{3.104257in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{3.104783in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{3.102783in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{3.103575in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{3.101923in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{3.104419in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{3.105160in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{3.103945in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{3.104023in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{3.103770in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{3.103855in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{3.102802in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{3.107793in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{3.104640in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{3.102744in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{3.108571in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{3.105577in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{3.104532in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{3.106056in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{3.102661in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{3.104585in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{3.101673in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{3.104981in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{3.105031in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{3.102834in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{3.102929in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{3.106947in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{3.102582in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{3.101991in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{3.104826in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{3.101717in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{3.105971in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{3.103126in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{3.103620in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{3.105303in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{3.103032in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{3.106425in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{3.103371in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{3.105705in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{3.103958in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{3.105996in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{3.104283in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{3.104985in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{3.103978in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{3.105089in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{3.104352in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{3.105017in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{3.104149in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{3.106111in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{3.103908in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{3.106002in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{3.104068in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{3.103566in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{3.104353in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{3.106835in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{3.104132in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{3.108056in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{3.104057in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{3.106458in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{3.104596in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{3.105677in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{3.103916in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{3.105453in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{3.105532in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{3.101558in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{3.106207in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{3.104781in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{3.103894in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{3.106305in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{3.102860in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{3.104067in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{3.105442in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{3.103957in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{3.103265in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{3.103853in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{3.107851in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{3.103394in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{3.105273in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{3.102997in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{3.104235in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{3.103119in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{3.105165in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{3.102953in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{3.104632in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{3.103674in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{3.105314in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{3.101736in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{3.103386in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{3.106976in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{3.103576in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{3.104501in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{3.103547in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{3.105915in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{3.104066in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{3.104837in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{3.104389in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{3.104167in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{3.106323in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{3.103039in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{3.104608in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{3.104416in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{3.101684in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{3.102849in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{3.101350in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{3.107243in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{3.102686in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{3.104883in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{3.102988in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{3.105014in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{3.103648in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{3.107566in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{3.104587in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{3.103792in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{3.106751in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{3.102958in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{3.104879in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{3.104404in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{3.103541in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{3.103333in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{3.104957in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{3.104673in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{3.106188in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{3.102780in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{3.104562in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{3.101759in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{3.105718in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{3.105020in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{3.106018in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{3.109603in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{3.105012in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{3.103994in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{3.107480in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{3.102694in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{3.105266in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{3.103150in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{3.105426in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{3.104358in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{3.106665in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{3.105404in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{3.104992in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{3.105460in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{3.104153in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{3.106500in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{3.105204in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{3.105514in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{3.110806in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{3.106320in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{3.104235in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{3.105064in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{3.103367in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{3.104881in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{3.103836in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{3.105421in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{3.103089in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{3.104319in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{3.103419in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{3.104167in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{3.105523in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{3.103362in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{3.105684in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{3.103701in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{3.108407in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{3.103936in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{3.103503in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{3.101715in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{3.109803in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{3.102805in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{3.103087in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{3.104771in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{3.103047in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{3.105613in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{3.103044in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{3.104359in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{3.104015in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{3.104229in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{3.102927in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{3.104065in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{3.106462in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{3.104118in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{3.105845in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{3.103436in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{3.104807in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{3.103340in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{3.105877in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{3.105977in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{3.103909in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{3.104943in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{3.103841in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{3.103724in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{3.110346in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{3.103778in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{3.104333in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{3.110590in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{3.106215in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{3.104304in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{3.103858in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{3.109496in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{3.104459in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{3.105761in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{3.103585in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{3.104407in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{3.106361in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{3.106286in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{3.104957in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{3.105601in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{3.103787in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{3.107303in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{3.103645in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{3.103329in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{3.111961in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{3.105422in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{3.104247in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{3.106370in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{3.104482in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{3.102238in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{3.104622in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{3.105355in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{3.104082in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{3.104082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.070171in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496543in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{3.733476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.733476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.733476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.070171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.733476in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.733476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.904345in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.904345in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.241040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{2.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.440898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=2.388137in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.693286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=2.640525in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=2.443908in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ball}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=2.369479in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel. X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.241040in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.874195in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{2.861054in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{2.845556in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{2.774626in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{2.429828in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{2.398707in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{2.372224in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{2.358133in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{2.346787in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{2.341715in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{2.338996in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{2.349297in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{2.355901in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{2.379972in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{2.387083in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{2.372114in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{2.377346in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{2.347079in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{2.349073in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{2.360417in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{2.360634in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{2.359714in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{2.373977in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{2.358095in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{2.358684in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{2.364230in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{2.365968in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{2.299448in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{2.272171in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{2.275149in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{2.271190in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{2.304760in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{2.309478in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{2.300766in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{2.305320in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{2.292367in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{2.313803in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{2.321219in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{2.319658in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{2.320956in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{2.436091in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{2.458636in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{2.473607in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{2.482222in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{2.496246in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{2.531797in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{2.576142in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{2.641172in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{2.643882in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{2.660855in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{2.663395in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{2.669786in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{2.667262in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{2.675670in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{2.671066in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.675320in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{2.672142in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{2.670796in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{2.676342in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{2.669383in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{2.670760in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{2.670537in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{2.659435in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{2.656859in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{2.664543in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{2.661819in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{2.657194in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{2.658869in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{2.658546in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{2.665393in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{2.651927in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{2.654288in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{2.654120in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{2.651293in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{2.664651in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{2.658769in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{2.670323in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{2.665882in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{2.674532in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{2.664044in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{2.672895in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{2.663964in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{2.667493in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{2.664677in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{2.674620in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{2.670599in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{2.662724in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{2.658906in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{2.651696in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{2.651722in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{2.650139in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{2.661246in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{2.654787in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{2.669865in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{2.660109in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{2.666760in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{2.666697in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{2.658073in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{2.667944in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{2.673851in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{2.672779in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{2.677036in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{2.673700in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{2.669037in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{2.657646in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{2.662781in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{2.662192in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{2.669234in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{2.665046in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{2.672223in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{2.664344in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{2.670875in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{2.665347in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{2.671097in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{2.666874in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{2.671576in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{2.663206in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{2.663541in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{2.672128in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{2.668647in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{2.656700in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{2.655144in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{2.663185in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{2.655333in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{2.666191in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{2.657822in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{2.668306in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{2.655146in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{2.667660in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{2.656090in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{2.664727in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{2.660992in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{2.667609in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{2.660545in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{2.670100in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{2.671286in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{2.675589in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{2.667194in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{2.670677in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{2.663388in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{2.668781in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{2.653621in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{2.669521in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{2.654982in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{2.666944in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.656991in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{2.673860in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{2.662709in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{2.674767in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{2.663549in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{2.667080in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{2.661199in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{2.670110in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{2.660777in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{2.671635in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{2.666755in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{2.672439in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{2.662515in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{2.670830in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{2.661201in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{2.663306in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{2.659713in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{2.660198in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{2.644928in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{2.648787in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{2.649904in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{2.644492in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{2.650320in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{2.644151in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{2.663695in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{2.663457in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{2.667701in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{2.659105in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{2.660786in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{2.663816in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{2.671693in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{2.662557in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{2.663843in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{2.673048in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{2.672792in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{2.660983in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{2.665106in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{2.651032in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{2.664640in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{2.657553in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{2.665417in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{2.677565in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{2.665843in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{2.670676in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{2.673189in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{2.668567in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{2.670320in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{2.669133in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{2.662661in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{2.683270in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{2.672741in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{2.684610in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{2.675296in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{2.685663in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{2.684508in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{2.673316in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{2.680406in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{2.676267in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{2.681844in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{2.679549in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{2.694413in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{2.682512in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{2.681057in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{2.687274in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{2.674888in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{2.680417in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{2.678558in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{2.670613in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{2.671203in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{2.678223in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{2.669584in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{2.686740in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{2.676573in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{2.692148in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{2.674055in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{2.684380in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{2.679277in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{2.681356in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{2.685725in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{2.679416in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{2.665255in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{2.681402in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{2.668809in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{2.677179in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{2.679122in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{2.664799in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{2.675380in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{2.651180in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{2.660380in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{2.653810in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{2.663059in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{2.656653in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{2.654451in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{2.655481in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{2.670568in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{2.658386in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{2.660982in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{2.667944in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{2.659241in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{2.653175in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{2.660243in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{2.678554in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{2.678812in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{2.680588in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{2.675435in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{2.677387in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{2.687890in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{2.683803in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{2.685317in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{2.689296in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{2.683819in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{2.692776in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{2.690760in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{2.695329in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{2.677393in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{2.673495in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{2.676038in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{2.671412in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{2.673279in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{2.673002in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{2.663094in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{2.674124in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{2.662134in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{2.667340in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{2.656506in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{2.655396in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{2.652185in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{2.652453in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{2.654643in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{2.660248in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{2.651995in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{2.655534in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{2.646923in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{2.642588in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{2.655767in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{2.652926in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{2.657693in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{2.658699in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{2.661872in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{2.672493in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{2.674089in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{2.671123in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{2.666753in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{2.668406in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{2.677228in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{2.671522in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{2.683922in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{2.681717in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{2.672505in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{2.668598in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{2.672593in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{2.674682in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{2.670199in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{2.672600in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{2.669929in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{2.678304in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{2.676682in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{2.684825in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{2.680743in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{2.693689in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{2.680016in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{2.687793in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{2.691750in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{2.690581in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{2.695946in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{2.690211in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{2.698543in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{2.692793in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{2.703567in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{2.691693in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{2.694970in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{2.683410in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{2.683692in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{2.676677in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{2.682321in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{2.677093in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{2.680301in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{2.671925in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{2.665865in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{2.667888in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{2.666587in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{2.673668in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{2.663533in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{2.673178in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{2.667560in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{2.675169in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{2.667187in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{2.668970in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.668851in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{2.672081in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{2.660526in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{2.664056in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{2.667170in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{2.671811in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{2.662120in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{2.664543in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{2.660488in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{2.654674in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{2.659323in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{2.660483in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{2.668535in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{2.662626in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{2.666764in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{2.656425in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{2.663672in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{2.660533in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{2.659762in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{2.655001in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{2.657610in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{2.656143in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{2.662229in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{2.662612in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{2.660087in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.667700in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{2.656750in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{2.667242in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{2.664063in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{2.663324in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{2.661024in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{2.668918in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{2.663906in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{2.648056in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{2.656291in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{2.659625in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{2.664598in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{2.663490in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{2.669161in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{2.669582in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{2.687862in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{2.691860in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{2.699930in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{2.691870in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{2.717611in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{2.724316in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.726541in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{2.722995in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{2.743184in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{2.717536in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{2.717136in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{2.722096in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{2.716446in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{2.721135in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{2.704389in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{2.697377in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{2.693900in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{2.693243in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{2.676473in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{2.649517in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{2.652814in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{2.674997in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{2.663559in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{2.692057in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{2.690338in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{2.683360in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{2.674264in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{2.678042in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{2.692173in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{2.669903in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{2.692262in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{2.711773in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{2.698487in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{2.718690in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{2.725960in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{2.709909in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{2.721947in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{2.718316in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{2.766168in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{2.776314in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{2.748636in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{2.782967in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{2.739257in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{2.740693in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{2.743477in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{2.763317in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{2.732864in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{2.757241in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{2.729550in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{2.717010in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{2.677761in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{2.697086in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{2.674211in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{2.655857in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{2.641591in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{2.674554in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{2.639774in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{2.684878in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{2.665313in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{2.680558in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{2.666329in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{2.694987in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{2.637687in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{2.683992in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{2.676980in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{2.686710in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{2.677630in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{2.685501in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{2.698082in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{2.694527in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{2.676727in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{2.693267in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{2.678572in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{2.702278in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{2.672582in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{2.689743in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{2.678521in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{2.716091in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{2.709743in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{2.716256in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{2.724608in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{2.717446in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{2.707954in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{2.712271in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{2.730779in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{2.726370in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{2.728360in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{2.731686in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{2.727208in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{2.765067in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{2.761440in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{2.763251in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{2.732510in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{2.741767in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{2.727942in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{2.761918in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{2.750191in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{2.747739in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{2.739477in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{2.727337in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{2.734848in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{2.729863in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{2.699374in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{2.679765in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{2.687455in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{2.707677in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{2.693412in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{2.689538in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{2.691310in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{2.681195in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{2.679328in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{2.691452in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{2.678978in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{2.697246in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{2.679816in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{2.691072in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{2.692148in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{2.680947in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{2.685112in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{2.699360in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{2.698500in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{2.715795in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{2.691294in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{2.701800in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{2.722945in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{2.697384in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{2.685839in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{2.709474in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{2.680862in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{2.703352in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{2.695493in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{2.684362in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{2.696035in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{2.696707in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{2.658893in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{2.671287in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{2.667013in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{2.689974in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{2.678378in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{2.652279in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{2.644049in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{2.666334in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{2.660217in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{2.672606in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{2.665692in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{2.669767in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{2.690358in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{2.692485in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{2.728117in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{2.699597in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{2.707796in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{2.688426in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{2.707498in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{2.714201in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{2.749263in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{2.693527in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{2.718947in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{2.725436in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{2.696311in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{2.673387in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{2.677295in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{2.648787in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{2.660968in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{2.666704in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{2.691375in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{2.674297in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{2.666109in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{2.671181in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{2.657157in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{2.692676in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{2.672082in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{2.658253in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{2.695727in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{2.708841in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{2.700008in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{2.725054in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{2.702622in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{2.710180in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{2.685930in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{2.692688in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{2.713117in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{2.715093in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{2.706064in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{2.706693in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{2.722993in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{2.720941in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{2.723181in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{2.738995in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{2.759263in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{2.772472in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{2.765347in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{2.743323in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{2.776237in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{2.740419in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{2.771227in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{2.757456in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{2.759431in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{2.764383in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{2.720514in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{2.722801in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{2.696702in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{2.678419in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{2.722907in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{2.665869in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{2.693396in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{2.669936in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{2.703628in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{2.665539in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{2.707052in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{2.685531in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{2.696362in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{2.680650in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{2.714401in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{2.663973in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{2.666860in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{2.664130in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{2.683917in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{2.674681in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{2.681637in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{2.678070in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{2.726489in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{2.696068in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{2.714626in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{2.664082in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{2.707816in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{2.673133in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{2.694074in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{2.692860in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{2.728305in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{2.714136in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{2.748931in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{2.732390in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{2.743803in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{2.739874in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{2.756731in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{2.720436in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{2.715760in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{2.743802in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{2.727674in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{2.708139in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{2.722685in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{2.702876in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{2.684890in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{2.691260in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{2.667910in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{2.689827in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{2.687002in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{2.697630in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{2.669830in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{2.697068in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{2.710829in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{2.685431in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{2.700650in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{2.691684in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{2.691700in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{2.695350in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{2.711893in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{2.735596in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{2.725604in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{2.702069in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{2.700048in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{2.694784in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{2.698762in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{2.684786in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{2.698226in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{2.675011in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{2.667626in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{2.676800in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{2.699138in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{2.692061in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{2.681289in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{2.672578in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{2.681983in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{2.698931in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{2.698040in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{2.674586in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{2.674733in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{2.710175in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{2.698944in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{2.747438in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{2.724927in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{2.705071in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{2.706491in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{2.721871in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{2.733298in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{2.729608in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{2.737828in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{2.760468in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{2.765107in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{2.749219in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{2.718432in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{2.724125in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{2.713228in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{2.710320in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{2.728675in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{2.712250in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{2.720226in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{2.701669in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{2.722382in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{2.717339in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{2.702052in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{2.680498in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{2.687728in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{2.668296in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{2.714351in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{2.698033in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{2.700634in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{2.707778in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{2.724622in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{2.729633in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{2.727231in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{2.702744in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{2.712926in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{2.691665in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{2.725619in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{2.721374in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{2.751012in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{2.710609in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{2.719339in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{2.713351in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{2.728288in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{2.677315in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{2.701600in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{2.731023in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{2.711706in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{2.729836in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{2.716856in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{2.688387in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{2.707025in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{2.686566in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{2.671446in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{2.708558in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{2.702617in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{2.712211in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{2.703611in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{2.750026in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{2.692544in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{2.708787in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{2.678671in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{2.720507in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{2.684608in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{2.696611in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{2.694129in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{2.717019in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{2.703382in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{2.710893in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{2.681812in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{2.704494in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{2.707475in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{2.700934in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{2.671306in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{2.717894in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{2.687656in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{2.726107in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{2.707257in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{2.715311in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{2.729831in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{2.721414in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{2.696321in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{2.701989in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{2.711789in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{2.714285in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{2.696226in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{2.696954in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{2.715818in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{2.724911in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{2.711298in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{2.720899in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{2.698942in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{2.705211in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{2.713386in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{2.696300in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{2.717691in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{2.719890in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{2.731636in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{2.733099in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{2.718649in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{2.705345in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{2.712082in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{2.703232in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{2.711761in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{2.711652in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{2.708630in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{2.730249in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{2.724833in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{2.698245in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{2.704818in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{2.700526in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{2.698412in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{2.691910in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{2.716042in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{2.709745in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{2.693043in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{2.716430in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{2.695850in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{2.692700in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{2.692194in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{2.705316in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{2.683890in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{2.707734in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{2.709948in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{2.703394in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{2.683768in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{2.724355in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{2.707413in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{2.731867in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{2.720152in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{2.697880in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{2.727781in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{2.703346in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{2.711116in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{2.722465in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{2.718832in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{2.685078in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{2.715927in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{2.692382in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{2.662201in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{2.659348in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{2.680592in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{2.686622in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{2.672569in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{2.678188in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{2.676027in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{2.704941in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{2.724925in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{2.698415in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{2.713512in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{2.713591in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{2.707278in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{2.728526in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{2.732395in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{2.730820in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{2.741438in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{2.705910in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{2.743239in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{2.741913in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{2.749302in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{2.731742in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{2.730852in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{2.706248in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{2.736813in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{2.698699in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{2.742456in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{2.699018in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{2.730493in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{2.697007in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{2.685735in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{2.663875in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{2.712257in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{2.694037in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{2.679623in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{2.663954in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{2.678588in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{2.646766in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{2.672007in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{2.654557in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{2.654557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.241040in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.775913in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{2.800054in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{2.791514in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{2.794673in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{2.769551in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{2.799462in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{2.768559in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{2.752155in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{2.775379in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{2.765692in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{2.737545in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{2.739639in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{2.712207in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{2.738102in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{2.697597in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{2.690592in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{2.710531in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{2.696259in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{2.679021in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{2.690474in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{2.670460in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{2.657700in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{2.649530in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{2.660837in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{2.629143in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{2.625362in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{2.605351in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{2.614136in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{2.601817in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{2.613982in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{2.608894in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{2.606814in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{2.582536in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{2.589875in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{2.587983in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{2.577651in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{2.564902in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{2.558076in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{2.542460in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{2.538146in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{2.526962in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{2.532747in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{2.525731in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{2.523403in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{2.526294in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{2.525689in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{2.504859in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{2.505998in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{2.501249in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{2.506563in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{2.488474in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{2.494748in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{2.487456in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{2.485857in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{2.470214in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{2.477676in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{2.473246in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{2.463284in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{2.466870in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{2.461165in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{2.462642in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{2.462565in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{2.459563in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{2.471771in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{2.445138in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{2.423725in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{2.414114in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{2.404866in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{2.388959in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{2.404884in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{2.385161in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{2.479373in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{2.527232in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{2.469088in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{2.505548in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{2.478159in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{2.461390in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{2.439761in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{2.434149in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{2.443600in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{2.412371in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{2.441206in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{2.404947in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{2.440944in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{2.413013in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{2.427563in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{2.436692in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{2.454043in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{2.468146in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{2.438913in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{2.461387in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{2.511094in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{2.460083in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{2.448925in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{2.463527in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{2.471805in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{2.491450in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{2.501723in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{2.528822in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{2.524059in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{2.554050in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{2.553942in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{2.573360in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{2.563731in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{2.583543in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{2.609249in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{2.606659in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{2.611839in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{2.629923in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{2.625371in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{2.641713in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{2.666954in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{2.638748in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{2.664856in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{2.665003in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{2.682319in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{2.654743in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{2.671325in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{2.662475in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{2.666285in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{2.666905in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.671077in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{2.677478in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{2.655227in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{2.660319in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{2.650944in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{2.656547in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{2.668578in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{2.686294in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{2.669226in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{2.679989in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{2.654528in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{2.674490in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{2.677505in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{2.674025in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{2.673659in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{2.682332in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{2.673781in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{2.671085in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{2.682588in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{2.668101in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{2.668609in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{2.660195in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{2.670420in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{2.661745in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{2.673239in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{2.657608in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{2.674574in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{2.677510in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{2.662579in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{2.658596in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{2.664342in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{2.688967in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{2.670543in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{2.698547in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{2.678275in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{2.698982in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{2.692285in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{2.654007in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{2.678411in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{2.669987in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{2.674064in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{2.672217in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{2.671559in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{2.680689in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{2.667232in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{2.659113in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{2.676694in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{2.682946in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{2.682410in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{2.665586in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{2.675726in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{2.671052in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{2.699015in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{2.680596in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{2.684830in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{2.702917in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{2.681419in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{2.676780in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{2.676654in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{2.685199in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{2.682325in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{2.665361in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{2.667701in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{2.683900in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{2.671890in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{2.671625in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{2.667974in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{2.673436in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{2.668906in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{2.674156in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{2.669651in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{2.676466in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{2.676108in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{2.677499in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{2.664279in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{2.666421in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{2.676491in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{2.668102in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{2.679338in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{2.685043in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{2.652299in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{2.686592in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{2.685463in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{2.679555in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{2.685785in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{2.677791in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{2.673197in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{2.677696in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{2.665598in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{2.664809in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{2.661374in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{2.668587in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{2.673823in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{2.669527in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.675788in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{2.674747in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{2.668336in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{2.665655in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{2.668909in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{2.677348in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{2.654565in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{2.679887in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{2.653651in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{2.676707in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{2.661330in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{2.665893in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{2.682212in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{2.670818in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{2.665407in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{2.673015in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{2.670902in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{2.652831in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{2.672246in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{2.672954in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{2.661923in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{2.668904in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{2.673549in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{2.686553in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{2.663139in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{2.661439in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{2.697994in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{2.658535in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{2.663268in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{2.695693in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{2.668761in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{2.653369in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{2.678997in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{2.688575in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{2.688862in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{2.665489in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{2.665326in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{2.670857in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{2.668347in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{2.677242in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{2.683442in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{2.676131in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{2.671315in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{2.681011in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{2.676711in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{2.704642in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{2.677906in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{2.673046in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{2.679249in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{2.675668in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{2.680419in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{2.678320in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{2.681106in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{2.680497in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{2.665494in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{2.689345in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{2.681458in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{2.678514in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{2.684991in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{2.680380in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{2.697656in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{2.692191in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{2.681928in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{2.679440in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{2.673270in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{2.688072in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{2.662720in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{2.688088in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{2.682999in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{2.691393in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{2.671168in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{2.683192in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{2.692646in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{2.673272in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{2.681589in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{2.666802in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{2.664740in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{2.665658in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{2.674509in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{2.675050in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{2.666617in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{2.675444in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{2.668805in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{2.682249in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{2.676621in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{2.665560in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{2.666099in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{2.665328in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{2.672488in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{2.677080in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{2.660755in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{2.661251in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{2.670970in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{2.670145in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{2.666041in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{2.693310in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{2.663804in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{2.673471in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{2.687243in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{2.663628in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{2.675674in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{2.691695in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{2.681722in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{2.663625in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{2.670850in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{2.659375in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{2.664732in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{2.688552in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{2.680321in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{2.688638in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{2.683735in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{2.668800in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{2.685481in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{2.680420in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{2.679174in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{2.668730in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{2.676609in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{2.689026in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{2.667229in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{2.679309in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{2.669962in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{2.664057in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{2.675519in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{2.689950in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{2.675080in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{2.667330in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{2.664208in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{2.681501in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{2.685616in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{2.686829in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{2.692461in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{2.671134in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{2.677984in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{2.677383in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{2.682449in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{2.679629in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{2.671122in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{2.675780in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{2.657849in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{2.685932in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{2.686757in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{2.665404in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{2.678844in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.672699in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{2.679289in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{2.683906in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{2.678686in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{2.680130in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{2.668527in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{2.681505in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{2.676908in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{2.681079in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{2.677736in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{2.662785in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{2.672701in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{2.671541in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{2.674667in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{2.673227in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{2.667305in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{2.675897in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{2.678070in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{2.683744in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{2.677034in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{2.684159in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{2.680612in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{2.694216in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{2.678611in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{2.683008in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{2.691677in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{2.680029in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{2.671404in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{2.672206in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{2.668780in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{2.679877in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{2.681565in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{2.677522in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{2.685261in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{2.667890in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{2.673873in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{2.668133in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{2.671663in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{2.654696in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{2.672662in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{2.664243in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{2.676529in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{2.666330in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{2.671796in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{2.674101in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{2.666026in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.676762in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{2.661339in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{2.675372in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{2.663161in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{2.665393in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{2.658507in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{2.668906in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{2.673970in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{2.669192in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{2.659565in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{2.680877in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{2.680865in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{2.678132in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{2.685309in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{2.671750in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{2.675800in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{2.669982in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{2.681602in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{2.680323in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{2.670904in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{2.685891in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{2.676776in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{2.670214in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{2.660137in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{2.662272in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{2.675906in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.683086in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{2.670384in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{2.676895in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{2.675915in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{2.660476in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{2.676340in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{2.683789in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{2.681224in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{2.687552in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{2.679397in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{2.680844in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{2.658515in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{2.675749in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{2.684783in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{2.668121in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{2.683142in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{2.674441in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{2.674179in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{2.686776in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{2.681888in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{2.687471in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{2.675872in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.693686in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{2.668034in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{2.671510in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{2.679491in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{2.673723in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{2.665526in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{2.659700in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{2.671090in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{2.672812in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{2.670932in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{2.683477in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{2.698796in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{2.676105in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{2.679013in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{2.684866in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{2.669785in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{2.686096in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{2.682937in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{2.688074in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{2.674152in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{2.675537in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{2.670126in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{2.675061in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{2.685937in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{2.675637in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{2.685148in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{2.682533in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{2.684257in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{2.691112in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{2.680209in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{2.671657in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{2.674874in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{2.673951in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{2.681332in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{2.670817in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{2.683849in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{2.663040in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{2.680716in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{2.672086in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{2.685229in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{2.668226in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{2.683116in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{2.667552in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{2.675145in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{2.685331in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{2.686949in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{2.681955in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{2.671146in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{2.690364in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{2.671530in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{2.681323in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{2.675320in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{2.684596in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{2.676715in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{2.671879in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{2.691915in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{2.671223in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{2.666594in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{2.671558in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{2.681611in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{2.698050in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{2.669054in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{2.685458in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{2.692447in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{2.668483in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{2.681366in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{2.674866in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{2.691326in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{2.667066in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{2.671693in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{2.673491in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{2.682959in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{2.683987in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{2.680808in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{2.694802in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{2.689124in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{2.690144in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{2.682471in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{2.685974in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{2.695055in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{2.691630in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{2.666753in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{2.685484in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{2.669791in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{2.681030in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{2.683342in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{2.676087in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{2.656652in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{2.677716in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{2.681244in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{2.695496in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{2.682102in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{2.689429in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{2.671808in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{2.666629in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{2.674298in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{2.687256in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{2.661315in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{2.681958in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{2.671528in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{2.679435in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{2.673759in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{2.688265in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{2.677897in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{2.677620in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{2.668826in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{2.665312in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{2.674919in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{2.671707in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{2.677385in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{2.666750in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{2.672358in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{2.675475in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{2.691789in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{2.692387in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{2.670878in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{2.682026in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{2.689543in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{2.685409in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{2.702671in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{2.686385in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{2.681895in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{2.702575in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{2.689879in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{2.696125in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{2.671617in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{2.662243in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{2.698432in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{2.680443in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{2.689981in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{2.684154in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{2.689178in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{2.669928in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{2.684329in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{2.679447in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{2.655027in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{2.684785in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{2.671397in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{2.679859in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{2.676939in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{2.671997in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{2.683147in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{2.681458in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{2.687782in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{2.672399in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{2.682980in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{2.702304in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{2.697408in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{2.680630in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{2.691888in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{2.686877in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{2.691295in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{2.668161in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{2.693521in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{2.688230in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{2.703349in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{2.681980in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{2.695922in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{2.687722in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{2.696436in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{2.684715in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{2.678707in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{2.679292in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{2.686055in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{2.672890in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{2.675709in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{2.691954in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{2.683319in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{2.670833in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{2.672868in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{2.676818in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{2.660744in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{2.664321in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{2.670557in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{2.674030in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{2.681226in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{2.673923in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{2.668353in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{2.690018in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{2.675437in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{2.681008in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{2.667282in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{2.670967in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{2.693375in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{2.677788in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{2.690583in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{2.683501in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{2.681978in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{2.674491in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{2.683667in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{2.673901in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{2.696294in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{2.691474in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{2.674738in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{2.706973in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{2.677943in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{2.678454in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{2.672293in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{2.673582in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{2.683398in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{2.685906in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{2.674342in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{2.674613in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{2.682307in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{2.670147in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{2.663507in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{2.679254in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{2.663439in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{2.688777in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{2.684245in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{2.662795in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{2.663662in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{2.678972in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{2.672735in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{2.673309in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{2.661041in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{2.677822in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{2.679672in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{2.685388in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{2.657771in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{2.684615in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{2.667665in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{2.665216in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{2.674769in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{2.679241in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{2.687751in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{2.684042in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{2.687442in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{2.686967in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{2.698399in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{2.689311in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{2.684893in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{2.687997in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{2.680693in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{2.685971in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{2.676906in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{2.675518in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{2.690950in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{2.677968in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{2.684190in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{2.671684in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{2.668735in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{2.681475in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{2.676339in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{2.677882in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{2.674043in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{2.701109in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{2.672631in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{2.680874in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{2.677758in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{2.672921in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{2.682555in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{2.690011in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{2.664168in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{2.689670in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{2.656794in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{2.672620in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{2.671865in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{2.669298in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{2.688330in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{2.669764in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{2.686659in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{2.676033in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{2.675433in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{2.672734in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{2.668702in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{2.676049in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{2.678207in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{2.666794in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{2.667969in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{2.695370in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{2.686490in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{2.680886in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{2.668487in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{2.675170in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{2.670203in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{2.685906in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{2.675620in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{2.669629in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{2.692677in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{2.688664in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{2.680586in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{2.687537in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{2.675378in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{2.672385in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{2.689296in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{2.672405in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{2.684188in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{2.672154in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{2.682222in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{2.666108in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{2.681538in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{2.688851in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{2.670395in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{2.659672in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{2.679897in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{2.663052in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{2.677331in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{2.667344in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{2.670267in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{2.670142in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{2.674985in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{2.674312in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{2.675116in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{2.687998in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{2.681072in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{2.683172in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{2.686501in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{2.677293in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{2.681285in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{2.656685in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{2.678317in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{2.681986in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{2.672528in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{2.673896in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{2.671484in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{2.666601in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{2.685846in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{2.688130in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{2.671381in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{2.670045in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{2.670090in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{2.674423in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{2.667296in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{2.693961in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{2.678672in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{2.687889in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{2.667356in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{2.685778in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{2.668396in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{2.676885in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{2.677707in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{2.661538in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{2.694049in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{2.681275in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{2.685699in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{2.671520in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{2.661213in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{2.682153in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{2.679779in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{2.688787in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{2.654994in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{2.658584in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{2.673937in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{2.680429in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{2.689497in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{2.690203in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{2.668814in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{2.662466in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{2.690689in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{2.690639in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{2.670685in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{2.671946in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{2.667547in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{2.669078in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{2.684683in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{2.673324in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{2.668300in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{2.684008in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{2.665434in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{2.691285in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{2.668554in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{2.681370in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{2.683286in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{2.669147in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{2.701553in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{2.684951in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{2.701201in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{2.688845in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{2.673171in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{2.684913in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{2.668621in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{2.683866in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{2.677504in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{2.696898in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{2.677894in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{2.682359in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{2.673156in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{2.681972in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{2.684977in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{2.679520in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{2.657050in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{2.661899in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{2.664507in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{2.690333in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{2.667098in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{2.684530in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{2.663384in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{2.686724in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{2.681610in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{2.673381in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{2.668807in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{2.689786in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{2.679952in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{2.673404in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{2.688706in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{2.661685in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{2.684859in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{2.665865in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{2.683093in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{2.690826in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{2.671732in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{2.673924in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{2.670138in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{2.689596in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{2.667136in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{2.674018in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{2.688772in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{2.677210in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{2.684969in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{2.670826in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{2.674895in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{2.681689in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{2.665220in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{2.681246in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{2.669632in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{2.666745in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{2.673544in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{2.678346in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{2.689325in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{2.673733in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{2.687350in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{2.694939in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{2.672367in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{2.670962in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{2.702916in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{2.700717in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{2.685086in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{2.682797in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{2.682706in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{2.685647in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{2.681174in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{2.668566in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{2.668248in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{2.679677in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{2.670922in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{2.680622in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{2.664559in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{2.678259in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{2.675840in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{2.670679in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{2.676766in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{2.659081in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{2.678455in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{2.674417in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{2.661874in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{2.678065in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{2.672294in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{2.672294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.241040in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496543in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{2.904345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.904345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.904345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.241040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.904345in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.904345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.075214in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.075214in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.411909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.663601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=1.610840in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.035468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=1.982706in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=1.495386in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Overall}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=1.422109in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.411909in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.958780in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{1.936111in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{1.888925in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{1.824802in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{1.779958in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{1.678666in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{1.661218in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{1.656357in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{1.617403in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{1.622344in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{1.602967in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{1.592102in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{1.563766in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{1.546347in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{1.549215in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{1.537489in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{1.538529in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{1.526544in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{1.524303in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{1.544039in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{1.570847in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{1.573751in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{1.591454in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{1.637247in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{1.641625in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{1.655467in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{1.675677in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{1.681766in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{1.715593in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{1.729088in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{1.761164in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{1.809499in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{1.831145in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{1.861205in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{1.878894in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{1.904658in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{1.913665in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{1.954504in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{1.977876in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{1.990728in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{2.035124in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{2.029511in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{2.041087in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{2.040851in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{2.045063in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{2.039122in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{2.030691in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{2.035720in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{2.035893in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{2.019936in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{2.026152in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{2.014133in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{2.021696in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{2.015492in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{2.016879in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{2.031657in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{2.029031in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{2.032724in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{2.017905in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{2.035333in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{1.955989in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{1.957899in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{1.917759in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{1.822378in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{1.818444in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{1.766402in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{1.752089in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{1.725952in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{1.686938in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{1.674906in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{1.659774in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{1.684445in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{1.661891in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{1.680995in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{1.665771in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{1.641094in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{1.695029in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{1.629163in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{1.608266in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{1.609090in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{1.583295in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{1.564754in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{1.515700in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{1.511245in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{1.503359in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{1.512277in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{1.489508in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{1.473684in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{1.468140in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{1.485190in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{1.471560in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{1.465931in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{1.491764in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{1.457787in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{1.449039in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{1.457233in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{1.442622in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{1.465092in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{1.443727in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{1.496934in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{1.466629in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{1.521297in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{1.460391in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{1.485703in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.538360in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{1.474613in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{1.482455in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{1.494660in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{1.511833in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{1.500171in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{1.503221in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.527789in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{1.537400in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{1.583381in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{1.585094in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{1.525121in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{1.571541in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{1.497016in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{1.533123in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{1.507156in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{1.546910in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{1.602015in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{1.521007in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{1.515926in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{1.497683in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{1.485198in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{1.474115in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{1.475241in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{1.474206in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{1.494367in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{1.489012in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{1.512033in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{1.512191in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{1.570901in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{1.516163in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{1.499099in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{1.504913in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{1.529497in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{1.513325in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{1.508155in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{1.501010in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{1.504093in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{1.494169in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{1.488399in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{1.494333in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{1.491042in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{1.481175in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{1.494765in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{1.489063in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{1.516775in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{1.526014in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{1.510025in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{1.560769in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{1.559772in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{1.600180in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{1.548624in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{1.549060in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{1.547676in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{1.547693in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{1.607444in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{1.528652in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{1.567632in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{1.518231in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{1.505586in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{1.505807in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{1.495174in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{1.490610in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{1.478183in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{1.492076in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{1.482360in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{1.471522in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{1.493529in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{1.525237in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{1.463328in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{1.459307in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{1.473314in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{1.465195in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{1.456495in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{1.459806in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{1.460857in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{1.470022in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{1.460790in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{1.506223in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{1.457433in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{1.480880in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{1.479534in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{1.477025in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{1.485001in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{1.476521in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{1.484751in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{1.489487in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{1.475555in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{1.480424in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{1.510739in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{1.474092in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{1.479731in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{1.478329in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{1.463429in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{1.464963in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{1.464531in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{1.524329in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{1.472171in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{1.482155in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{1.505894in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{1.450997in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{1.460896in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{1.506352in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{1.506696in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{1.494664in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{1.497010in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{1.498094in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{1.494224in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{1.512042in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{1.558516in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{1.492320in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{1.527230in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{1.569361in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{1.500077in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{1.522540in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{1.540261in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{1.500914in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{1.518897in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{1.507985in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{1.517981in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{1.512202in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{1.491446in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{1.515480in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{1.507215in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{1.458818in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{1.474203in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{1.467025in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{1.474660in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.460196in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{1.461467in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{1.481661in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{1.489231in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{1.499416in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{1.493342in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{1.475357in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{1.515337in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{1.501822in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{1.545161in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{1.478158in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{1.565398in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{1.490082in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{1.497126in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{1.479071in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{1.565325in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{1.503920in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{1.491338in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{1.488555in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{1.547220in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{1.554547in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{1.485554in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{1.504389in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{1.492239in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{1.505208in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{1.505643in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{1.517712in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{1.522273in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{1.513299in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{1.508183in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{1.508447in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{1.551758in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.586263in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{1.524114in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{1.581988in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{1.532491in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{1.576073in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{1.535874in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{1.520836in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{1.538474in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{1.560358in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{1.489847in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{1.484328in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{1.461763in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{1.455339in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{1.466743in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{1.495017in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{1.473464in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{1.484308in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{1.442059in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{1.452570in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{1.457189in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{1.479941in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{1.498965in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{1.489217in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{1.449174in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{1.456138in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.460954in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{1.538911in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{1.467328in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{1.529074in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{1.541373in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{1.474991in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{1.544464in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{1.515611in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{1.504606in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{1.528874in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{1.538080in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{1.558271in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{1.566291in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{1.576377in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{1.573916in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{1.557688in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{1.641808in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{1.537236in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{1.536767in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{1.532124in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{1.502360in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{1.512675in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{1.505713in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.493920in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{1.504193in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{1.484303in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{1.480893in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{1.497944in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{1.502075in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{1.502291in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{1.500429in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{1.494805in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{1.490847in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{1.534112in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{1.461242in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.525146in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{1.501513in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{1.471287in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{1.464208in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{1.466049in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{1.485892in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{1.475422in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{1.481324in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{1.468584in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{1.464864in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{1.477791in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{1.474761in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{1.481959in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{1.478012in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{1.489721in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{1.463551in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{1.495131in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{1.466119in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{1.512494in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{1.529436in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{1.494308in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{1.498940in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{1.572158in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{1.526420in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{1.501228in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{1.507358in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{1.512533in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{1.504547in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{1.495555in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{1.503028in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{1.493815in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{1.510397in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{1.503665in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{1.501332in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.551850in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{1.512555in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{1.509142in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{1.503369in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{1.516296in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{1.501797in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{1.512020in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{1.496557in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{1.506638in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{1.593903in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{1.519279in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{1.515011in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{1.564212in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{1.510699in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{1.506129in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{1.514600in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{1.579775in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{1.532276in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{1.531194in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{1.513853in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{1.548420in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{1.531955in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{1.508092in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{1.519352in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{1.518012in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{1.524070in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{1.511691in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{1.502243in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{1.510622in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{1.529550in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{1.522280in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{1.498895in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{1.528827in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{1.505173in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{1.569407in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{1.520372in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{1.547617in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{1.537599in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{1.538184in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{1.549963in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{1.612170in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{1.601353in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{1.613786in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{1.578913in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{1.609113in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{1.587436in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{1.609233in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{1.590699in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{1.611268in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{1.603862in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{1.590924in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{1.599731in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{1.572350in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{1.582949in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{1.565364in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{1.574449in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{1.565409in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{1.572531in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{1.590227in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{1.559463in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{1.591606in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{1.573451in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{1.560405in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{1.584772in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{1.570334in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{1.590402in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{1.594866in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{1.591549in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{1.608935in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{1.667651in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{1.655580in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{1.654721in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{1.665755in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{1.686420in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{1.666096in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{1.650779in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{1.613601in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{1.650906in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{1.633344in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{1.641998in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{1.642285in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{1.640317in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{1.609879in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{1.650322in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{1.563990in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{1.612125in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{1.558850in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{1.683867in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{1.664612in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{1.617310in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{1.666207in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{1.663467in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{1.704884in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{1.663745in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{1.720174in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{1.740872in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{1.777609in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{1.710225in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{1.711311in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{1.760853in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{1.750232in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{1.705199in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{1.763381in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{1.705359in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{1.738119in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.708718in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{1.713385in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{1.716482in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{1.689824in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{1.657174in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{1.659157in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{1.639801in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{1.642014in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{1.630237in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{1.588119in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{1.599579in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{1.569640in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{1.613549in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{1.566564in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{1.567663in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{1.564026in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{1.586183in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{1.651151in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{1.625105in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{1.587894in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{1.634585in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{1.654402in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{1.683215in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{1.622872in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{1.723630in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{1.666689in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{1.639657in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{1.635150in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{1.661145in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{1.641388in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{1.639163in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{1.624461in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{1.645754in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{1.654300in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{1.632854in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{1.640110in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{1.613308in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{1.656790in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{1.590781in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{1.613300in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{1.605447in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{1.617610in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{1.613698in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{1.634863in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{1.620701in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{1.632108in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{1.649977in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{1.659152in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{1.651541in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{1.612423in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{1.622384in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{1.591439in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.606124in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{1.602448in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{1.625517in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{1.677529in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{1.637736in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{1.672436in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{1.616118in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{1.645811in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{1.708254in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{1.691913in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{1.691502in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{1.697597in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{1.735936in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{1.698924in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{1.692052in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{1.681178in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{1.660900in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{1.693070in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{1.677875in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{1.671684in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{1.692087in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{1.643978in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{1.658348in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{1.687676in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{1.662771in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{1.632495in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{1.647186in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{1.619551in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{1.668237in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{1.641552in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{1.639602in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{1.634661in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{1.636802in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{1.653082in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{1.687790in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{1.649296in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{1.644031in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{1.679175in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{1.671960in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{1.633626in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{1.644435in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{1.676107in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{1.619597in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{1.617864in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{1.613014in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{1.616685in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{1.621851in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{1.592804in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{1.581888in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{1.567082in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{1.549090in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{1.567342in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{1.561955in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{1.580787in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{1.559288in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{1.613933in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{1.622203in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{1.642833in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.686119in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{1.664688in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{1.647148in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{1.676246in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{1.681200in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{1.678147in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{1.667374in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{1.731618in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{1.676799in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{1.679462in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{1.703521in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{1.653545in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{1.645848in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{1.662907in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{1.636644in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{1.674441in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{1.646409in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{1.632400in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{1.664317in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{1.648194in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{1.682278in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{1.720761in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{1.765153in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{1.769350in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{1.732678in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{1.716034in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{1.740786in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{1.793597in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{1.770105in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{1.763163in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{1.770605in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{1.772191in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{1.753877in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{1.770916in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{1.758790in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{1.720175in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{1.691300in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{1.683656in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{1.668389in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{1.714158in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{1.676088in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{1.668511in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{1.679868in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{1.709777in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{1.722147in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{1.651768in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{1.677746in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{1.674049in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{1.671331in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{1.657556in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{1.678043in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{1.664427in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{1.662806in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{1.652971in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{1.647706in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{1.649834in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{1.656767in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{1.647302in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{1.603555in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{1.660336in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{1.672264in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{1.667669in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{1.651032in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{1.645552in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{1.600105in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{1.591578in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{1.607892in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{1.564634in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{1.584042in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{1.560713in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{1.596901in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{1.611869in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{1.618115in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{1.613963in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{1.637427in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{1.621066in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{1.634021in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{1.628399in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{1.664874in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{1.660214in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{1.669704in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{1.652900in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{1.686248in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{1.681814in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{1.695329in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{1.659239in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.658664in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{1.671850in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{1.666875in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{1.702012in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{1.674412in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{1.684592in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{1.688552in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{1.735153in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{1.694837in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{1.703026in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{1.670156in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{1.679914in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{1.679297in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{1.661860in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{1.620094in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{1.635574in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{1.623366in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{1.606449in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{1.608422in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{1.604954in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{1.627350in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{1.587567in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{1.589259in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{1.677513in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{1.614968in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{1.609172in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{1.612863in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{1.628955in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{1.639241in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{1.711937in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{1.626466in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{1.633110in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{1.671165in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{1.656788in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{1.659683in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{1.664756in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{1.649676in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{1.638936in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{1.638054in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{1.636648in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{1.649978in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{1.658391in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{1.647106in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{1.657464in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{1.653959in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{1.672348in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{1.683482in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{1.698315in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{1.725690in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{1.724221in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{1.725858in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{1.733535in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{1.722611in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{1.788514in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{1.803041in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{1.762174in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{1.764647in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{1.806984in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{1.729728in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{1.777857in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{1.758815in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{1.746980in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{1.743890in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{1.766502in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{1.828286in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{1.751331in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{1.700834in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{1.710090in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{1.708846in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{1.696879in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{1.704427in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{1.707503in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{1.737551in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{1.692388in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{1.713449in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{1.679748in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{1.698802in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{1.691633in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{1.671349in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{1.689988in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{1.682517in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{1.651418in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{1.611681in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{1.588237in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{1.573041in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{1.567848in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{1.570558in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{1.554571in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{1.559580in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{1.571549in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{1.545427in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{1.541727in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{1.561667in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{1.516158in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{1.560612in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{1.537684in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{1.544570in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{1.591424in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{1.544378in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{1.560905in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{1.633754in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{1.571543in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{1.582519in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{1.582776in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{1.579647in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{1.598058in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{1.579584in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{1.630354in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{1.606952in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{1.607868in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{1.605638in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{1.606049in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{1.595560in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{1.582612in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{1.612836in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{1.640293in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{1.670858in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{1.662016in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{1.616845in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{1.620808in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{1.617050in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{1.629564in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{1.660743in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{1.666203in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{1.655011in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{1.673551in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{1.668097in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{1.675272in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{1.690015in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{1.689467in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{1.679323in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{1.697177in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{1.633628in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{1.648161in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{1.649416in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{1.646084in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{1.687686in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{1.698003in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{1.725194in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{1.710323in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{1.713681in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{1.680853in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{1.689643in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{1.720751in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{1.679374in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{1.720334in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{1.747640in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{1.740346in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{1.713870in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{1.713970in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{1.760163in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{1.749499in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{1.679021in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{1.753008in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{1.686291in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{1.787465in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{1.708299in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{1.670660in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{1.695095in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{1.683227in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{1.674836in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{1.798544in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{1.708556in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{1.708349in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{1.727018in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{1.734791in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{1.737532in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{1.704013in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{1.671717in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{1.667117in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{1.667117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.411909in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.627868in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{1.628694in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{1.632485in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{1.636929in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{1.643239in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{1.659714in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{1.684551in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{1.715177in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{1.738518in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{1.825441in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{1.847445in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{1.860818in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{1.876821in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{1.911004in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{1.924721in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{1.935235in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{1.943094in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{1.947887in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{1.949919in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{1.948639in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{1.944319in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{1.936240in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{1.924966in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{1.910408in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{1.872230in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{1.827089in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{1.777008in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{1.647580in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{1.601767in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{1.574689in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{1.545952in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{1.521973in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{1.500943in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{1.493765in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{1.486296in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{1.484556in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{1.485860in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{1.489220in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.489122in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{1.487784in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{1.489902in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{1.505483in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{1.512833in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{1.526658in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{1.528226in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{1.527314in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{1.527272in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{1.521304in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{1.519613in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{1.519702in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{1.518496in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{1.517393in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{1.518603in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{1.514192in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{1.496319in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{1.491696in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{1.482519in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{1.482927in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{1.485731in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{1.486763in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{1.494099in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{1.495067in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{1.498864in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{1.500969in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{1.500566in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{1.502182in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{1.514221in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{1.514630in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{1.514693in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{1.515930in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{1.514498in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{1.514745in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{1.511619in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{1.506743in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{1.503299in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{1.502744in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{1.502195in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{1.514008in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{1.513518in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{1.513945in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{1.514809in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{1.516996in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{1.516569in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{1.517401in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{1.517211in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{1.514930in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{1.507973in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{1.508959in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{1.509765in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{1.511211in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{1.511842in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{1.512785in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{1.509762in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{1.508741in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{1.507623in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{1.504238in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{1.500482in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{1.496911in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{1.494717in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{1.492546in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{1.491415in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{1.491363in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{1.490142in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{1.500724in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{1.508240in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{1.508683in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{1.509303in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{1.515279in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{1.523571in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{1.532703in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{1.535757in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{1.535327in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{1.536587in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{1.537370in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{1.539701in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{1.540705in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{1.544914in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{1.551625in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{1.564494in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{1.576474in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{1.578813in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{1.591567in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{1.617631in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{1.628363in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{1.643691in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{1.650552in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{1.653185in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{1.655471in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{1.657654in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{1.657172in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{1.661257in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{1.664219in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{1.666480in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{1.672276in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{1.672505in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.670553in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{1.661722in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{1.661090in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{1.658954in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{1.657734in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{1.655105in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{1.649899in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{1.644343in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{1.634659in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{1.626225in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{1.625868in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{1.627916in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{1.631156in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{1.644648in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{1.648416in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{1.651387in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{1.656138in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{1.659702in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{1.660899in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{1.658475in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{1.656551in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{1.654036in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{1.652237in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{1.650661in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{1.647244in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{1.643582in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{1.639712in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{1.629324in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{1.628573in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{1.629735in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{1.632256in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{1.633035in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{1.660032in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{1.664197in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{1.686254in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{1.710318in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{1.711228in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{1.708960in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{1.702490in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{1.697282in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{1.681931in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{1.678131in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{1.662877in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{1.655340in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{1.652085in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{1.648980in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{1.643238in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{1.641988in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{1.639909in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{1.639478in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{1.641286in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{1.642549in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.643687in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{1.641351in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{1.640623in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{1.643762in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{1.647430in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{1.648253in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{1.649443in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{1.662526in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{1.674335in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{1.708448in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{1.715994in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{1.721991in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{1.722989in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{1.723530in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{1.720221in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{1.711405in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{1.674609in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{1.665174in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{1.649518in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{1.615694in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{1.605386in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{1.593704in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{1.590136in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{1.590914in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{1.603873in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{1.617115in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{1.620487in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{1.622185in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{1.652304in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{1.661727in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{1.668010in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{1.692991in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{1.694307in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{1.694471in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{1.696773in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{1.700956in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{1.706580in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{1.709172in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{1.716162in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{1.717228in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{1.722100in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{1.721023in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{1.720869in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{1.720869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.411909in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496543in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{2.075214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.075214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.075214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.411909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.075214in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.075214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.246083in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.246083in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420000in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060947in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701893in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342840in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983786in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624733in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265679in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906626in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.547572in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.188519in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 900}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535000in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.645227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=0.592465in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.215932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=1.163171in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=0.655811in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=0.592978in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522551in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{0.671504in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{0.653442in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{0.670306in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{0.733763in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{0.719761in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{0.815924in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{0.842248in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{0.930873in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{0.903265in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{0.926961in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{0.903791in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{0.973242in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{1.074104in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{1.063144in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.098990in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{1.114581in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{1.159888in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{1.090975in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{0.831671in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{0.704151in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{0.659138in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{0.649763in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{0.702945in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{0.671449in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{0.652363in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{0.649384in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{0.656197in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{0.668994in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{0.701190in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{0.787732in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{0.692811in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{0.718854in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{0.736987in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{0.676660in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{0.700490in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{0.656885in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{0.646164in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{0.649367in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{0.733016in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{0.739666in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{0.812797in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{0.849816in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{0.808661in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{0.695253in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{0.747127in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{0.661649in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{0.648048in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{0.726305in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{0.645925in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{0.645836in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{0.703161in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{0.653894in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{0.660628in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{0.677726in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{0.731830in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{0.660380in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{0.732260in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{0.651737in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{0.681348in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{0.701140in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{0.751139in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{0.853936in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{0.831008in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{0.787144in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{0.651553in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{0.759620in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{0.716731in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{0.655660in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{0.646058in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{0.648176in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{0.647028in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{0.662201in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{0.645383in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{0.688672in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{0.654041in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{0.646735in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{0.656119in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{0.676740in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{0.647512in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{0.646467in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{0.646564in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{0.649124in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{0.655698in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{0.646358in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{0.650110in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{0.665495in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.648232in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{0.645766in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{0.647227in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{0.661262in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{0.695958in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{0.660010in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{0.688450in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{0.697974in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{0.684449in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{0.660235in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{0.649545in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.741808in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{0.741058in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{0.734118in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{0.654995in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{0.810058in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{0.646464in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{0.651083in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{0.645995in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{0.645723in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{0.655945in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{0.682828in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{0.650412in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{0.645313in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{0.657706in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{0.819769in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{0.804009in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{0.835179in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{0.872200in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{0.768255in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{0.731713in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{0.744355in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{0.841420in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{0.702610in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{0.656075in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{0.648921in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{0.667316in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{0.667851in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{0.648297in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{0.682879in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{0.705854in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{0.753978in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{0.758853in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{0.669264in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{0.651669in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{0.646001in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{0.666814in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{0.646124in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{0.647847in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{0.655929in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{0.660505in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{0.646616in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{0.648588in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{0.647220in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{0.650962in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{0.648281in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{0.650070in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{0.653136in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{0.665101in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{0.708033in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{0.901955in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{0.682671in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{0.660930in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{0.645705in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{0.888616in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{1.126378in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{1.154594in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{1.150288in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{1.179507in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{1.092844in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{0.728870in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{0.663313in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{0.787269in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{0.756135in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{0.645830in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{0.645239in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{1.013328in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{0.897638in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{0.875491in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{0.675537in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{0.698381in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{0.680138in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{0.680490in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{0.646046in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{0.718765in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{0.798722in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{0.771698in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{0.645228in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{0.685178in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{0.894299in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{1.213825in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{1.215902in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{1.215057in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{1.186747in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{1.203307in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{1.211949in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{1.143777in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{1.176335in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{0.851503in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{0.698657in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{1.016363in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{0.793129in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{0.647223in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{0.813141in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{1.215813in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{1.215932in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{1.215487in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{1.167901in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{0.979047in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{1.185911in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{1.202480in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{1.175134in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{0.776708in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{0.963623in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{0.648131in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{0.764337in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{0.697719in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{0.645486in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{0.651456in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{0.692583in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{0.651961in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{0.705500in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{0.653803in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{0.648361in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{0.681105in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{0.708034in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{0.713580in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{0.714446in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{0.789425in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{0.654223in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{1.045133in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{0.982865in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{0.645434in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{0.748773in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{1.101356in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{1.215175in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{1.215880in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{1.215732in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{1.198354in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{0.869962in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{0.819930in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{0.645542in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{0.645895in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{0.650433in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{0.721575in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{0.770522in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{0.869128in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.207040in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{1.180002in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{1.215478in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{1.213694in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{1.215793in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{1.215932in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{1.205499in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{1.211942in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{1.198466in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{1.190999in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{0.943648in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{1.048590in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{1.209885in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{1.209723in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{1.213101in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{1.214606in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{1.194138in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{1.156690in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{1.166350in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{1.207124in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{1.209825in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{1.215268in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{1.122466in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{1.129374in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{1.181558in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{1.205592in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{1.124786in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{1.006280in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{0.845679in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{0.714870in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{0.665581in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{0.837562in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{1.201090in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{1.201523in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{1.214856in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{1.163929in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{1.213231in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{1.215202in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{1.195151in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{1.186083in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{1.214367in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{1.212542in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{1.179781in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{1.108602in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{0.929828in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{0.929691in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{0.867947in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{0.930861in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{0.783637in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{0.678904in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{1.162113in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{1.213276in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{1.215932in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{1.215654in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{1.193974in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{1.097275in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{1.028946in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.075409in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{1.054324in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{0.658141in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{0.717442in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{1.013560in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{1.091957in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{1.015851in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{0.920583in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{1.195389in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{1.142230in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{1.202385in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{1.215916in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{1.215932in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{1.209153in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{1.215931in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{1.206464in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{1.215529in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{1.213071in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{0.715101in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{0.830665in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{0.762305in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{0.982663in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{1.080385in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{1.143563in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{0.647540in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{0.711869in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{0.914840in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{1.040394in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{0.668601in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{0.676124in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{0.715432in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{0.648762in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{0.719302in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{0.756874in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{0.935381in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{1.079998in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{0.836542in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{0.761716in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{0.646649in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{0.665237in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{0.740187in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{1.035883in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{0.834193in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{0.861971in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{0.686491in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{0.652379in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{0.654364in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{0.689375in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{0.907414in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{0.833529in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{0.972005in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{1.002136in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{0.692250in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{0.706544in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{0.694216in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{0.674844in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{0.932466in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{1.034410in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{1.211965in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{1.215725in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{1.213366in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{1.212921in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{1.215922in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{1.215917in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{1.181318in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{1.047198in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{0.850688in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{0.707757in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{0.785248in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{0.901524in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{0.671443in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{0.672205in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{1.113645in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{1.156809in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{1.093367in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{1.140833in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{1.150079in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{0.767822in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{0.682147in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{0.652413in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{0.661700in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{0.694716in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{0.690573in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{0.720590in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{0.708890in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{0.844664in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{1.019288in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{1.129860in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{1.143646in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{1.101619in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{0.806784in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{0.876463in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{1.048242in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{1.008823in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{0.647549in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{0.645612in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{0.753380in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{0.680933in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{0.767694in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{1.107937in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{1.040373in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{1.071122in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{1.086829in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{0.836321in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{0.833091in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{0.748662in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{0.740021in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{0.929142in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{0.724808in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{0.662216in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{1.028780in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{0.977229in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{1.029320in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{0.832475in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{0.733127in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{1.119945in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{1.196125in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{1.143365in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{0.786143in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{0.672349in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{0.650127in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{0.915818in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{0.645854in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{0.645854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{0.644404in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.639943in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{0.614120in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{0.612928in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{0.614403in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{0.693315in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{0.719824in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{0.742376in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{0.756692in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{0.768782in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{0.778645in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{0.786283in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{0.791623in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{0.794391in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{0.794846in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{0.792897in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{0.790063in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{0.780803in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{0.773393in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{0.765135in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{0.761772in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{0.751683in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{0.727578in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{0.717773in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{0.713409in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{0.702722in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{0.691299in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.673788in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{0.654479in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{0.643401in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{0.636548in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{0.632479in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{0.630556in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{0.631744in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{0.649593in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{0.676424in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{0.681608in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{0.687152in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{0.694395in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{0.702838in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{0.705145in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{0.705498in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{0.703896in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{0.700339in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{0.689678in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{0.682810in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{0.683016in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{0.680853in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{0.678827in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{0.675808in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{0.668376in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{0.656577in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{0.655613in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{0.657250in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{0.658056in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{0.652061in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{0.646160in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{0.642297in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{0.637697in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{0.637395in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{0.643196in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{0.647504in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{0.647524in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{0.648712in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{0.643118in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{0.641105in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{0.644727in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{0.651414in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{0.656577in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{0.659970in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{0.661101in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{0.661116in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{0.648926in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.649396in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{0.659037in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{0.671196in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{0.672094in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{0.673095in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{0.686461in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{0.689957in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{0.691616in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{0.691455in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{0.691159in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{0.690633in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{0.693348in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{0.692927in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{0.695127in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{0.695294in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{0.691684in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{0.685937in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{0.678304in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{0.668460in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{0.651841in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{0.637688in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{0.638059in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{0.642556in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{0.645194in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{0.640848in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{0.640523in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{0.626629in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{0.615147in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{0.643324in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{0.666160in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{0.671436in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{0.670797in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{0.701133in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{0.710319in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{0.715296in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{0.720505in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{0.733724in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{0.741905in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{0.743290in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{0.743191in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{0.729057in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{0.725598in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{0.725595in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{0.726106in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{0.730380in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{0.738017in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{0.786028in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{0.816656in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{0.817297in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{0.833705in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{0.836448in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{0.835788in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{0.824312in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{0.819648in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{0.818079in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{0.821842in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.826074in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{0.835259in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{0.841098in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{0.849637in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{0.855684in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.859796in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{0.868416in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{0.874256in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{0.897294in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{0.938091in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{0.981460in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{1.006654in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{1.011837in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{1.016250in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{1.014729in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{1.018688in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{1.021761in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{1.019063in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{0.987090in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{0.978754in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{0.964960in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{0.920133in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{0.895679in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{0.885573in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{0.874743in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{0.848757in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{0.847002in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{0.803319in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{0.751431in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{0.685198in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{0.671965in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{0.655951in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{0.651262in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{0.649676in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{0.653095in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{0.661589in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{0.672834in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{0.678069in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{0.684874in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{0.683565in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{0.685867in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{0.692487in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{0.699118in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{0.717031in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{0.721067in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{0.727551in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{0.736498in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{0.741013in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{0.753609in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{0.766034in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{0.804886in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{0.832534in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{0.861078in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{0.894468in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{0.904103in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{0.937798in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{0.952881in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{0.968474in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{1.011349in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.017232in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{1.033306in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{1.084099in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{1.098637in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{1.113917in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{1.114139in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{1.106699in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{1.101487in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{1.093684in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{1.092274in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{1.090671in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{1.078519in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{1.078714in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{1.085265in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{1.090868in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{1.118737in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{1.124162in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{1.131705in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{1.137451in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{1.139147in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{1.139518in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{1.138562in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{1.136281in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{1.127535in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{1.121313in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{1.102530in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{1.088248in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{1.016268in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{0.969378in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{0.962426in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{0.957593in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{0.950542in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{0.949369in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{0.945470in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{0.943183in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{0.950540in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{0.945380in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{0.943348in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{0.938051in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{0.938560in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{0.935534in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{0.930341in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{0.914199in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{0.919637in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{0.927379in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{0.939091in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{0.948453in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{0.981338in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{0.992623in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{1.003391in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{1.012668in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{1.049493in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{1.054658in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{1.062462in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.062933in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{1.055866in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{1.050047in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{1.034704in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{1.030572in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{1.035552in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{1.048484in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{1.058848in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{1.047480in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{1.028716in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{1.012027in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{0.991400in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{0.967319in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{0.898285in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{0.882006in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{0.821372in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{0.811265in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{0.791552in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{0.766217in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{0.714873in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{0.678733in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{0.664925in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{0.660405in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{0.657395in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{0.656161in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{0.661835in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{0.672589in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{0.688468in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{0.717599in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{0.729248in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{0.740208in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{0.749341in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{0.765449in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{0.805717in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{0.852795in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{0.864791in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{0.908143in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{0.934662in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{0.968910in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{0.990329in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{1.030763in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{1.039106in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{1.049362in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{1.051877in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{1.051162in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{1.043397in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{1.046531in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{1.045511in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{1.050191in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{1.064510in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{1.068007in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{1.066929in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{1.062441in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{1.021103in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{0.983909in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{0.967347in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{0.949831in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{0.944823in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{0.890307in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{0.844400in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{0.831298in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{0.827376in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{0.822500in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{0.816891in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{0.816021in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{0.811002in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{0.810116in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{0.808095in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{0.793973in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{0.789380in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{0.791844in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{0.793102in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{0.791828in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{0.792724in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{0.806205in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{0.809817in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{0.816340in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{0.832977in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{0.838352in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{0.840382in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{0.834834in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{0.823418in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{0.863758in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{0.867644in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{0.870456in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{0.872059in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{0.857460in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{0.854557in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{0.831448in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{0.826480in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{0.825403in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{0.825403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.663305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496543in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{1.246083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.246083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.246083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.246083in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.246083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cartpole.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.606245in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.606245in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.250000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.250000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.606245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.606245in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.606245in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.606245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.606245in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{4.606245in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{5.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{4.606245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.606245in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{4.606245in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{5.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{4.606245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.606245in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{4.606245in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{5.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{4.606245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.606245in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{4.606245in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{5.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{4.606245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.606245in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{4.606245in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{4.606245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.606245in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.833833in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.833833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.833833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=4.781071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.606245in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.183932in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.183932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.183932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=5.131170in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.710973in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pos. X}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=4.806290in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.606245in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.846843in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{4.849942in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{4.849189in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{4.845908in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{4.830356in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{4.827870in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{4.823660in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{4.820121in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{4.812566in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{4.805061in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{4.794654in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{4.782066in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{4.753940in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{4.748255in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{4.743833in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{4.740672in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{4.738771in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{4.738383in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{4.741576in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{4.747263in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{4.755089in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{4.767221in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.772799in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{4.776188in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{4.779000in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{4.780107in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{4.779655in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{4.782102in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{4.784579in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{4.786503in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{4.789026in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{4.788669in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{4.783681in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{4.777915in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{4.771580in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{4.761598in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{4.758492in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{4.758629in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{4.762005in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{4.767894in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{4.776300in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{4.787960in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{4.805893in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{4.814282in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{4.819056in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{4.820587in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{4.819606in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{4.815018in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{4.796290in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{4.794670in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{4.795228in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{4.799234in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{4.803590in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{4.805976in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{4.806260in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{4.804383in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{4.800673in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{4.785239in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{4.778111in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{4.772647in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{4.771479in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{4.772018in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{4.769721in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{4.765802in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{4.765660in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{4.769703in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{4.776622in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{4.784274in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{4.785567in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{4.783236in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{4.777644in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{4.765031in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{4.761998in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{4.761137in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{4.762287in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{4.764836in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{4.770066in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{4.774678in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{4.781340in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{4.791144in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{4.805547in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{4.824552in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{4.866109in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{4.883046in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{4.889677in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{4.894734in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{4.898215in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{4.900122in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{4.900455in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{4.899214in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{4.896399in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{4.892009in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.878857in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{4.861162in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{4.840324in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{4.763150in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{4.721467in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{4.702696in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{4.687055in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{4.675942in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{4.672212in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{4.670052in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{4.669461in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{4.670790in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{4.674390in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{4.680261in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{4.688404in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{4.698819in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.711155in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{4.725412in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{4.759343in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{4.799216in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{4.947876in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{4.981751in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{4.996325in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{5.008973in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{5.019345in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{5.027792in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{5.033963in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{5.040537in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{5.040939in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{5.039770in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{5.037381in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{5.033772in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{5.023242in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{4.998761in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{4.990074in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{4.984570in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{4.982967in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{4.983109in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{4.985725in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{4.995562in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{4.995754in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{4.991737in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{4.985270in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{4.976704in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{4.963430in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{4.957343in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{4.956433in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{4.962313in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{4.981173in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{4.984973in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{4.985271in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{4.982071in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{4.978808in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{4.974318in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{4.968601in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{4.953840in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{4.935927in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{4.895907in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{4.863692in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{4.830574in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{4.811225in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{4.795718in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{4.789799in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{4.785453in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{4.782680in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{4.781833in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{4.782558in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{4.785208in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{4.789783in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{4.796283in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{4.804709in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{4.825934in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{4.851705in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{4.906725in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{4.930366in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{4.940345in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{4.948745in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{4.955567in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{4.960813in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{4.964130in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{4.965872in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{4.966038in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{4.964629in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{4.961645in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{4.957437in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{4.952005in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{4.937819in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{4.904586in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{4.832570in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{4.808605in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{4.786872in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{4.776154in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{4.772628in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{4.770324in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{4.769591in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{4.770431in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{4.772842in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{4.777178in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{4.783085in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{4.790917in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{4.800321in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{4.811651in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{4.839737in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{4.872721in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{4.958212in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{4.986264in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{4.997923in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{5.007654in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{5.015809in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{5.022038in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{5.013879in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{5.004257in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{4.980629in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{4.951503in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{4.917932in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{4.880262in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{4.819090in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{4.776244in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{4.756547in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{4.692815in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{4.675156in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{4.662032in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{4.657651in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.654841in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.654841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.606245in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.837724in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{4.825313in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{4.820028in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{4.829514in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{4.835384in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{4.836422in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{4.842437in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{4.838947in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{4.814149in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{4.842205in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{4.824133in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{4.819916in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{4.840987in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{4.832424in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{4.826717in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{4.844931in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{4.822698in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{4.833345in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{4.825967in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{4.845759in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{4.828078in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{4.821963in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{4.812670in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{4.835883in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{4.815340in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{4.840074in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{4.811526in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{4.816469in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{4.818284in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{4.833038in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{4.844117in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{4.819454in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{4.829815in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{4.815762in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{4.812489in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{4.763730in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{4.784289in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{4.771481in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{4.768119in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{4.753999in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{4.735656in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{4.759772in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{4.770348in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{4.778225in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{4.766992in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{4.759921in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{4.762639in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{4.761013in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{4.777174in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{4.798079in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{4.799136in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{4.793345in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{4.782073in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{4.820478in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.818175in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{4.844620in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{4.843012in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{4.826662in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{4.829370in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{4.853377in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{4.861742in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{4.835161in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{4.828614in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{4.804174in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{4.797116in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{4.809070in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{4.799686in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{4.826365in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{4.816684in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{4.816965in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{4.822489in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{4.822489in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{4.834818in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{4.809262in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{4.827575in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{4.826523in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{4.821321in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{4.794649in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{4.799082in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{4.815936in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{4.818533in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{4.814894in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{4.819163in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{4.810686in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{4.805906in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{4.798288in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{4.803901in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{4.823026in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{4.797718in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{4.809754in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{4.790910in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{4.784924in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{4.802796in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{4.806101in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{4.786984in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.812168in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{4.806783in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.828268in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{4.801976in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{4.830042in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{4.806084in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{4.817523in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{4.796923in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{4.796404in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{4.768878in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{4.789151in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{4.766836in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{4.789279in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{4.766776in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{4.788657in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{4.767979in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{4.762280in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{4.787954in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{4.771377in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{4.767683in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{4.808231in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{4.795362in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{4.815423in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{4.804925in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{4.811786in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{4.808333in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{4.811872in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{4.806459in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{4.813673in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{4.845836in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{4.813833in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{4.804102in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{4.832221in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{4.824746in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{4.818573in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{4.832554in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{4.808127in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{4.798280in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{4.793255in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{4.822006in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{4.831544in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{4.827561in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{4.817672in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{4.812086in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{4.828678in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{4.835351in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{4.806879in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{4.816237in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{4.818901in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{4.815760in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{4.818702in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{4.836020in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{4.813269in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{4.820706in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{4.821925in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{4.837339in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{4.802846in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{4.819648in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{4.811563in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{4.818093in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{4.819844in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{4.806619in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{4.831709in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{4.819657in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{4.800247in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{4.808312in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{4.802437in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{4.822195in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{4.814599in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{4.840966in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{4.822666in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{4.810456in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{4.811888in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{4.824519in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{4.810777in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{4.822863in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{4.820348in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{4.806700in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{4.807410in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{4.816089in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{4.815007in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{4.801285in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{4.791776in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{4.815633in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{4.802191in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{4.801729in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{4.808661in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{4.781266in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{4.802931in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{4.789675in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{4.811552in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{4.815536in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{4.792249in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{4.788236in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{4.788765in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{4.801926in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{4.823020in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{4.807737in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{4.805165in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{4.776069in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{4.797018in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{4.800095in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{4.817897in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{4.799661in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{4.798623in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{4.792058in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{4.783976in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{4.808161in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{4.811058in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{4.795436in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{4.808100in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{4.807889in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{4.799193in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{4.836981in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{4.787089in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{4.786354in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{4.780670in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{4.795347in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{4.785087in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{4.773193in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{4.773458in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{4.785033in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{4.792312in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{4.781985in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{4.790299in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{4.766548in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{4.771821in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{4.779871in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{4.766799in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{4.795263in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{4.753399in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{4.781919in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{4.774821in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{4.790342in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{4.779435in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{4.772703in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{4.773289in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{4.760744in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{4.802765in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.795345in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{4.826914in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{4.833201in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{4.826915in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{4.876879in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{4.877954in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{4.890480in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{4.877797in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{4.881107in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{4.923610in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{4.926028in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{4.942004in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{4.977604in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{4.945560in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{4.948463in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{4.961224in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{4.926308in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.989642in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{4.940388in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{4.962583in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{4.926180in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{4.912226in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{4.901913in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{4.845269in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{4.870290in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{4.816423in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{4.841337in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{4.807064in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{4.830399in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{4.789650in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{4.733550in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{4.743849in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{4.691736in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{4.680301in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{4.700086in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{4.701655in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{4.636413in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{4.714867in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{4.675578in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{4.680834in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{4.690034in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{4.705959in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{4.695799in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{4.688040in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{4.731793in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.716274in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{4.799761in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{4.784721in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{4.778610in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{4.856036in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{4.861692in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{4.876312in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.933003in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{4.976366in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{4.960587in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{5.038200in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{5.143044in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{5.045344in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{5.052123in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{5.171155in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{5.100960in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{5.220738in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{5.175716in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{5.147258in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{5.136476in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{5.167962in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{5.169622in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{5.187084in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{5.210226in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{5.209505in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{5.214262in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{5.189023in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{5.178502in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{5.112374in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{5.066705in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{5.075409in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{5.068468in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{5.100212in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{5.055459in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{5.074367in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{5.003370in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{5.028493in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{4.999798in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{5.011907in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{5.026070in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{5.022368in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{4.992619in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{4.995268in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{4.999757in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{4.994966in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{5.027664in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{5.083392in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{5.065715in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{5.067050in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{5.130384in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{5.083472in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{5.088655in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{5.099233in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{5.082947in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{5.053907in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{5.057203in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{5.015028in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{5.035971in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{4.980103in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{4.967434in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{5.004430in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{4.977605in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{4.980353in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{4.980216in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{4.976196in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{4.970923in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{4.973136in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{4.970875in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{5.001408in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{4.993398in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{5.029763in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{5.005279in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{4.995338in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{5.024962in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{5.005233in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{5.021303in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{5.011785in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{5.038883in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{5.022105in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{4.984991in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{4.970981in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{4.986351in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{4.925356in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{4.984278in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{4.963107in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{4.885908in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{4.909783in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{4.894755in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{4.929287in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{4.850437in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{4.881367in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{4.835353in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{4.856257in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{4.828930in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{4.840923in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{4.759439in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{4.818287in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{4.786364in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{4.793274in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{4.773613in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{4.816518in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{4.819330in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{4.789035in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{4.807528in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{4.795430in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{4.825708in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{4.839142in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{4.865667in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{4.880350in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{4.919502in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{4.935230in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{4.920556in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{4.952014in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{5.024855in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{5.029760in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{5.000313in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{5.056831in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{5.036861in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{5.051881in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{5.078184in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{4.969720in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{5.018544in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{5.031463in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{5.002756in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{5.032190in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{5.032027in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{5.067273in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{4.981673in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{5.001528in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{4.967223in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{4.989437in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{4.929296in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{4.975626in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{4.951508in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{4.915149in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{4.917707in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{4.916561in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{4.905758in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{4.888433in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{4.902485in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{4.885368in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{4.845321in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{4.832792in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{4.849225in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{4.826063in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{4.810370in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{4.821533in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{4.802779in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{4.765339in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{4.779802in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{4.809384in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{4.783132in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{4.778954in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{4.776462in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{4.801234in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{4.816066in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{4.820436in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{4.818749in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{4.877724in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{4.887742in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{4.902124in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{4.949595in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{4.977790in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{5.019954in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{5.050049in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{5.046636in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{5.024134in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{5.019285in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{5.077003in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{5.100388in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{5.102301in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{5.114100in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{5.173522in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{5.114561in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{5.062394in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{5.098961in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{5.102504in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{5.059104in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{5.068653in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{5.063538in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{5.075876in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{5.052088in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{4.963217in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{4.802674in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{4.777838in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{4.812032in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{4.838338in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{4.749753in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{4.795482in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{4.687659in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{4.707763in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{4.675960in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{4.677243in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{4.651134in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{4.635507in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{4.643605in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{4.659515in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{4.653442in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{4.636735in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.668859in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.668859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.606245in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{4.606245in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{5.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.606245in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{4.606245in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.606245in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.606245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.250000in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.801552in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.801552in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.445307in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.445307in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.801552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.801552in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.801552in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.445307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.801552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.801552in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{3.801552in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.445307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{3.801552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.801552in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{3.801552in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{4.445307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{3.801552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.801552in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{3.801552in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{4.445307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{3.801552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.801552in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{3.801552in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{4.445307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{3.801552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.801552in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{3.801552in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.445307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{3.801552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.801552in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.029615in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.029615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.029615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=3.976854in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.801552in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.274317in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.274317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.274317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=4.221555in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=3.920216in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel. X}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.942019in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.801552in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.036929in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{4.030594in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{4.037021in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{4.033879in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{4.040353in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{4.037238in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{4.008856in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{3.993041in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{3.983591in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{3.977402in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{3.980658in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{3.990269in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{3.993504in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{4.012692in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{4.015919in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{4.003429in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{3.993953in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{3.987738in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{3.959302in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{3.943443in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{3.905285in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{3.902042in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{3.905127in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{3.914538in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{3.930275in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{4.018407in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{4.065342in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{4.102670in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{4.105697in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{4.102391in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{4.054450in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{4.048111in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{4.038585in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{4.035428in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{4.038638in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{4.022845in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{4.038801in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{4.035622in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{4.045188in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{4.029356in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{4.045368in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{4.017056in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{4.026698in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.023541in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.004493in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{3.998158in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{3.969476in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{3.966247in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{3.969359in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{3.978810in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{4.026122in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{4.035501in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{4.066985in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{4.095163in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{4.126759in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{4.136228in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{4.139365in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{4.136175in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{4.126658in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{4.047684in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{4.028917in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{3.981648in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{3.972233in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{3.966064in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{3.969305in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{3.978883in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{4.010701in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{4.039243in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{4.051851in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{4.042285in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{4.045477in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{4.032834in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{4.039265in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{4.026701in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{4.033163in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{4.023772in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{4.033496in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{4.030376in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{3.982985in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{3.976715in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{3.979925in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{4.008566in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{4.011729in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{4.008525in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{3.998953in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{3.992531in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{3.995675in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{4.033642in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{4.036765in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{4.033528in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{4.004758in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{4.001533in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{4.004667in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{4.042598in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{4.067772in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{4.058322in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{4.048835in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{3.985500in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{3.976023in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{3.969746in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{3.972942in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{3.982481in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{3.998364in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{4.026842in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{4.039318in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{4.036078in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{4.053878in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{4.056512in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{4.092322in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{4.122957in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{4.187961in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.203351in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{4.212605in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{4.215726in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{4.212714in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{4.203571in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{4.188296in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{4.145497in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{3.925397in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{3.882638in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{3.852122in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{3.833836in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{3.830813in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{3.843131in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{3.840019in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{3.851989in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{3.870161in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{3.900552in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{3.964452in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{4.019281in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{4.052831in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{4.211605in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{4.312335in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{4.367291in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{4.388658in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{4.403904in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{4.413033in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.416045in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{4.412941in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{4.403721in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{4.388384in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{4.366929in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{4.284279in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{4.250625in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{4.210840in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{4.177216in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{4.137455in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{4.036645in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{4.009188in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{3.945214in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{3.930013in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{3.920945in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{3.918010in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{3.921206in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{3.930535in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{3.976886in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{3.986168in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{4.001591in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{4.023156in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{4.038569in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{4.066360in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{4.069478in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{4.063428in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{4.054259in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{4.023634in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{4.002175in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{3.986864in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{3.950183in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{3.947148in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.950254in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{3.968742in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{4.014878in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{4.036401in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{4.051774in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{4.073299in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{4.088680in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{4.097918in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{4.101016in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{4.094944in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{4.085774in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{3.994017in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{3.908292in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{3.877698in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{3.859359in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{3.844034in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{3.834779in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{3.831659in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{3.834671in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{3.852941in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{3.883441in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{3.926180in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{3.981172in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{4.014806in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{4.042290in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{4.176847in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{4.204360in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{4.247140in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{4.262411in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{4.271557in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{4.274579in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{4.271477in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{4.262253in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{4.246904in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{4.203978in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{4.121275in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{4.087584in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{3.977467in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{3.913305in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{3.898049in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{3.888929in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{3.879934in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{3.870760in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{3.867720in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{3.870814in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{3.867746in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{3.882933in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{3.892078in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{3.900986in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{3.910075in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{3.925300in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{3.989341in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{4.071755in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{4.105370in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{4.132839in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{4.166463in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{4.193945in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{4.261241in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{4.288765in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{4.310160in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{4.325429in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{4.334575in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{4.337600in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{4.334504in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{4.325288in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{4.309951in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{4.288491in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{4.233344in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{4.199651in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{4.172121in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{4.138454in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{4.098649in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{3.996458in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{3.918757in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{3.892124in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{3.863256in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{3.862145in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{3.843663in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{3.840546in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{3.843560in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{3.840408in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{3.843386in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{3.852492in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{3.882941in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{3.925610in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{3.980512in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.014094in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.014094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.801552in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.014952in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{4.017851in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{4.008334in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{4.000564in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{4.056338in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{4.032258in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{4.036690in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{4.019203in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{4.015900in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{4.015030in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{4.012179in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{4.021577in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{3.985549in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{4.003557in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{4.011655in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{4.014294in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{3.995465in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{4.023752in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{4.007492in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{4.025631in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{4.014323in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{4.018777in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{4.007622in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{3.994959in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{4.022711in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{4.013631in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{4.022889in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{3.991491in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{3.979827in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{4.027940in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{4.020280in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{4.000597in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{3.984250in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{3.994757in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{3.973224in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{3.977093in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{3.951973in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{3.981059in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{4.015909in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{3.990297in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{4.009912in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{4.008367in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{4.015598in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{4.056328in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{4.016686in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{4.032046in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{4.068680in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{4.085638in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{4.093445in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{4.116996in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{4.102331in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{4.084644in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{4.097993in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{4.073766in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{4.073414in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{4.066874in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.063904in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{4.044864in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{4.056867in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{4.026615in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{4.051044in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{4.056613in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{4.054408in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{4.037438in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{4.056570in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{4.011779in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{4.041756in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{4.062241in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{4.018975in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{4.062301in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{4.030677in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{4.052403in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{4.055243in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{4.034500in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{4.023472in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{4.010847in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{4.029233in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{4.015268in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{4.065428in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{4.033417in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{4.004840in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{4.044043in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{4.043398in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{4.026948in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{4.057705in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{4.044106in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{4.027741in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{3.984195in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{4.013373in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{4.031753in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{4.022027in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{4.015424in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{4.017834in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{4.006076in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{4.052735in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{4.026957in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{4.015160in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.031331in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{4.034127in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.039615in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{3.997713in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{4.011330in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{4.016930in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{4.001639in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{4.011291in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{4.000647in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{4.035548in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{3.991874in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{4.015713in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{4.048142in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{4.047831in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{4.028701in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{4.024426in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{4.015793in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{4.059892in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{4.078460in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{4.079568in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{4.102170in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{4.111826in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{4.088683in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{4.113404in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{4.099475in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{4.063716in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{4.077151in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{4.039003in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{4.020435in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{4.003043in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{4.014254in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{4.050145in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{4.001047in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{4.009637in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{3.965537in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{3.998693in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{4.017861in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{3.991404in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{4.019545in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{4.011125in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{3.992357in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{4.037808in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{4.047154in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{4.031612in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{4.040080in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{4.044480in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{4.041801in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{4.041731in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{4.054058in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{4.031906in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{4.057653in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{4.031866in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{4.019508in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{4.045486in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{4.031580in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{4.001752in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{4.009429in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{4.015164in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{4.015286in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{4.045649in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{4.048379in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{4.030766in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{4.036584in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{4.033570in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{4.042537in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{4.062912in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{4.021119in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{4.026736in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{3.975042in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{4.010724in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{3.994233in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{4.049611in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{4.007848in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{4.031162in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{4.029071in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{4.040386in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{4.029134in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{4.027702in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{4.036716in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{4.032649in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{3.992493in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{3.997852in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{4.048155in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{4.015850in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{4.058371in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{4.057808in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{4.042971in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{4.057638in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{4.038898in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{4.045014in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{4.029755in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{4.018637in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{4.056764in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{4.043088in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{4.024198in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{4.058255in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{4.002335in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{4.051337in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{4.053012in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{4.017838in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{4.030443in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{4.060088in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{4.068632in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{4.059446in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{4.099202in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{4.057520in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{4.036510in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{4.022981in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{4.010599in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{4.045690in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{4.002726in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{4.026149in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{4.006095in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{4.002367in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{3.986726in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{4.022089in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{4.039924in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{4.035897in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{4.025210in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{4.041290in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{4.031110in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{4.018196in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{4.023569in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{4.026808in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{4.062947in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{4.066045in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{4.067876in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{4.098001in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{4.050073in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{4.030821in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{4.059318in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{4.069463in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{4.054762in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{4.037099in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{4.063801in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{3.987444in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{4.030422in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{4.017036in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{4.031688in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{4.032210in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{4.057503in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{4.053550in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{4.064879in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.044165in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{4.077798in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{4.071878in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{4.058579in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{4.082512in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{4.092624in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{4.056737in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{4.067543in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{4.072146in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{4.064587in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{4.079488in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{4.085550in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{4.070964in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{4.045801in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{4.064278in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{3.996999in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.026147in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{3.987212in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{4.012737in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{3.962292in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{3.986716in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{3.964930in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{3.981218in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{3.959383in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{3.958982in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{3.951072in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{3.987140in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{3.940819in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{3.914800in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{3.955407in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{3.956471in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{3.919980in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{3.964390in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{3.984776in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{3.989843in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{3.942776in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{4.037729in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{4.009776in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{4.005102in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{4.062074in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{4.085663in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{4.083357in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{4.096887in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{4.064497in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{4.150231in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.081806in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{4.171960in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{4.187110in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{4.190796in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{4.218241in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{4.209519in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{4.194319in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.192096in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{4.217413in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{4.163010in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{4.189219in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{4.227389in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{4.191985in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{4.186788in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{4.207628in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{4.154774in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{4.218384in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{4.214114in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{4.187716in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{4.174073in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{4.179995in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{4.151389in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{4.146582in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{4.124009in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{4.097483in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{4.100917in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{4.089026in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{4.047410in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{4.058898in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{4.021121in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{4.035053in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{4.025761in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{4.013012in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{4.023015in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{4.029959in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{4.012802in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{4.029873in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{4.038915in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{4.033335in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{4.057731in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{4.038152in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{4.046673in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{4.025465in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{4.028751in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{4.052726in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{4.056044in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{4.032857in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{4.055913in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{4.058249in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{4.032629in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{4.039432in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{4.024184in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{4.029868in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{4.007557in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{4.002787in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{3.965209in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{4.004696in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{4.036463in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{4.005017in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{4.046029in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{4.003046in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{4.030074in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{4.015677in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{4.003847in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{4.022638in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{4.017159in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{4.019709in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{4.029711in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{4.019408in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{4.014764in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{4.037968in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{4.025003in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{4.061699in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{3.996345in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{4.030575in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{4.018774in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{4.013779in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{3.997996in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{3.992548in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{3.968505in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{3.968960in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{3.941361in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{3.980396in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{4.003876in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{3.943987in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{3.963944in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{3.953567in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{3.994448in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{3.954399in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{3.996850in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{3.964331in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{3.982635in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{3.954653in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{4.010122in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{3.985293in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{4.011186in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{3.987726in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{4.064587in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{4.014460in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{4.085186in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{4.038842in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{4.103597in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{4.105071in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{4.136329in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{4.125213in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{4.127018in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{4.131074in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{4.116557in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{4.115916in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{4.127003in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{4.140537in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{4.114426in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{4.125581in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{4.131107in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{4.116937in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{4.109120in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{4.099428in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{4.051100in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{4.085885in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{4.059497in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{4.040349in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{4.018444in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{4.025962in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{4.025329in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{3.996836in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{4.018597in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{4.019858in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{3.984880in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{3.982819in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{4.011003in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{3.991985in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{3.960382in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{3.979223in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{3.972919in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{4.021548in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{3.987717in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{3.988834in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{3.992591in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{3.992405in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{4.001694in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{3.990202in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{4.036798in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{4.033644in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{4.012122in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{4.016843in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{4.016844in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{4.010644in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{4.060350in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{4.086588in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{4.079194in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{4.081726in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{4.121654in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{4.119678in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{4.126765in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{4.144659in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{4.166884in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{4.152554in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{4.155959in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{4.172001in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{4.174248in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{4.187691in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{4.158491in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{4.183369in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{4.137158in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{4.156153in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{4.131553in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{4.146429in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{4.112450in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{4.118767in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{4.134085in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{4.112023in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{4.071362in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{4.087965in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{4.041128in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{4.044490in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{4.041671in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{4.028990in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{3.998947in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{4.086313in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{4.013563in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{3.972790in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{4.009721in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{3.920101in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{3.995889in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{3.915298in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{3.913033in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{3.935060in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{3.946192in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{3.947985in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{3.954871in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{3.959799in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{3.987685in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{4.022122in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{4.000245in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.016827in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.016827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.801552in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{3.801552in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{4.445307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.801552in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.445307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.801552in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.445307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.801552in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.801552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.445307in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.445307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.996858in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.996858in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.640613in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.640613in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.996858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.996858in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.996858in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.640613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.996858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.996858in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{2.996858in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{3.640613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{2.996858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.996858in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{2.996858in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{3.640613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{2.996858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.996858in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{2.996858in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{3.640613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{2.996858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.996858in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{2.996858in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{3.640613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{2.996858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.996858in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{2.996858in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.640613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{2.996858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.996858in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.080299in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.080299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.080299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=3.027538in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.996858in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.296041in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.296041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.296041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=3.243279in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.996858in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.511783in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.511783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.511783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=3.459021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=2.995080in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pole Ang.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.149363in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.996858in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.288966in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{3.279257in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{3.270924in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{3.247383in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{3.240929in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{3.236692in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{3.234631in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{3.234720in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{3.238630in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{3.251203in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{3.264162in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{3.269423in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{3.268824in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{3.261225in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{3.254521in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{3.250198in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{3.251478in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{3.252939in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{3.256639in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{3.262585in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{3.270803in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{3.283012in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{3.297582in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{3.314592in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{3.334131in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{3.423148in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{3.440425in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{3.452631in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{3.462247in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{3.459780in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{3.454176in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{3.445419in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{3.433473in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{3.404823in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{3.369279in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{3.332763in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{3.318046in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{3.306093in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{3.296807in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{3.290109in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{3.282565in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{3.279971in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{3.280420in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{3.283402in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{3.293434in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{3.294002in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{3.289904in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{3.285179in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{3.283598in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{3.284574in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{3.280418in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{3.274236in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{3.270939in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{3.270407in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{3.272592in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{3.280219in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{3.280808in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{3.283897in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{3.295698in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{3.302780in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{3.312384in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{3.324554in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{3.383534in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{3.392912in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{3.398646in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{3.400796in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{3.401081in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{3.397831in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{3.391047in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{3.382393in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{3.371826in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{3.359291in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{3.343040in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{3.322992in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{3.236087in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{3.220381in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{3.208496in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{3.200331in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{3.195813in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{3.194890in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{3.195850in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{3.198687in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{3.205092in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{3.215081in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{3.228695in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{3.305175in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{3.313771in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{3.318218in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{3.320253in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{3.319904in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{3.313774in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{3.304811in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{3.294503in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{3.283759in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{3.278323in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{3.271233in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{3.267715in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{3.263617in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{3.261260in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{3.259724in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{3.253921in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{3.251078in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{3.250493in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{3.252146in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{3.256035in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{3.262169in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{3.279608in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{3.298087in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{3.304285in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{3.307971in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{3.311006in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{3.319916in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{3.330997in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{3.333856in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{3.334412in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{3.332683in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{3.320483in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{3.319616in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{3.321430in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{3.331408in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{3.336248in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{3.338789in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{3.339062in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{3.337083in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{3.328044in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{3.316576in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{3.302421in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{3.285252in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{3.266354in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{3.250310in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{3.244900in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{3.243409in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{3.245802in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{3.252072in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{3.262232in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{3.287674in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{3.314265in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{3.324627in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{3.330900in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{3.334833in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{3.336464in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{3.334591in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{3.330369in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{3.325401in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{3.319563in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{3.309824in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{3.307863in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{3.304363in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{3.302852in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{3.299656in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.294362in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{3.285706in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{3.273259in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{3.257417in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{3.219996in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{3.161274in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{3.144117in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{3.129467in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{3.117266in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{3.108307in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{3.102549in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{3.099967in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{3.100540in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{3.104262in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{3.111134in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{3.121168in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{3.134385in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{3.149978in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{3.187634in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{3.231209in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{3.345176in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{3.518344in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{3.554942in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{3.570396in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{3.583756in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{3.595076in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{3.603564in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{3.609259in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{3.611351in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{3.609024in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{3.602282in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{3.591120in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{3.575517in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{3.556276in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{3.533342in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{3.506651in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{3.476965in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{3.409083in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{3.189773in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{3.158481in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{3.130618in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{3.106082in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{3.084782in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{3.067478in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{3.054940in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{3.046277in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{3.042288in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{3.042107in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{3.045719in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{3.053124in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{3.063495in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{3.076017in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{3.090725in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{3.126038in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{3.181974in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{3.198294in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{3.212152in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{3.223595in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{3.232669in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{3.240250in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{3.245526in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{3.247682in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{3.247574in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{3.246050in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{3.243108in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{3.221137in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{3.219569in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{3.219866in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{3.222865in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{3.233617in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{3.248549in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{3.275790in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{3.283242in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{3.289366in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{3.293346in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{3.295199in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{3.294939in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{3.291730in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{3.286412in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{3.278135in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{3.255990in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{3.220091in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{3.209445in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{3.200657in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{3.193696in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{3.188532in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{3.185145in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{3.183518in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{3.183641in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{3.186349in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{3.191644in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{3.199534in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{3.210035in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{3.222332in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{3.251613in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{3.301188in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{3.354225in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{3.451045in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{3.482406in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{3.494900in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{3.505059in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{3.512081in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{3.516003in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{3.516006in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{3.512942in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{3.505971in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{3.495084in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{3.480259in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{3.461461in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{3.439481in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{3.415101in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{3.359680in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{3.243274in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{3.217361in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{3.194217in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{3.173759in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{3.156754in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{3.143139in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{3.132859in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{3.126711in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{3.123822in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{3.124172in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{3.127753in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{3.134565in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{3.143779in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{3.155418in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{3.185258in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{3.252291in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{3.377232in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{3.426972in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{3.489634in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{3.503236in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{3.514518in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{3.523528in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{3.530303in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{3.534034in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{3.534745in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{3.532447in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{3.526305in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{3.517150in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{3.504124in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{3.488036in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{3.468008in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{3.443985in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{3.387044in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{3.198891in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{3.172744in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{3.150060in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{3.130754in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{3.115594in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{3.103680in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{3.095805in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{3.095850in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{3.098509in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{3.103779in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{3.111672in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{3.122203in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{3.134558in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{3.148773in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{3.164889in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{3.202178in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{3.264908in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{3.328893in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{3.371677in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{3.506445in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{3.525780in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{3.542856in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{3.557740in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{3.569650in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.578636in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.578636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.996858in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.290039in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{3.312392in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{3.348654in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{3.279734in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{3.283780in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{3.284773in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{3.282771in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{3.284323in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{3.291877in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{3.319187in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{3.285130in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{3.314667in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{3.324766in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{3.306422in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{3.318912in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{3.307759in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{3.274807in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{3.340573in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{3.312205in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{3.315884in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{3.260466in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{3.296191in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{3.326807in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{3.375970in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{3.348187in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{3.310795in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{3.325375in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{3.283903in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{3.360585in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{3.329117in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{3.355558in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{3.279355in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{3.277683in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{3.319557in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{3.307701in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{3.353031in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{3.407502in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{3.396320in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{3.409660in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{3.407535in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{3.434817in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{3.494932in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{3.425691in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{3.415816in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{3.376428in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{3.397844in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{3.406136in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{3.355967in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{3.319374in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{3.327614in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{3.330098in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{3.305111in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{3.207738in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{3.241410in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{3.231615in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{3.244218in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{3.233326in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{3.269425in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{3.238868in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{3.231643in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{3.225784in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{3.259295in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{3.322027in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{3.365406in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{3.307891in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{3.336312in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{3.311881in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{3.228911in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{3.261908in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{3.288855in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{3.304547in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{3.275721in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{3.250696in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{3.299883in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{3.305784in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{3.289479in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{3.278176in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{3.271286in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{3.327241in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{3.329365in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{3.264611in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{3.283350in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{3.297561in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{3.305983in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{3.321920in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{3.319675in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{3.330047in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{3.260088in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{3.319817in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{3.285778in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{3.344236in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{3.330321in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{3.322361in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{3.341588in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{3.307813in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{3.317913in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{3.285642in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{3.306356in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{3.320213in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{3.275711in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{3.309571in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{3.303126in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{3.314237in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{3.388887in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{3.362766in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{3.354234in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{3.379107in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{3.367627in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{3.327448in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{3.348444in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{3.358802in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{3.286552in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{3.346740in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{3.321935in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{3.300330in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{3.307695in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{3.262284in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{3.253860in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{3.259894in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{3.249266in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{3.249899in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{3.239686in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{3.217927in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{3.257136in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{3.265182in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{3.217911in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{3.192702in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{3.235189in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{3.294460in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{3.291935in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{3.271185in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{3.283719in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{3.291967in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{3.282165in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{3.348591in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{3.366007in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{3.355747in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{3.300162in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{3.284727in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{3.289361in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{3.301323in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{3.299350in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{3.282462in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{3.288005in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{3.287658in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{3.290319in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{3.306599in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{3.265329in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{3.316860in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{3.295512in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{3.255093in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{3.281515in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{3.291595in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{3.306641in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{3.271615in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{3.325148in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{3.313201in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{3.304402in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{3.320197in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{3.322718in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{3.273565in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{3.306563in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{3.291016in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{3.279786in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{3.280507in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{3.314957in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{3.327712in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{3.323343in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{3.334256in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{3.298521in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{3.320576in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{3.243989in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{3.298996in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{3.310078in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{3.288104in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{3.295355in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{3.312217in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{3.281890in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{3.283395in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{3.298926in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{3.350844in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{3.284758in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{3.318230in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{3.301181in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{3.345867in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{3.281644in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{3.292873in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{3.296553in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{3.263406in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{3.374632in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{3.269363in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{3.343273in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{3.286978in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{3.277198in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{3.326389in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{3.325682in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{3.351024in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{3.286973in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{3.242754in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{3.304318in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{3.274007in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{3.344543in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{3.306069in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{3.307537in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{3.254282in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{3.287624in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{3.259103in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{3.288842in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{3.355982in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{3.274314in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{3.247538in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{3.312732in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{3.305689in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{3.291867in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{3.298129in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{3.281221in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{3.325439in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{3.228503in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{3.324194in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{3.308902in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{3.319619in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{3.306027in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{3.311717in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{3.355944in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{3.319169in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{3.322305in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{3.304996in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{3.339997in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{3.274234in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{3.351725in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{3.332129in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{3.272954in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{3.316459in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{3.304668in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{3.415832in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{3.321286in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{3.341170in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{3.295837in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{3.301734in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{3.326525in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{3.347423in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.356524in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{3.284237in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{3.249265in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{3.264212in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{3.249053in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{3.224758in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{3.245879in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{3.215703in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{3.198232in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{3.200005in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{3.224040in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{3.198112in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{3.164521in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{3.178698in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{3.206646in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{3.176830in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{3.211636in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{3.203807in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{3.185751in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{3.220878in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{3.191909in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{3.209140in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{3.256884in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{3.230165in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{3.259711in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{3.324599in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{3.337077in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{3.332753in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{3.381540in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{3.392020in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{3.417177in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{3.396675in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{3.479454in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{3.481518in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{3.505628in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{3.518550in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{3.522618in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{3.489167in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{3.499082in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{3.521121in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{3.466431in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{3.504885in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{3.536181in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{3.488805in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{3.419120in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{3.464335in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{3.453136in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{3.467470in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{3.407208in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{3.469715in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{3.351543in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{3.364895in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{3.361266in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{3.337233in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{3.309060in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{3.273464in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{3.229554in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{3.222959in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{3.203721in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{3.167417in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{3.203487in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{3.189571in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{3.206376in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{3.124798in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{3.132498in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{3.129096in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{3.142171in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{3.120025in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{3.124277in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{3.080290in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{3.132070in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{3.133728in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{3.140062in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{3.141063in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{3.187313in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{3.173641in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{3.190917in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{3.237205in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{3.247624in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{3.287484in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{3.262220in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{3.275579in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{3.322670in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{3.284727in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{3.304559in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{3.278866in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{3.282305in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{3.264695in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{3.316355in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{3.301987in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{3.281075in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{3.277661in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{3.280132in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{3.261291in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{3.265874in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{3.236296in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{3.242911in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{3.232156in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{3.239101in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{3.256468in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.240350in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{3.273993in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{3.260181in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{3.305639in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{3.273327in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{3.343663in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{3.328337in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{3.319955in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{3.275801in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{3.282309in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{3.298813in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{3.303567in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{3.282199in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{3.295519in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{3.279628in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{3.260664in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{3.290424in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{3.239799in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{3.291860in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{3.223504in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{3.209761in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{3.227511in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{3.253267in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{3.251415in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{3.304376in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{3.303762in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{3.315961in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{3.344312in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{3.309634in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{3.310946in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{3.373047in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{3.346568in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{3.396270in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{3.362516in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{3.439357in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{3.375967in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{3.470400in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{3.395847in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{3.454479in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{3.408347in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{3.505040in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{3.462082in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{3.492798in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{3.459901in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{3.492074in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{3.379327in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{3.425319in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{3.412619in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{3.454366in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{3.374276in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{3.354746in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{3.343392in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{3.309040in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{3.295823in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{3.257998in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{3.242419in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{3.209519in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{3.216114in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{3.209122in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{3.197271in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{3.170305in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{3.188906in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{3.169093in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{3.174037in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{3.162805in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{3.135677in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{3.203958in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{3.187577in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{3.174339in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{3.212932in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{3.206113in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{3.256079in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{3.249836in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{3.279794in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{3.232257in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{3.286381in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{3.278918in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{3.325703in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{3.314101in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{3.345075in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{3.384240in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{3.368240in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{3.387032in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{3.364210in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{3.397672in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{3.344562in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{3.406378in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{3.421054in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{3.408552in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{3.429622in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{3.429363in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{3.423330in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{3.397645in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{3.507745in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{3.430268in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{3.381875in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{3.415776in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{3.395605in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{3.391938in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{3.337653in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{3.346661in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{3.308876in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{3.298727in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{3.284287in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{3.272488in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{3.241941in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{3.226821in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{3.216970in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{3.187986in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{3.191151in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{3.142174in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{3.216787in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{3.154940in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{3.158429in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{3.100053in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{3.167231in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{3.141713in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{3.026120in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{3.151000in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{3.164061in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{3.145954in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{3.148905in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{3.149405in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{3.211612in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{3.193527in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{3.236561in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{3.218851in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{3.240721in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{3.309349in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{3.363002in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{3.331234in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{3.303934in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{3.416055in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{3.364564in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{3.438909in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{3.440439in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{3.485771in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{3.490765in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{3.529298in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{3.491170in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{3.511475in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{3.506861in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{3.498167in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.454457in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.454457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.996858in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{2.996858in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.640613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.996858in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.640613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{2.996858in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.640613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.996858in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.996858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.640613in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.640613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.835920in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.835920in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.192165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.192165in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.835920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.192165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.192165in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.835920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{2.192165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.192165in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{2.835920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{2.192165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.192165in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.835920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{2.192165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.192165in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.835920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{2.192165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.192165in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.835920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{2.192165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.192165in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.376344in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.376344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.376344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=2.323582in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.192165in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.582586in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.582586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.582586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=2.529825in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.192165in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.788829in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.788829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.788829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=2.736067in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=2.190386in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pole Ang.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=2.158885in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel.(rad/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.192165in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.532370in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{2.547288in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{2.528939in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{2.535459in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{2.515350in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{2.520882in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{2.583439in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{2.619964in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{2.640398in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{2.649909in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{2.639148in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{2.612721in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{2.602740in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{2.551113in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{2.541411in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{2.559178in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{2.564665in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{2.586092in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{2.596557in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{2.661147in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{2.699301in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.745194in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{2.794556in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{2.804864in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{2.800467in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{2.781438in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{2.747748in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{2.605231in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{2.559009in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{2.468392in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{2.437812in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{2.404023in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{2.401729in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{2.414360in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{2.468323in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{2.542693in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{2.557790in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{2.581108in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{2.588174in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{2.579134in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{2.614825in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{2.581196in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{2.580952in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{2.556162in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{2.593313in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{2.549494in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{2.576783in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{2.609433in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{2.581858in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.588944in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{2.635338in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{2.650287in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{2.724044in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{2.733817in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{2.728414in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{2.707901in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{2.603140in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{2.585308in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{2.517736in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{2.462759in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{2.390937in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{2.369735in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{2.371722in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{2.394723in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{2.504533in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{2.573763in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{2.609711in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{2.712732in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{2.731899in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{2.740690in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{2.730470in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{2.705184in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{2.625097in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{2.556584in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{2.529030in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{2.553791in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{2.545418in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{2.574317in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{2.555805in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{2.581736in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{2.562088in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{2.580333in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{2.549717in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{2.555408in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{2.662943in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{2.675435in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{2.666387in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{2.594190in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{2.586870in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{2.595719in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{2.620692in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{2.638850in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{2.632254in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{2.544246in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{2.538426in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{2.548458in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{2.625487in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{2.635079in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{2.628856in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{2.542149in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{2.524728in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{2.504344in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{2.488554in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{2.502773in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{2.509027in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{2.530865in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{2.679714in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{2.701192in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{2.713956in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{2.705422in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{2.681641in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{2.642555in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{2.576419in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{2.553766in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{2.563922in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{2.551560in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{2.549090in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{2.550324in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{2.555238in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{2.563841in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{2.576182in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{2.576260in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{2.572235in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{2.572207in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{2.568140in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{2.552042in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{2.531972in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.499839in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{2.463593in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{2.431149in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.410344in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{2.397093in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{2.391324in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{2.392991in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{2.402074in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{2.418579in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{2.465945in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.618166in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{2.708941in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{2.754783in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{2.786508in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{2.804617in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{2.806658in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{2.796823in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{2.789742in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{2.795219in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{2.792131in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{2.791692in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{2.777972in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{2.750923in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{2.690808in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{2.637025in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{2.602590in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{2.433428in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{2.327424in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{2.269315in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{2.246921in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{2.231521in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{2.223040in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{2.221426in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{2.226653in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{2.238715in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{2.257631in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{2.283445in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{2.417163in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{2.462735in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{2.499771in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{2.544452in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{2.653377in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{2.681730in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{2.744504in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{2.758252in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{2.764506in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{2.763307in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{2.754675in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{2.738603in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{2.669333in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{2.655058in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{2.633028in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{2.603194in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{2.581553in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{2.540877in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{2.535235in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{2.539627in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{2.549653in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{2.585425in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{2.611260in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{2.629057in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{2.669412in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{2.671981in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{2.666781in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{2.641134in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{2.580100in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{2.551908in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{2.531754in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{2.503458in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{2.483046in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{2.470425in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{2.465530in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{2.470726in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{2.480811in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{2.550205in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{2.583759in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{2.682977in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{2.717631in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{2.737714in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{2.743572in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{2.751418in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{2.756118in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{2.769379in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{2.775160in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{2.773507in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{2.756009in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{2.724840in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{2.679696in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{2.620074in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{2.582613in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{2.553297in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{2.402878in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{2.372469in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{2.325868in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{2.309498in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{2.300324in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{2.298292in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{2.303372in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{2.315555in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{2.334862in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{2.387019in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{2.484309in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{2.523813in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{2.647707in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{2.717321in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{2.733115in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{2.741306in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{2.743109in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{2.744794in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{2.755012in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{2.757711in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{2.752924in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{2.756717in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{2.749870in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{2.745170in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{2.743591in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{2.734498in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{2.733875in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{2.734325in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{2.727238in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{2.712618in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{2.647355in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{2.560622in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{2.523869in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{2.495068in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{2.458057in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{2.428796in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{2.352933in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{2.322159in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{2.298672in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{2.282367in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{2.273167in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{2.271015in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{2.275879in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{2.287754in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{2.306656in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{2.332626in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{2.398030in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{2.437664in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{2.468695in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{2.507299in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{2.553577in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{2.653818in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{2.707203in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{2.725831in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{2.748595in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{2.757692in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{2.769302in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{2.768074in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{2.793612in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{2.799266in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{2.797570in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{2.804566in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{2.804229in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{2.796586in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{2.767421in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{2.724875in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{2.668491in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.632906in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.632906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.192165in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.597146in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{2.586691in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{2.612215in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{2.617370in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{2.500791in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{2.553934in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{2.545020in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{2.547011in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{2.582804in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{2.589426in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{2.589044in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{2.600253in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{2.593111in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{2.664344in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{2.625037in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{2.606991in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{2.586341in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{2.633265in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{2.575337in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{2.606093in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{2.560886in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{2.587463in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{2.583271in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{2.608137in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{2.626767in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{2.571290in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{2.586149in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{2.566188in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{2.645595in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{2.665971in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{2.571058in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{2.575841in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{2.618693in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{2.647948in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.618861in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{2.674931in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{2.661165in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{2.704706in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{2.649482in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{2.584076in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{2.637521in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{2.591267in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{2.603581in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{2.586911in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{2.510806in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{2.581415in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{2.563141in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{2.485162in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{2.459489in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{2.448095in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{2.397722in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{2.435512in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{2.478364in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{2.456982in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{2.498650in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{2.502519in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{2.517587in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{2.535465in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{2.577630in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{2.548943in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{2.608179in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{2.552893in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{2.549018in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{2.553388in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{2.566219in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{2.533854in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{2.582288in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{2.636099in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{2.572253in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{2.532307in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{2.618565in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{2.507711in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{2.582406in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{2.542124in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{2.537648in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{2.601469in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{2.615560in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{2.639756in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{2.589223in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{2.602837in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{2.501091in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{2.578198in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.624537in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{2.548794in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{2.551597in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{2.588632in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{2.532870in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{2.557824in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{2.590406in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{2.679330in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{2.572769in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{2.611852in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{2.614428in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{2.613742in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{2.631129in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.538047in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{2.584133in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{2.616923in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.578546in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{2.576649in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{2.562987in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{2.652370in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{2.622330in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{2.612537in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{2.648360in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{2.622800in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{2.638628in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{2.563850in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{2.667723in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{2.612328in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.542551in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{2.551961in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{2.585003in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{2.600272in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{2.612897in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{2.526700in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{2.478003in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{2.500896in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{2.434513in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{2.427408in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{2.479204in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{2.432322in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{2.460284in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{2.536112in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{2.593226in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{2.604231in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{2.635788in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{2.660977in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{2.632551in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{2.556115in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{2.652862in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{2.641556in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{2.724670in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{2.649760in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{2.607431in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{2.668881in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{2.629924in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{2.601981in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{2.617281in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{2.654702in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{2.556558in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{2.535906in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{2.566586in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{2.554323in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{2.540007in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{2.557177in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{2.528732in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{2.570873in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{2.515949in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{2.569158in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{2.612469in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{2.551987in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{2.573271in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{2.634724in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{2.621893in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{2.611668in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{2.613686in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{2.548921in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{2.548763in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{2.535595in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{2.576519in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{2.561951in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{2.568927in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{2.559177in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{2.554244in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{2.512383in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{2.594421in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{2.586848in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{2.698385in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{2.616795in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{2.650738in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{2.533647in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{2.622493in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{2.560070in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{2.575137in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{2.543635in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{2.561367in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{2.569891in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{2.554440in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{2.558434in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{2.608836in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{2.649783in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{2.644834in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{2.533200in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{2.610168in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.510798in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{2.518801in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{2.511495in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{2.549597in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{2.519291in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{2.556533in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{2.560659in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{2.580212in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{2.619767in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{2.537130in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{2.554102in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{2.602187in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{2.528371in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{2.653688in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{2.537558in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{2.533949in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{2.608133in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{2.583352in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{2.532740in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{2.499449in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{2.530782in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{2.433168in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{2.533010in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{2.570326in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{2.631660in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{2.554688in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{2.656802in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{2.605683in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{2.642145in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{2.648165in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{2.676609in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{2.600077in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{2.550271in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{2.571456in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{2.581118in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{2.556700in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.577099in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{2.607579in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{2.593083in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{2.586213in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{2.512383in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{2.504381in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{2.499648in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{2.432445in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{2.547405in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{2.589376in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{2.527709in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{2.510740in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{2.535252in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{2.591998in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{2.535471in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{2.687490in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{2.591777in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{2.620852in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{2.598491in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{2.596171in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.543028in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{2.543673in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{2.518264in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.559982in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{2.541217in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{2.505009in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{2.523481in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{2.563662in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{2.517647in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{2.512618in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{2.583357in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{2.548204in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{2.553644in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{2.582992in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.553537in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.540693in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{2.572579in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{2.617695in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{2.577406in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{2.700565in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{2.649470in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{2.700695in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{2.633930in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{2.665271in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{2.709339in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{2.663603in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{2.674307in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{2.636640in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{2.681728in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{2.688135in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{2.704495in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{2.623924in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{2.706120in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{2.745018in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{2.665803in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{2.669265in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{2.721892in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{2.630424in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{2.602909in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{2.599449in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{2.664151in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{2.515963in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{2.571017in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{2.606754in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{2.471040in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{2.421852in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{2.441282in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{2.416334in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{2.512732in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{2.339351in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{2.510067in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{2.320695in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.306786in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{2.309026in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{2.293188in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{2.317573in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{2.357493in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{2.373370in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{2.362440in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{2.448202in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{2.440305in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{2.437416in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{2.479314in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{2.488934in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{2.528213in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{2.547008in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{2.515423in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{2.526882in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{2.528890in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{2.505496in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{2.512246in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{2.553153in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{2.542946in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{2.566419in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{2.621917in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{2.645782in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{2.621890in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{2.607699in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{2.642553in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{2.601864in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{2.647582in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{2.622845in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{2.621607in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{2.652033in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{2.620015in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{2.602853in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{2.602127in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{2.569055in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{2.557070in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{2.560549in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{2.510395in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{2.545439in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{2.522073in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{2.579170in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{2.565559in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{2.535678in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{2.536160in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{2.575487in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{2.529993in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{2.536920in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{2.585890in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{2.579728in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{2.600827in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{2.584758in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{2.617279in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{2.618736in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{2.673094in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{2.604814in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{2.544236in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{2.535782in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{2.586286in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{2.503240in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{2.582118in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{2.521795in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{2.569802in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{2.595573in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{2.545421in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{2.575000in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{2.566758in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{2.586800in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{2.610965in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{2.554010in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{2.589113in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{2.506041in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{2.633593in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{2.565054in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{2.594876in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{2.601711in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{2.618719in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{2.620396in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{2.661323in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{2.657392in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{2.705500in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{2.621227in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{2.564150in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{2.684904in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{2.637453in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{2.661078in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{2.571876in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{2.659524in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{2.550349in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{2.644195in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{2.580473in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{2.549460in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{2.601461in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{2.646388in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{2.543203in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{2.542613in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{2.603191in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.445231in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{2.509106in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{2.555515in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{2.427955in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{2.513446in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{2.392232in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{2.398174in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{2.378119in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{2.406581in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{2.426046in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{2.416573in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{2.453584in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{2.473930in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{2.478729in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{2.492304in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{2.516592in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{2.499233in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{2.501205in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{2.525715in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{2.526049in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{2.582827in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{2.628147in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{2.559957in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{2.606379in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{2.627807in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{2.671170in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{2.640964in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{2.634136in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{2.671290in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{2.612825in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{2.596137in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{2.662770in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{2.654466in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{2.602591in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{2.628241in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{2.701615in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{2.656871in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{2.653458in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{2.539848in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{2.625629in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{2.614819in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{2.611118in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{2.575321in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{2.618969in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{2.524791in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{2.517969in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{2.577013in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{2.570644in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{2.583329in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{2.584035in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{2.486355in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{2.435279in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{2.452882in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{2.461798in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{2.383616in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{2.401108in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{2.387934in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{2.365944in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{2.363596in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{2.391371in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{2.401341in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{2.396491in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{2.415631in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{2.399405in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{2.478889in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{2.430467in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{2.520414in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{2.501559in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{2.536551in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{2.523805in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{2.585075in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{2.570945in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{2.527032in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{2.554975in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{2.641817in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{2.580141in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{2.652284in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{2.637505in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{2.634556in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{2.638170in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{2.680778in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{2.508118in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{2.623694in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{2.677842in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{2.644115in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{2.595877in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{2.773064in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{2.608533in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{2.749764in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{2.760455in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{2.708019in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{2.670140in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{2.664901in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{2.620971in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{2.540462in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{2.583318in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.569866in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.569866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.192165in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.835920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.835920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.835920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.192165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.835920in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.835920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.387471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.387471in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.031226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.387471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.387471in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.031226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{1.387471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.387471in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{2.031226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{1.387471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.387471in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.031226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{1.387471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.387471in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.031226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{1.387471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.387471in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.031226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{1.387471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.387471in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.621893in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.621893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.621893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=1.569132in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.387471in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.906459in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.906459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.906459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=1.853697in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=1.461173in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Overall}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=1.387897in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.387471in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.638739in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{1.547926in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{1.682195in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{1.453569in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{1.451182in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{1.603921in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{1.493291in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{1.606123in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{1.628007in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{1.582623in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{1.666845in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{1.696526in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{1.491333in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{1.654459in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{1.637822in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{1.618483in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{1.523626in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{1.640661in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{1.604344in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{1.692449in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{1.563988in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{1.452633in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{1.665953in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{1.627561in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{1.725040in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{1.531504in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{1.685884in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{1.656822in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{1.891676in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{1.746334in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{1.629686in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{1.711796in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{1.620163in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{1.633869in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{1.558592in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{1.597554in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{1.694484in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{1.524314in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{1.510976in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{1.683043in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{1.607261in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{1.859393in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{1.822206in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{1.554801in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{1.569838in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{1.547151in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{1.550571in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{1.555301in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{1.629272in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{1.590357in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{1.589275in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{1.475368in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{1.499266in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{1.563062in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{1.548458in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{1.465608in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{1.564248in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{1.567025in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{1.462538in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.688378in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{1.605059in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{1.615995in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{1.455925in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{1.465538in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{1.629828in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{1.508557in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{1.606241in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{1.526882in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{1.662306in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{1.639828in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{1.459318in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{1.668853in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{1.620002in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{1.700719in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{1.693477in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{1.600309in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{1.540868in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{1.654308in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{1.445551in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{1.578976in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{1.469228in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{1.735435in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{1.680098in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{1.572761in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{1.570889in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{1.608744in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.486835in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{1.619764in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{1.634756in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.662016in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{1.709627in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{1.615120in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{1.579883in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{1.601520in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{1.572773in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{1.455680in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.565785in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{1.610025in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{1.580576in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{1.558693in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{1.584929in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{1.603065in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{1.500937in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{1.465044in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{1.582794in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{1.612832in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{1.889220in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{1.866008in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{1.529779in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{1.716502in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.561547in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{1.574173in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{1.636604in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{1.532498in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{1.531049in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{1.637194in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.673627in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{1.566817in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{1.531701in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{1.535402in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{1.596796in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{1.638011in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.586975in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{1.580056in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{1.617555in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{1.577293in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{1.533871in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{1.601022in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{1.472630in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{1.582163in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{1.565192in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.596326in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{1.711393in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{1.587891in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{1.650983in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{1.653657in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{1.600323in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.558604in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{1.492038in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{1.495115in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{1.671399in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{1.646465in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{1.628210in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.686246in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{1.496590in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{1.478602in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{1.693860in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{1.746801in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{1.547478in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{1.624772in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{1.723440in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{1.668746in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{1.502554in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{1.562866in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{1.479493in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{1.629441in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{1.612064in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{1.459311in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{1.602257in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{1.545241in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{1.700854in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{1.658970in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{1.577881in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{1.765364in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{1.677749in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{1.741201in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{1.701713in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{1.644561in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{1.554594in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{1.540929in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{1.581470in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{1.652162in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{1.552981in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{1.525433in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{1.536902in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{1.532332in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{1.489287in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{1.667583in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{1.609484in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{1.702811in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{1.724450in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{1.583008in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{1.637594in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{1.794088in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{1.774793in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.438875in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{1.550367in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{1.575161in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{1.580040in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{1.621276in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{1.544286in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{1.514634in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{1.738679in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{1.517360in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{1.639220in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{1.593980in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{1.673373in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{1.632808in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{1.581674in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{1.502622in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{1.642707in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{1.755842in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{1.689293in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{1.661872in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{1.639768in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{1.606506in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{1.770939in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.583326in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{1.722129in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{1.510261in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{1.495436in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{1.619459in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{1.626335in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{1.723450in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{1.539502in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{1.539480in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{1.712601in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{1.569880in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{1.580627in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{1.753085in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{1.727775in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{1.634855in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{1.636937in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{1.595886in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{1.710121in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{1.753518in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{1.840614in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{1.796977in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{1.711586in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{1.735169in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{1.745502in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{1.637598in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{1.675540in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{1.771076in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{1.656382in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{1.637960in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{1.679319in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{1.837625in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.766883in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{1.902009in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{1.776459in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{1.861397in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{1.705603in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{1.809911in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{1.682249in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{1.822416in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{1.668183in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{1.771918in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{1.685941in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{1.745629in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{1.655954in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{1.626570in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{1.747462in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{1.599078in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{1.511741in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{1.619303in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{1.626598in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{1.637466in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{1.596295in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{1.537504in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{1.698471in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{1.653650in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{1.678097in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{1.658709in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{1.682559in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{1.728314in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{1.907902in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{1.744682in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{2.001964in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{1.802372in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{1.765198in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{1.776259in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{1.783214in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{1.801881in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{1.865474in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{1.897515in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{1.830562in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{1.945955in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{1.864306in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{1.792449in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{1.764050in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{1.748439in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{1.818385in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{1.766618in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{1.678774in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{1.766356in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{1.894702in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{1.910994in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{1.862914in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{1.929028in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{1.885280in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{1.846146in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{1.909389in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{1.861489in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{1.789407in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{1.774052in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{1.676890in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{1.654090in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{1.664327in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{1.517389in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{1.477748in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{1.619843in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{1.531861in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{1.540800in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{1.498351in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{1.699778in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{1.744353in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{1.684740in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{1.613955in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{1.715334in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{1.795939in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{1.638176in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{1.802377in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{1.707160in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{1.753969in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{1.716955in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{1.718382in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{1.693397in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{1.709512in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{1.497484in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{1.529277in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{1.596839in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.586052in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{1.686254in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{1.587231in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{1.686288in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{1.638562in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{1.664364in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{1.675910in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{1.556746in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{1.587800in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{1.604191in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{1.697525in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{1.745972in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{1.765572in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{1.491579in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{1.641249in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{1.744102in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{1.746021in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{1.724199in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{1.713454in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{1.630085in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{1.649999in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{1.567550in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{1.703599in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{1.817897in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{1.625692in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{1.700225in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{1.666847in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{1.809580in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{1.625078in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{1.779382in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{1.728251in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{1.680763in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{1.733830in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{1.502628in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{1.588526in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{1.650371in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{1.567442in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{1.815833in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{1.735238in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{1.956055in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{1.571884in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{1.898235in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{1.688226in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{1.725605in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{1.685682in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{1.709773in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{1.712269in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{1.681885in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{1.670301in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{1.650720in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{1.734490in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{1.574665in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{1.613265in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{1.720096in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{1.785226in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{1.757867in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{1.846393in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{1.731527in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{1.693511in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{1.846742in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{1.777743in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{1.736726in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{1.706494in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{1.779464in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{1.757781in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{1.677824in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{1.751739in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{1.784696in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{1.674901in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{1.651132in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{1.761049in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{1.715886in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{1.590003in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{1.631420in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{1.632230in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{1.777735in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{1.635935in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{1.644081in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{1.634644in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{1.679981in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{1.635292in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{1.685360in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{1.806602in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{1.797003in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{1.641867in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{1.787574in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{1.760133in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{1.786986in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{1.818710in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{1.790203in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{1.783746in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{1.810723in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{1.801447in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{1.753781in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{1.733379in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{1.680262in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{1.751478in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{1.554391in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{1.694291in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{1.684013in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{1.761328in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{1.604176in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{1.867220in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{1.686478in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{1.717994in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{1.879256in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{1.845591in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{1.638986in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{1.826052in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{1.712735in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{1.751759in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{1.838854in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{1.768774in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{1.708116in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{1.636360in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{1.815428in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{1.543847in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{1.805946in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{1.559122in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{1.515829in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{1.609144in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{1.602440in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{1.609639in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{1.568962in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{1.599048in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{1.579676in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{1.614867in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{1.572170in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.737938in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.737938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.387471in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.626147in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{1.624730in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{1.625446in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{1.619201in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{1.620064in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{1.619153in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{1.620184in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{1.615385in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{1.614482in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{1.611626in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{1.612514in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{1.616299in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{1.614393in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{1.614120in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{1.607587in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{1.607124in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{1.608167in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{1.607835in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{1.605551in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{1.606744in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{1.606015in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{1.605248in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{1.604325in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{1.605585in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{1.608874in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{1.608916in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{1.611703in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{1.611384in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{1.612519in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{1.612139in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{1.608547in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{1.607499in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{1.608525in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{1.608740in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{1.609516in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{1.608135in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{1.611234in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{1.610871in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{1.608338in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{1.596481in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{1.597913in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{1.594747in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{1.595352in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{1.593876in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.595355in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{1.593886in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{1.590887in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.587665in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{1.586880in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{1.586898in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{1.583838in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{1.584145in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{1.582633in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{1.581831in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{1.579574in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{1.578008in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{1.576963in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{1.582214in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{1.582846in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.581533in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{1.584413in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{1.586082in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{1.585695in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{1.586368in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{1.584871in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{1.585499in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{1.588398in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.587707in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{1.591938in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{1.594958in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{1.595314in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{1.593894in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{1.601162in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{1.599523in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{1.601509in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.600908in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{1.596505in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.594304in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{1.594163in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{1.595958in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.595883in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{1.599814in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{1.599309in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{1.603155in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{1.604397in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{1.601185in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{1.602773in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.599012in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{1.595871in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{1.596343in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{1.600431in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{1.601955in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{1.601811in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{1.603565in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{1.602749in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{1.606811in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.607827in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{1.609328in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{1.605598in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{1.603063in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{1.600448in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{1.603118in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{1.603305in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{1.607017in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{1.609569in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{1.610329in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{1.613366in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{1.614245in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{1.615823in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{1.612925in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{1.612808in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{1.614425in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{1.615007in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{1.610714in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{1.611898in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{1.612224in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{1.612803in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{1.614363in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{1.611656in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{1.611274in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{1.609136in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{1.609670in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{1.619952in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{1.630377in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{1.631966in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{1.635437in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{1.640636in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{1.642607in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{1.649385in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{1.653157in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{1.654916in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{1.660753in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.663236in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{1.664236in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{1.658298in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{1.661120in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{1.661231in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{1.663589in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{1.665637in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{1.667588in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{1.668518in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{1.680488in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{1.678789in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{1.680263in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{1.679964in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{1.686592in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{1.695705in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{1.700985in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{1.703191in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{1.714502in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{1.724357in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{1.743255in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{1.745859in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{1.748048in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{1.750134in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{1.750439in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{1.752342in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{1.753673in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{1.754708in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{1.752091in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{1.752958in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{1.755564in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{1.750500in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{1.747929in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{1.748037in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{1.747027in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{1.744792in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{1.746200in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{1.745743in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{1.739908in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{1.738708in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{1.734428in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{1.732776in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{1.734076in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{1.731987in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{1.731397in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{1.729153in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{1.728283in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{1.728911in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{1.726774in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{1.726545in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{1.724608in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{1.726234in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{1.723737in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{1.722599in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{1.716287in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{1.704489in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{1.703217in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{1.696090in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{1.686609in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{1.682025in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{1.666335in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{1.660730in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{1.661183in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.656605in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{1.655563in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{1.652829in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{1.651386in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{1.651920in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{1.655003in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{1.654910in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{1.656730in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{1.656902in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{1.659405in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{1.662573in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{1.664350in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{1.675515in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{1.695034in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{1.697776in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{1.697903in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{1.701506in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{1.699454in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{1.696964in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{1.696541in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{1.689974in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{1.691253in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{1.700064in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{1.703078in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{1.704022in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{1.707028in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{1.707313in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{1.710726in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{1.710845in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{1.713880in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{1.711859in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{1.710148in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{1.708698in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{1.712129in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{1.713370in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{1.711941in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{1.714112in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{1.713806in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{1.715739in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{1.721809in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{1.724753in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{1.723984in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{1.727408in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{1.731143in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{1.732902in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{1.731455in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{1.732205in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{1.731170in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{1.732087in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{1.734127in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{1.733914in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{1.735269in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{1.735356in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{1.736665in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{1.732492in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{1.733253in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{1.730010in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{1.728652in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{1.722128in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{1.716556in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{1.708314in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{1.710363in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{1.706320in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{1.708757in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{1.703688in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{1.698787in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{1.698444in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{1.695942in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{1.693685in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{1.692350in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{1.692382in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{1.694585in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{1.694478in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{1.697371in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{1.696060in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{1.699331in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{1.699081in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{1.699159in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{1.701082in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.700436in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.700436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.387471in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.031226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.031226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.031226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.387471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.031226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.226533in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.226533in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.226533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420000in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{1.226533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661036in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{1.226533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902072in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{1.226533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143108in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{1.226533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384143in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.226533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.625179in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535000in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.655847in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.655847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.655847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=0.603085in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.197271in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.197271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.197271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=1.144509in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=0.646036in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=0.583203in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.197271in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{1.197271in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{0.655847in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.655847in}}%
\pgfpathlineto{\pgfqpoint{6.637590in}{1.197271in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.655847in}}%
\pgfpathlineto{\pgfqpoint{6.660000in}{0.655847in}}%
\pgfpathlineto{\pgfqpoint{6.660000in}{0.655847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.958891in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{0.957142in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{0.952770in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{0.945774in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{0.936156in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{0.923914in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{0.909049in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{0.891561in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{0.871449in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{0.848714in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{0.823356in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{0.795375in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{0.764770in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.731542in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{0.695691in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{0.670333in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{0.653003in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{0.638382in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{0.626722in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{0.618278in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{0.614560in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{0.612460in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{0.612052in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{0.613411in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{0.616614in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{0.621734in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{0.628848in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{0.638030in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{0.655847in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{0.655847in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{0.656690in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{0.661908in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{0.665011in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.661144in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.661144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.582778in}}{\pgfqpoint{6.230000in}{0.643755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{1.226533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.226533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.226533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.226533in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.226533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/default.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/drt/miniconda3/envs/sheeprl/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/drt/miniconda3/envs/sheeprl/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/drt/miniconda3/envs/sheeprl/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{6.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{5.003301in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.003301in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.250000in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{6.250000in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{5.003301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{5.003301in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{5.003301in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117515in}{5.003301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{5.003301in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873844in}{5.003301in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873844in}{5.003301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{5.003301in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630174in}{5.003301in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630174in}{5.003301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{5.003301in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386503in}{5.003301in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386503in}{5.003301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{5.003301in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142832in}{5.003301in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142832in}{5.003301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{5.003301in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{5.161520in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.161520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{5.161520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513651in, y=5.108759in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{5.003301in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{5.591617in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.591617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{5.591617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513651in, y=5.538855in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{5.003301in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{6.021713in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.021713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{6.021713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621676in, y=5.968951in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458096in,y=5.626650in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{5.003301in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{6.193332in}}%
\pgfpathlineto{\pgfqpoint{1.125078in}{6.185733in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{6.165619in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{6.129853in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{6.081510in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{6.049689in}}%
\pgfpathlineto{\pgfqpoint{1.223401in}{6.011262in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{5.968448in}}%
\pgfpathlineto{\pgfqpoint{1.268781in}{5.874022in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{5.710493in}}%
\pgfpathlineto{\pgfqpoint{1.336851in}{5.671925in}}%
\pgfpathlineto{\pgfqpoint{1.351977in}{5.637667in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{5.609931in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{5.588694in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{5.573940in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{5.570110in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{5.569017in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.569543in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{5.572806in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{5.577691in}}%
\pgfpathlineto{\pgfqpoint{1.442737in}{5.585318in}}%
\pgfpathlineto{\pgfqpoint{1.457863in}{5.605453in}}%
\pgfpathlineto{\pgfqpoint{1.472990in}{5.632122in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{5.665361in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{5.736074in}}%
\pgfpathlineto{\pgfqpoint{1.533496in}{5.766932in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{5.792241in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{5.810918in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{5.818896in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{5.825226in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{5.834067in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{5.836581in}}%
\pgfpathlineto{\pgfqpoint{1.616692in}{5.837804in}}%
\pgfpathlineto{\pgfqpoint{1.624256in}{5.836513in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{5.830130in}}%
\pgfpathlineto{\pgfqpoint{1.654509in}{5.819420in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{5.813280in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{5.797184in}}%
\pgfpathlineto{\pgfqpoint{1.692325in}{5.775619in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{5.762362in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{5.728646in}}%
\pgfpathlineto{\pgfqpoint{1.730142in}{5.690524in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{5.630862in}}%
\pgfpathlineto{\pgfqpoint{1.775522in}{5.580619in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{5.554654in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{5.544142in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{5.536391in}}%
\pgfpathlineto{\pgfqpoint{1.813338in}{5.530282in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{5.525812in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{5.522980in}}%
\pgfpathlineto{\pgfqpoint{1.836028in}{5.521786in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{5.523349in}}%
\pgfpathlineto{\pgfqpoint{1.851155in}{5.527668in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{5.533628in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{5.541229in}}%
\pgfpathlineto{\pgfqpoint{1.881408in}{5.561372in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{5.597277in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{5.638104in}}%
\pgfpathlineto{\pgfqpoint{1.957041in}{5.695948in}}%
\pgfpathlineto{\pgfqpoint{1.972167in}{5.717161in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{5.724180in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{5.727320in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{5.726586in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{5.723096in}}%
\pgfpathlineto{\pgfqpoint{2.009984in}{5.717971in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{5.711209in}}%
\pgfpathlineto{\pgfqpoint{2.025110in}{5.702809in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{5.678850in}}%
\pgfpathlineto{\pgfqpoint{2.055363in}{5.650546in}}%
\pgfpathlineto{\pgfqpoint{2.093180in}{5.575403in}}%
\pgfpathlineto{\pgfqpoint{2.108306in}{5.551784in}}%
\pgfpathlineto{\pgfqpoint{2.138560in}{5.515706in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{5.498749in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{5.465687in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{5.406888in}}%
\pgfpathlineto{\pgfqpoint{2.236882in}{5.376646in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{5.368729in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{5.362448in}}%
\pgfpathlineto{\pgfqpoint{2.259572in}{5.357801in}}%
\pgfpathlineto{\pgfqpoint{2.267136in}{5.355905in}}%
\pgfpathlineto{\pgfqpoint{2.274699in}{5.356758in}}%
\pgfpathlineto{\pgfqpoint{2.282262in}{5.360360in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{5.366710in}}%
\pgfpathlineto{\pgfqpoint{2.304952in}{5.386543in}}%
\pgfpathlineto{\pgfqpoint{2.320079in}{5.412921in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{5.443636in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{5.478721in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{5.570996in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{5.603803in}}%
\pgfpathlineto{\pgfqpoint{2.425965in}{5.643945in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{5.664707in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{5.680029in}}%
\pgfpathlineto{\pgfqpoint{2.463781in}{5.685796in}}%
\pgfpathlineto{\pgfqpoint{2.471345in}{5.689930in}}%
\pgfpathlineto{\pgfqpoint{2.478908in}{5.692433in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{5.693306in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{5.692550in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{5.690165in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{5.681627in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{5.675473in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{5.656032in}}%
\pgfpathlineto{\pgfqpoint{2.562104in}{5.621318in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{5.539922in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{5.482297in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{5.454770in}}%
\pgfpathlineto{\pgfqpoint{2.675553in}{5.422819in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{5.369078in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{5.291818in}}%
\pgfpathlineto{\pgfqpoint{2.758750in}{5.209864in}}%
\pgfpathlineto{\pgfqpoint{2.773876in}{5.173196in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{5.140847in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{5.101190in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{5.079507in}}%
\pgfpathlineto{\pgfqpoint{2.834383in}{5.070530in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{5.064283in}}%
\pgfpathlineto{\pgfqpoint{2.849509in}{5.060763in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{5.059969in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{5.061899in}}%
\pgfpathlineto{\pgfqpoint{2.872199in}{5.067672in}}%
\pgfpathlineto{\pgfqpoint{2.879762in}{5.076169in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{5.087394in}}%
\pgfpathlineto{\pgfqpoint{2.894889in}{5.101347in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{5.136335in}}%
\pgfpathlineto{\pgfqpoint{2.925142in}{5.180051in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{5.228064in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{5.353540in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{5.396875in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{5.451636in}}%
\pgfpathlineto{\pgfqpoint{3.023465in}{5.466951in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{5.479497in}}%
\pgfpathlineto{\pgfqpoint{3.046155in}{5.497414in}}%
\pgfpathlineto{\pgfqpoint{3.053718in}{5.503904in}}%
\pgfpathlineto{\pgfqpoint{3.061281in}{5.508750in}}%
\pgfpathlineto{\pgfqpoint{3.068845in}{5.511951in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{5.513505in}}%
\pgfpathlineto{\pgfqpoint{3.091534in}{5.512789in}}%
\pgfpathlineto{\pgfqpoint{3.129351in}{5.506101in}}%
\pgfpathlineto{\pgfqpoint{3.144478in}{5.501193in}}%
\pgfpathlineto{\pgfqpoint{3.152041in}{5.500711in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{5.501914in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{5.504801in}}%
\pgfpathlineto{\pgfqpoint{3.174731in}{5.509370in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{5.515621in}}%
\pgfpathlineto{\pgfqpoint{3.227674in}{5.561682in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{5.574910in}}%
\pgfpathlineto{\pgfqpoint{3.257927in}{5.585985in}}%
\pgfpathlineto{\pgfqpoint{3.265490in}{5.590720in}}%
\pgfpathlineto{\pgfqpoint{3.273054in}{5.593803in}}%
\pgfpathlineto{\pgfqpoint{3.288180in}{5.596139in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{5.595394in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{5.590079in}}%
\pgfpathlineto{\pgfqpoint{3.325997in}{5.582647in}}%
\pgfpathlineto{\pgfqpoint{3.333560in}{5.578135in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{5.565278in}}%
\pgfpathlineto{\pgfqpoint{3.378940in}{5.535392in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{5.514984in}}%
\pgfpathlineto{\pgfqpoint{3.409193in}{5.487934in}}%
\pgfpathlineto{\pgfqpoint{3.439446in}{5.426117in}}%
\pgfpathlineto{\pgfqpoint{3.477262in}{5.348184in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{5.323249in}}%
\pgfpathlineto{\pgfqpoint{3.507516in}{5.302664in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{5.286407in}}%
\pgfpathlineto{\pgfqpoint{3.537769in}{5.275574in}}%
\pgfpathlineto{\pgfqpoint{3.552895in}{5.266798in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{5.264295in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{5.263420in}}%
\pgfpathlineto{\pgfqpoint{3.575585in}{5.265289in}}%
\pgfpathlineto{\pgfqpoint{3.583149in}{5.268784in}}%
\pgfpathlineto{\pgfqpoint{3.590712in}{5.273904in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{5.280650in}}%
\pgfpathlineto{\pgfqpoint{3.613402in}{5.299024in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{5.310655in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{5.341052in}}%
\pgfpathlineto{\pgfqpoint{3.651218in}{5.374642in}}%
\pgfpathlineto{\pgfqpoint{3.666345in}{5.413693in}}%
\pgfpathlineto{\pgfqpoint{3.719288in}{5.564690in}}%
\pgfpathlineto{\pgfqpoint{3.741978in}{5.623949in}}%
\pgfpathlineto{\pgfqpoint{3.764668in}{5.678385in}}%
\pgfpathlineto{\pgfqpoint{3.772231in}{5.694361in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{5.707581in}}%
\pgfpathlineto{\pgfqpoint{3.794921in}{5.726882in}}%
\pgfpathlineto{\pgfqpoint{3.802484in}{5.734087in}}%
\pgfpathlineto{\pgfqpoint{3.810047in}{5.738545in}}%
\pgfpathlineto{\pgfqpoint{3.817611in}{5.741375in}}%
\pgfpathlineto{\pgfqpoint{3.825174in}{5.742577in}}%
\pgfpathlineto{\pgfqpoint{3.832737in}{5.741032in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{5.736740in}}%
\pgfpathlineto{\pgfqpoint{3.847864in}{5.730816in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{5.711827in}}%
\pgfpathlineto{\pgfqpoint{3.885680in}{5.681096in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{5.665770in}}%
\pgfpathlineto{\pgfqpoint{3.908370in}{5.658974in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{5.653872in}}%
\pgfpathlineto{\pgfqpoint{3.931060in}{5.647624in}}%
\pgfpathlineto{\pgfqpoint{3.946187in}{5.643662in}}%
\pgfpathlineto{\pgfqpoint{3.976440in}{5.638130in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{5.634825in}}%
\pgfpathlineto{\pgfqpoint{3.999130in}{5.624350in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{5.617180in}}%
\pgfpathlineto{\pgfqpoint{4.021819in}{5.597851in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{5.571861in}}%
\pgfpathlineto{\pgfqpoint{4.082326in}{5.480528in}}%
\pgfpathlineto{\pgfqpoint{4.097452in}{5.453353in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{5.432792in}}%
\pgfpathlineto{\pgfqpoint{4.120142in}{5.424984in}}%
\pgfpathlineto{\pgfqpoint{4.127706in}{5.419940in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{5.416539in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{5.414781in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{5.415783in}}%
\pgfpathlineto{\pgfqpoint{4.157959in}{5.420666in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{5.428311in}}%
\pgfpathlineto{\pgfqpoint{4.188212in}{5.457781in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{5.492104in}}%
\pgfpathlineto{\pgfqpoint{4.241155in}{5.536673in}}%
\pgfpathlineto{\pgfqpoint{4.256282in}{5.555649in}}%
\pgfpathlineto{\pgfqpoint{4.263845in}{5.562645in}}%
\pgfpathlineto{\pgfqpoint{4.271408in}{5.566867in}}%
\pgfpathlineto{\pgfqpoint{4.278971in}{5.568317in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{5.567382in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{5.565439in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{5.564727in}}%
\pgfpathlineto{\pgfqpoint{4.331914in}{5.563574in}}%
\pgfpathlineto{\pgfqpoint{4.339478in}{5.560774in}}%
\pgfpathlineto{\pgfqpoint{4.347041in}{5.555207in}}%
\pgfpathlineto{\pgfqpoint{4.362168in}{5.540250in}}%
\pgfpathlineto{\pgfqpoint{4.407547in}{5.489308in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{5.464679in}}%
\pgfpathlineto{\pgfqpoint{4.437801in}{5.431171in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{5.302577in}}%
\pgfpathlineto{\pgfqpoint{4.513433in}{5.245752in}}%
\pgfpathlineto{\pgfqpoint{4.528560in}{5.215350in}}%
\pgfpathlineto{\pgfqpoint{4.543687in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{4.558813in}{5.174136in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{5.169013in}}%
\pgfpathlineto{\pgfqpoint{4.573940in}{5.166627in}}%
\pgfpathlineto{\pgfqpoint{4.581503in}{5.165859in}}%
\pgfpathlineto{\pgfqpoint{4.589066in}{5.166709in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{5.170295in}}%
\pgfpathlineto{\pgfqpoint{4.604193in}{5.176617in}}%
\pgfpathlineto{\pgfqpoint{4.619320in}{5.196356in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{5.222591in}}%
\pgfpathlineto{\pgfqpoint{4.649573in}{5.255346in}}%
\pgfpathlineto{\pgfqpoint{4.664699in}{5.294651in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{5.315654in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{5.315654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{5.003301in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{6.161808in}}%
\pgfpathlineto{\pgfqpoint{1.125078in}{6.131697in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{6.096061in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{6.080845in}}%
\pgfpathlineto{\pgfqpoint{1.147768in}{6.085206in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{6.048947in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{6.073095in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{6.072361in}}%
\pgfpathlineto{\pgfqpoint{1.178021in}{6.057172in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{6.021138in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{6.050261in}}%
\pgfpathlineto{\pgfqpoint{1.200711in}{6.014647in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{5.994416in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{5.979392in}}%
\pgfpathlineto{\pgfqpoint{1.223401in}{5.928564in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{5.908180in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{5.868988in}}%
\pgfpathlineto{\pgfqpoint{1.246091in}{5.867298in}}%
\pgfpathlineto{\pgfqpoint{1.253654in}{5.875857in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{5.849379in}}%
\pgfpathlineto{\pgfqpoint{1.268781in}{5.839354in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{5.782363in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{5.784166in}}%
\pgfpathlineto{\pgfqpoint{1.291471in}{5.776805in}}%
\pgfpathlineto{\pgfqpoint{1.299034in}{5.711562in}}%
\pgfpathlineto{\pgfqpoint{1.306597in}{5.731166in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{5.667541in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{5.729798in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{5.686101in}}%
\pgfpathlineto{\pgfqpoint{1.336851in}{5.706948in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{5.629333in}}%
\pgfpathlineto{\pgfqpoint{1.351977in}{5.713243in}}%
\pgfpathlineto{\pgfqpoint{1.359541in}{5.627138in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{5.717816in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{5.672104in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{5.676407in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{5.614921in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{5.637352in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{5.576637in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.634569in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{5.623297in}}%
\pgfpathlineto{\pgfqpoint{1.442737in}{5.627559in}}%
\pgfpathlineto{\pgfqpoint{1.450300in}{5.600983in}}%
\pgfpathlineto{\pgfqpoint{1.457863in}{5.638904in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{5.626576in}}%
\pgfpathlineto{\pgfqpoint{1.472990in}{5.705856in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{5.724207in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{5.751906in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{5.738096in}}%
\pgfpathlineto{\pgfqpoint{1.503243in}{5.773618in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{5.786708in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{5.780616in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{5.844426in}}%
\pgfpathlineto{\pgfqpoint{1.533496in}{5.828807in}}%
\pgfpathlineto{\pgfqpoint{1.541060in}{5.834205in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{5.816900in}}%
\pgfpathlineto{\pgfqpoint{1.556186in}{5.857933in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{5.871473in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{5.894679in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{5.820026in}}%
\pgfpathlineto{\pgfqpoint{1.586439in}{5.877762in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{5.898220in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{5.834362in}}%
\pgfpathlineto{\pgfqpoint{1.609129in}{5.862345in}}%
\pgfpathlineto{\pgfqpoint{1.616692in}{5.861889in}}%
\pgfpathlineto{\pgfqpoint{1.624256in}{5.870729in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{5.894816in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{5.850286in}}%
\pgfpathlineto{\pgfqpoint{1.646946in}{5.760709in}}%
\pgfpathlineto{\pgfqpoint{1.654509in}{5.798474in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{5.809692in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{5.824713in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{5.821871in}}%
\pgfpathlineto{\pgfqpoint{1.684762in}{5.777190in}}%
\pgfpathlineto{\pgfqpoint{1.692325in}{5.793861in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{5.784390in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{5.838535in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{5.751828in}}%
\pgfpathlineto{\pgfqpoint{1.722579in}{5.730150in}}%
\pgfpathlineto{\pgfqpoint{1.730142in}{5.755370in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{5.706309in}}%
\pgfpathlineto{\pgfqpoint{1.745268in}{5.695833in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{5.667507in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{5.720566in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{5.742692in}}%
\pgfpathlineto{\pgfqpoint{1.775522in}{5.677759in}}%
\pgfpathlineto{\pgfqpoint{1.783085in}{5.585938in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{5.680069in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{5.599142in}}%
\pgfpathlineto{\pgfqpoint{1.813338in}{5.598002in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{5.565997in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{5.524902in}}%
\pgfpathlineto{\pgfqpoint{1.836028in}{5.575807in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{5.602656in}}%
\pgfpathlineto{\pgfqpoint{1.851155in}{5.665647in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{5.562430in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{5.601392in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{5.674144in}}%
\pgfpathlineto{\pgfqpoint{1.881408in}{5.688217in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{5.577256in}}%
\pgfpathlineto{\pgfqpoint{1.896534in}{5.661410in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{5.622988in}}%
\pgfpathlineto{\pgfqpoint{1.911661in}{5.623979in}}%
\pgfpathlineto{\pgfqpoint{1.919224in}{5.586669in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{5.633808in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{5.628164in}}%
\pgfpathlineto{\pgfqpoint{1.941914in}{5.695319in}}%
\pgfpathlineto{\pgfqpoint{1.949477in}{5.697219in}}%
\pgfpathlineto{\pgfqpoint{1.957041in}{5.671822in}}%
\pgfpathlineto{\pgfqpoint{1.964604in}{5.765286in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{5.816164in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{5.783380in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{5.789074in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{5.811906in}}%
\pgfpathlineto{\pgfqpoint{2.009984in}{5.728296in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{5.740416in}}%
\pgfpathlineto{\pgfqpoint{2.032674in}{5.810400in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{5.712897in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{5.759538in}}%
\pgfpathlineto{\pgfqpoint{2.055363in}{5.764324in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{5.676321in}}%
\pgfpathlineto{\pgfqpoint{2.070490in}{5.711196in}}%
\pgfpathlineto{\pgfqpoint{2.078053in}{5.682294in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{5.648754in}}%
\pgfpathlineto{\pgfqpoint{2.093180in}{5.576424in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{5.601330in}}%
\pgfpathlineto{\pgfqpoint{2.108306in}{5.635888in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{5.702887in}}%
\pgfpathlineto{\pgfqpoint{2.123433in}{5.594055in}}%
\pgfpathlineto{\pgfqpoint{2.130996in}{5.592260in}}%
\pgfpathlineto{\pgfqpoint{2.138560in}{5.533492in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{5.539950in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{5.627035in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{5.528950in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{5.506162in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{5.500740in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{5.499589in}}%
\pgfpathlineto{\pgfqpoint{2.199066in}{5.507161in}}%
\pgfpathlineto{\pgfqpoint{2.206629in}{5.458402in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{5.459245in}}%
\pgfpathlineto{\pgfqpoint{2.221756in}{5.423412in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{5.445605in}}%
\pgfpathlineto{\pgfqpoint{2.236882in}{5.390537in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{5.444043in}}%
\pgfpathlineto{\pgfqpoint{2.259572in}{5.356157in}}%
\pgfpathlineto{\pgfqpoint{2.267136in}{5.432173in}}%
\pgfpathlineto{\pgfqpoint{2.274699in}{5.430249in}}%
\pgfpathlineto{\pgfqpoint{2.282262in}{5.476508in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{5.388775in}}%
\pgfpathlineto{\pgfqpoint{2.297389in}{5.425366in}}%
\pgfpathlineto{\pgfqpoint{2.304952in}{5.456043in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{5.461379in}}%
\pgfpathlineto{\pgfqpoint{2.320079in}{5.523873in}}%
\pgfpathlineto{\pgfqpoint{2.327642in}{5.424683in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{5.431581in}}%
\pgfpathlineto{\pgfqpoint{2.342769in}{5.497876in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{5.518787in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{5.546728in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{5.555151in}}%
\pgfpathlineto{\pgfqpoint{2.373022in}{5.606405in}}%
\pgfpathlineto{\pgfqpoint{2.380585in}{5.568047in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{5.645998in}}%
\pgfpathlineto{\pgfqpoint{2.395712in}{5.617550in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{5.652495in}}%
\pgfpathlineto{\pgfqpoint{2.410838in}{5.680093in}}%
\pgfpathlineto{\pgfqpoint{2.418401in}{5.670692in}}%
\pgfpathlineto{\pgfqpoint{2.425965in}{5.633808in}}%
\pgfpathlineto{\pgfqpoint{2.433528in}{5.723920in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{5.715282in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{5.746571in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{5.711614in}}%
\pgfpathlineto{\pgfqpoint{2.463781in}{5.739534in}}%
\pgfpathlineto{\pgfqpoint{2.471345in}{5.778775in}}%
\pgfpathlineto{\pgfqpoint{2.478908in}{5.719546in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{5.732010in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{5.759966in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{5.702916in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{5.771295in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{5.737817in}}%
\pgfpathlineto{\pgfqpoint{2.531851in}{5.663909in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{5.707319in}}%
\pgfpathlineto{\pgfqpoint{2.546977in}{5.716674in}}%
\pgfpathlineto{\pgfqpoint{2.554541in}{5.607813in}}%
\pgfpathlineto{\pgfqpoint{2.562104in}{5.677817in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{5.623790in}}%
\pgfpathlineto{\pgfqpoint{2.577231in}{5.646537in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{5.584216in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{5.619224in}}%
\pgfpathlineto{\pgfqpoint{2.599920in}{5.557083in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{5.560330in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{5.526723in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{5.524324in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{5.539339in}}%
\pgfpathlineto{\pgfqpoint{2.637737in}{5.510582in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{5.529319in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{5.525451in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{5.518201in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{5.434747in}}%
\pgfpathlineto{\pgfqpoint{2.675553in}{5.480679in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{5.491704in}}%
\pgfpathlineto{\pgfqpoint{2.690680in}{5.496203in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{5.457004in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{5.465522in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{5.462511in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{5.405891in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{5.382747in}}%
\pgfpathlineto{\pgfqpoint{2.736060in}{5.407141in}}%
\pgfpathlineto{\pgfqpoint{2.743623in}{5.322130in}}%
\pgfpathlineto{\pgfqpoint{2.751186in}{5.363517in}}%
\pgfpathlineto{\pgfqpoint{2.766313in}{5.367423in}}%
\pgfpathlineto{\pgfqpoint{2.773876in}{5.338180in}}%
\pgfpathlineto{\pgfqpoint{2.781440in}{5.323864in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{5.408015in}}%
\pgfpathlineto{\pgfqpoint{2.796566in}{5.253100in}}%
\pgfpathlineto{\pgfqpoint{2.804129in}{5.310660in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{5.327906in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{5.286257in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{5.388438in}}%
\pgfpathlineto{\pgfqpoint{2.834383in}{5.338472in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{5.280155in}}%
\pgfpathlineto{\pgfqpoint{2.849509in}{5.266301in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{5.322863in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{5.299499in}}%
\pgfpathlineto{\pgfqpoint{2.872199in}{5.260865in}}%
\pgfpathlineto{\pgfqpoint{2.879762in}{5.191676in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{5.347933in}}%
\pgfpathlineto{\pgfqpoint{2.894889in}{5.316976in}}%
\pgfpathlineto{\pgfqpoint{2.902452in}{5.254978in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{5.246779in}}%
\pgfpathlineto{\pgfqpoint{2.917579in}{5.294030in}}%
\pgfpathlineto{\pgfqpoint{2.925142in}{5.333115in}}%
\pgfpathlineto{\pgfqpoint{2.932705in}{5.406835in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{5.456655in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{5.447278in}}%
\pgfpathlineto{\pgfqpoint{2.955395in}{5.409584in}}%
\pgfpathlineto{\pgfqpoint{2.962959in}{5.517819in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{5.503946in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{5.535860in}}%
\pgfpathlineto{\pgfqpoint{2.985648in}{5.553189in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{5.564870in}}%
\pgfpathlineto{\pgfqpoint{3.008338in}{5.604269in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{5.615593in}}%
\pgfpathlineto{\pgfqpoint{3.023465in}{5.605343in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{5.634730in}}%
\pgfpathlineto{\pgfqpoint{3.038591in}{5.561334in}}%
\pgfpathlineto{\pgfqpoint{3.046155in}{5.652839in}}%
\pgfpathlineto{\pgfqpoint{3.053718in}{5.606015in}}%
\pgfpathlineto{\pgfqpoint{3.061281in}{5.590535in}}%
\pgfpathlineto{\pgfqpoint{3.068845in}{5.662407in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{5.660768in}}%
\pgfpathlineto{\pgfqpoint{3.083971in}{5.684824in}}%
\pgfpathlineto{\pgfqpoint{3.091534in}{5.662123in}}%
\pgfpathlineto{\pgfqpoint{3.099098in}{5.628140in}}%
\pgfpathlineto{\pgfqpoint{3.106661in}{5.644865in}}%
\pgfpathlineto{\pgfqpoint{3.114224in}{5.675017in}}%
\pgfpathlineto{\pgfqpoint{3.121788in}{5.644809in}}%
\pgfpathlineto{\pgfqpoint{3.129351in}{5.619865in}}%
\pgfpathlineto{\pgfqpoint{3.136914in}{5.667351in}}%
\pgfpathlineto{\pgfqpoint{3.144478in}{5.540852in}}%
\pgfpathlineto{\pgfqpoint{3.152041in}{5.525543in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{5.573858in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{5.455945in}}%
\pgfpathlineto{\pgfqpoint{3.174731in}{5.533777in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{5.521306in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{5.530563in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{5.561875in}}%
\pgfpathlineto{\pgfqpoint{3.204984in}{5.556862in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{5.569675in}}%
\pgfpathlineto{\pgfqpoint{3.220110in}{5.619732in}}%
\pgfpathlineto{\pgfqpoint{3.227674in}{5.574423in}}%
\pgfpathlineto{\pgfqpoint{3.235237in}{5.535957in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{5.551549in}}%
\pgfpathlineto{\pgfqpoint{3.257927in}{5.632700in}}%
\pgfpathlineto{\pgfqpoint{3.265490in}{5.623742in}}%
\pgfpathlineto{\pgfqpoint{3.273054in}{5.600473in}}%
\pgfpathlineto{\pgfqpoint{3.280617in}{5.613683in}}%
\pgfpathlineto{\pgfqpoint{3.288180in}{5.544894in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{5.614806in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{5.627023in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{5.577719in}}%
\pgfpathlineto{\pgfqpoint{3.318433in}{5.598536in}}%
\pgfpathlineto{\pgfqpoint{3.325997in}{5.550367in}}%
\pgfpathlineto{\pgfqpoint{3.333560in}{5.587227in}}%
\pgfpathlineto{\pgfqpoint{3.341123in}{5.512574in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{5.552144in}}%
\pgfpathlineto{\pgfqpoint{3.356250in}{5.564692in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{5.553864in}}%
\pgfpathlineto{\pgfqpoint{3.371376in}{5.602111in}}%
\pgfpathlineto{\pgfqpoint{3.378940in}{5.508388in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{5.568282in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{5.528689in}}%
\pgfpathlineto{\pgfqpoint{3.401629in}{5.569040in}}%
\pgfpathlineto{\pgfqpoint{3.409193in}{5.477527in}}%
\pgfpathlineto{\pgfqpoint{3.416756in}{5.497890in}}%
\pgfpathlineto{\pgfqpoint{3.424319in}{5.477880in}}%
\pgfpathlineto{\pgfqpoint{3.431883in}{5.471564in}}%
\pgfpathlineto{\pgfqpoint{3.439446in}{5.492857in}}%
\pgfpathlineto{\pgfqpoint{3.447009in}{5.490686in}}%
\pgfpathlineto{\pgfqpoint{3.454573in}{5.433231in}}%
\pgfpathlineto{\pgfqpoint{3.462136in}{5.496876in}}%
\pgfpathlineto{\pgfqpoint{3.469699in}{5.448205in}}%
\pgfpathlineto{\pgfqpoint{3.477262in}{5.430693in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{5.361094in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{5.417047in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{5.411536in}}%
\pgfpathlineto{\pgfqpoint{3.507516in}{5.282167in}}%
\pgfpathlineto{\pgfqpoint{3.515079in}{5.370584in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{5.335514in}}%
\pgfpathlineto{\pgfqpoint{3.530205in}{5.371725in}}%
\pgfpathlineto{\pgfqpoint{3.537769in}{5.390053in}}%
\pgfpathlineto{\pgfqpoint{3.545332in}{5.386271in}}%
\pgfpathlineto{\pgfqpoint{3.552895in}{5.343745in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{5.344526in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{5.353416in}}%
\pgfpathlineto{\pgfqpoint{3.575585in}{5.435638in}}%
\pgfpathlineto{\pgfqpoint{3.583149in}{5.372359in}}%
\pgfpathlineto{\pgfqpoint{3.590712in}{5.390749in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{5.435913in}}%
\pgfpathlineto{\pgfqpoint{3.605838in}{5.365586in}}%
\pgfpathlineto{\pgfqpoint{3.613402in}{5.341215in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{5.374165in}}%
\pgfpathlineto{\pgfqpoint{3.628528in}{5.440142in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{5.427918in}}%
\pgfpathlineto{\pgfqpoint{3.643655in}{5.404301in}}%
\pgfpathlineto{\pgfqpoint{3.651218in}{5.434397in}}%
\pgfpathlineto{\pgfqpoint{3.658781in}{5.481481in}}%
\pgfpathlineto{\pgfqpoint{3.666345in}{5.455202in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{5.397630in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{5.558639in}}%
\pgfpathlineto{\pgfqpoint{3.689035in}{5.497023in}}%
\pgfpathlineto{\pgfqpoint{3.696598in}{5.543701in}}%
\pgfpathlineto{\pgfqpoint{3.704161in}{5.607793in}}%
\pgfpathlineto{\pgfqpoint{3.711724in}{5.591342in}}%
\pgfpathlineto{\pgfqpoint{3.719288in}{5.609395in}}%
\pgfpathlineto{\pgfqpoint{3.726851in}{5.634710in}}%
\pgfpathlineto{\pgfqpoint{3.734414in}{5.627450in}}%
\pgfpathlineto{\pgfqpoint{3.741978in}{5.639467in}}%
\pgfpathlineto{\pgfqpoint{3.749541in}{5.627260in}}%
\pgfpathlineto{\pgfqpoint{3.757104in}{5.648391in}}%
\pgfpathlineto{\pgfqpoint{3.764668in}{5.683106in}}%
\pgfpathlineto{\pgfqpoint{3.772231in}{5.750575in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{5.728808in}}%
\pgfpathlineto{\pgfqpoint{3.787357in}{5.728456in}}%
\pgfpathlineto{\pgfqpoint{3.794921in}{5.721453in}}%
\pgfpathlineto{\pgfqpoint{3.802484in}{5.768417in}}%
\pgfpathlineto{\pgfqpoint{3.810047in}{5.718771in}}%
\pgfpathlineto{\pgfqpoint{3.817611in}{5.786138in}}%
\pgfpathlineto{\pgfqpoint{3.825174in}{5.786196in}}%
\pgfpathlineto{\pgfqpoint{3.832737in}{5.817633in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{5.755421in}}%
\pgfpathlineto{\pgfqpoint{3.847864in}{5.750226in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{5.714831in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{5.730148in}}%
\pgfpathlineto{\pgfqpoint{3.870554in}{5.764017in}}%
\pgfpathlineto{\pgfqpoint{3.878117in}{5.750139in}}%
\pgfpathlineto{\pgfqpoint{3.885680in}{5.715905in}}%
\pgfpathlineto{\pgfqpoint{3.893243in}{5.748930in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{5.699922in}}%
\pgfpathlineto{\pgfqpoint{3.908370in}{5.719673in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{5.724110in}}%
\pgfpathlineto{\pgfqpoint{3.923497in}{5.680534in}}%
\pgfpathlineto{\pgfqpoint{3.931060in}{5.685532in}}%
\pgfpathlineto{\pgfqpoint{3.938623in}{5.649024in}}%
\pgfpathlineto{\pgfqpoint{3.946187in}{5.677820in}}%
\pgfpathlineto{\pgfqpoint{3.953750in}{5.672816in}}%
\pgfpathlineto{\pgfqpoint{3.961313in}{5.676533in}}%
\pgfpathlineto{\pgfqpoint{3.968876in}{5.621201in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{5.691375in}}%
\pgfpathlineto{\pgfqpoint{3.991566in}{5.655113in}}%
\pgfpathlineto{\pgfqpoint{3.999130in}{5.702686in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{5.651681in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{5.701858in}}%
\pgfpathlineto{\pgfqpoint{4.021819in}{5.650716in}}%
\pgfpathlineto{\pgfqpoint{4.029383in}{5.665739in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{5.627233in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{5.574694in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{5.580586in}}%
\pgfpathlineto{\pgfqpoint{4.074763in}{5.573305in}}%
\pgfpathlineto{\pgfqpoint{4.082326in}{5.545906in}}%
\pgfpathlineto{\pgfqpoint{4.089889in}{5.556157in}}%
\pgfpathlineto{\pgfqpoint{4.097452in}{5.497365in}}%
\pgfpathlineto{\pgfqpoint{4.105016in}{5.451607in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{5.482088in}}%
\pgfpathlineto{\pgfqpoint{4.120142in}{5.531548in}}%
\pgfpathlineto{\pgfqpoint{4.127706in}{5.472446in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{5.438818in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{5.447161in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{5.505298in}}%
\pgfpathlineto{\pgfqpoint{4.157959in}{5.503051in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{5.522195in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{5.410196in}}%
\pgfpathlineto{\pgfqpoint{4.180649in}{5.405523in}}%
\pgfpathlineto{\pgfqpoint{4.188212in}{5.504642in}}%
\pgfpathlineto{\pgfqpoint{4.195775in}{5.506358in}}%
\pgfpathlineto{\pgfqpoint{4.203338in}{5.572378in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{5.497603in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{5.549172in}}%
\pgfpathlineto{\pgfqpoint{4.226028in}{5.530856in}}%
\pgfpathlineto{\pgfqpoint{4.233592in}{5.573244in}}%
\pgfpathlineto{\pgfqpoint{4.241155in}{5.583761in}}%
\pgfpathlineto{\pgfqpoint{4.248718in}{5.639233in}}%
\pgfpathlineto{\pgfqpoint{4.256282in}{5.663214in}}%
\pgfpathlineto{\pgfqpoint{4.263845in}{5.671194in}}%
\pgfpathlineto{\pgfqpoint{4.271408in}{5.585487in}}%
\pgfpathlineto{\pgfqpoint{4.278971in}{5.668365in}}%
\pgfpathlineto{\pgfqpoint{4.286535in}{5.588044in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{5.592570in}}%
\pgfpathlineto{\pgfqpoint{4.301661in}{5.624466in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{5.632814in}}%
\pgfpathlineto{\pgfqpoint{4.316788in}{5.638938in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{5.610556in}}%
\pgfpathlineto{\pgfqpoint{4.331914in}{5.649394in}}%
\pgfpathlineto{\pgfqpoint{4.339478in}{5.566979in}}%
\pgfpathlineto{\pgfqpoint{4.347041in}{5.539690in}}%
\pgfpathlineto{\pgfqpoint{4.354604in}{5.532708in}}%
\pgfpathlineto{\pgfqpoint{4.362168in}{5.517788in}}%
\pgfpathlineto{\pgfqpoint{4.369731in}{5.530254in}}%
\pgfpathlineto{\pgfqpoint{4.377294in}{5.496542in}}%
\pgfpathlineto{\pgfqpoint{4.384858in}{5.483390in}}%
\pgfpathlineto{\pgfqpoint{4.392421in}{5.491422in}}%
\pgfpathlineto{\pgfqpoint{4.399984in}{5.537931in}}%
\pgfpathlineto{\pgfqpoint{4.407547in}{5.529147in}}%
\pgfpathlineto{\pgfqpoint{4.415111in}{5.532114in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{5.560226in}}%
\pgfpathlineto{\pgfqpoint{4.430237in}{5.466271in}}%
\pgfpathlineto{\pgfqpoint{4.437801in}{5.534976in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{5.407434in}}%
\pgfpathlineto{\pgfqpoint{4.452927in}{5.424194in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{5.419033in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{5.353635in}}%
\pgfpathlineto{\pgfqpoint{4.483180in}{5.403375in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{5.292687in}}%
\pgfpathlineto{\pgfqpoint{4.505870in}{5.328546in}}%
\pgfpathlineto{\pgfqpoint{4.513433in}{5.316018in}}%
\pgfpathlineto{\pgfqpoint{4.520997in}{5.309481in}}%
\pgfpathlineto{\pgfqpoint{4.528560in}{5.382614in}}%
\pgfpathlineto{\pgfqpoint{4.536123in}{5.319242in}}%
\pgfpathlineto{\pgfqpoint{4.543687in}{5.336670in}}%
\pgfpathlineto{\pgfqpoint{4.551250in}{5.346643in}}%
\pgfpathlineto{\pgfqpoint{4.558813in}{5.226726in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{5.313649in}}%
\pgfpathlineto{\pgfqpoint{4.573940in}{5.286477in}}%
\pgfpathlineto{\pgfqpoint{4.581503in}{5.353658in}}%
\pgfpathlineto{\pgfqpoint{4.589066in}{5.324430in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{5.391037in}}%
\pgfpathlineto{\pgfqpoint{4.604193in}{5.414040in}}%
\pgfpathlineto{\pgfqpoint{4.611756in}{5.274900in}}%
\pgfpathlineto{\pgfqpoint{4.619320in}{5.312596in}}%
\pgfpathlineto{\pgfqpoint{4.626883in}{5.295635in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{5.293644in}}%
\pgfpathlineto{\pgfqpoint{4.642009in}{5.382996in}}%
\pgfpathlineto{\pgfqpoint{4.649573in}{5.439816in}}%
\pgfpathlineto{\pgfqpoint{4.657136in}{5.456481in}}%
\pgfpathlineto{\pgfqpoint{4.664699in}{5.445159in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{5.474407in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{5.474407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{5.003301in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{5.003301in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{5.003301in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.003301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{6.250000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037000in}{5.072745in}}%
\pgfpathlineto{\pgfqpoint{2.002753in}{5.072745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030530in}{5.072745in}}{\pgfqpoint{2.030530in}{5.100523in}}%
\pgfpathlineto{\pgfqpoint{2.030530in}{5.494349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030530in}{5.522126in}}{\pgfqpoint{2.002753in}{5.522126in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{5.522126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.009222in}{5.522126in}}{\pgfqpoint{1.009222in}{5.494349in}}%
\pgfpathlineto{\pgfqpoint{1.009222in}{5.100523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.009222in}{5.072745in}}{\pgfqpoint{1.037000in}{5.072745in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{5.072745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064778in}{5.409659in}}%
\pgfpathlineto{\pgfqpoint{1.203667in}{5.409659in}}%
\pgfpathlineto{\pgfqpoint{1.342556in}{5.409659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453667in,y=5.361048in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.064778in}{5.205802in}}%
\pgfpathlineto{\pgfqpoint{1.203667in}{5.205802in}}%
\pgfpathlineto{\pgfqpoint{1.342556in}{5.205802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453667in,y=5.157190in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{3.529793in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.529793in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.776492in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{4.776492in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{3.529793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.529793in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{3.529793in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{4.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117515in}{3.529793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.529793in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873844in}{3.529793in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{4.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873844in}{3.529793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.529793in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630174in}{3.529793in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{4.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630174in}{3.529793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.529793in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386503in}{3.529793in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{4.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386503in}{3.529793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.529793in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142832in}{3.529793in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{4.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142832in}{3.529793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.529793in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{3.664600in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.664600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{3.664600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513651in, y=3.611839in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.529793in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{4.143408in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.143408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{4.143408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621676in, y=4.090646in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.529793in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{4.622215in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.622215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{4.622215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621676in, y=4.569453in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458096in,y=4.153143in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Velocity [m/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.529793in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{3.974218in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{3.901234in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{3.866302in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{3.892663in}}%
\pgfpathlineto{\pgfqpoint{1.178021in}{3.880899in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{3.697215in}}%
\pgfpathlineto{\pgfqpoint{1.223401in}{3.685253in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{3.648308in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{3.599320in}}%
\pgfpathlineto{\pgfqpoint{1.268781in}{3.611741in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{3.586461in}}%
\pgfpathlineto{\pgfqpoint{1.291471in}{3.598575in}}%
\pgfpathlineto{\pgfqpoint{1.299034in}{3.635482in}}%
\pgfpathlineto{\pgfqpoint{1.306597in}{3.647374in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{3.684077in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{3.695780in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{3.732306in}}%
\pgfpathlineto{\pgfqpoint{1.336851in}{3.743846in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{3.997193in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{4.119069in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{4.155107in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{4.216073in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{4.252169in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{4.313220in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{4.531792in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{4.543705in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{4.530854in}}%
\pgfpathlineto{\pgfqpoint{1.503243in}{4.543042in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{4.530457in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{4.493104in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{1.556186in}{4.332909in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{4.321054in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{4.247682in}}%
\pgfpathlineto{\pgfqpoint{1.586439in}{4.235975in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{4.162831in}}%
\pgfpathlineto{\pgfqpoint{1.609129in}{4.151203in}}%
\pgfpathlineto{\pgfqpoint{1.624256in}{4.078155in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{4.066539in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{4.030002in}}%
\pgfpathlineto{\pgfqpoint{1.654509in}{4.006686in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{3.970082in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{3.958360in}}%
\pgfpathlineto{\pgfqpoint{1.692325in}{3.848232in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{3.786507in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{3.749621in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{3.737549in}}%
\pgfpathlineto{\pgfqpoint{1.722579in}{3.700461in}}%
\pgfpathlineto{\pgfqpoint{1.730142in}{3.688169in}}%
\pgfpathlineto{\pgfqpoint{1.745268in}{3.713012in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{3.750147in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{3.762257in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{3.909354in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{3.970849in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{4.116825in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{4.239582in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{4.385999in}}%
\pgfpathlineto{\pgfqpoint{1.919224in}{4.458757in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{4.483865in}}%
\pgfpathlineto{\pgfqpoint{1.941914in}{4.471692in}}%
\pgfpathlineto{\pgfqpoint{1.964604in}{4.361200in}}%
\pgfpathlineto{\pgfqpoint{1.972167in}{4.299677in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{4.127055in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{4.065719in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{3.956380in}}%
\pgfpathlineto{\pgfqpoint{2.025110in}{3.894958in}}%
\pgfpathlineto{\pgfqpoint{2.032674in}{3.858397in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{3.846673in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{3.809960in}}%
\pgfpathlineto{\pgfqpoint{2.055363in}{3.798073in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{3.810998in}}%
\pgfpathlineto{\pgfqpoint{2.070490in}{3.798920in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{3.824307in}}%
\pgfpathlineto{\pgfqpoint{2.108306in}{3.936502in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{3.948882in}}%
\pgfpathlineto{\pgfqpoint{2.123433in}{3.936321in}}%
\pgfpathlineto{\pgfqpoint{2.138560in}{3.960947in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{3.948307in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{3.910734in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{3.872529in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{3.884590in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{3.871679in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{3.930636in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{4.039947in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{4.346020in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{4.455315in}}%
\pgfpathlineto{\pgfqpoint{2.320079in}{4.466998in}}%
\pgfpathlineto{\pgfqpoint{2.327642in}{4.503681in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{4.515552in}}%
\pgfpathlineto{\pgfqpoint{2.342769in}{4.552436in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{4.564522in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{4.551824in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{4.564154in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{4.527139in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{4.453213in}}%
\pgfpathlineto{\pgfqpoint{2.418401in}{4.429479in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{4.319752in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{4.308208in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{4.054045in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{4.042675in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{4.006378in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{3.945156in}}%
\pgfpathlineto{\pgfqpoint{2.531851in}{3.908815in}}%
\pgfpathlineto{\pgfqpoint{2.554541in}{3.874192in}}%
\pgfpathlineto{\pgfqpoint{2.562104in}{3.837635in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{3.825930in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{3.852125in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{3.840223in}}%
\pgfpathlineto{\pgfqpoint{2.599920in}{3.853181in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{3.890996in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{3.903863in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{3.855497in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{3.818441in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{3.806270in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{3.769147in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{3.719753in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{3.732146in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{3.719552in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{3.681974in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.669229in}}%
\pgfpathlineto{\pgfqpoint{2.758750in}{3.716909in}}%
\pgfpathlineto{\pgfqpoint{2.766313in}{3.753490in}}%
\pgfpathlineto{\pgfqpoint{2.773876in}{3.765073in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{3.837780in}}%
\pgfpathlineto{\pgfqpoint{2.804129in}{3.860369in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{3.896454in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{3.907577in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{3.943534in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{4.186383in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{4.271940in}}%
\pgfpathlineto{\pgfqpoint{2.894889in}{4.514908in}}%
\pgfpathlineto{\pgfqpoint{2.902452in}{4.550931in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{4.611957in}}%
\pgfpathlineto{\pgfqpoint{2.917579in}{4.648194in}}%
\pgfpathlineto{\pgfqpoint{2.925142in}{4.659664in}}%
\pgfpathlineto{\pgfqpoint{2.932705in}{4.696170in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{4.719824in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{4.681751in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{4.570167in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{4.558099in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{4.484403in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{4.361179in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{4.141339in}}%
\pgfpathlineto{\pgfqpoint{3.091534in}{4.117659in}}%
\pgfpathlineto{\pgfqpoint{3.099098in}{4.130643in}}%
\pgfpathlineto{\pgfqpoint{3.129351in}{4.082408in}}%
\pgfpathlineto{\pgfqpoint{3.136914in}{4.095120in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{4.320060in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{4.332649in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{4.295987in}}%
\pgfpathlineto{\pgfqpoint{3.220110in}{4.308772in}}%
\pgfpathlineto{\pgfqpoint{3.257927in}{4.248830in}}%
\pgfpathlineto{\pgfqpoint{3.273054in}{4.175316in}}%
\pgfpathlineto{\pgfqpoint{3.280617in}{4.163514in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{4.090128in}}%
\pgfpathlineto{\pgfqpoint{3.325997in}{4.042946in}}%
\pgfpathlineto{\pgfqpoint{3.333560in}{4.006207in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{3.982484in}}%
\pgfpathlineto{\pgfqpoint{3.356250in}{3.995487in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{3.983549in}}%
\pgfpathlineto{\pgfqpoint{3.371376in}{3.946676in}}%
\pgfpathlineto{\pgfqpoint{3.378940in}{3.934691in}}%
\pgfpathlineto{\pgfqpoint{3.401629in}{3.823754in}}%
\pgfpathlineto{\pgfqpoint{3.424319in}{3.786961in}}%
\pgfpathlineto{\pgfqpoint{3.431883in}{3.799435in}}%
\pgfpathlineto{\pgfqpoint{3.439446in}{3.786908in}}%
\pgfpathlineto{\pgfqpoint{3.447009in}{3.799202in}}%
\pgfpathlineto{\pgfqpoint{3.454573in}{3.786496in}}%
\pgfpathlineto{\pgfqpoint{3.469699in}{3.810621in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{3.884191in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{3.895948in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{3.932548in}}%
\pgfpathlineto{\pgfqpoint{3.507516in}{3.944176in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{4.017080in}}%
\pgfpathlineto{\pgfqpoint{3.545332in}{4.051408in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{4.123918in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{4.185027in}}%
\pgfpathlineto{\pgfqpoint{3.613402in}{4.402368in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{4.463607in}}%
\pgfpathlineto{\pgfqpoint{3.628528in}{4.499991in}}%
\pgfpathlineto{\pgfqpoint{3.643655in}{4.523173in}}%
\pgfpathlineto{\pgfqpoint{3.666345in}{4.633312in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{4.645325in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{4.632552in}}%
\pgfpathlineto{\pgfqpoint{3.689035in}{4.644803in}}%
\pgfpathlineto{\pgfqpoint{3.696598in}{4.632262in}}%
\pgfpathlineto{\pgfqpoint{3.704161in}{4.594932in}}%
\pgfpathlineto{\pgfqpoint{3.711724in}{4.582618in}}%
\pgfpathlineto{\pgfqpoint{3.719288in}{4.595309in}}%
\pgfpathlineto{\pgfqpoint{3.757104in}{4.535652in}}%
\pgfpathlineto{\pgfqpoint{3.764668in}{4.499106in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{4.376450in}}%
\pgfpathlineto{\pgfqpoint{3.794921in}{4.303831in}}%
\pgfpathlineto{\pgfqpoint{3.802484in}{4.242663in}}%
\pgfpathlineto{\pgfqpoint{3.817611in}{4.170173in}}%
\pgfpathlineto{\pgfqpoint{3.832737in}{4.047826in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{4.011514in}}%
\pgfpathlineto{\pgfqpoint{3.847864in}{3.950235in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{3.913798in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{3.902178in}}%
\pgfpathlineto{\pgfqpoint{3.878117in}{3.928440in}}%
\pgfpathlineto{\pgfqpoint{3.885680in}{3.966333in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{3.992102in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{4.067482in}}%
\pgfpathlineto{\pgfqpoint{3.946187in}{4.118391in}}%
\pgfpathlineto{\pgfqpoint{3.953750in}{4.106223in}}%
\pgfpathlineto{\pgfqpoint{3.961313in}{4.118987in}}%
\pgfpathlineto{\pgfqpoint{3.968876in}{4.106856in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{4.032834in}}%
\pgfpathlineto{\pgfqpoint{3.991566in}{4.020753in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{3.798328in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{3.785973in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{3.823058in}}%
\pgfpathlineto{\pgfqpoint{4.074763in}{3.810328in}}%
\pgfpathlineto{\pgfqpoint{4.082326in}{3.822422in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{3.969562in}}%
\pgfpathlineto{\pgfqpoint{4.120142in}{4.031099in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{4.104255in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{4.165729in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{4.252120in}}%
\pgfpathlineto{\pgfqpoint{4.157959in}{4.313625in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{4.350276in}}%
\pgfpathlineto{\pgfqpoint{4.203338in}{4.410305in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{4.385196in}}%
\pgfpathlineto{\pgfqpoint{4.226028in}{4.397700in}}%
\pgfpathlineto{\pgfqpoint{4.241155in}{4.373168in}}%
\pgfpathlineto{\pgfqpoint{4.256282in}{4.299189in}}%
\pgfpathlineto{\pgfqpoint{4.271408in}{4.175689in}}%
\pgfpathlineto{\pgfqpoint{4.278971in}{4.138920in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{4.115241in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{4.141390in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{4.117756in}}%
\pgfpathlineto{\pgfqpoint{4.331914in}{4.081057in}}%
\pgfpathlineto{\pgfqpoint{4.339478in}{4.019465in}}%
\pgfpathlineto{\pgfqpoint{4.347041in}{3.982786in}}%
\pgfpathlineto{\pgfqpoint{4.369731in}{3.947334in}}%
\pgfpathlineto{\pgfqpoint{4.384858in}{3.973362in}}%
\pgfpathlineto{\pgfqpoint{4.392421in}{3.961423in}}%
\pgfpathlineto{\pgfqpoint{4.415111in}{3.850758in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{3.788887in}}%
\pgfpathlineto{\pgfqpoint{4.430237in}{3.751873in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{3.727409in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{3.752368in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{3.701492in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{3.713410in}}%
\pgfpathlineto{\pgfqpoint{4.551250in}{3.968322in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{4.090283in}}%
\pgfpathlineto{\pgfqpoint{4.581503in}{4.162328in}}%
\pgfpathlineto{\pgfqpoint{4.604193in}{4.345115in}}%
\pgfpathlineto{\pgfqpoint{4.657136in}{4.599265in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{4.622959in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{4.622959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.529793in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{3.901498in}}%
\pgfpathlineto{\pgfqpoint{1.125078in}{3.917026in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{3.835538in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{3.869295in}}%
\pgfpathlineto{\pgfqpoint{1.147768in}{3.828182in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{3.861402in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{3.918634in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{3.960035in}}%
\pgfpathlineto{\pgfqpoint{1.178021in}{3.859382in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{3.869661in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{3.867982in}}%
\pgfpathlineto{\pgfqpoint{1.200711in}{3.888736in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{3.797985in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{3.816164in}}%
\pgfpathlineto{\pgfqpoint{1.223401in}{3.720386in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{3.877928in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{3.700023in}}%
\pgfpathlineto{\pgfqpoint{1.246091in}{3.723209in}}%
\pgfpathlineto{\pgfqpoint{1.253654in}{3.769999in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{3.693638in}}%
\pgfpathlineto{\pgfqpoint{1.268781in}{3.753012in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{3.727658in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{3.719702in}}%
\pgfpathlineto{\pgfqpoint{1.291471in}{3.750717in}}%
\pgfpathlineto{\pgfqpoint{1.299034in}{3.742751in}}%
\pgfpathlineto{\pgfqpoint{1.306597in}{3.782669in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{3.760947in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{4.007010in}}%
\pgfpathlineto{\pgfqpoint{1.336851in}{3.863681in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{3.940651in}}%
\pgfpathlineto{\pgfqpoint{1.351977in}{4.002546in}}%
\pgfpathlineto{\pgfqpoint{1.359541in}{4.033030in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{4.110363in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{4.077989in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{4.215353in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{4.150839in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{4.139212in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{4.108223in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{4.121860in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{4.206572in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{4.249966in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{4.270563in}}%
\pgfpathlineto{\pgfqpoint{1.442737in}{4.340920in}}%
\pgfpathlineto{\pgfqpoint{1.450300in}{4.209175in}}%
\pgfpathlineto{\pgfqpoint{1.457863in}{4.385684in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{4.448072in}}%
\pgfpathlineto{\pgfqpoint{1.472990in}{4.469096in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{4.405653in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{4.432327in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{4.437678in}}%
\pgfpathlineto{\pgfqpoint{1.503243in}{4.378015in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{4.378564in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{4.298895in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{4.306503in}}%
\pgfpathlineto{\pgfqpoint{1.533496in}{4.322564in}}%
\pgfpathlineto{\pgfqpoint{1.541060in}{4.287639in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{4.358705in}}%
\pgfpathlineto{\pgfqpoint{1.556186in}{4.271338in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{4.243775in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{4.256019in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{4.148033in}}%
\pgfpathlineto{\pgfqpoint{1.586439in}{4.150973in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{4.144158in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{4.129616in}}%
\pgfpathlineto{\pgfqpoint{1.609129in}{4.057999in}}%
\pgfpathlineto{\pgfqpoint{1.616692in}{4.027115in}}%
\pgfpathlineto{\pgfqpoint{1.624256in}{3.976657in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{4.005055in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{4.082488in}}%
\pgfpathlineto{\pgfqpoint{1.646946in}{3.855309in}}%
\pgfpathlineto{\pgfqpoint{1.654509in}{4.062132in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{4.006034in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{4.013234in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{3.959901in}}%
\pgfpathlineto{\pgfqpoint{1.684762in}{3.996122in}}%
\pgfpathlineto{\pgfqpoint{1.692325in}{3.924388in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{3.898219in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{4.030756in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{3.932857in}}%
\pgfpathlineto{\pgfqpoint{1.722579in}{3.916353in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{3.861003in}}%
\pgfpathlineto{\pgfqpoint{1.745268in}{3.998985in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{3.893738in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{3.912635in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{3.868129in}}%
\pgfpathlineto{\pgfqpoint{1.783085in}{3.908824in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{4.057925in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{3.982869in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{4.047268in}}%
\pgfpathlineto{\pgfqpoint{1.813338in}{4.021823in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{4.233093in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{4.291224in}}%
\pgfpathlineto{\pgfqpoint{1.836028in}{4.289060in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{4.255756in}}%
\pgfpathlineto{\pgfqpoint{1.851155in}{4.368872in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{4.164815in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{4.221747in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{4.288318in}}%
\pgfpathlineto{\pgfqpoint{1.881408in}{4.331473in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{4.183732in}}%
\pgfpathlineto{\pgfqpoint{1.896534in}{4.330620in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{4.311106in}}%
\pgfpathlineto{\pgfqpoint{1.911661in}{4.363065in}}%
\pgfpathlineto{\pgfqpoint{1.919224in}{4.366280in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{4.316390in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{4.390645in}}%
\pgfpathlineto{\pgfqpoint{1.941914in}{4.308090in}}%
\pgfpathlineto{\pgfqpoint{1.949477in}{4.244286in}}%
\pgfpathlineto{\pgfqpoint{1.957041in}{4.235934in}}%
\pgfpathlineto{\pgfqpoint{1.964604in}{4.248279in}}%
\pgfpathlineto{\pgfqpoint{1.972167in}{4.184054in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{4.152007in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{4.234049in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{4.075322in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.009984in}{3.962898in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{3.931083in}}%
\pgfpathlineto{\pgfqpoint{2.025110in}{4.023408in}}%
\pgfpathlineto{\pgfqpoint{2.032674in}{3.921517in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{3.898619in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{3.946778in}}%
\pgfpathlineto{\pgfqpoint{2.055363in}{3.869064in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{3.853136in}}%
\pgfpathlineto{\pgfqpoint{2.070490in}{3.860319in}}%
\pgfpathlineto{\pgfqpoint{2.078053in}{3.823426in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{3.877649in}}%
\pgfpathlineto{\pgfqpoint{2.093180in}{3.921676in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{3.898562in}}%
\pgfpathlineto{\pgfqpoint{2.108306in}{3.862546in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{4.051482in}}%
\pgfpathlineto{\pgfqpoint{2.123433in}{4.084825in}}%
\pgfpathlineto{\pgfqpoint{2.130996in}{4.042562in}}%
\pgfpathlineto{\pgfqpoint{2.138560in}{4.043912in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{4.022951in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{4.054742in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{4.045268in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{3.910032in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{3.953124in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{3.905902in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{3.893476in}}%
\pgfpathlineto{\pgfqpoint{2.199066in}{4.005028in}}%
\pgfpathlineto{\pgfqpoint{2.206629in}{4.011231in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{3.950338in}}%
\pgfpathlineto{\pgfqpoint{2.221756in}{3.982287in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{4.047161in}}%
\pgfpathlineto{\pgfqpoint{2.236882in}{4.030938in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{4.217249in}}%
\pgfpathlineto{\pgfqpoint{2.259572in}{4.231785in}}%
\pgfpathlineto{\pgfqpoint{2.267136in}{4.184025in}}%
\pgfpathlineto{\pgfqpoint{2.282262in}{4.422997in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{4.311339in}}%
\pgfpathlineto{\pgfqpoint{2.304952in}{4.340200in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{4.444858in}}%
\pgfpathlineto{\pgfqpoint{2.320079in}{4.430594in}}%
\pgfpathlineto{\pgfqpoint{2.327642in}{4.263850in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{4.350669in}}%
\pgfpathlineto{\pgfqpoint{2.342769in}{4.408784in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{4.426391in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{4.402321in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{4.477996in}}%
\pgfpathlineto{\pgfqpoint{2.373022in}{4.313026in}}%
\pgfpathlineto{\pgfqpoint{2.380585in}{4.426330in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{4.299129in}}%
\pgfpathlineto{\pgfqpoint{2.395712in}{4.290596in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{4.400810in}}%
\pgfpathlineto{\pgfqpoint{2.410838in}{4.299630in}}%
\pgfpathlineto{\pgfqpoint{2.418401in}{4.262868in}}%
\pgfpathlineto{\pgfqpoint{2.425965in}{4.178009in}}%
\pgfpathlineto{\pgfqpoint{2.433528in}{4.267231in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{4.195714in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{4.141614in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{4.204799in}}%
\pgfpathlineto{\pgfqpoint{2.463781in}{4.088721in}}%
\pgfpathlineto{\pgfqpoint{2.471345in}{4.175790in}}%
\pgfpathlineto{\pgfqpoint{2.478908in}{4.088027in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{4.103654in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{4.092898in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{4.000783in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{3.993229in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{3.967661in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{4.004318in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{3.932430in}}%
\pgfpathlineto{\pgfqpoint{2.546977in}{3.854163in}}%
\pgfpathlineto{\pgfqpoint{2.554541in}{3.879329in}}%
\pgfpathlineto{\pgfqpoint{2.562104in}{3.856491in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{3.897414in}}%
\pgfpathlineto{\pgfqpoint{2.577231in}{3.804781in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{3.765545in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{3.844408in}}%
\pgfpathlineto{\pgfqpoint{2.599920in}{3.783086in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{3.791665in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{3.845942in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{3.920034in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{3.871119in}}%
\pgfpathlineto{\pgfqpoint{2.637737in}{3.795733in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{3.897792in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{3.804733in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{3.905249in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{3.819187in}}%
\pgfpathlineto{\pgfqpoint{2.675553in}{3.859667in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{3.806404in}}%
\pgfpathlineto{\pgfqpoint{2.690680in}{3.901756in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{3.836964in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{3.757539in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{3.719671in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{3.746708in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{3.752240in}}%
\pgfpathlineto{\pgfqpoint{2.736060in}{3.830510in}}%
\pgfpathlineto{\pgfqpoint{2.743623in}{3.843995in}}%
\pgfpathlineto{\pgfqpoint{2.751186in}{4.007007in}}%
\pgfpathlineto{\pgfqpoint{2.758750in}{3.917142in}}%
\pgfpathlineto{\pgfqpoint{2.766313in}{3.878120in}}%
\pgfpathlineto{\pgfqpoint{2.773876in}{3.890440in}}%
\pgfpathlineto{\pgfqpoint{2.781440in}{3.936854in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{4.142970in}}%
\pgfpathlineto{\pgfqpoint{2.796566in}{4.058834in}}%
\pgfpathlineto{\pgfqpoint{2.804129in}{4.052640in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{3.980056in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{4.146268in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{4.141232in}}%
\pgfpathlineto{\pgfqpoint{2.834383in}{4.150147in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{4.175853in}}%
\pgfpathlineto{\pgfqpoint{2.849509in}{4.173121in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{4.379646in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{4.284102in}}%
\pgfpathlineto{\pgfqpoint{2.872199in}{4.336778in}}%
\pgfpathlineto{\pgfqpoint{2.879762in}{4.328628in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{4.439684in}}%
\pgfpathlineto{\pgfqpoint{2.894889in}{4.363667in}}%
\pgfpathlineto{\pgfqpoint{2.902452in}{4.482993in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{4.502085in}}%
\pgfpathlineto{\pgfqpoint{2.917579in}{4.544952in}}%
\pgfpathlineto{\pgfqpoint{2.925142in}{4.572203in}}%
\pgfpathlineto{\pgfqpoint{2.932705in}{4.611910in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{4.604567in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{4.584189in}}%
\pgfpathlineto{\pgfqpoint{2.955395in}{4.623312in}}%
\pgfpathlineto{\pgfqpoint{2.962959in}{4.541999in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{4.562375in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{4.486840in}}%
\pgfpathlineto{\pgfqpoint{2.985648in}{4.431487in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{4.508145in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{4.403743in}}%
\pgfpathlineto{\pgfqpoint{3.008338in}{4.420609in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{4.384988in}}%
\pgfpathlineto{\pgfqpoint{3.023465in}{4.322389in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{4.436508in}}%
\pgfpathlineto{\pgfqpoint{3.038591in}{4.239857in}}%
\pgfpathlineto{\pgfqpoint{3.046155in}{4.350388in}}%
\pgfpathlineto{\pgfqpoint{3.053718in}{4.197430in}}%
\pgfpathlineto{\pgfqpoint{3.061281in}{4.189536in}}%
\pgfpathlineto{\pgfqpoint{3.068845in}{4.253939in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{4.195107in}}%
\pgfpathlineto{\pgfqpoint{3.083971in}{4.224761in}}%
\pgfpathlineto{\pgfqpoint{3.091534in}{4.201772in}}%
\pgfpathlineto{\pgfqpoint{3.099098in}{4.042597in}}%
\pgfpathlineto{\pgfqpoint{3.106661in}{4.147296in}}%
\pgfpathlineto{\pgfqpoint{3.114224in}{4.072421in}}%
\pgfpathlineto{\pgfqpoint{3.129351in}{4.207811in}}%
\pgfpathlineto{\pgfqpoint{3.136914in}{4.221378in}}%
\pgfpathlineto{\pgfqpoint{3.144478in}{4.151480in}}%
\pgfpathlineto{\pgfqpoint{3.152041in}{4.170933in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{4.221180in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{4.086771in}}%
\pgfpathlineto{\pgfqpoint{3.174731in}{4.161134in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{4.152404in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{4.318217in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{4.184336in}}%
\pgfpathlineto{\pgfqpoint{3.204984in}{4.276832in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{4.224869in}}%
\pgfpathlineto{\pgfqpoint{3.220110in}{4.341110in}}%
\pgfpathlineto{\pgfqpoint{3.227674in}{4.306185in}}%
\pgfpathlineto{\pgfqpoint{3.235237in}{4.242169in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{4.258006in}}%
\pgfpathlineto{\pgfqpoint{3.250364in}{4.200873in}}%
\pgfpathlineto{\pgfqpoint{3.257927in}{4.212632in}}%
\pgfpathlineto{\pgfqpoint{3.273054in}{4.085528in}}%
\pgfpathlineto{\pgfqpoint{3.280617in}{3.948876in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{4.002288in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{3.964367in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{4.028133in}}%
\pgfpathlineto{\pgfqpoint{3.318433in}{4.013876in}}%
\pgfpathlineto{\pgfqpoint{3.333560in}{3.892284in}}%
\pgfpathlineto{\pgfqpoint{3.341123in}{3.904843in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{4.037946in}}%
\pgfpathlineto{\pgfqpoint{3.356250in}{3.944233in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{3.904030in}}%
\pgfpathlineto{\pgfqpoint{3.371376in}{4.054172in}}%
\pgfpathlineto{\pgfqpoint{3.378940in}{3.976253in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{4.022110in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{3.871900in}}%
\pgfpathlineto{\pgfqpoint{3.401629in}{3.901865in}}%
\pgfpathlineto{\pgfqpoint{3.409193in}{3.832319in}}%
\pgfpathlineto{\pgfqpoint{3.416756in}{3.876929in}}%
\pgfpathlineto{\pgfqpoint{3.424319in}{3.788924in}}%
\pgfpathlineto{\pgfqpoint{3.431883in}{3.861622in}}%
\pgfpathlineto{\pgfqpoint{3.439446in}{3.816263in}}%
\pgfpathlineto{\pgfqpoint{3.447009in}{3.914434in}}%
\pgfpathlineto{\pgfqpoint{3.454573in}{3.827693in}}%
\pgfpathlineto{\pgfqpoint{3.462136in}{3.984331in}}%
\pgfpathlineto{\pgfqpoint{3.469699in}{3.881468in}}%
\pgfpathlineto{\pgfqpoint{3.477262in}{4.046402in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{3.893936in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{4.107021in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{4.049524in}}%
\pgfpathlineto{\pgfqpoint{3.507516in}{3.956357in}}%
\pgfpathlineto{\pgfqpoint{3.515079in}{4.098114in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{4.075497in}}%
\pgfpathlineto{\pgfqpoint{3.530205in}{4.139659in}}%
\pgfpathlineto{\pgfqpoint{3.537769in}{4.153467in}}%
\pgfpathlineto{\pgfqpoint{3.545332in}{4.290407in}}%
\pgfpathlineto{\pgfqpoint{3.552895in}{4.242119in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{4.275922in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{4.441958in}}%
\pgfpathlineto{\pgfqpoint{3.575585in}{4.382104in}}%
\pgfpathlineto{\pgfqpoint{3.583149in}{4.364920in}}%
\pgfpathlineto{\pgfqpoint{3.590712in}{4.396355in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{4.453855in}}%
\pgfpathlineto{\pgfqpoint{3.605838in}{4.450872in}}%
\pgfpathlineto{\pgfqpoint{3.613402in}{4.418788in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{4.336534in}}%
\pgfpathlineto{\pgfqpoint{3.628528in}{4.447035in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{4.478545in}}%
\pgfpathlineto{\pgfqpoint{3.651218in}{4.524706in}}%
\pgfpathlineto{\pgfqpoint{3.658781in}{4.574404in}}%
\pgfpathlineto{\pgfqpoint{3.666345in}{4.569795in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{4.549926in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{4.599235in}}%
\pgfpathlineto{\pgfqpoint{3.689035in}{4.518849in}}%
\pgfpathlineto{\pgfqpoint{3.696598in}{4.459530in}}%
\pgfpathlineto{\pgfqpoint{3.704161in}{4.487063in}}%
\pgfpathlineto{\pgfqpoint{3.711724in}{4.485402in}}%
\pgfpathlineto{\pgfqpoint{3.719288in}{4.445072in}}%
\pgfpathlineto{\pgfqpoint{3.726851in}{4.440654in}}%
\pgfpathlineto{\pgfqpoint{3.734414in}{4.487373in}}%
\pgfpathlineto{\pgfqpoint{3.741978in}{4.483511in}}%
\pgfpathlineto{\pgfqpoint{3.749541in}{4.408366in}}%
\pgfpathlineto{\pgfqpoint{3.757104in}{4.423105in}}%
\pgfpathlineto{\pgfqpoint{3.764668in}{4.432384in}}%
\pgfpathlineto{\pgfqpoint{3.772231in}{4.297872in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{4.372704in}}%
\pgfpathlineto{\pgfqpoint{3.787357in}{4.302753in}}%
\pgfpathlineto{\pgfqpoint{3.794921in}{4.308243in}}%
\pgfpathlineto{\pgfqpoint{3.810047in}{4.205384in}}%
\pgfpathlineto{\pgfqpoint{3.817611in}{4.241838in}}%
\pgfpathlineto{\pgfqpoint{3.825174in}{4.231482in}}%
\pgfpathlineto{\pgfqpoint{3.832737in}{4.120647in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{3.959360in}}%
\pgfpathlineto{\pgfqpoint{3.847864in}{3.997833in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{4.007971in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{3.981983in}}%
\pgfpathlineto{\pgfqpoint{3.870554in}{4.063827in}}%
\pgfpathlineto{\pgfqpoint{3.878117in}{3.990004in}}%
\pgfpathlineto{\pgfqpoint{3.885680in}{4.023365in}}%
\pgfpathlineto{\pgfqpoint{3.893243in}{4.031009in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{3.969735in}}%
\pgfpathlineto{\pgfqpoint{3.908370in}{4.056477in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{4.092617in}}%
\pgfpathlineto{\pgfqpoint{3.923497in}{4.005856in}}%
\pgfpathlineto{\pgfqpoint{3.931060in}{4.038843in}}%
\pgfpathlineto{\pgfqpoint{3.938623in}{4.055271in}}%
\pgfpathlineto{\pgfqpoint{3.946187in}{4.209229in}}%
\pgfpathlineto{\pgfqpoint{3.953750in}{4.198752in}}%
\pgfpathlineto{\pgfqpoint{3.961313in}{4.136074in}}%
\pgfpathlineto{\pgfqpoint{3.968876in}{3.997486in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{4.102865in}}%
\pgfpathlineto{\pgfqpoint{3.991566in}{4.056197in}}%
\pgfpathlineto{\pgfqpoint{3.999130in}{4.059286in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{3.886403in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{3.951650in}}%
\pgfpathlineto{\pgfqpoint{4.021819in}{3.890230in}}%
\pgfpathlineto{\pgfqpoint{4.029383in}{3.964200in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{3.833617in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{3.902486in}}%
\pgfpathlineto{\pgfqpoint{4.052073in}{3.899080in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{3.905422in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{3.833291in}}%
\pgfpathlineto{\pgfqpoint{4.074763in}{3.924655in}}%
\pgfpathlineto{\pgfqpoint{4.082326in}{3.879437in}}%
\pgfpathlineto{\pgfqpoint{4.089889in}{3.895845in}}%
\pgfpathlineto{\pgfqpoint{4.097452in}{3.952863in}}%
\pgfpathlineto{\pgfqpoint{4.105016in}{3.957671in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{4.037787in}}%
\pgfpathlineto{\pgfqpoint{4.120142in}{4.078010in}}%
\pgfpathlineto{\pgfqpoint{4.127706in}{4.102413in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{3.996453in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{4.229592in}}%
\pgfpathlineto{\pgfqpoint{4.157959in}{4.107450in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{4.257302in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{4.122195in}}%
\pgfpathlineto{\pgfqpoint{4.180649in}{4.190960in}}%
\pgfpathlineto{\pgfqpoint{4.188212in}{4.298521in}}%
\pgfpathlineto{\pgfqpoint{4.195775in}{4.246015in}}%
\pgfpathlineto{\pgfqpoint{4.203338in}{4.339455in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{4.161446in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{4.372247in}}%
\pgfpathlineto{\pgfqpoint{4.226028in}{4.347708in}}%
\pgfpathlineto{\pgfqpoint{4.233592in}{4.118589in}}%
\pgfpathlineto{\pgfqpoint{4.241155in}{4.236715in}}%
\pgfpathlineto{\pgfqpoint{4.248718in}{4.212374in}}%
\pgfpathlineto{\pgfqpoint{4.256282in}{4.204281in}}%
\pgfpathlineto{\pgfqpoint{4.263845in}{4.090728in}}%
\pgfpathlineto{\pgfqpoint{4.271408in}{4.016175in}}%
\pgfpathlineto{\pgfqpoint{4.278971in}{4.046140in}}%
\pgfpathlineto{\pgfqpoint{4.286535in}{4.040068in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{4.039163in}}%
\pgfpathlineto{\pgfqpoint{4.301661in}{4.103038in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{3.986221in}}%
\pgfpathlineto{\pgfqpoint{4.316788in}{4.020270in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{3.927250in}}%
\pgfpathlineto{\pgfqpoint{4.331914in}{3.940733in}}%
\pgfpathlineto{\pgfqpoint{4.339478in}{3.866210in}}%
\pgfpathlineto{\pgfqpoint{4.347041in}{3.929833in}}%
\pgfpathlineto{\pgfqpoint{4.354604in}{3.815460in}}%
\pgfpathlineto{\pgfqpoint{4.362168in}{3.817221in}}%
\pgfpathlineto{\pgfqpoint{4.369731in}{3.906802in}}%
\pgfpathlineto{\pgfqpoint{4.377294in}{3.817219in}}%
\pgfpathlineto{\pgfqpoint{4.384858in}{3.857313in}}%
\pgfpathlineto{\pgfqpoint{4.392421in}{3.859011in}}%
\pgfpathlineto{\pgfqpoint{4.407547in}{3.815079in}}%
\pgfpathlineto{\pgfqpoint{4.415111in}{3.823142in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{3.843775in}}%
\pgfpathlineto{\pgfqpoint{4.430237in}{3.924340in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{3.780444in}}%
\pgfpathlineto{\pgfqpoint{4.452927in}{3.752659in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{3.738233in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{3.764763in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{3.743969in}}%
\pgfpathlineto{\pgfqpoint{4.483180in}{3.809840in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{3.846351in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{3.775046in}}%
\pgfpathlineto{\pgfqpoint{4.513433in}{3.913915in}}%
\pgfpathlineto{\pgfqpoint{4.520997in}{3.937441in}}%
\pgfpathlineto{\pgfqpoint{4.528560in}{3.941546in}}%
\pgfpathlineto{\pgfqpoint{4.536123in}{4.124157in}}%
\pgfpathlineto{\pgfqpoint{4.543687in}{4.010527in}}%
\pgfpathlineto{\pgfqpoint{4.551250in}{4.092401in}}%
\pgfpathlineto{\pgfqpoint{4.558813in}{4.131790in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{4.121397in}}%
\pgfpathlineto{\pgfqpoint{4.573940in}{4.147776in}}%
\pgfpathlineto{\pgfqpoint{4.581503in}{4.361944in}}%
\pgfpathlineto{\pgfqpoint{4.589066in}{4.303582in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{4.353929in}}%
\pgfpathlineto{\pgfqpoint{4.604193in}{4.279274in}}%
\pgfpathlineto{\pgfqpoint{4.611756in}{4.259301in}}%
\pgfpathlineto{\pgfqpoint{4.619320in}{4.358686in}}%
\pgfpathlineto{\pgfqpoint{4.626883in}{4.277843in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{4.372988in}}%
\pgfpathlineto{\pgfqpoint{4.642009in}{4.497953in}}%
\pgfpathlineto{\pgfqpoint{4.649573in}{4.537750in}}%
\pgfpathlineto{\pgfqpoint{4.657136in}{4.557087in}}%
\pgfpathlineto{\pgfqpoint{4.664699in}{4.487709in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{4.556738in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{4.556738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{3.529793in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{4.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{3.529793in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{3.529793in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.529793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{4.776492in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787025in}{4.257667in}}%
\pgfpathlineto{\pgfqpoint{4.752778in}{4.257667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{4.257667in}}{\pgfqpoint{4.780556in}{4.285445in}}%
\pgfpathlineto{\pgfqpoint{4.780556in}{4.679270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{4.707048in}}{\pgfqpoint{4.752778in}{4.707048in}}%
\pgfpathlineto{\pgfqpoint{3.787025in}{4.707048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759248in}{4.707048in}}{\pgfqpoint{3.759248in}{4.679270in}}%
\pgfpathlineto{\pgfqpoint{3.759248in}{4.285445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759248in}{4.257667in}}{\pgfqpoint{3.787025in}{4.257667in}}%
\pgfpathlineto{\pgfqpoint{3.787025in}{4.257667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814803in}{4.594580in}}%
\pgfpathlineto{\pgfqpoint{3.953692in}{4.594580in}}%
\pgfpathlineto{\pgfqpoint{4.092581in}{4.594580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203692in,y=4.545969in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.814803in}{4.390723in}}%
\pgfpathlineto{\pgfqpoint{3.953692in}{4.390723in}}%
\pgfpathlineto{\pgfqpoint{4.092581in}{4.390723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203692in,y=4.342112in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{2.056285in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.056285in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.302985in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{3.302985in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{2.056285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.056285in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{2.056285in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{3.302985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117515in}{2.056285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.056285in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873844in}{2.056285in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{3.302985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873844in}{2.056285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.056285in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630174in}{2.056285in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{3.302985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630174in}{2.056285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.056285in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386503in}{2.056285in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{3.302985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386503in}{2.056285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.056285in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142832in}{2.056285in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{3.302985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142832in}{2.056285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.056285in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{2.581490in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.581490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{2.581490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621676in, y=2.528728in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.056285in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{3.128156in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.128156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{3.128156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621676in, y=3.075395in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.566121in,y=2.679635in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pole Angle [rad]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.056285in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{2.233047in}}%
\pgfpathlineto{\pgfqpoint{1.125078in}{2.237239in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{2.245614in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{2.296315in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{2.305148in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{2.315351in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{2.325328in}}%
\pgfpathlineto{\pgfqpoint{1.200711in}{2.340017in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{2.359485in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{2.383819in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{2.443360in}}%
\pgfpathlineto{\pgfqpoint{1.253654in}{2.553996in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{2.718285in}}%
\pgfpathlineto{\pgfqpoint{1.299034in}{2.807260in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{2.883784in}}%
\pgfpathlineto{\pgfqpoint{1.336851in}{2.978628in}}%
\pgfpathlineto{\pgfqpoint{1.351977in}{3.032505in}}%
\pgfpathlineto{\pgfqpoint{1.359541in}{3.053811in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{3.071573in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{3.085935in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{3.097019in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{3.104923in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{3.109710in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{3.107178in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{3.097362in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{3.084494in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{3.064262in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{3.040837in}}%
\pgfpathlineto{\pgfqpoint{1.450300in}{2.975373in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{2.895265in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{2.798631in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{2.528670in}}%
\pgfpathlineto{\pgfqpoint{1.533496in}{2.439669in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{2.369501in}}%
\pgfpathlineto{\pgfqpoint{1.556186in}{2.342422in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.298986in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{2.282320in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{2.258454in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{2.251073in}}%
\pgfpathlineto{\pgfqpoint{1.616692in}{2.245060in}}%
\pgfpathlineto{\pgfqpoint{1.624256in}{2.246361in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{2.257513in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{2.317009in}}%
\pgfpathlineto{\pgfqpoint{1.684762in}{2.336523in}}%
\pgfpathlineto{\pgfqpoint{1.692325in}{2.360765in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{2.389855in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{2.471746in}}%
\pgfpathlineto{\pgfqpoint{1.730142in}{2.566850in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{2.716910in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{2.800054in}}%
\pgfpathlineto{\pgfqpoint{1.783085in}{2.866418in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{2.892325in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{2.913646in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{2.926283in}}%
\pgfpathlineto{\pgfqpoint{1.813338in}{2.934634in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{2.938774in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{2.938759in}}%
\pgfpathlineto{\pgfqpoint{1.836028in}{2.934617in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{2.922089in}}%
\pgfpathlineto{\pgfqpoint{1.851155in}{2.901146in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{2.875968in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{2.846416in}}%
\pgfpathlineto{\pgfqpoint{1.881408in}{2.773507in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{2.652041in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{2.517757in}}%
\pgfpathlineto{\pgfqpoint{1.957041in}{2.322920in}}%
\pgfpathlineto{\pgfqpoint{1.972167in}{2.248522in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{2.222463in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{2.209207in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{2.208582in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.216245in}}%
\pgfpathlineto{\pgfqpoint{2.009984in}{2.227927in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{2.243675in}}%
\pgfpathlineto{\pgfqpoint{2.025110in}{2.263566in}}%
\pgfpathlineto{\pgfqpoint{2.032674in}{2.291961in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{2.357770in}}%
\pgfpathlineto{\pgfqpoint{2.078053in}{2.505613in}}%
\pgfpathlineto{\pgfqpoint{2.093180in}{2.570008in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{2.594231in}}%
\pgfpathlineto{\pgfqpoint{2.108306in}{2.611987in}}%
\pgfpathlineto{\pgfqpoint{2.130996in}{2.644820in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{2.674206in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{2.712648in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{2.762447in}}%
\pgfpathlineto{\pgfqpoint{2.199066in}{2.816221in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{2.924000in}}%
\pgfpathlineto{\pgfqpoint{2.236882in}{2.950226in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{2.972235in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{2.990204in}}%
\pgfpathlineto{\pgfqpoint{2.259572in}{3.004261in}}%
\pgfpathlineto{\pgfqpoint{2.267136in}{3.010261in}}%
\pgfpathlineto{\pgfqpoint{2.274699in}{3.008287in}}%
\pgfpathlineto{\pgfqpoint{2.282262in}{2.998380in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{2.980527in}}%
\pgfpathlineto{\pgfqpoint{2.304952in}{2.924926in}}%
\pgfpathlineto{\pgfqpoint{2.320079in}{2.853192in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{2.772217in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{2.680085in}}%
\pgfpathlineto{\pgfqpoint{2.380585in}{2.487438in}}%
\pgfpathlineto{\pgfqpoint{2.395712in}{2.399095in}}%
\pgfpathlineto{\pgfqpoint{2.410838in}{2.328569in}}%
\pgfpathlineto{\pgfqpoint{2.425965in}{2.265317in}}%
\pgfpathlineto{\pgfqpoint{2.433528in}{2.238552in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{2.216172in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{2.179694in}}%
\pgfpathlineto{\pgfqpoint{2.463781in}{2.165339in}}%
\pgfpathlineto{\pgfqpoint{2.471345in}{2.154831in}}%
\pgfpathlineto{\pgfqpoint{2.478908in}{2.148073in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{2.145004in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{2.145578in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{2.149776in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{2.164818in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{2.175740in}}%
\pgfpathlineto{\pgfqpoint{2.531851in}{2.194668in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{2.310881in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{2.360676in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{2.416659in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{2.425760in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{2.438766in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{2.456527in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{2.467307in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{2.501496in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{2.550282in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{2.606188in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{2.697806in}}%
\pgfpathlineto{\pgfqpoint{2.781440in}{3.001683in}}%
\pgfpathlineto{\pgfqpoint{2.796566in}{3.057896in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{3.163273in}}%
\pgfpathlineto{\pgfqpoint{2.834383in}{3.186324in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{3.202442in}}%
\pgfpathlineto{\pgfqpoint{2.849509in}{3.211787in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{3.214469in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{3.210540in}}%
\pgfpathlineto{\pgfqpoint{2.872199in}{3.195769in}}%
\pgfpathlineto{\pgfqpoint{2.879762in}{3.174379in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{3.146271in}}%
\pgfpathlineto{\pgfqpoint{2.894889in}{3.111321in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{3.024352in}}%
\pgfpathlineto{\pgfqpoint{2.932705in}{2.860114in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{2.565998in}}%
\pgfpathlineto{\pgfqpoint{2.985648in}{2.466834in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{2.391549in}}%
\pgfpathlineto{\pgfqpoint{3.008338in}{2.357895in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{2.329437in}}%
\pgfpathlineto{\pgfqpoint{3.023465in}{2.305958in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{2.291539in}}%
\pgfpathlineto{\pgfqpoint{3.038591in}{2.286029in}}%
\pgfpathlineto{\pgfqpoint{3.046155in}{2.285073in}}%
\pgfpathlineto{\pgfqpoint{3.053718in}{2.288637in}}%
\pgfpathlineto{\pgfqpoint{3.061281in}{2.296716in}}%
\pgfpathlineto{\pgfqpoint{3.068845in}{2.309332in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{2.326536in}}%
\pgfpathlineto{\pgfqpoint{3.144478in}{2.523616in}}%
\pgfpathlineto{\pgfqpoint{3.152041in}{2.538030in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{2.545680in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{2.546656in}}%
\pgfpathlineto{\pgfqpoint{3.174731in}{2.541006in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{2.528738in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{2.488421in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{2.450518in}}%
\pgfpathlineto{\pgfqpoint{3.220110in}{2.433749in}}%
\pgfpathlineto{\pgfqpoint{3.235237in}{2.395480in}}%
\pgfpathlineto{\pgfqpoint{3.257927in}{2.345794in}}%
\pgfpathlineto{\pgfqpoint{3.265490in}{2.330843in}}%
\pgfpathlineto{\pgfqpoint{3.273054in}{2.320794in}}%
\pgfpathlineto{\pgfqpoint{3.288180in}{2.310797in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{2.310752in}}%
\pgfpathlineto{\pgfqpoint{3.318433in}{2.325952in}}%
\pgfpathlineto{\pgfqpoint{3.333560in}{2.338452in}}%
\pgfpathlineto{\pgfqpoint{3.378940in}{2.408310in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{2.424302in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{2.445598in}}%
\pgfpathlineto{\pgfqpoint{3.401629in}{2.472298in}}%
\pgfpathlineto{\pgfqpoint{3.424319in}{2.573551in}}%
\pgfpathlineto{\pgfqpoint{3.477262in}{2.830240in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{2.861288in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{2.913376in}}%
\pgfpathlineto{\pgfqpoint{3.515079in}{2.956139in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{2.973339in}}%
\pgfpathlineto{\pgfqpoint{3.545332in}{3.013989in}}%
\pgfpathlineto{\pgfqpoint{3.552895in}{3.028446in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{3.039252in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{3.046504in}}%
\pgfpathlineto{\pgfqpoint{3.575585in}{3.046021in}}%
\pgfpathlineto{\pgfqpoint{3.583149in}{3.042098in}}%
\pgfpathlineto{\pgfqpoint{3.590712in}{3.034733in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{3.023898in}}%
\pgfpathlineto{\pgfqpoint{3.605838in}{3.009551in}}%
\pgfpathlineto{\pgfqpoint{3.613402in}{2.991628in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{2.970032in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{2.906834in}}%
\pgfpathlineto{\pgfqpoint{3.658781in}{2.801984in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{2.711553in}}%
\pgfpathlineto{\pgfqpoint{3.696598in}{2.569695in}}%
\pgfpathlineto{\pgfqpoint{3.711724in}{2.485967in}}%
\pgfpathlineto{\pgfqpoint{3.772231in}{2.194292in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{2.171366in}}%
\pgfpathlineto{\pgfqpoint{3.787357in}{2.156625in}}%
\pgfpathlineto{\pgfqpoint{3.794921in}{2.145667in}}%
\pgfpathlineto{\pgfqpoint{3.802484in}{2.138394in}}%
\pgfpathlineto{\pgfqpoint{3.810047in}{2.138993in}}%
\pgfpathlineto{\pgfqpoint{3.817611in}{2.143161in}}%
\pgfpathlineto{\pgfqpoint{3.825174in}{2.150903in}}%
\pgfpathlineto{\pgfqpoint{3.832737in}{2.166502in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{2.190007in}}%
\pgfpathlineto{\pgfqpoint{3.847864in}{2.217253in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{2.292107in}}%
\pgfpathlineto{\pgfqpoint{3.878117in}{2.367108in}}%
\pgfpathlineto{\pgfqpoint{3.885680in}{2.398909in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{2.443738in}}%
\pgfpathlineto{\pgfqpoint{3.908370in}{2.461364in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{2.471718in}}%
\pgfpathlineto{\pgfqpoint{3.923497in}{2.474917in}}%
\pgfpathlineto{\pgfqpoint{3.931060in}{2.475283in}}%
\pgfpathlineto{\pgfqpoint{3.938623in}{2.472840in}}%
\pgfpathlineto{\pgfqpoint{3.946187in}{2.467589in}}%
\pgfpathlineto{\pgfqpoint{3.976440in}{2.435019in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{2.432283in}}%
\pgfpathlineto{\pgfqpoint{3.991566in}{2.435017in}}%
\pgfpathlineto{\pgfqpoint{3.999130in}{2.438937in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{2.448327in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{2.463211in}}%
\pgfpathlineto{\pgfqpoint{4.021819in}{2.483649in}}%
\pgfpathlineto{\pgfqpoint{4.029383in}{2.509735in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{2.541597in}}%
\pgfpathlineto{\pgfqpoint{4.082326in}{2.763100in}}%
\pgfpathlineto{\pgfqpoint{4.097452in}{2.829071in}}%
\pgfpathlineto{\pgfqpoint{4.105016in}{2.854422in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{2.874958in}}%
\pgfpathlineto{\pgfqpoint{4.120142in}{2.890834in}}%
\pgfpathlineto{\pgfqpoint{4.127706in}{2.897916in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{2.900567in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{2.898833in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{2.888468in}}%
\pgfpathlineto{\pgfqpoint{4.157959in}{2.865195in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.796642in}}%
\pgfpathlineto{\pgfqpoint{4.203338in}{2.642733in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{2.562118in}}%
\pgfpathlineto{\pgfqpoint{4.256282in}{2.383118in}}%
\pgfpathlineto{\pgfqpoint{4.263845in}{2.358280in}}%
\pgfpathlineto{\pgfqpoint{4.271408in}{2.342849in}}%
\pgfpathlineto{\pgfqpoint{4.278971in}{2.336666in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{2.334655in}}%
\pgfpathlineto{\pgfqpoint{4.301661in}{2.334517in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{2.330688in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{2.316190in}}%
\pgfpathlineto{\pgfqpoint{4.331914in}{2.309712in}}%
\pgfpathlineto{\pgfqpoint{4.339478in}{2.307948in}}%
\pgfpathlineto{\pgfqpoint{4.347041in}{2.315119in}}%
\pgfpathlineto{\pgfqpoint{4.369731in}{2.352035in}}%
\pgfpathlineto{\pgfqpoint{4.377294in}{2.365436in}}%
\pgfpathlineto{\pgfqpoint{4.384858in}{2.375252in}}%
\pgfpathlineto{\pgfqpoint{4.399984in}{2.388719in}}%
\pgfpathlineto{\pgfqpoint{4.407547in}{2.400998in}}%
\pgfpathlineto{\pgfqpoint{4.415111in}{2.418455in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{2.441165in}}%
\pgfpathlineto{\pgfqpoint{4.430237in}{2.473503in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{2.705919in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{2.792241in}}%
\pgfpathlineto{\pgfqpoint{4.513433in}{2.929374in}}%
\pgfpathlineto{\pgfqpoint{4.528560in}{3.000871in}}%
\pgfpathlineto{\pgfqpoint{4.543687in}{3.056540in}}%
\pgfpathlineto{\pgfqpoint{4.558813in}{3.098000in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{3.109566in}}%
\pgfpathlineto{\pgfqpoint{4.573940in}{3.113784in}}%
\pgfpathlineto{\pgfqpoint{4.581503in}{3.114974in}}%
\pgfpathlineto{\pgfqpoint{4.589066in}{3.113162in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{3.104101in}}%
\pgfpathlineto{\pgfqpoint{4.604193in}{3.087780in}}%
\pgfpathlineto{\pgfqpoint{4.619320in}{3.037320in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{2.973520in}}%
\pgfpathlineto{\pgfqpoint{4.649573in}{2.894993in}}%
\pgfpathlineto{\pgfqpoint{4.664699in}{2.799950in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{2.749814in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{2.749814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.056285in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{2.246366in}}%
\pgfpathlineto{\pgfqpoint{1.125078in}{2.267275in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{2.286907in}}%
\pgfpathlineto{\pgfqpoint{1.147768in}{2.411364in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{2.484216in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{2.462645in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{2.302536in}}%
\pgfpathlineto{\pgfqpoint{1.178021in}{2.300484in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{2.465974in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{2.381776in}}%
\pgfpathlineto{\pgfqpoint{1.200711in}{2.394966in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{2.421393in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{2.419478in}}%
\pgfpathlineto{\pgfqpoint{1.223401in}{2.517991in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{2.619152in}}%
\pgfpathlineto{\pgfqpoint{1.246091in}{2.619368in}}%
\pgfpathlineto{\pgfqpoint{1.253654in}{2.614256in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{2.617178in}}%
\pgfpathlineto{\pgfqpoint{1.268781in}{2.552671in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{2.710492in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{2.682886in}}%
\pgfpathlineto{\pgfqpoint{1.291471in}{2.556879in}}%
\pgfpathlineto{\pgfqpoint{1.299034in}{2.850743in}}%
\pgfpathlineto{\pgfqpoint{1.306597in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{2.982361in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{2.869555in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{3.008671in}}%
\pgfpathlineto{\pgfqpoint{1.336851in}{2.923764in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{3.091226in}}%
\pgfpathlineto{\pgfqpoint{1.351977in}{3.019536in}}%
\pgfpathlineto{\pgfqpoint{1.359541in}{3.110424in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{2.822664in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{2.921913in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{2.832078in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{3.122876in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{3.023858in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{3.078259in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{3.246317in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{2.974867in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{3.107196in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{3.003281in}}%
\pgfpathlineto{\pgfqpoint{1.442737in}{2.961166in}}%
\pgfpathlineto{\pgfqpoint{1.450300in}{3.104905in}}%
\pgfpathlineto{\pgfqpoint{1.457863in}{3.095094in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{2.822582in}}%
\pgfpathlineto{\pgfqpoint{1.472990in}{2.864651in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{2.626169in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{2.663547in}}%
\pgfpathlineto{\pgfqpoint{1.503243in}{2.553121in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{2.511673in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{2.484033in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{2.318944in}}%
\pgfpathlineto{\pgfqpoint{1.533496in}{2.539352in}}%
\pgfpathlineto{\pgfqpoint{1.541060in}{2.392509in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{2.416364in}}%
\pgfpathlineto{\pgfqpoint{1.556186in}{2.288512in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{2.294087in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.257307in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.586439in}{2.255693in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{2.140127in}}%
\pgfpathlineto{\pgfqpoint{1.609129in}{2.365602in}}%
\pgfpathlineto{\pgfqpoint{1.616692in}{2.336955in}}%
\pgfpathlineto{\pgfqpoint{1.624256in}{2.248715in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{2.201792in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{2.316227in}}%
\pgfpathlineto{\pgfqpoint{1.646946in}{2.491110in}}%
\pgfpathlineto{\pgfqpoint{1.654509in}{2.460454in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{2.312297in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{2.375586in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{2.341519in}}%
\pgfpathlineto{\pgfqpoint{1.684762in}{2.431972in}}%
\pgfpathlineto{\pgfqpoint{1.692325in}{2.475784in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{2.407171in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{2.435091in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{2.418168in}}%
\pgfpathlineto{\pgfqpoint{1.722579in}{2.630831in}}%
\pgfpathlineto{\pgfqpoint{1.730142in}{2.542982in}}%
\pgfpathlineto{\pgfqpoint{1.745268in}{2.625812in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{2.699368in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{2.635770in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{2.469972in}}%
\pgfpathlineto{\pgfqpoint{1.775522in}{2.722947in}}%
\pgfpathlineto{\pgfqpoint{1.783085in}{2.914716in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{2.644983in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{3.013868in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{3.077796in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{2.959233in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{3.149603in}}%
\pgfpathlineto{\pgfqpoint{1.836028in}{2.929992in}}%
\pgfpathlineto{\pgfqpoint{1.851155in}{2.666694in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{3.021900in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{2.738898in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{2.662949in}}%
\pgfpathlineto{\pgfqpoint{1.881408in}{2.519473in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{2.946376in}}%
\pgfpathlineto{\pgfqpoint{1.896534in}{2.724074in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{2.859095in}}%
\pgfpathlineto{\pgfqpoint{1.911661in}{2.890854in}}%
\pgfpathlineto{\pgfqpoint{1.919224in}{2.879956in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{2.961938in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{2.693837in}}%
\pgfpathlineto{\pgfqpoint{1.941914in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{1.949477in}{2.639534in}}%
\pgfpathlineto{\pgfqpoint{1.957041in}{2.538830in}}%
\pgfpathlineto{\pgfqpoint{1.964604in}{2.263092in}}%
\pgfpathlineto{\pgfqpoint{1.972167in}{2.313560in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{2.254771in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{2.333992in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{2.334364in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.240661in}}%
\pgfpathlineto{\pgfqpoint{2.009984in}{2.450967in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{2.323809in}}%
\pgfpathlineto{\pgfqpoint{2.025110in}{2.308798in}}%
\pgfpathlineto{\pgfqpoint{2.032674in}{2.323183in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{2.418616in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{2.329723in}}%
\pgfpathlineto{\pgfqpoint{2.055363in}{2.422952in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{2.604280in}}%
\pgfpathlineto{\pgfqpoint{2.070490in}{2.536031in}}%
\pgfpathlineto{\pgfqpoint{2.078053in}{2.642813in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{2.624881in}}%
\pgfpathlineto{\pgfqpoint{2.093180in}{2.635459in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{2.703146in}}%
\pgfpathlineto{\pgfqpoint{2.108306in}{2.602405in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{2.564361in}}%
\pgfpathlineto{\pgfqpoint{2.123433in}{2.844823in}}%
\pgfpathlineto{\pgfqpoint{2.130996in}{2.860897in}}%
\pgfpathlineto{\pgfqpoint{2.138560in}{2.880085in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{2.961950in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{2.612513in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{2.634651in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{2.974538in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{2.863748in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{2.932217in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.836982in}}%
\pgfpathlineto{\pgfqpoint{2.199066in}{2.825289in}}%
\pgfpathlineto{\pgfqpoint{2.206629in}{2.803734in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{2.786943in}}%
\pgfpathlineto{\pgfqpoint{2.221756in}{2.831419in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{2.918187in}}%
\pgfpathlineto{\pgfqpoint{2.236882in}{2.895829in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{2.910636in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{2.934652in}}%
\pgfpathlineto{\pgfqpoint{2.259572in}{3.069723in}}%
\pgfpathlineto{\pgfqpoint{2.267136in}{3.132179in}}%
\pgfpathlineto{\pgfqpoint{2.274699in}{3.030409in}}%
\pgfpathlineto{\pgfqpoint{2.282262in}{2.814132in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{3.063941in}}%
\pgfpathlineto{\pgfqpoint{2.297389in}{3.104936in}}%
\pgfpathlineto{\pgfqpoint{2.304952in}{2.821138in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{2.833748in}}%
\pgfpathlineto{\pgfqpoint{2.320079in}{2.792476in}}%
\pgfpathlineto{\pgfqpoint{2.327642in}{3.033779in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{2.992452in}}%
\pgfpathlineto{\pgfqpoint{2.342769in}{2.732198in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{2.666706in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{2.582130in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{2.608901in}}%
\pgfpathlineto{\pgfqpoint{2.373022in}{2.529845in}}%
\pgfpathlineto{\pgfqpoint{2.380585in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{2.504130in}}%
\pgfpathlineto{\pgfqpoint{2.395712in}{2.396638in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{2.385484in}}%
\pgfpathlineto{\pgfqpoint{2.410838in}{2.346731in}}%
\pgfpathlineto{\pgfqpoint{2.418401in}{2.336080in}}%
\pgfpathlineto{\pgfqpoint{2.425965in}{2.337022in}}%
\pgfpathlineto{\pgfqpoint{2.433528in}{2.260288in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{2.204823in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{2.281596in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{2.274528in}}%
\pgfpathlineto{\pgfqpoint{2.463781in}{2.270437in}}%
\pgfpathlineto{\pgfqpoint{2.471345in}{2.164114in}}%
\pgfpathlineto{\pgfqpoint{2.478908in}{2.301229in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{2.348130in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{2.229963in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{2.239335in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{2.226731in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{2.258600in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{2.280478in}}%
\pgfpathlineto{\pgfqpoint{2.531851in}{2.419346in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{2.336806in}}%
\pgfpathlineto{\pgfqpoint{2.546977in}{2.279837in}}%
\pgfpathlineto{\pgfqpoint{2.562104in}{2.398580in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{2.554780in}}%
\pgfpathlineto{\pgfqpoint{2.577231in}{2.454764in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{2.531924in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{2.437217in}}%
\pgfpathlineto{\pgfqpoint{2.599920in}{2.659558in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{2.585524in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{2.734606in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{2.726834in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{2.688052in}}%
\pgfpathlineto{\pgfqpoint{2.637737in}{2.734961in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{2.695142in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{2.749949in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{2.763942in}}%
\pgfpathlineto{\pgfqpoint{2.675553in}{2.775934in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{2.709625in}}%
\pgfpathlineto{\pgfqpoint{2.690680in}{2.661880in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{2.770974in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{2.796556in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{2.693557in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{2.674507in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.829650in}}%
\pgfpathlineto{\pgfqpoint{2.736060in}{2.874844in}}%
\pgfpathlineto{\pgfqpoint{2.743623in}{2.975521in}}%
\pgfpathlineto{\pgfqpoint{2.751186in}{2.850073in}}%
\pgfpathlineto{\pgfqpoint{2.758750in}{2.837633in}}%
\pgfpathlineto{\pgfqpoint{2.766313in}{2.999590in}}%
\pgfpathlineto{\pgfqpoint{2.773876in}{3.040228in}}%
\pgfpathlineto{\pgfqpoint{2.781440in}{3.036147in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{2.834840in}}%
\pgfpathlineto{\pgfqpoint{2.796566in}{3.094671in}}%
\pgfpathlineto{\pgfqpoint{2.804129in}{3.039770in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{3.087261in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{3.081620in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{2.973858in}}%
\pgfpathlineto{\pgfqpoint{2.834383in}{2.844417in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{3.135023in}}%
\pgfpathlineto{\pgfqpoint{2.849509in}{3.219251in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{3.072989in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{3.097925in}}%
\pgfpathlineto{\pgfqpoint{2.872199in}{3.170555in}}%
\pgfpathlineto{\pgfqpoint{2.879762in}{3.170186in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{2.932468in}}%
\pgfpathlineto{\pgfqpoint{2.894889in}{3.048396in}}%
\pgfpathlineto{\pgfqpoint{2.902452in}{3.017743in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{3.072725in}}%
\pgfpathlineto{\pgfqpoint{2.917579in}{2.949806in}}%
\pgfpathlineto{\pgfqpoint{2.925142in}{2.876379in}}%
\pgfpathlineto{\pgfqpoint{2.932705in}{2.738600in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{2.730680in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{2.594128in}}%
\pgfpathlineto{\pgfqpoint{2.955395in}{2.590391in}}%
\pgfpathlineto{\pgfqpoint{2.962959in}{2.574295in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{2.468953in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{2.463730in}}%
\pgfpathlineto{\pgfqpoint{2.985648in}{2.375965in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{2.388077in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{2.350656in}}%
\pgfpathlineto{\pgfqpoint{3.008338in}{2.337428in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{2.295593in}}%
\pgfpathlineto{\pgfqpoint{3.023465in}{2.328782in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{2.155876in}}%
\pgfpathlineto{\pgfqpoint{3.038591in}{2.242181in}}%
\pgfpathlineto{\pgfqpoint{3.046155in}{2.203604in}}%
\pgfpathlineto{\pgfqpoint{3.053718in}{2.343493in}}%
\pgfpathlineto{\pgfqpoint{3.061281in}{2.188978in}}%
\pgfpathlineto{\pgfqpoint{3.068845in}{2.131335in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{2.128689in}}%
\pgfpathlineto{\pgfqpoint{3.083971in}{2.195482in}}%
\pgfpathlineto{\pgfqpoint{3.091534in}{2.244528in}}%
\pgfpathlineto{\pgfqpoint{3.099098in}{2.360294in}}%
\pgfpathlineto{\pgfqpoint{3.106661in}{2.244086in}}%
\pgfpathlineto{\pgfqpoint{3.114224in}{2.235286in}}%
\pgfpathlineto{\pgfqpoint{3.121788in}{2.326066in}}%
\pgfpathlineto{\pgfqpoint{3.129351in}{2.398240in}}%
\pgfpathlineto{\pgfqpoint{3.136914in}{2.499812in}}%
\pgfpathlineto{\pgfqpoint{3.152041in}{2.584353in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{2.508801in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{2.822389in}}%
\pgfpathlineto{\pgfqpoint{3.174731in}{2.545716in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{2.755914in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{2.620544in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{2.516014in}}%
\pgfpathlineto{\pgfqpoint{3.204984in}{2.434194in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{2.490230in}}%
\pgfpathlineto{\pgfqpoint{3.220110in}{2.455100in}}%
\pgfpathlineto{\pgfqpoint{3.235237in}{2.760636in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{2.685046in}}%
\pgfpathlineto{\pgfqpoint{3.250364in}{2.525792in}}%
\pgfpathlineto{\pgfqpoint{3.257927in}{2.431652in}}%
\pgfpathlineto{\pgfqpoint{3.265490in}{2.428380in}}%
\pgfpathlineto{\pgfqpoint{3.273054in}{2.342082in}}%
\pgfpathlineto{\pgfqpoint{3.288180in}{2.409237in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{2.495926in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{2.408812in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{2.511160in}}%
\pgfpathlineto{\pgfqpoint{3.318433in}{2.375134in}}%
\pgfpathlineto{\pgfqpoint{3.325997in}{2.393045in}}%
\pgfpathlineto{\pgfqpoint{3.333560in}{2.480174in}}%
\pgfpathlineto{\pgfqpoint{3.341123in}{2.667656in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{2.434261in}}%
\pgfpathlineto{\pgfqpoint{3.356250in}{2.537807in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{2.589796in}}%
\pgfpathlineto{\pgfqpoint{3.371376in}{2.434068in}}%
\pgfpathlineto{\pgfqpoint{3.378940in}{2.562217in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{2.428763in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{2.489827in}}%
\pgfpathlineto{\pgfqpoint{3.401629in}{2.487391in}}%
\pgfpathlineto{\pgfqpoint{3.416756in}{2.714512in}}%
\pgfpathlineto{\pgfqpoint{3.424319in}{2.771603in}}%
\pgfpathlineto{\pgfqpoint{3.431883in}{2.533639in}}%
\pgfpathlineto{\pgfqpoint{3.439446in}{2.681109in}}%
\pgfpathlineto{\pgfqpoint{3.447009in}{2.572395in}}%
\pgfpathlineto{\pgfqpoint{3.454573in}{2.492231in}}%
\pgfpathlineto{\pgfqpoint{3.462136in}{2.801243in}}%
\pgfpathlineto{\pgfqpoint{3.469699in}{2.812160in}}%
\pgfpathlineto{\pgfqpoint{3.477262in}{2.745672in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{2.991046in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{2.912326in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{2.902145in}}%
\pgfpathlineto{\pgfqpoint{3.507516in}{3.130745in}}%
\pgfpathlineto{\pgfqpoint{3.515079in}{2.865541in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{3.057466in}}%
\pgfpathlineto{\pgfqpoint{3.530205in}{3.028738in}}%
\pgfpathlineto{\pgfqpoint{3.537769in}{2.950236in}}%
\pgfpathlineto{\pgfqpoint{3.545332in}{2.920973in}}%
\pgfpathlineto{\pgfqpoint{3.552895in}{2.952116in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{3.058525in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{2.784702in}}%
\pgfpathlineto{\pgfqpoint{3.575585in}{2.748631in}}%
\pgfpathlineto{\pgfqpoint{3.583149in}{2.831003in}}%
\pgfpathlineto{\pgfqpoint{3.590712in}{2.864391in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{2.756410in}}%
\pgfpathlineto{\pgfqpoint{3.605838in}{2.811880in}}%
\pgfpathlineto{\pgfqpoint{3.613402in}{3.030809in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{3.066245in}}%
\pgfpathlineto{\pgfqpoint{3.628528in}{3.042338in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{2.812999in}}%
\pgfpathlineto{\pgfqpoint{3.643655in}{2.937519in}}%
\pgfpathlineto{\pgfqpoint{3.651218in}{2.884687in}}%
\pgfpathlineto{\pgfqpoint{3.658781in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{3.666345in}{2.742774in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{2.831576in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{2.551818in}}%
\pgfpathlineto{\pgfqpoint{3.689035in}{2.539008in}}%
\pgfpathlineto{\pgfqpoint{3.696598in}{2.552778in}}%
\pgfpathlineto{\pgfqpoint{3.704161in}{2.419128in}}%
\pgfpathlineto{\pgfqpoint{3.711724in}{2.442608in}}%
\pgfpathlineto{\pgfqpoint{3.719288in}{2.389222in}}%
\pgfpathlineto{\pgfqpoint{3.726851in}{2.317172in}}%
\pgfpathlineto{\pgfqpoint{3.734414in}{2.341353in}}%
\pgfpathlineto{\pgfqpoint{3.741978in}{2.394341in}}%
\pgfpathlineto{\pgfqpoint{3.749541in}{2.386177in}}%
\pgfpathlineto{\pgfqpoint{3.757104in}{2.335957in}}%
\pgfpathlineto{\pgfqpoint{3.764668in}{2.319951in}}%
\pgfpathlineto{\pgfqpoint{3.772231in}{2.184555in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{2.288603in}}%
\pgfpathlineto{\pgfqpoint{3.787357in}{2.175608in}}%
\pgfpathlineto{\pgfqpoint{3.794921in}{2.173241in}}%
\pgfpathlineto{\pgfqpoint{3.802484in}{2.191435in}}%
\pgfpathlineto{\pgfqpoint{3.810047in}{2.178232in}}%
\pgfpathlineto{\pgfqpoint{3.817611in}{2.153322in}}%
\pgfpathlineto{\pgfqpoint{3.825174in}{2.206859in}}%
\pgfpathlineto{\pgfqpoint{3.832737in}{2.112954in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{2.259850in}}%
\pgfpathlineto{\pgfqpoint{3.847864in}{2.253074in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{2.209605in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{2.414949in}}%
\pgfpathlineto{\pgfqpoint{3.878117in}{2.264395in}}%
\pgfpathlineto{\pgfqpoint{3.885680in}{2.415737in}}%
\pgfpathlineto{\pgfqpoint{3.893243in}{2.494612in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{2.450923in}}%
\pgfpathlineto{\pgfqpoint{3.908370in}{2.464466in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{2.350069in}}%
\pgfpathlineto{\pgfqpoint{3.923497in}{2.703889in}}%
\pgfpathlineto{\pgfqpoint{3.931060in}{2.557094in}}%
\pgfpathlineto{\pgfqpoint{3.938623in}{2.834839in}}%
\pgfpathlineto{\pgfqpoint{3.946187in}{2.655634in}}%
\pgfpathlineto{\pgfqpoint{3.953750in}{2.626570in}}%
\pgfpathlineto{\pgfqpoint{3.961313in}{2.646486in}}%
\pgfpathlineto{\pgfqpoint{3.968876in}{2.662203in}}%
\pgfpathlineto{\pgfqpoint{3.976440in}{2.590720in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{2.468062in}}%
\pgfpathlineto{\pgfqpoint{3.991566in}{2.623195in}}%
\pgfpathlineto{\pgfqpoint{3.999130in}{2.443331in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{2.393713in}}%
\pgfpathlineto{\pgfqpoint{4.021819in}{2.512053in}}%
\pgfpathlineto{\pgfqpoint{4.029383in}{2.534605in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{2.537053in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{2.534343in}}%
\pgfpathlineto{\pgfqpoint{4.052073in}{2.669979in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{2.574895in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{2.634492in}}%
\pgfpathlineto{\pgfqpoint{4.074763in}{2.590405in}}%
\pgfpathlineto{\pgfqpoint{4.082326in}{2.806724in}}%
\pgfpathlineto{\pgfqpoint{4.089889in}{2.689679in}}%
\pgfpathlineto{\pgfqpoint{4.097452in}{2.827889in}}%
\pgfpathlineto{\pgfqpoint{4.105016in}{3.030276in}}%
\pgfpathlineto{\pgfqpoint{4.120142in}{2.696836in}}%
\pgfpathlineto{\pgfqpoint{4.127706in}{2.987040in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{3.031720in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{2.979628in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{2.751175in}}%
\pgfpathlineto{\pgfqpoint{4.157959in}{2.821814in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{2.772066in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{3.080663in}}%
\pgfpathlineto{\pgfqpoint{4.180649in}{3.054746in}}%
\pgfpathlineto{\pgfqpoint{4.188212in}{2.735297in}}%
\pgfpathlineto{\pgfqpoint{4.195775in}{2.871480in}}%
\pgfpathlineto{\pgfqpoint{4.203338in}{2.646707in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{2.763150in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{2.630135in}}%
\pgfpathlineto{\pgfqpoint{4.226028in}{2.524043in}}%
\pgfpathlineto{\pgfqpoint{4.233592in}{2.628807in}}%
\pgfpathlineto{\pgfqpoint{4.241155in}{2.454855in}}%
\pgfpathlineto{\pgfqpoint{4.248718in}{2.366254in}}%
\pgfpathlineto{\pgfqpoint{4.256282in}{2.346727in}}%
\pgfpathlineto{\pgfqpoint{4.263845in}{2.285696in}}%
\pgfpathlineto{\pgfqpoint{4.271408in}{2.394463in}}%
\pgfpathlineto{\pgfqpoint{4.278971in}{2.273498in}}%
\pgfpathlineto{\pgfqpoint{4.286535in}{2.557058in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{2.578864in}}%
\pgfpathlineto{\pgfqpoint{4.301661in}{2.366737in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{2.348464in}}%
\pgfpathlineto{\pgfqpoint{4.316788in}{2.443201in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{2.488918in}}%
\pgfpathlineto{\pgfqpoint{4.331914in}{2.365708in}}%
\pgfpathlineto{\pgfqpoint{4.339478in}{2.614039in}}%
\pgfpathlineto{\pgfqpoint{4.347041in}{2.583950in}}%
\pgfpathlineto{\pgfqpoint{4.354604in}{2.585669in}}%
\pgfpathlineto{\pgfqpoint{4.362168in}{2.638752in}}%
\pgfpathlineto{\pgfqpoint{4.369731in}{2.479459in}}%
\pgfpathlineto{\pgfqpoint{4.377294in}{2.610573in}}%
\pgfpathlineto{\pgfqpoint{4.384858in}{2.720055in}}%
\pgfpathlineto{\pgfqpoint{4.392421in}{2.669663in}}%
\pgfpathlineto{\pgfqpoint{4.399984in}{2.581555in}}%
\pgfpathlineto{\pgfqpoint{4.407547in}{2.479711in}}%
\pgfpathlineto{\pgfqpoint{4.415111in}{2.561690in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{2.563314in}}%
\pgfpathlineto{\pgfqpoint{4.430237in}{2.778183in}}%
\pgfpathlineto{\pgfqpoint{4.437801in}{2.589805in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{2.840541in}}%
\pgfpathlineto{\pgfqpoint{4.452927in}{2.715217in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{2.752943in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{2.834271in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{2.662179in}}%
\pgfpathlineto{\pgfqpoint{4.483180in}{2.672289in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{2.815078in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{2.927327in}}%
\pgfpathlineto{\pgfqpoint{4.505870in}{2.933688in}}%
\pgfpathlineto{\pgfqpoint{4.513433in}{3.028466in}}%
\pgfpathlineto{\pgfqpoint{4.520997in}{3.030931in}}%
\pgfpathlineto{\pgfqpoint{4.528560in}{3.044799in}}%
\pgfpathlineto{\pgfqpoint{4.536123in}{2.971342in}}%
\pgfpathlineto{\pgfqpoint{4.543687in}{3.038681in}}%
\pgfpathlineto{\pgfqpoint{4.551250in}{3.020315in}}%
\pgfpathlineto{\pgfqpoint{4.558813in}{3.191906in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{3.049217in}}%
\pgfpathlineto{\pgfqpoint{4.573940in}{3.108790in}}%
\pgfpathlineto{\pgfqpoint{4.581503in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.589066in}{2.903886in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{2.744737in}}%
\pgfpathlineto{\pgfqpoint{4.604193in}{2.838151in}}%
\pgfpathlineto{\pgfqpoint{4.611756in}{3.055740in}}%
\pgfpathlineto{\pgfqpoint{4.619320in}{3.083867in}}%
\pgfpathlineto{\pgfqpoint{4.626883in}{3.148467in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{3.088295in}}%
\pgfpathlineto{\pgfqpoint{4.642009in}{3.000507in}}%
\pgfpathlineto{\pgfqpoint{4.649573in}{2.828737in}}%
\pgfpathlineto{\pgfqpoint{4.657136in}{2.610487in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{2.669912in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{2.669912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{2.056285in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{3.302985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{2.056285in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.302985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{2.056285in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.056285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{3.302985in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.302985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412013in}{2.784159in}}%
\pgfpathlineto{\pgfqpoint{3.377765in}{2.784159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405543in}{2.784159in}}{\pgfqpoint{3.405543in}{2.811937in}}%
\pgfpathlineto{\pgfqpoint{3.405543in}{3.205762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405543in}{3.233540in}}{\pgfqpoint{3.377765in}{3.233540in}}%
\pgfpathlineto{\pgfqpoint{2.412013in}{3.233540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384235in}{3.233540in}}{\pgfqpoint{2.384235in}{3.205762in}}%
\pgfpathlineto{\pgfqpoint{2.384235in}{2.811937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384235in}{2.784159in}}{\pgfqpoint{2.412013in}{2.784159in}}%
\pgfpathlineto{\pgfqpoint{2.412013in}{2.784159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439790in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{2.578679in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{2.717568in}{3.121073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828679in,y=3.072462in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.439790in}{2.917216in}}%
\pgfpathlineto{\pgfqpoint{2.578679in}{2.917216in}}%
\pgfpathlineto{\pgfqpoint{2.717568in}{2.917216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828679in,y=2.868604in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.829477in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{1.829477in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{1.829477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117515in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117515in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873844in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{1.829477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873844in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873844in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630174in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{1.829477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630174in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630174in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386503in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{1.829477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386503in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386503in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{1.829477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142832in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142832in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894889in,y=0.295587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.702752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{0.702752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513651in, y=0.649990in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{1.250519in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.250519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{1.250519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621676in, y=1.197757in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{1.798286in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.798286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{1.798286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621676in, y=1.745525in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273688in, y=0.770133in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pole Angular}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429206in, y=0.682683in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Velocity [rad/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{1.292521in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{1.376637in}}%
\pgfpathlineto{\pgfqpoint{1.147768in}{1.377542in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{1.379209in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{1.299691in}}%
\pgfpathlineto{\pgfqpoint{1.178021in}{1.303587in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{1.544389in}}%
\pgfpathlineto{\pgfqpoint{1.223401in}{1.553253in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.606672in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{1.619294in}}%
\pgfpathlineto{\pgfqpoint{1.253654in}{1.651384in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{1.671027in}}%
\pgfpathlineto{\pgfqpoint{1.268781in}{1.650523in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{1.702634in}}%
\pgfpathlineto{\pgfqpoint{1.291471in}{1.689943in}}%
\pgfpathlineto{\pgfqpoint{1.299034in}{1.637451in}}%
\pgfpathlineto{\pgfqpoint{1.306597in}{1.630374in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{1.583076in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{1.580819in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{1.538005in}}%
\pgfpathlineto{\pgfqpoint{1.336851in}{1.539906in}}%
\pgfpathlineto{\pgfqpoint{1.359541in}{1.428494in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{1.329717in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{1.152154in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.047785in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{1.015801in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{0.939905in}}%
\pgfpathlineto{\pgfqpoint{1.450300in}{0.868601in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{0.788334in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{0.697476in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{0.689937in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{0.721503in}}%
\pgfpathlineto{\pgfqpoint{1.503243in}{0.706950in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{0.731681in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{0.795604in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{0.979187in}}%
\pgfpathlineto{\pgfqpoint{1.556186in}{1.029801in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{1.036001in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{1.129731in}}%
\pgfpathlineto{\pgfqpoint{1.586439in}{1.132169in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{1.220163in}}%
\pgfpathlineto{\pgfqpoint{1.609129in}{1.220621in}}%
\pgfpathlineto{\pgfqpoint{1.624256in}{1.306307in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{1.306473in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{1.349655in}}%
\pgfpathlineto{\pgfqpoint{1.654509in}{1.352045in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{1.396874in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{1.399653in}}%
\pgfpathlineto{\pgfqpoint{1.692325in}{1.542003in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{1.634822in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{1.686768in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{1.698451in}}%
\pgfpathlineto{\pgfqpoint{1.722579in}{1.755550in}}%
\pgfpathlineto{\pgfqpoint{1.730142in}{1.772809in}}%
\pgfpathlineto{\pgfqpoint{1.745268in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{1.673411in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{1.660740in}}%
\pgfpathlineto{\pgfqpoint{1.783085in}{1.510105in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{1.464163in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{1.377145in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{1.209014in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{1.040674in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{0.908886in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{0.861592in}}%
\pgfpathlineto{\pgfqpoint{1.881408in}{0.854828in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{0.845660in}}%
\pgfpathlineto{\pgfqpoint{1.896534in}{0.833972in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{0.819752in}}%
\pgfpathlineto{\pgfqpoint{1.911661in}{0.802911in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{0.760920in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{0.735597in}}%
\pgfpathlineto{\pgfqpoint{1.941914in}{0.749829in}}%
\pgfpathlineto{\pgfqpoint{1.957041in}{0.853958in}}%
\pgfpathlineto{\pgfqpoint{1.964604in}{0.901601in}}%
\pgfpathlineto{\pgfqpoint{1.972167in}{0.989405in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{1.244263in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{1.327299in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{1.449826in}}%
\pgfpathlineto{\pgfqpoint{2.025110in}{1.535034in}}%
\pgfpathlineto{\pgfqpoint{2.032674in}{1.578794in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{1.581661in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{1.629271in}}%
\pgfpathlineto{\pgfqpoint{2.055363in}{1.636292in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{1.603040in}}%
\pgfpathlineto{\pgfqpoint{2.070490in}{1.614876in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{1.560027in}}%
\pgfpathlineto{\pgfqpoint{2.108306in}{1.365140in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{1.345693in}}%
\pgfpathlineto{\pgfqpoint{2.123433in}{1.369713in}}%
\pgfpathlineto{\pgfqpoint{2.138560in}{1.334209in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{1.360216in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{1.429494in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{1.514899in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{1.503481in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.536384in}}%
\pgfpathlineto{\pgfqpoint{2.199066in}{1.528220in}}%
\pgfpathlineto{\pgfqpoint{2.206629in}{1.521956in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{1.517341in}}%
\pgfpathlineto{\pgfqpoint{2.221756in}{1.514523in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{1.513297in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{1.391377in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{0.991339in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{0.869987in}}%
\pgfpathlineto{\pgfqpoint{2.320079in}{0.868233in}}%
\pgfpathlineto{\pgfqpoint{2.327642in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{0.814883in}}%
\pgfpathlineto{\pgfqpoint{2.342769in}{0.762979in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{0.778562in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{2.380585in}{0.800196in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{0.815637in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{0.923454in}}%
\pgfpathlineto{\pgfqpoint{2.410838in}{0.930940in}}%
\pgfpathlineto{\pgfqpoint{2.418401in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{1.068624in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{1.066896in}}%
\pgfpathlineto{\pgfqpoint{2.471345in}{1.182802in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{1.328913in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{1.322857in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{1.359956in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{1.440176in}}%
\pgfpathlineto{\pgfqpoint{2.531851in}{1.478419in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{1.475198in}}%
\pgfpathlineto{\pgfqpoint{2.546977in}{1.473499in}}%
\pgfpathlineto{\pgfqpoint{2.554541in}{1.473128in}}%
\pgfpathlineto{\pgfqpoint{2.562104in}{1.516826in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{1.519262in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{1.443974in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{1.451322in}}%
\pgfpathlineto{\pgfqpoint{2.599920in}{1.417222in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{1.341710in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{1.309933in}}%
\pgfpathlineto{\pgfqpoint{2.637737in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{1.358538in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{1.414739in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{1.428877in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{1.486791in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{1.520896in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{1.561423in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{1.541640in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{1.635941in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{1.664655in}}%
\pgfpathlineto{\pgfqpoint{2.736060in}{1.653124in}}%
\pgfpathlineto{\pgfqpoint{2.743623in}{1.644139in}}%
\pgfpathlineto{\pgfqpoint{2.751186in}{1.637619in}}%
\pgfpathlineto{\pgfqpoint{2.758750in}{1.633663in}}%
\pgfpathlineto{\pgfqpoint{2.766313in}{1.589516in}}%
\pgfpathlineto{\pgfqpoint{2.773876in}{1.590386in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{1.513500in}}%
\pgfpathlineto{\pgfqpoint{2.796566in}{1.520633in}}%
\pgfpathlineto{\pgfqpoint{2.804129in}{1.529571in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{1.497695in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{1.510075in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{1.481491in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{1.211155in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{1.102506in}}%
\pgfpathlineto{\pgfqpoint{2.894889in}{0.829850in}}%
\pgfpathlineto{\pgfqpoint{2.902452in}{0.799752in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{0.724449in}}%
\pgfpathlineto{\pgfqpoint{2.917579in}{0.688877in}}%
\pgfpathlineto{\pgfqpoint{2.925142in}{0.692542in}}%
\pgfpathlineto{\pgfqpoint{2.932705in}{0.650138in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{0.646774in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{0.639446in}}%
\pgfpathlineto{\pgfqpoint{2.962959in}{0.698293in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{0.722188in}}%
\pgfpathlineto{\pgfqpoint{2.985648in}{0.844935in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{0.901734in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{0.913302in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{1.015256in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{1.195303in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{1.469657in}}%
\pgfpathlineto{\pgfqpoint{3.083971in}{1.474774in}}%
\pgfpathlineto{\pgfqpoint{3.091534in}{1.481321in}}%
\pgfpathlineto{\pgfqpoint{3.099098in}{1.446585in}}%
\pgfpathlineto{\pgfqpoint{3.114224in}{1.466608in}}%
\pgfpathlineto{\pgfqpoint{3.129351in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{3.136914in}{1.464023in}}%
\pgfpathlineto{\pgfqpoint{3.174731in}{1.127588in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{1.060899in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{1.036159in}}%
\pgfpathlineto{\pgfqpoint{3.204984in}{1.068313in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{1.082491in}}%
\pgfpathlineto{\pgfqpoint{3.220110in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{3.235237in}{1.075453in}}%
\pgfpathlineto{\pgfqpoint{3.250364in}{1.093324in}}%
\pgfpathlineto{\pgfqpoint{3.257927in}{1.100703in}}%
\pgfpathlineto{\pgfqpoint{3.273054in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{3.280617in}{1.202847in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{1.296978in}}%
\pgfpathlineto{\pgfqpoint{3.318433in}{1.310554in}}%
\pgfpathlineto{\pgfqpoint{3.325997in}{1.315735in}}%
\pgfpathlineto{\pgfqpoint{3.333560in}{1.363995in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{1.376680in}}%
\pgfpathlineto{\pgfqpoint{3.356250in}{1.341446in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{1.349720in}}%
\pgfpathlineto{\pgfqpoint{3.371376in}{1.401293in}}%
\pgfpathlineto{\pgfqpoint{3.378940in}{1.410760in}}%
\pgfpathlineto{\pgfqpoint{3.401629in}{1.573560in}}%
\pgfpathlineto{\pgfqpoint{3.416756in}{1.604533in}}%
\pgfpathlineto{\pgfqpoint{3.424319in}{1.623159in}}%
\pgfpathlineto{\pgfqpoint{3.431883in}{1.601322in}}%
\pgfpathlineto{\pgfqpoint{3.439446in}{1.624522in}}%
\pgfpathlineto{\pgfqpoint{3.447009in}{1.607240in}}%
\pgfpathlineto{\pgfqpoint{3.454573in}{1.634997in}}%
\pgfpathlineto{\pgfqpoint{3.462136in}{1.622319in}}%
\pgfpathlineto{\pgfqpoint{3.469699in}{1.612132in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{1.513316in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{1.464958in}}%
\pgfpathlineto{\pgfqpoint{3.507516in}{1.464571in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{1.382588in}}%
\pgfpathlineto{\pgfqpoint{3.537769in}{1.390253in}}%
\pgfpathlineto{\pgfqpoint{3.545332in}{1.395384in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{1.323185in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{1.245676in}}%
\pgfpathlineto{\pgfqpoint{3.613402in}{1.034126in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{0.953535in}}%
\pgfpathlineto{\pgfqpoint{3.628528in}{0.914252in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{0.915758in}}%
\pgfpathlineto{\pgfqpoint{3.643655in}{0.915241in}}%
\pgfpathlineto{\pgfqpoint{3.658781in}{0.822455in}}%
\pgfpathlineto{\pgfqpoint{3.666345in}{0.772456in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{0.762392in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{0.791941in}}%
\pgfpathlineto{\pgfqpoint{3.689035in}{0.775789in}}%
\pgfpathlineto{\pgfqpoint{3.696598in}{0.799399in}}%
\pgfpathlineto{\pgfqpoint{3.704161in}{0.862666in}}%
\pgfpathlineto{\pgfqpoint{3.711724in}{0.880435in}}%
\pgfpathlineto{\pgfqpoint{3.719288in}{0.853078in}}%
\pgfpathlineto{\pgfqpoint{3.726851in}{0.866074in}}%
\pgfpathlineto{\pgfqpoint{3.734414in}{0.876630in}}%
\pgfpathlineto{\pgfqpoint{3.741978in}{0.884686in}}%
\pgfpathlineto{\pgfqpoint{3.749541in}{0.890273in}}%
\pgfpathlineto{\pgfqpoint{3.757104in}{0.893426in}}%
\pgfpathlineto{\pgfqpoint{3.764668in}{0.936925in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{3.794921in}{1.177635in}}%
\pgfpathlineto{\pgfqpoint{3.802484in}{1.256524in}}%
\pgfpathlineto{\pgfqpoint{3.817611in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{3.832737in}{1.486035in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{1.523532in}}%
\pgfpathlineto{\pgfqpoint{3.847864in}{1.605187in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{1.645894in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{1.646196in}}%
\pgfpathlineto{\pgfqpoint{3.878117in}{1.569167in}}%
\pgfpathlineto{\pgfqpoint{3.885680in}{1.491583in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{1.427139in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{1.282567in}}%
\pgfpathlineto{\pgfqpoint{3.946187in}{1.169617in}}%
\pgfpathlineto{\pgfqpoint{3.953750in}{1.183727in}}%
\pgfpathlineto{\pgfqpoint{3.961313in}{1.154593in}}%
\pgfpathlineto{\pgfqpoint{3.968876in}{1.167780in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{1.277914in}}%
\pgfpathlineto{\pgfqpoint{3.991566in}{1.289798in}}%
\pgfpathlineto{\pgfqpoint{4.029383in}{1.569782in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{1.629315in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{1.648154in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{1.607759in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{1.591164in}}%
\pgfpathlineto{\pgfqpoint{4.074763in}{1.619511in}}%
\pgfpathlineto{\pgfqpoint{4.082326in}{1.607313in}}%
\pgfpathlineto{\pgfqpoint{4.105016in}{1.456297in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{1.409595in}}%
\pgfpathlineto{\pgfqpoint{4.120142in}{1.321479in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{1.233147in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{1.146656in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{1.017323in}}%
\pgfpathlineto{\pgfqpoint{4.157959in}{0.930068in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{0.884059in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{0.878727in}}%
\pgfpathlineto{\pgfqpoint{4.180649in}{0.871121in}}%
\pgfpathlineto{\pgfqpoint{4.188212in}{0.861197in}}%
\pgfpathlineto{\pgfqpoint{4.195775in}{0.848849in}}%
\pgfpathlineto{\pgfqpoint{4.203338in}{0.833992in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{0.881861in}}%
\pgfpathlineto{\pgfqpoint{4.226028in}{0.859316in}}%
\pgfpathlineto{\pgfqpoint{4.241155in}{0.892493in}}%
\pgfpathlineto{\pgfqpoint{4.256282in}{1.001642in}}%
\pgfpathlineto{\pgfqpoint{4.271408in}{1.188558in}}%
\pgfpathlineto{\pgfqpoint{4.278971in}{1.237521in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{1.249137in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{1.175146in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{1.185605in}}%
\pgfpathlineto{\pgfqpoint{4.331914in}{1.232845in}}%
\pgfpathlineto{\pgfqpoint{4.339478in}{1.322377in}}%
\pgfpathlineto{\pgfqpoint{4.347041in}{1.369094in}}%
\pgfpathlineto{\pgfqpoint{4.362168in}{1.378806in}}%
\pgfpathlineto{\pgfqpoint{4.369731in}{1.384793in}}%
\pgfpathlineto{\pgfqpoint{4.384858in}{1.313843in}}%
\pgfpathlineto{\pgfqpoint{4.392421in}{1.322138in}}%
\pgfpathlineto{\pgfqpoint{4.415111in}{1.478076in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{1.574551in}}%
\pgfpathlineto{\pgfqpoint{4.430237in}{1.629732in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{1.661174in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{1.617226in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{1.668378in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{1.729582in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{1.721747in}}%
\pgfpathlineto{\pgfqpoint{4.513433in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{4.528560in}{1.548186in}}%
\pgfpathlineto{\pgfqpoint{4.543687in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{4.551250in}{1.441352in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{1.292778in}}%
\pgfpathlineto{\pgfqpoint{4.581503in}{1.232358in}}%
\pgfpathlineto{\pgfqpoint{4.604193in}{1.013615in}}%
\pgfpathlineto{\pgfqpoint{4.626883in}{0.913383in}}%
\pgfpathlineto{\pgfqpoint{4.642009in}{0.837582in}}%
\pgfpathlineto{\pgfqpoint{4.657136in}{0.752366in}}%
\pgfpathlineto{\pgfqpoint{4.664699in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{0.740649in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{0.740649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.246699in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{1.407523in}}%
\pgfpathlineto{\pgfqpoint{1.125078in}{1.395748in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{1.462762in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{1.402765in}}%
\pgfpathlineto{\pgfqpoint{1.147768in}{1.475287in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{1.358221in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{1.229711in}}%
\pgfpathlineto{\pgfqpoint{1.178021in}{1.400798in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{1.395950in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{1.387933in}}%
\pgfpathlineto{\pgfqpoint{1.200711in}{1.337827in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{1.482291in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{1.434512in}}%
\pgfpathlineto{\pgfqpoint{1.223401in}{1.567011in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.357373in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{1.629823in}}%
\pgfpathlineto{\pgfqpoint{1.246091in}{1.535882in}}%
\pgfpathlineto{\pgfqpoint{1.253654in}{1.512779in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{1.660377in}}%
\pgfpathlineto{\pgfqpoint{1.268781in}{1.478708in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{1.554176in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{1.559291in}}%
\pgfpathlineto{\pgfqpoint{1.291471in}{1.449555in}}%
\pgfpathlineto{\pgfqpoint{1.299034in}{1.526876in}}%
\pgfpathlineto{\pgfqpoint{1.306597in}{1.486818in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{1.561370in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{1.199521in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{1.325268in}}%
\pgfpathlineto{\pgfqpoint{1.336851in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{1.336155in}}%
\pgfpathlineto{\pgfqpoint{1.351977in}{1.241314in}}%
\pgfpathlineto{\pgfqpoint{1.359541in}{1.276245in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{1.072034in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{1.142019in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{0.960181in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{1.151923in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{1.150851in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{1.275972in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.103564in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{1.103183in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{1.442737in}{0.933549in}}%
\pgfpathlineto{\pgfqpoint{1.450300in}{1.208831in}}%
\pgfpathlineto{\pgfqpoint{1.457863in}{0.993390in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{0.830710in}}%
\pgfpathlineto{\pgfqpoint{1.472990in}{0.863015in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{0.902612in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{0.899582in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{0.893786in}}%
\pgfpathlineto{\pgfqpoint{1.503243in}{0.979260in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{0.979434in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{1.091599in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{1.037708in}}%
\pgfpathlineto{\pgfqpoint{1.533496in}{1.093085in}}%
\pgfpathlineto{\pgfqpoint{1.541060in}{1.082534in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{1.009296in}}%
\pgfpathlineto{\pgfqpoint{1.556186in}{1.120260in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{1.153840in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{1.125232in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{1.229510in}}%
\pgfpathlineto{\pgfqpoint{1.586439in}{1.246105in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.222483in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{1.248412in}}%
\pgfpathlineto{\pgfqpoint{1.609129in}{1.381608in}}%
\pgfpathlineto{\pgfqpoint{1.616692in}{1.393388in}}%
\pgfpathlineto{\pgfqpoint{1.624256in}{1.398665in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{1.378039in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{1.264892in}}%
\pgfpathlineto{\pgfqpoint{1.646946in}{1.591613in}}%
\pgfpathlineto{\pgfqpoint{1.654509in}{1.282323in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{1.334661in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{1.300054in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{1.422327in}}%
\pgfpathlineto{\pgfqpoint{1.684762in}{1.325929in}}%
\pgfpathlineto{\pgfqpoint{1.692325in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{1.428253in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{1.283797in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{1.349169in}}%
\pgfpathlineto{\pgfqpoint{1.722579in}{1.455938in}}%
\pgfpathlineto{\pgfqpoint{1.730142in}{1.457550in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{1.485241in}}%
\pgfpathlineto{\pgfqpoint{1.745268in}{1.292232in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{1.427364in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{1.399474in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{1.384495in}}%
\pgfpathlineto{\pgfqpoint{1.775522in}{1.424165in}}%
\pgfpathlineto{\pgfqpoint{1.783085in}{1.445361in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{1.181754in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{1.409242in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{1.334183in}}%
\pgfpathlineto{\pgfqpoint{1.813338in}{1.342508in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{1.011524in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{1.083022in}}%
\pgfpathlineto{\pgfqpoint{1.836028in}{0.999945in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{1.004386in}}%
\pgfpathlineto{\pgfqpoint{1.851155in}{0.854425in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{1.221472in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{1.049441in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{0.969940in}}%
\pgfpathlineto{\pgfqpoint{1.881408in}{0.912426in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{1.194874in}}%
\pgfpathlineto{\pgfqpoint{1.896534in}{0.969443in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{1.056414in}}%
\pgfpathlineto{\pgfqpoint{1.911661in}{1.022278in}}%
\pgfpathlineto{\pgfqpoint{1.919224in}{1.018846in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{1.150050in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{0.965177in}}%
\pgfpathlineto{\pgfqpoint{1.941914in}{1.056375in}}%
\pgfpathlineto{\pgfqpoint{1.949477in}{1.184265in}}%
\pgfpathlineto{\pgfqpoint{1.957041in}{1.144153in}}%
\pgfpathlineto{\pgfqpoint{1.964604in}{1.091371in}}%
\pgfpathlineto{\pgfqpoint{1.972167in}{1.192024in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{1.222920in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{1.127058in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{1.353072in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{1.296890in}}%
\pgfpathlineto{\pgfqpoint{2.009984in}{1.474857in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{1.501976in}}%
\pgfpathlineto{\pgfqpoint{2.025110in}{1.354516in}}%
\pgfpathlineto{\pgfqpoint{2.032674in}{1.504869in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{1.530585in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{1.399816in}}%
\pgfpathlineto{\pgfqpoint{2.055363in}{1.548261in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{1.609349in}}%
\pgfpathlineto{\pgfqpoint{2.070490in}{1.536288in}}%
\pgfpathlineto{\pgfqpoint{2.078053in}{1.600108in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{1.480287in}}%
\pgfpathlineto{\pgfqpoint{2.093180in}{1.384916in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{2.108306in}{1.486080in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{1.219215in}}%
\pgfpathlineto{\pgfqpoint{2.123433in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{2.130996in}{1.316536in}}%
\pgfpathlineto{\pgfqpoint{2.138560in}{1.276686in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{1.244416in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{1.235829in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{1.559011in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{1.462994in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{1.523278in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.513687in}}%
\pgfpathlineto{\pgfqpoint{2.199066in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{2.206629in}{1.324081in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{1.416960in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{1.298853in}}%
\pgfpathlineto{\pgfqpoint{2.236882in}{1.289146in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.211288in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{1.107327in}}%
\pgfpathlineto{\pgfqpoint{2.259572in}{1.168106in}}%
\pgfpathlineto{\pgfqpoint{2.267136in}{1.242022in}}%
\pgfpathlineto{\pgfqpoint{2.282262in}{0.858628in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{1.094329in}}%
\pgfpathlineto{\pgfqpoint{2.297389in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{2.320079in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{2.327642in}{1.246749in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{1.095796in}}%
\pgfpathlineto{\pgfqpoint{2.342769in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{0.940403in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{0.980556in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{0.880417in}}%
\pgfpathlineto{\pgfqpoint{2.373022in}{1.121992in}}%
\pgfpathlineto{\pgfqpoint{2.380585in}{0.976767in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{1.146090in}}%
\pgfpathlineto{\pgfqpoint{2.395712in}{1.125889in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{1.032956in}}%
\pgfpathlineto{\pgfqpoint{2.410838in}{1.161210in}}%
\pgfpathlineto{\pgfqpoint{2.418401in}{1.193073in}}%
\pgfpathlineto{\pgfqpoint{2.425965in}{1.298388in}}%
\pgfpathlineto{\pgfqpoint{2.433528in}{1.174722in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{1.345864in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{1.217650in}}%
\pgfpathlineto{\pgfqpoint{2.463781in}{1.389901in}}%
\pgfpathlineto{\pgfqpoint{2.471345in}{1.212537in}}%
\pgfpathlineto{\pgfqpoint{2.478908in}{1.363227in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{1.326916in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{1.311474in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{1.446519in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{1.425841in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{1.457334in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{1.407441in}}%
\pgfpathlineto{\pgfqpoint{2.531851in}{1.438011in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{1.483236in}}%
\pgfpathlineto{\pgfqpoint{2.546977in}{1.559555in}}%
\pgfpathlineto{\pgfqpoint{2.554541in}{1.480767in}}%
\pgfpathlineto{\pgfqpoint{2.562104in}{1.569629in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{1.487721in}}%
\pgfpathlineto{\pgfqpoint{2.577231in}{1.585168in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{1.651594in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{2.599920in}{1.614692in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{1.569912in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{1.516913in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{1.380599in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{1.425337in}}%
\pgfpathlineto{\pgfqpoint{2.637737in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{1.372676in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{1.574910in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{1.409855in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.675553in}{1.461388in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{1.532544in}}%
\pgfpathlineto{\pgfqpoint{2.690680in}{1.389334in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{1.653201in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{1.656420in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{1.590892in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{1.646354in}}%
\pgfpathlineto{\pgfqpoint{2.736060in}{1.555897in}}%
\pgfpathlineto{\pgfqpoint{2.743623in}{1.559086in}}%
\pgfpathlineto{\pgfqpoint{2.751186in}{1.280724in}}%
\pgfpathlineto{\pgfqpoint{2.758750in}{1.360284in}}%
\pgfpathlineto{\pgfqpoint{2.766313in}{1.491803in}}%
\pgfpathlineto{\pgfqpoint{2.773876in}{1.513482in}}%
\pgfpathlineto{\pgfqpoint{2.781440in}{1.419678in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{1.099980in}}%
\pgfpathlineto{\pgfqpoint{2.796566in}{1.318662in}}%
\pgfpathlineto{\pgfqpoint{2.804129in}{1.336639in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{1.433082in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{1.171892in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{2.834383in}{1.127853in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{1.204807in}}%
\pgfpathlineto{\pgfqpoint{2.849509in}{1.269114in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{0.957807in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{1.146549in}}%
\pgfpathlineto{\pgfqpoint{2.872199in}{1.084763in}}%
\pgfpathlineto{\pgfqpoint{2.879762in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{0.925113in}}%
\pgfpathlineto{\pgfqpoint{2.894889in}{1.086539in}}%
\pgfpathlineto{\pgfqpoint{2.902452in}{0.938129in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{0.931129in}}%
\pgfpathlineto{\pgfqpoint{2.917579in}{0.908166in}}%
\pgfpathlineto{\pgfqpoint{2.925142in}{0.835969in}}%
\pgfpathlineto{\pgfqpoint{2.932705in}{0.811415in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{0.829893in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{0.844225in}}%
\pgfpathlineto{\pgfqpoint{2.955395in}{0.836414in}}%
\pgfpathlineto{\pgfqpoint{2.962959in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{0.883281in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{0.986358in}}%
\pgfpathlineto{\pgfqpoint{2.985648in}{1.052075in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{0.958334in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{1.106154in}}%
\pgfpathlineto{\pgfqpoint{3.008338in}{1.093749in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{1.119931in}}%
\pgfpathlineto{\pgfqpoint{3.023465in}{1.199867in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{1.009104in}}%
\pgfpathlineto{\pgfqpoint{3.038591in}{1.299675in}}%
\pgfpathlineto{\pgfqpoint{3.046155in}{1.126332in}}%
\pgfpathlineto{\pgfqpoint{3.053718in}{1.349290in}}%
\pgfpathlineto{\pgfqpoint{3.061281in}{1.327015in}}%
\pgfpathlineto{\pgfqpoint{3.068845in}{1.193550in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{1.244970in}}%
\pgfpathlineto{\pgfqpoint{3.083971in}{1.230616in}}%
\pgfpathlineto{\pgfqpoint{3.091534in}{1.264537in}}%
\pgfpathlineto{\pgfqpoint{3.099098in}{1.501489in}}%
\pgfpathlineto{\pgfqpoint{3.106661in}{1.310877in}}%
\pgfpathlineto{\pgfqpoint{3.114224in}{1.387116in}}%
\pgfpathlineto{\pgfqpoint{3.121788in}{1.325047in}}%
\pgfpathlineto{\pgfqpoint{3.129351in}{1.209384in}}%
\pgfpathlineto{\pgfqpoint{3.136914in}{1.243226in}}%
\pgfpathlineto{\pgfqpoint{3.144478in}{1.259500in}}%
\pgfpathlineto{\pgfqpoint{3.152041in}{1.257894in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{1.157044in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{3.174731in}{1.272098in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{1.344712in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{1.073170in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{1.221280in}}%
\pgfpathlineto{\pgfqpoint{3.204984in}{1.081102in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{1.164832in}}%
\pgfpathlineto{\pgfqpoint{3.220110in}{0.996847in}}%
\pgfpathlineto{\pgfqpoint{3.227674in}{1.094487in}}%
\pgfpathlineto{\pgfqpoint{3.235237in}{1.218112in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{1.167297in}}%
\pgfpathlineto{\pgfqpoint{3.250364in}{1.206063in}}%
\pgfpathlineto{\pgfqpoint{3.257927in}{1.202428in}}%
\pgfpathlineto{\pgfqpoint{3.265490in}{1.263585in}}%
\pgfpathlineto{\pgfqpoint{3.273054in}{1.309329in}}%
\pgfpathlineto{\pgfqpoint{3.280617in}{1.521114in}}%
\pgfpathlineto{\pgfqpoint{3.288180in}{1.443525in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{1.417979in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{1.441216in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{1.360130in}}%
\pgfpathlineto{\pgfqpoint{3.318433in}{1.349270in}}%
\pgfpathlineto{\pgfqpoint{3.325997in}{1.415088in}}%
\pgfpathlineto{\pgfqpoint{3.333560in}{1.532938in}}%
\pgfpathlineto{\pgfqpoint{3.341123in}{1.527104in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{1.264002in}}%
\pgfpathlineto{\pgfqpoint{3.356250in}{1.425308in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{1.509976in}}%
\pgfpathlineto{\pgfqpoint{3.371376in}{1.227061in}}%
\pgfpathlineto{\pgfqpoint{3.378940in}{1.349269in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{1.293459in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{1.490191in}}%
\pgfpathlineto{\pgfqpoint{3.401629in}{1.452349in}}%
\pgfpathlineto{\pgfqpoint{3.409193in}{1.548461in}}%
\pgfpathlineto{\pgfqpoint{3.416756in}{1.509797in}}%
\pgfpathlineto{\pgfqpoint{3.424319in}{1.652004in}}%
\pgfpathlineto{\pgfqpoint{3.431883in}{1.422513in}}%
\pgfpathlineto{\pgfqpoint{3.439446in}{1.557782in}}%
\pgfpathlineto{\pgfqpoint{3.447009in}{1.353110in}}%
\pgfpathlineto{\pgfqpoint{3.454573in}{1.461873in}}%
\pgfpathlineto{\pgfqpoint{3.462136in}{1.341253in}}%
\pgfpathlineto{\pgfqpoint{3.469699in}{1.508149in}}%
\pgfpathlineto{\pgfqpoint{3.477262in}{1.222671in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{1.546424in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{1.223778in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{1.309914in}}%
\pgfpathlineto{\pgfqpoint{3.507516in}{1.504017in}}%
\pgfpathlineto{\pgfqpoint{3.515079in}{1.210963in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{1.340662in}}%
\pgfpathlineto{\pgfqpoint{3.530205in}{1.227320in}}%
\pgfpathlineto{\pgfqpoint{3.537769in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{3.545332in}{1.012217in}}%
\pgfpathlineto{\pgfqpoint{3.552895in}{1.091677in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{0.814625in}}%
\pgfpathlineto{\pgfqpoint{3.575585in}{0.943088in}}%
\pgfpathlineto{\pgfqpoint{3.583149in}{1.012092in}}%
\pgfpathlineto{\pgfqpoint{3.590712in}{0.949994in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{0.875346in}}%
\pgfpathlineto{\pgfqpoint{3.605838in}{0.925834in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{1.208036in}}%
\pgfpathlineto{\pgfqpoint{3.628528in}{1.040100in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{0.914226in}}%
\pgfpathlineto{\pgfqpoint{3.643655in}{0.945328in}}%
\pgfpathlineto{\pgfqpoint{3.651218in}{0.922602in}}%
\pgfpathlineto{\pgfqpoint{3.658781in}{0.819752in}}%
\pgfpathlineto{\pgfqpoint{3.666345in}{0.847054in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{0.919171in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{0.816260in}}%
\pgfpathlineto{\pgfqpoint{3.689035in}{0.890632in}}%
\pgfpathlineto{\pgfqpoint{3.696598in}{1.007634in}}%
\pgfpathlineto{\pgfqpoint{3.704161in}{0.917955in}}%
\pgfpathlineto{\pgfqpoint{3.711724in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{3.719288in}{1.014867in}}%
\pgfpathlineto{\pgfqpoint{3.726851in}{1.026494in}}%
\pgfpathlineto{\pgfqpoint{3.734414in}{0.947470in}}%
\pgfpathlineto{\pgfqpoint{3.741978in}{0.965525in}}%
\pgfpathlineto{\pgfqpoint{3.749541in}{1.096882in}}%
\pgfpathlineto{\pgfqpoint{3.757104in}{1.089868in}}%
\pgfpathlineto{\pgfqpoint{3.764668in}{1.052765in}}%
\pgfpathlineto{\pgfqpoint{3.772231in}{1.211087in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{1.117729in}}%
\pgfpathlineto{\pgfqpoint{3.787357in}{1.139589in}}%
\pgfpathlineto{\pgfqpoint{3.794921in}{1.154691in}}%
\pgfpathlineto{\pgfqpoint{3.802484in}{1.183132in}}%
\pgfpathlineto{\pgfqpoint{3.810047in}{1.271698in}}%
\pgfpathlineto{\pgfqpoint{3.817611in}{1.213635in}}%
\pgfpathlineto{\pgfqpoint{3.825174in}{1.225085in}}%
\pgfpathlineto{\pgfqpoint{3.832737in}{1.308905in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{1.551022in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{1.407577in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{3.870554in}{1.351408in}}%
\pgfpathlineto{\pgfqpoint{3.878117in}{1.431500in}}%
\pgfpathlineto{\pgfqpoint{3.885680in}{1.365821in}}%
\pgfpathlineto{\pgfqpoint{3.893243in}{1.382534in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{1.428804in}}%
\pgfpathlineto{\pgfqpoint{3.908370in}{1.311300in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{1.227498in}}%
\pgfpathlineto{\pgfqpoint{3.923497in}{1.461188in}}%
\pgfpathlineto{\pgfqpoint{3.931060in}{1.325473in}}%
\pgfpathlineto{\pgfqpoint{3.938623in}{1.389084in}}%
\pgfpathlineto{\pgfqpoint{3.946187in}{1.105967in}}%
\pgfpathlineto{\pgfqpoint{3.953750in}{1.117793in}}%
\pgfpathlineto{\pgfqpoint{3.961313in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{3.968876in}{1.380008in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{1.193152in}}%
\pgfpathlineto{\pgfqpoint{3.991566in}{1.287408in}}%
\pgfpathlineto{\pgfqpoint{3.999130in}{1.222293in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{1.503462in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.384811in}}%
\pgfpathlineto{\pgfqpoint{4.021819in}{1.469732in}}%
\pgfpathlineto{\pgfqpoint{4.029383in}{1.357607in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{1.552266in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{1.415993in}}%
\pgfpathlineto{\pgfqpoint{4.052073in}{1.440542in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{1.379025in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{1.517352in}}%
\pgfpathlineto{\pgfqpoint{4.074763in}{1.365361in}}%
\pgfpathlineto{\pgfqpoint{4.082326in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{4.097452in}{1.379881in}}%
\pgfpathlineto{\pgfqpoint{4.105016in}{1.482987in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{1.268901in}}%
\pgfpathlineto{\pgfqpoint{4.120142in}{1.189019in}}%
\pgfpathlineto{\pgfqpoint{4.127706in}{1.246565in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{1.420164in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{1.261937in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{1.033489in}}%
\pgfpathlineto{\pgfqpoint{4.157959in}{1.235737in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{1.041846in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.303993in}}%
\pgfpathlineto{\pgfqpoint{4.180649in}{1.231207in}}%
\pgfpathlineto{\pgfqpoint{4.188212in}{1.003321in}}%
\pgfpathlineto{\pgfqpoint{4.195775in}{1.151088in}}%
\pgfpathlineto{\pgfqpoint{4.203338in}{0.952859in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{1.261995in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{4.226028in}{0.981130in}}%
\pgfpathlineto{\pgfqpoint{4.233592in}{1.310663in}}%
\pgfpathlineto{\pgfqpoint{4.241155in}{1.112251in}}%
\pgfpathlineto{\pgfqpoint{4.248718in}{1.130870in}}%
\pgfpathlineto{\pgfqpoint{4.256282in}{1.167422in}}%
\pgfpathlineto{\pgfqpoint{4.263845in}{1.303060in}}%
\pgfpathlineto{\pgfqpoint{4.271408in}{1.392593in}}%
\pgfpathlineto{\pgfqpoint{4.278971in}{1.332898in}}%
\pgfpathlineto{\pgfqpoint{4.286535in}{1.377771in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{1.386076in}}%
\pgfpathlineto{\pgfqpoint{4.301661in}{1.239593in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{1.390901in}}%
\pgfpathlineto{\pgfqpoint{4.316788in}{1.343222in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{1.474835in}}%
\pgfpathlineto{\pgfqpoint{4.331914in}{1.449528in}}%
\pgfpathlineto{\pgfqpoint{4.339478in}{1.616213in}}%
\pgfpathlineto{\pgfqpoint{4.347041in}{1.459151in}}%
\pgfpathlineto{\pgfqpoint{4.354604in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{4.362168in}{1.624065in}}%
\pgfpathlineto{\pgfqpoint{4.369731in}{1.444418in}}%
\pgfpathlineto{\pgfqpoint{4.377294in}{1.596804in}}%
\pgfpathlineto{\pgfqpoint{4.384858in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{4.392421in}{1.535667in}}%
\pgfpathlineto{\pgfqpoint{4.399984in}{1.557898in}}%
\pgfpathlineto{\pgfqpoint{4.407547in}{1.548660in}}%
\pgfpathlineto{\pgfqpoint{4.415111in}{1.548898in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{1.518182in}}%
\pgfpathlineto{\pgfqpoint{4.430237in}{1.449934in}}%
\pgfpathlineto{\pgfqpoint{4.437801in}{1.481702in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{1.643606in}}%
\pgfpathlineto{\pgfqpoint{4.452927in}{1.628558in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{1.658196in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{1.638920in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{1.583644in}}%
\pgfpathlineto{\pgfqpoint{4.483180in}{1.510322in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{1.506152in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{1.628477in}}%
\pgfpathlineto{\pgfqpoint{4.505870in}{1.508839in}}%
\pgfpathlineto{\pgfqpoint{4.513433in}{1.444651in}}%
\pgfpathlineto{\pgfqpoint{4.520997in}{1.415173in}}%
\pgfpathlineto{\pgfqpoint{4.528560in}{1.419593in}}%
\pgfpathlineto{\pgfqpoint{4.536123in}{1.150848in}}%
\pgfpathlineto{\pgfqpoint{4.543687in}{1.312098in}}%
\pgfpathlineto{\pgfqpoint{4.551250in}{1.242440in}}%
\pgfpathlineto{\pgfqpoint{4.558813in}{1.254548in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{1.236060in}}%
\pgfpathlineto{\pgfqpoint{4.573940in}{1.272466in}}%
\pgfpathlineto{\pgfqpoint{4.581503in}{0.926885in}}%
\pgfpathlineto{\pgfqpoint{4.589066in}{0.978926in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{0.931180in}}%
\pgfpathlineto{\pgfqpoint{4.611756in}{1.223941in}}%
\pgfpathlineto{\pgfqpoint{4.619320in}{1.045612in}}%
\pgfpathlineto{\pgfqpoint{4.626883in}{1.240863in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{1.064237in}}%
\pgfpathlineto{\pgfqpoint{4.642009in}{0.924478in}}%
\pgfpathlineto{\pgfqpoint{4.649573in}{0.818507in}}%
\pgfpathlineto{\pgfqpoint{4.657136in}{0.785381in}}%
\pgfpathlineto{\pgfqpoint{4.664699in}{0.910861in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{0.867186in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{0.867186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{1.829477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.829477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{1.829477in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.829477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787025in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{4.752778in}{0.652222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{0.652222in}}{\pgfqpoint{4.780556in}{0.680000in}}%
\pgfpathlineto{\pgfqpoint{4.780556in}{1.073826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{1.101603in}}{\pgfqpoint{4.752778in}{1.101603in}}%
\pgfpathlineto{\pgfqpoint{3.787025in}{1.101603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759248in}{1.101603in}}{\pgfqpoint{3.759248in}{1.073826in}}%
\pgfpathlineto{\pgfqpoint{3.759248in}{0.680000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759248in}{0.652222in}}{\pgfqpoint{3.787025in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{3.787025in}{0.652222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814803in}{0.989136in}}%
\pgfpathlineto{\pgfqpoint{3.953692in}{0.989136in}}%
\pgfpathlineto{\pgfqpoint{4.092581in}{0.989136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203692in,y=0.940525in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.814803in}{0.785279in}}%
\pgfpathlineto{\pgfqpoint{3.953692in}{0.785279in}}%
\pgfpathlineto{\pgfqpoint{4.092581in}{0.785279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203692in,y=0.736667in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/labSq.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{9.770000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{9.770000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.770000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.619605in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{9.619605in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.949643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{9.619605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.949643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{9.619605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{8.949643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{9.619605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{8.949643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{9.619605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{8.949643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{9.619605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{8.949643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.619605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{8.949643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.074009in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.074009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{9.074009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=9.021248in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.316756in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.316756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{9.316756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=9.263995in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.559504in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.559504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{9.559504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=9.506742in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=8.971310in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ang. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=8.986027in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (rad/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.231330in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{9.235721in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{9.270680in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{9.256380in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{9.249532in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{9.255383in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{9.253653in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{9.253431in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{9.255408in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{9.284652in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{9.309110in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{9.317820in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{9.329351in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{9.346217in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{9.346879in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{9.334320in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{9.313626in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{9.324647in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{9.346141in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{9.335503in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{9.321713in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{9.312661in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{9.321174in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{9.321759in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{9.314770in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{9.312621in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{9.328984in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{9.323295in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{9.341953in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{9.340465in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{9.370139in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{9.380624in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{9.378258in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{9.409791in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{9.426301in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{9.440623in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{9.443594in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{9.416844in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{9.382974in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{9.370854in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{9.319575in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{9.313664in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{9.324378in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{9.336603in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{9.332593in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{9.326474in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{9.324177in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{9.316285in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{9.315549in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{9.381495in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{9.402185in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{9.417349in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{9.426316in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{9.418459in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{9.399826in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{9.385201in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{9.372536in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{9.358191in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{9.349649in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{9.343050in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{9.342159in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{9.337501in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{9.338636in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{9.348368in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{9.348938in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{9.337756in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{9.334149in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{9.335893in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{9.342425in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{9.343344in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{9.332633in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{9.331632in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{9.323212in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{9.306627in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{9.304401in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{9.314068in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{9.317943in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{9.306332in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{9.314173in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{9.318537in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{9.321460in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{9.332579in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{9.342435in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{9.342058in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{9.333477in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{9.346890in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{9.366790in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{9.364939in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{9.371736in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{9.388185in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{9.399938in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{9.378611in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{9.357412in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{9.363529in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{9.372092in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{9.389483in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{9.378622in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{9.372159in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{9.358708in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{9.334796in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{9.302236in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{9.286215in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{9.265891in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{9.267143in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{9.259488in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{9.260491in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{9.246677in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{9.225174in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{9.206959in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{9.177537in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{9.157908in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{9.186841in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{9.170735in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{9.165871in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{9.183967in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{9.198564in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{9.193274in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{9.190365in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{9.193647in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{9.194920in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{9.204552in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{9.203632in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{9.207858in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{9.218870in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{9.240539in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{9.291652in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{9.299150in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{9.293116in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{9.300755in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{9.330216in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{9.353848in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{9.370398in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{9.389293in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{9.403120in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{9.422045in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{9.446050in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{9.441289in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{9.419303in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{9.420699in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{9.430025in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{9.434819in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{9.433578in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{9.413769in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{9.400207in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{9.401465in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{9.397566in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{9.379282in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{9.375197in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{9.366991in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{9.351400in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{9.344024in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{9.335410in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{9.321962in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{9.318905in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{9.308000in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{9.294330in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{9.278499in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{9.267824in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{9.274834in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{9.256636in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{9.242580in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{9.233083in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{9.209996in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{9.180599in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{9.179593in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{9.190194in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{9.207225in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{9.204939in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{9.226189in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{9.254171in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{9.182634in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{9.104057in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{9.015204in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{8.980096in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{9.024136in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{9.191467in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{9.238374in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{9.270318in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{9.277250in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{9.276121in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{9.271222in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{9.257578in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{9.433557in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{9.532480in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{9.589152in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{9.572480in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{9.546841in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{9.429253in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{9.383766in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{9.348357in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{9.328244in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{9.335906in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{9.356024in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{9.355982in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{9.360537in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{9.371592in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{9.363661in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{9.361915in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{9.348677in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{9.362169in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{9.411956in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{9.417310in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{9.419728in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{9.419296in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{9.409689in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{9.412726in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{9.411955in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{9.404684in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{9.415675in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{9.422721in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{9.424871in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{9.415227in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{9.411791in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{9.409517in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{9.403349in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{9.400034in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{9.398707in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{9.412072in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{9.418992in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{9.428370in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{9.451109in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{9.447273in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{9.434742in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{9.424950in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{9.407357in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{9.379763in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{9.363266in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{9.318509in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{9.236747in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{9.214509in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{9.218262in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{9.216704in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{9.190638in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{9.179912in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{9.176349in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{9.171385in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{9.161162in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{9.159159in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{9.151875in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{9.149520in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{9.144442in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{9.141291in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{9.132111in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{9.125088in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{9.124863in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{9.127922in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{9.141561in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{9.157807in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{9.164340in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{9.167023in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{9.180764in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{9.199528in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{9.226001in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{9.249554in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{9.257975in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{9.270147in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{9.284992in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{9.320298in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{9.329343in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{9.329477in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{9.315770in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{9.309853in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{9.300623in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{9.248661in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{9.249557in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{9.263362in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{9.273416in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{9.281467in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{9.302737in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{9.333583in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{9.351117in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{9.425929in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{9.472000in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{9.479549in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{9.480038in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{9.476005in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{9.440668in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{9.401470in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{9.278970in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{9.271827in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{9.283998in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{9.288235in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{9.294534in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{9.300600in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{9.304624in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{9.303646in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{9.299192in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{9.324263in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{9.360824in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{9.419252in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{9.447543in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{9.456840in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{9.451761in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{9.454616in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{9.443794in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{9.440359in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{9.432145in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{9.413079in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{9.400983in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{9.400023in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{9.395756in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{9.365824in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{9.355336in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{9.355582in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{9.368691in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{9.371322in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{9.354864in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{9.311207in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{9.301702in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{9.284811in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{9.282596in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{9.287660in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{9.277551in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{9.263456in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{9.270918in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{9.296416in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{9.293717in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{9.270822in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{9.269077in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{9.273760in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{9.277970in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{9.283536in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{9.286408in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{9.276846in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{9.273214in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{9.326931in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{9.345870in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{9.380751in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{9.397527in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{9.404882in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{9.405030in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{9.388399in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{9.394732in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{9.411432in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{9.401995in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{9.383621in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{9.356202in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{9.343250in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{9.323996in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{9.310772in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{9.302281in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{9.301782in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{9.304617in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{9.315395in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{9.315327in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{9.304938in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{9.303499in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{9.299333in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{9.298047in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{9.289738in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{9.276866in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{9.256562in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{9.239831in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{9.226782in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{9.208014in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{9.186650in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{9.169033in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{9.155996in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{9.147273in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{9.145277in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{9.140677in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{9.127127in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{9.117655in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{9.115234in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{9.120654in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{9.113900in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{9.113588in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{9.109703in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{9.108553in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{9.108867in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{9.104228in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{9.098506in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{9.124025in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{9.146786in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{9.171891in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{9.234032in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{9.257101in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{9.368471in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{9.439994in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{9.529583in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{9.544770in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{9.549867in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{9.541901in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{9.538219in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{9.538333in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{9.535407in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{9.530233in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{9.515930in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{9.503403in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{9.499524in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{9.487089in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{9.472276in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{9.467919in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{9.458628in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{9.432346in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{9.419238in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{9.402746in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{9.391214in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{9.382574in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{9.363363in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{9.366861in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{9.360938in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{9.337652in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{9.322922in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{9.297318in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.267782in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.267782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.356042in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{9.345153in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{9.336283in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{9.317453in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{9.337381in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{9.352205in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{9.331602in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{9.275773in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{9.316182in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{9.273677in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{9.345649in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{9.335738in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{9.383593in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{9.367689in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{9.343545in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{9.383066in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{9.372468in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{9.435822in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{9.387789in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{9.403848in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{9.388754in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{9.355865in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{9.381884in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{9.439513in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{9.399940in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{9.402351in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{9.377548in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{9.346563in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{9.343292in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{9.387018in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{9.395970in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{9.361880in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{9.394220in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{9.368276in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{9.362265in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{9.416963in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{9.429309in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{9.461651in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{9.484571in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{9.465143in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{9.401666in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{9.393077in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{9.363641in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{9.396898in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{9.366961in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{9.365467in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{9.396073in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{9.431326in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{9.375117in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{9.374867in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{9.399220in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{9.300040in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{9.391004in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{9.358741in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{9.308929in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{9.190150in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{9.302750in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{9.319245in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{9.382203in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{9.294008in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{9.253303in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{9.420498in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{9.383076in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{9.391222in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{9.355820in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{9.427093in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{9.405831in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{9.360131in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{9.358762in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{9.343752in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{9.370427in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{9.278000in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{9.328265in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{9.312531in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{9.276684in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{9.251251in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{9.287047in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{9.291003in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{9.221815in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{9.242960in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{9.213993in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{9.322127in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{9.237179in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{9.208530in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{9.293233in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{9.261925in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{9.321606in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{9.191409in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{9.215126in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{9.257896in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{9.240027in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{9.273368in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{9.225967in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{9.218913in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{9.216595in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{9.255891in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{9.328225in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{9.282070in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{9.332394in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{9.359173in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{9.352587in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{9.389109in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{9.349467in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{9.345279in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{9.348630in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{9.349483in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{9.261014in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{9.273510in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{9.272064in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{9.287503in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{9.380315in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{9.330847in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{9.389987in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{9.302851in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{9.324668in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{9.288846in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{9.313514in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{9.240425in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{9.278218in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{9.262232in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{9.274395in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{9.227483in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{9.297272in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{9.187577in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{9.231756in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{9.127253in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{9.169485in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{9.153770in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{9.183412in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{9.219116in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{9.183761in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{9.157246in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{9.136474in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{9.100008in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{9.075789in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{9.079983in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{9.196705in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{9.171193in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{9.110634in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{9.188762in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{9.201351in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{9.217106in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{9.296890in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{9.285818in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{9.238225in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{9.250334in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{9.232095in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{9.282947in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{9.232561in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{9.264561in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{9.241020in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{9.294387in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{9.282056in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{9.324037in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{9.329031in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{9.420154in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{9.382462in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{9.469857in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{9.387161in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{9.420676in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{9.401013in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{9.449861in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{9.434302in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{9.479498in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{9.423366in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{9.355568in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{9.375496in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{9.368421in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{9.414119in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{9.416135in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{9.404513in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{9.417085in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{9.338507in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{9.338078in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{9.342776in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{9.250276in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{9.306093in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{9.274348in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{9.304951in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{9.236310in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{9.288504in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{9.328516in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{9.306188in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{9.272581in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{9.331771in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{9.329638in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{9.346582in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{9.337845in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{9.285977in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{9.292522in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{9.281840in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{9.245310in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{9.298928in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{9.283881in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{9.307576in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{9.313201in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{9.291036in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{9.317250in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{9.359252in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{9.274293in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{9.356657in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{9.357357in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{9.372503in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{9.414277in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{9.351379in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{9.376891in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{9.371872in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{9.390734in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{9.291289in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{9.378624in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{9.288964in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{9.262610in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{9.369830in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{9.247719in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{9.313133in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{9.321891in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{9.379849in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{9.452344in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{9.487893in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{9.407474in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{9.486176in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{9.454194in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{9.473836in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{9.391684in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{9.380363in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{9.355807in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{9.420434in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{9.378186in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{9.366982in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{9.347252in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{9.378894in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{9.387230in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{9.393006in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{9.351032in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{9.426429in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{9.360107in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{9.406111in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{9.491266in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{9.460504in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{9.469107in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{9.473928in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{9.434251in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{9.454909in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{9.516706in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{9.459163in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{9.495320in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{9.454952in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{9.444840in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{9.393865in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{9.461054in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{9.433063in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{9.445510in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{9.429834in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{9.439236in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{9.473734in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{9.420244in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{9.392319in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{9.421156in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{9.335153in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{9.370025in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{9.465563in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{9.502090in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{9.399788in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{9.402387in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{9.418240in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{9.407736in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{9.347674in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{9.387644in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{9.404465in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{9.372859in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{9.316757in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{9.341402in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{9.283215in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{9.258559in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{9.274090in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{9.215532in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{9.208292in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{9.197713in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{9.164208in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{9.196445in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{9.169968in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{9.150686in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{9.208842in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{9.111661in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{9.154015in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{9.189756in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{9.145035in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{9.106838in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{9.096003in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{9.162952in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{9.135163in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{9.121937in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{9.119241in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{9.108455in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{9.195678in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{9.154743in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{9.193963in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{9.203612in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{9.176142in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{9.212066in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{9.178514in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{9.188749in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{9.267453in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{9.292858in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{9.175160in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{9.195967in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{9.250613in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{9.169374in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{9.243459in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{9.169459in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{9.287923in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{9.333420in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{9.262951in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{9.295582in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{9.288956in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{9.269216in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{9.235112in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{9.247616in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{9.286638in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{9.266500in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{9.339016in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{9.374688in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{9.429562in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{9.423692in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{9.422352in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{9.327486in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{9.413542in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{9.386330in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{9.451581in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{9.433697in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{9.337801in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{9.502089in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{9.487014in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{9.402426in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{9.437338in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{9.459153in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{9.386980in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{9.472861in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{9.429581in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{9.359648in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{9.427535in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{9.395537in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{9.393546in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{9.406468in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{9.350158in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{9.391892in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{9.376047in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{9.410998in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{9.411746in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{9.398472in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{9.380591in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{9.424051in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{9.496387in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{9.424001in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{9.381015in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{9.347376in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{9.434613in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{9.393615in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{9.411733in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{9.383734in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{9.430517in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{9.343339in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{9.404412in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{9.380695in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{9.416942in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{9.348258in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{9.329334in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{9.387862in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{9.328834in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{9.337476in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{9.304966in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{9.265233in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{9.274814in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{9.268617in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{9.304273in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{9.335743in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{9.322347in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{9.276521in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{9.329777in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{9.279756in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{9.286487in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{9.266961in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{9.263210in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{9.296203in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{9.250104in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{9.345343in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{9.322877in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{9.307574in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{9.299471in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{9.299992in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{9.296243in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{9.360533in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{9.332132in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{9.264062in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{9.399782in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{9.388701in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{9.324851in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{9.405400in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{9.340940in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{9.445438in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{9.422937in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{9.414205in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{9.430622in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{9.432185in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{9.354608in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{9.386370in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{9.359891in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{9.311413in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{9.257915in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{9.246608in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{9.249860in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{9.193676in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{9.219797in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{9.194351in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{9.250414in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{9.196021in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{9.262246in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{9.253285in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{9.262679in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{9.215544in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{9.226146in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{9.216627in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{9.171273in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{9.209834in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{9.185834in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{9.144864in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{9.191326in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{9.130112in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{9.210809in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{9.134430in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{9.164992in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{9.163109in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{9.100153in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{9.125472in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{9.115431in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{9.121164in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{9.120405in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{9.159706in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{9.180115in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{9.176369in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{9.118053in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{9.164223in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{9.172215in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{9.173607in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{9.290568in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{9.307946in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{9.330405in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{9.306035in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{9.365460in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{9.398270in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{9.464431in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{9.400797in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{9.477554in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{9.517434in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{9.481244in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{9.550072in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{9.484792in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{9.500308in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{9.464010in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{9.513933in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{9.553908in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{9.470381in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{9.545538in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{9.529195in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{9.526213in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{9.472529in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{9.551660in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{9.546494in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{9.556087in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{9.567138in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{9.556783in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{9.557021in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{9.474596in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{9.533012in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{9.493297in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{9.557845in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{9.457046in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{9.450185in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{9.453892in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{9.367719in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{9.448498in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{9.391379in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{9.365463in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{9.324180in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{9.294404in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{9.348294in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{9.246086in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{9.231632in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{9.213548in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.183354in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.183354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{9.619605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{9.619605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.619605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.949643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.619605in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.619605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.782153in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.782153in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.112192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.782153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.112192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{8.782153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{8.112192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{8.782153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{8.112192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{8.782153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{8.112192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{8.782153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{8.112192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.782153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{8.112192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.164567in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.164567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.164567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=8.111805in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.460180in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.460180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.460180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=8.407419in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.755794in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.755794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.755794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=8.703032in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=8.133858in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ang. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=8.153729in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (rad/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.496470in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{8.494990in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{8.500919in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{8.499588in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{8.496788in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{8.492563in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{8.484800in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{8.482680in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{8.483349in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{8.479565in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{8.473824in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{8.464990in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{8.454597in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{8.449232in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{8.446908in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{8.432598in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{8.424129in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{8.425612in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{8.422891in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{8.415867in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{8.410320in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{8.409058in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{8.414442in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{8.413725in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{8.423494in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{8.429604in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{8.433401in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{8.434675in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{8.437121in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{8.441945in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{8.445712in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{8.449375in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{8.449565in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{8.446949in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{8.447768in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{8.445002in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{8.440849in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{8.440673in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{8.445246in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{8.445192in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{8.449241in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{8.454909in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{8.462041in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{8.466490in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{8.467243in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{8.469315in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{8.473118in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{8.469732in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{8.460977in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{8.461904in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{8.464375in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{8.469144in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{8.470602in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{8.469614in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{8.475793in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{8.482099in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{8.486796in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{8.527333in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{8.534338in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{8.536059in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{8.532352in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{8.530215in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{8.524297in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{8.517002in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{8.496645in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{8.489159in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{8.464467in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{8.440466in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{8.435817in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{8.429502in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{8.429441in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{8.436263in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{8.452686in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{8.458465in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{8.474743in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{8.477365in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{8.478245in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{8.475294in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{8.473770in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{8.464800in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{8.450946in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{8.431602in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{8.430281in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{8.442936in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{8.447314in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{8.447954in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{8.433801in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{8.432569in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{8.426968in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{8.425568in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{8.429401in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{8.435678in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{8.443258in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{8.445141in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{8.445129in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{8.449548in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{8.457807in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{8.478374in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{8.502078in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{8.507697in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{8.507894in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{8.504905in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{8.506197in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{8.506528in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{8.503695in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{8.505070in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{8.501044in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{8.486537in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{8.480466in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{8.458497in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{8.458076in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{8.460081in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{8.457840in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{8.458712in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{8.456850in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{8.452732in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{8.461041in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{8.459945in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{8.456551in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{8.453967in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{8.449385in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{8.442334in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{8.415231in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{8.409842in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{8.401977in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{8.396706in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{8.394279in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{8.384897in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{8.384841in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{8.386115in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{8.387483in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{8.388606in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{8.393928in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{8.403173in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{8.408015in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{8.234449in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{8.165522in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{8.142644in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{8.186436in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{8.294199in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{8.327007in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{8.354494in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{8.379053in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{8.397531in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{8.411810in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{8.424293in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{8.630346in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{8.714477in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{8.751700in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{8.734785in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{8.636885in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{8.601220in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{8.587851in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{8.576490in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{8.557163in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{8.541644in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{8.534159in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{8.516400in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{8.490928in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{8.449620in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{8.440182in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{8.410138in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{8.405500in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{8.402152in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{8.396952in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{8.396566in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{8.398473in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{8.402790in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{8.414764in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{8.420187in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{8.424114in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{8.430972in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{8.432023in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{8.427559in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{8.422851in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{8.411008in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{8.406411in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{8.400510in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{8.396372in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{8.397241in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{8.407631in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{8.409870in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{8.409958in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{8.404687in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{8.402101in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{8.403806in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{8.407309in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{8.408008in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{8.413194in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{8.436276in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{8.466531in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{8.492500in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{8.498957in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{8.500446in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{8.498337in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{8.492990in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{8.489891in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{8.475723in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{8.472916in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{8.472915in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{8.447783in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{8.445877in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{8.447975in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{8.454374in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{8.485800in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{8.493642in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{8.497225in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{8.496341in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{8.498119in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{8.496015in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{8.461551in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{8.460443in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{8.461875in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{8.462986in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{8.472002in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{8.517866in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{8.524580in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{8.524883in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{8.526698in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{8.524022in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{8.521316in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{8.510802in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{8.505508in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{8.498131in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{8.474926in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{8.457596in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{8.452887in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{8.447023in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{8.444430in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{8.431957in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{8.420712in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{8.418891in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{8.421749in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{8.409468in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{8.395803in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{8.392543in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{8.378410in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{8.387623in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{8.401626in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{8.449503in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{8.466122in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{8.479540in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{8.484382in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{8.490946in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{8.498688in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{8.496218in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{8.494381in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{8.488742in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{8.460384in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{8.443460in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{8.439024in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{8.449209in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{8.450273in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{8.450117in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{8.448669in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{8.439461in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{8.437804in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{8.450909in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{8.459773in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{8.465981in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{8.470369in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{8.471746in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{8.466459in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{8.465374in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{8.466155in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{8.468645in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{8.478618in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{8.480709in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{8.481104in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{8.487807in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{8.498162in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{8.510024in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{8.510022in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{8.506694in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{8.507395in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{8.509605in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{8.505617in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{8.432921in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{8.432333in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{8.435072in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{8.429086in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{8.421294in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{8.415061in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{8.412990in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{8.411965in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{8.414008in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{8.415725in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{8.412234in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{8.403981in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{8.402535in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{8.404998in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.410079in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.410079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.473280in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{8.465433in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{8.463415in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{8.446330in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{8.449590in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{8.458508in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{8.469504in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{8.456328in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{8.453471in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{8.460903in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{8.422925in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{8.450215in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{8.445029in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{8.422830in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{8.444155in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{8.448313in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{8.433270in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{8.434036in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{8.430884in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{8.418930in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{8.427826in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{8.425196in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{8.432258in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{8.398415in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{8.399387in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{8.432132in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{8.414819in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{8.413290in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{8.430029in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{8.421050in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{8.412958in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{8.435407in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{8.412290in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{8.427959in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{8.422314in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{8.456605in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{8.438458in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{8.425018in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{8.445687in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{8.450383in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{8.479533in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{8.470297in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{8.471368in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{8.462873in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{8.460804in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{8.495464in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{8.449351in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{8.431906in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{8.456218in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{8.450985in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{8.451620in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{8.469840in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{8.458842in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{8.496428in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{8.462160in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{8.486183in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{8.483179in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{8.496426in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{8.498813in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{8.510698in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{8.474298in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{8.503287in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{8.508014in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{8.480767in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{8.504282in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{8.484905in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{8.486382in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{8.457106in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{8.475902in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{8.501344in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{8.500434in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{8.496983in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{8.528457in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{8.490176in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{8.505498in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{8.487991in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{8.490310in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{8.481200in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{8.469831in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{8.486005in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{8.467842in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{8.477925in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{8.476152in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{8.450795in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{8.448201in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{8.466992in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{8.447174in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{8.460608in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{8.439814in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{8.448819in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{8.440146in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{8.463371in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{8.411500in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{8.432280in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{8.399223in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{8.392315in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{8.436851in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{8.449610in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{8.431827in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{8.460939in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{8.444112in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{8.476561in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{8.479419in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{8.437526in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{8.477735in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{8.429628in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{8.505346in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{8.465739in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{8.484358in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{8.451418in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{8.444920in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{8.425465in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{8.435012in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{8.436385in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{8.420394in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{8.431863in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{8.418165in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{8.451111in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{8.434573in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{8.470359in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{8.472452in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{8.436453in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{8.464774in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{8.469897in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{8.455663in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{8.463378in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{8.486795in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{8.453555in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{8.445431in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{8.464419in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{8.430309in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{8.460215in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{8.464565in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{8.440570in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{8.457841in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{8.478009in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{8.471611in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{8.503038in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{8.520222in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{8.503894in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{8.507729in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{8.513536in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{8.492561in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{8.492760in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{8.449843in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{8.496814in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{8.454045in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{8.454094in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{8.489871in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{8.494885in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{8.476045in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{8.501498in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{8.507675in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{8.508098in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{8.498091in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{8.462920in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{8.476535in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{8.480827in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{8.465348in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{8.438183in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{8.439563in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{8.422404in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{8.433169in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{8.422621in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{8.405795in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{8.399820in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{8.427230in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{8.400164in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{8.426188in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{8.411193in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{8.416659in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{8.410563in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{8.407719in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{8.401047in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{8.407157in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{8.400414in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{8.406401in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{8.391228in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{8.383977in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{8.381572in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{8.369297in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{8.375459in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{8.378780in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{8.372310in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{8.370422in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{8.378419in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{8.371335in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{8.385588in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{8.374732in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{8.368850in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{8.376950in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{8.397256in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{8.397144in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{8.429047in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{8.429120in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{8.418799in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{8.433292in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{8.457336in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{8.437335in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{8.476190in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{8.462508in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{8.485786in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{8.493284in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{8.482122in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{8.496066in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{8.482506in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{8.489683in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{8.504792in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{8.522453in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{8.529941in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{8.525992in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{8.532850in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{8.545684in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{8.536451in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{8.560895in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{8.548096in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{8.545844in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{8.555062in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{8.543113in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{8.565732in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{8.562827in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{8.564503in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{8.565056in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{8.550861in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{8.540456in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{8.552325in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{8.557351in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{8.541275in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{8.550746in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{8.539577in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{8.544083in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{8.516652in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{8.508961in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{8.508058in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{8.497012in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{8.471102in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{8.477509in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{8.487501in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{8.454831in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{8.449693in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{8.449508in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{8.463438in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{8.447420in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{8.445650in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{8.455220in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{8.430798in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{8.421310in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{8.407268in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{8.400230in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{8.418013in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{8.388208in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{8.402172in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{8.391081in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{8.391939in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{8.405235in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{8.382166in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{8.394493in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{8.384881in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{8.398697in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{8.399360in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{8.385772in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{8.389221in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{8.389228in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{8.381151in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{8.376654in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{8.370370in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{8.372859in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{8.368675in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{8.370929in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{8.365649in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{8.364128in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{8.366669in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{8.366987in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{8.358223in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{8.364862in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{8.365446in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{8.363514in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{8.360024in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{8.359922in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{8.369734in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{8.363171in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{8.361342in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{8.371785in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{8.365216in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{8.363378in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{8.368602in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{8.382040in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{8.388049in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{8.376945in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{8.378703in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{8.393513in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{8.402359in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{8.393994in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{8.432251in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{8.413487in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{8.453683in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{8.445050in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{8.461630in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{8.449613in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{8.483212in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{8.499629in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{8.506045in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{8.501245in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{8.517020in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{8.517372in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{8.514780in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{8.533139in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{8.531796in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{8.546467in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{8.513105in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{8.529634in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{8.501751in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{8.491011in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{8.496677in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{8.490106in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{8.495788in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{8.493711in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{8.480270in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{8.489146in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{8.493087in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{8.486004in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{8.477047in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{8.508832in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{8.505885in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{8.494754in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{8.495125in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{8.520772in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{8.505794in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{8.501832in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{8.535808in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{8.491589in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{8.496166in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{8.471689in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{8.478341in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{8.469911in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{8.467803in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{8.492579in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{8.453311in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{8.485796in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{8.470724in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{8.494064in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{8.487445in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{8.521223in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{8.519707in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{8.524101in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{8.520838in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{8.522743in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{8.545033in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{8.494358in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{8.541750in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{8.510066in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{8.542810in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{8.537420in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{8.523363in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{8.482097in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{8.505632in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{8.500458in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{8.486245in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{8.510104in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{8.485364in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{8.475966in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{8.481120in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{8.497023in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{8.490758in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{8.487071in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{8.490867in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{8.478015in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{8.480152in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{8.474407in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{8.439981in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{8.445957in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{8.438450in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{8.429567in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{8.429702in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{8.414462in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{8.425035in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{8.415017in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{8.415015in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{8.419021in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{8.408934in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{8.427353in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{8.388047in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{8.404134in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{8.391756in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{8.384744in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{8.386276in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{8.394935in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{8.396498in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{8.385669in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{8.395188in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{8.400201in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{8.392335in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{8.407280in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{8.386283in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{8.420158in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{8.422430in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{8.446574in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{8.461684in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{8.449241in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{8.481558in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{8.474539in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{8.484885in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{8.463359in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{8.507475in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{8.519472in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{8.495981in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{8.458907in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{8.475295in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{8.465049in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{8.481325in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{8.474734in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{8.472872in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{8.457198in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{8.451395in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{8.475110in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{8.451232in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{8.441105in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{8.476574in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{8.467081in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{8.445751in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{8.479780in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{8.476525in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{8.486162in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{8.466183in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{8.494546in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{8.482424in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{8.463348in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{8.496702in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{8.459552in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{8.477869in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{8.478540in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{8.460292in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{8.459695in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{8.481813in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{8.491833in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{8.489121in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{8.495893in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{8.495828in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{8.503722in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{8.461621in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{8.468005in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{8.463585in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{8.499771in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{8.513732in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{8.519492in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{8.513833in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{8.517158in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{8.515490in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{8.511883in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{8.527237in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{8.514752in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{8.490910in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{8.510590in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{8.500560in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{8.480048in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{8.489114in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{8.486349in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{8.462345in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{8.454185in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{8.459129in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{8.437532in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{8.422711in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{8.421783in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{8.434390in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{8.416706in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{8.432801in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{8.409985in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{8.381206in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{8.379999in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{8.373005in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{8.406095in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{8.388780in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{8.383294in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{8.384767in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{8.394623in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{8.418192in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{8.392773in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{8.388918in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{8.394494in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{8.401000in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{8.395084in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{8.424632in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{8.399062in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.447075in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.447075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{8.782153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.782153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.782153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.112192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.782153in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.782153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.944701in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.944701in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.274740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.944701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.274740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{7.944701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{7.274740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{7.944701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{7.274740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{7.944701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{7.274740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{7.944701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{7.274740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.944701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{7.274740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.286818in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.286818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.286818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=7.234057in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.574844in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.574844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.574844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=7.522083in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.862870in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.862870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.862870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=7.810108in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=7.296407in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ang. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=7.311123in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Z (rad/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.571021in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{7.560715in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{7.555100in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{7.544987in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{7.544349in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{7.547589in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{7.557274in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{7.563116in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{7.571562in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{7.610884in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{7.625751in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{7.630931in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{7.634863in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{7.637088in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{7.637097in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{7.636717in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{7.633385in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{7.631797in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{7.630223in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{7.626413in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{7.613266in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{7.586761in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{7.567740in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{7.560888in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{7.557724in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{7.557460in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{7.559568in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{7.563096in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{7.571045in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{7.581349in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{7.607103in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{7.646554in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{7.657452in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{7.666639in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{7.673422in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{7.677891in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{7.673304in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{7.662473in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{7.648544in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{7.631503in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{7.610779in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{7.514838in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{7.479207in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{7.466736in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{7.457036in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{7.441867in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{7.439652in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{7.439566in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{7.441226in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{7.447847in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{7.458388in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{7.473242in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{7.541788in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{7.555660in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{7.596081in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{7.613150in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{7.632038in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{7.639173in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{7.650404in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{7.680610in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{7.693612in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{7.707623in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{7.713021in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{7.715338in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{7.714847in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{7.709076in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{7.687753in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{7.646105in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{7.624761in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{7.607343in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{7.599984in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{7.590445in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{7.580614in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{7.578789in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{7.578540in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{7.584965in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{7.588888in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{7.592620in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{7.596030in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{7.597829in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{7.599986in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{7.615997in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{7.617672in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{7.620683in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{7.633213in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{7.642697in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{7.644237in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{7.644540in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{7.642794in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{7.618982in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{7.601392in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{7.585296in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{7.579157in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{7.575305in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{7.574530in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{7.575279in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{7.573601in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{7.573456in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{7.572178in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{7.565037in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{7.564583in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{7.560783in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{7.560569in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{7.561748in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{7.567806in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{7.574435in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{7.585030in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{7.595198in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{7.625314in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{7.629233in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{7.633494in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{7.633992in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{7.662277in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{7.678074in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{7.688232in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{7.694632in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{7.687598in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{7.665300in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{7.641748in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{7.633879in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{7.625557in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{7.623565in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{7.577198in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{7.567896in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{7.561059in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{7.566380in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{7.608830in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{7.620489in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{7.641458in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{7.650229in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{7.661643in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{7.669047in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{7.672222in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{7.672488in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{7.669355in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{7.664299in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{7.656619in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{7.593502in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{7.539526in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{7.530430in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{7.503222in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{7.494016in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{7.440135in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{7.418003in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{7.411935in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{7.402965in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{7.400354in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{7.400081in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{7.402052in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{7.406135in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{7.427366in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{7.435225in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{7.440292in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{7.476123in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{7.479549in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{7.481890in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{7.482421in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{7.483020in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{7.486028in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{7.496399in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{7.511602in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{7.519860in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{7.551101in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{7.564663in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{7.599010in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{7.670670in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{7.683828in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{7.694421in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{7.706370in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{7.708460in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{7.708099in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{7.703824in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{7.697718in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{7.687053in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{7.674672in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{7.655760in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{7.610965in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{7.573253in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{7.559706in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{7.548660in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{7.541648in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{7.541657in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{7.546446in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{7.554097in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{7.565140in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{7.594957in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{7.612518in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{7.637449in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{7.749900in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{7.795981in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{7.811655in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{7.821514in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{7.826281in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{7.826396in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{7.823117in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{7.816325in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{7.807545in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{7.795607in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{7.761896in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{7.722918in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{7.650109in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{7.636003in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{7.625567in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{7.616968in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{7.612462in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{7.610542in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{7.610609in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{7.613287in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{7.617988in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{7.624386in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{7.633650in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{7.649124in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{7.665969in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{7.674918in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{7.676082in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{7.673186in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{7.667971in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{7.656239in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{7.641472in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{7.607089in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{7.586899in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{7.495968in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{7.475334in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{7.439181in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{7.428510in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{7.420731in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{7.415792in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{7.414382in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{7.415729in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{7.422318in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{7.434515in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{7.448921in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{7.463346in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{7.486456in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{7.493429in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{7.503033in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{7.509780in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{7.518274in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{7.540428in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{7.552360in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{7.578473in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{7.600223in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{7.633063in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{7.650895in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{7.658757in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{7.668348in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{7.676080in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{7.681861in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{7.688922in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{7.693952in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{7.702433in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{7.711774in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{7.713136in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{7.711046in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{7.705251in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{7.696482in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{7.630172in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{7.601220in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{7.576811in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{7.553732in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{7.544839in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{7.539432in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{7.537731in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{7.541100in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{7.545742in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{7.551650in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{7.561233in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{7.564399in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{7.573180in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{7.577018in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{7.578715in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{7.568813in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{7.566745in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.563075in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.563075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.475483in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{7.529653in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{7.543201in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{7.488425in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{7.552108in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{7.487441in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{7.551268in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{7.473692in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{7.509210in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{7.509123in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{7.556057in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{7.536726in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{7.567006in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{7.521408in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{7.496927in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{7.568166in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{7.544502in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{7.566447in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{7.544944in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{7.551689in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{7.531245in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{7.548344in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{7.526908in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{7.514762in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{7.608828in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{7.592890in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{7.572715in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{7.586855in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{7.610183in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{7.596443in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{7.615527in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{7.655173in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{7.565489in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{7.724900in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{7.628354in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{7.589440in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{7.718349in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{7.712615in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{7.745643in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{7.662202in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{7.685692in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{7.641270in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{7.627206in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{7.703235in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{7.567551in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{7.502944in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{7.449160in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{7.548077in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{7.609435in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{7.541747in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{7.546071in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{7.483660in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{7.531180in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{7.486878in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{7.515658in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{7.547949in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{7.537416in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{7.509462in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{7.536253in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{7.554180in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{7.522798in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{7.449378in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{7.534569in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{7.556613in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{7.492297in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{7.507406in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{7.517920in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{7.558431in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{7.524613in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{7.530584in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{7.440715in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{7.545483in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{7.477580in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{7.520346in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{7.520816in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{7.534312in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{7.593224in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{7.491369in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{7.458376in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{7.514753in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{7.475926in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{7.534511in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{7.448217in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{7.453728in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{7.536836in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{7.510050in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{7.490995in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{7.381334in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{7.453774in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{7.456347in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{7.534930in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{7.499760in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{7.420166in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{7.381787in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{7.419543in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{7.495117in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{7.436398in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{7.450104in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{7.392271in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{7.480407in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{7.453539in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{7.441612in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{7.475948in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{7.530268in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{7.500281in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{7.606924in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{7.492662in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{7.563723in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{7.549917in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{7.650153in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{7.678672in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{7.636877in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{7.618655in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{7.642620in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{7.647138in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{7.650125in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{7.671898in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{7.619349in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{7.604014in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{7.695075in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{7.608997in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{7.631677in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{7.641016in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{7.623832in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{7.669740in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{7.657597in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{7.641090in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{7.674457in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{7.698354in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{7.701571in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{7.680427in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{7.698284in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{7.658255in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{7.636095in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{7.714218in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{7.719253in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{7.754179in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{7.717253in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{7.619481in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{7.628325in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{7.679299in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{7.735469in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{7.704890in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{7.809717in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{7.771384in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{7.816637in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{7.790810in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{7.802349in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{7.823592in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{7.749991in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{7.818673in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{7.839312in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{7.832420in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{7.831159in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{7.704350in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{7.728737in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{7.601540in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{7.512190in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{7.503118in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{7.557150in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{7.501418in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{7.587605in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{7.465748in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{7.517798in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{7.487081in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{7.503610in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{7.494935in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{7.481261in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{7.473473in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{7.485260in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{7.457347in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{7.454661in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{7.552229in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{7.485807in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{7.527766in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{7.518114in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{7.493449in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{7.537257in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{7.453357in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{7.533579in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{7.466522in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{7.518025in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{7.503461in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{7.430744in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{7.471238in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{7.594706in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{7.541403in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{7.520850in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{7.477864in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{7.490897in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{7.550385in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{7.538800in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{7.562528in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{7.502932in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{7.531790in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{7.482380in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{7.462012in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{7.451907in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{7.446750in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{7.411910in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{7.430070in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{7.480951in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{7.437598in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{7.474824in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{7.554235in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{7.435423in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{7.476834in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{7.480696in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{7.541980in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{7.473448in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{7.452422in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{7.474885in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{7.494163in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{7.579842in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{7.518123in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{7.596304in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{7.658027in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{7.682785in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{7.683780in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{7.731358in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{7.795261in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{7.770814in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{7.780733in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{7.695619in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{7.654788in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{7.632841in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{7.693070in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{7.644155in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{7.666501in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{7.608512in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{7.677774in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{7.701509in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{7.617747in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{7.606259in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{7.634171in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{7.580635in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{7.667591in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{7.635595in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{7.578686in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{7.584018in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{7.613702in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{7.639402in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{7.615881in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{7.595551in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{7.589905in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{7.564215in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{7.620202in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{7.620226in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{7.578860in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{7.571454in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{7.512957in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{7.552106in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{7.488674in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{7.505561in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{7.545306in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{7.456732in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{7.428042in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{7.472576in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{7.476501in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{7.495756in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{7.410695in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{7.461516in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{7.390916in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{7.455631in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{7.405826in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{7.449501in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{7.459033in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{7.429802in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{7.366400in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{7.404310in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{7.420052in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{7.359478in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{7.431652in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{7.361145in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{7.342637in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{7.305193in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{7.312754in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{7.354566in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{7.350650in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{7.365663in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{7.313230in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{7.353126in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{7.397481in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{7.357965in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{7.344036in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{7.386930in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{7.360748in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{7.319110in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{7.359610in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{7.406795in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{7.396363in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{7.392618in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{7.336962in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{7.408205in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{7.352818in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{7.401610in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{7.438832in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{7.441408in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{7.447403in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{7.421065in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{7.404986in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{7.427917in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{7.475627in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{7.473770in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{7.493636in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{7.489921in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{7.469874in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{7.479672in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{7.538208in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{7.510047in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{7.447779in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{7.417847in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{7.554095in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{7.594036in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{7.570296in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{7.604642in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{7.603629in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{7.520926in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{7.555936in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{7.605646in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{7.575341in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{7.551943in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{7.546887in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{7.549468in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{7.512616in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{7.501748in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{7.568717in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{7.670002in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{7.570683in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{7.652459in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{7.707638in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{7.549559in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{7.610343in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{7.682070in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{7.565324in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{7.546429in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{7.476198in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{7.543158in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{7.556971in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{7.591474in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{7.530107in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{7.667395in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{7.572348in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{7.626442in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{7.589612in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{7.643119in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{7.604132in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{7.663411in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{7.689283in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{7.700293in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{7.696260in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{7.737841in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{7.797635in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{7.710267in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{7.813792in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{7.724421in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{7.750459in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{7.731955in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{7.742306in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{7.683051in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{7.696954in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{7.686816in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{7.661462in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{7.624849in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{7.657497in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{7.594044in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{7.564723in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{7.564096in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{7.610994in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{7.618866in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{7.687509in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{7.588167in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{7.654179in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{7.608009in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{7.629708in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{7.577515in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{7.499901in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{7.641654in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{7.528474in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{7.541712in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{7.496044in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{7.484860in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{7.460785in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{7.452688in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{7.414342in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{7.441357in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{7.401594in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{7.436250in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{7.508299in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{7.353453in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{7.420691in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{7.453774in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{7.425629in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{7.417815in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{7.331451in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{7.421578in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{7.402287in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{7.386822in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{7.398531in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{7.417908in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{7.370339in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{7.497900in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{7.457080in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{7.421343in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{7.436744in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{7.464007in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{7.453562in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{7.578347in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{7.434730in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{7.565882in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{7.472134in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{7.492526in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{7.606884in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{7.529055in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{7.513653in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{7.570920in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{7.581879in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{7.551841in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{7.503122in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{7.591300in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{7.519500in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{7.620072in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{7.601168in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{7.571264in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{7.561187in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{7.687083in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{7.609916in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{7.695196in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{7.666659in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{7.752148in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{7.613456in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{7.674098in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{7.711605in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{7.780508in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{7.823051in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{7.802425in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{7.825851in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{7.826229in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{7.765547in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{7.821843in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{7.812356in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{7.885814in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{7.780349in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{7.886254in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{7.910260in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{7.898847in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{7.914248in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{7.768033in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{7.664974in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{7.577158in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{7.553128in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{7.582300in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{7.556159in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{7.539524in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{7.571337in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{7.453454in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{7.514048in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{7.515667in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{7.478259in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{7.448101in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{7.523364in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{7.476795in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{7.535977in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{7.533038in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{7.478016in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{7.450403in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{7.446988in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{7.484587in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{7.485252in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{7.496257in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{7.449954in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{7.503798in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{7.475062in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{7.423974in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{7.450635in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{7.486762in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{7.502029in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{7.454781in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{7.423124in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{7.549082in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{7.489103in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{7.439556in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{7.527761in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{7.472652in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{7.472900in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{7.541845in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{7.571928in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{7.584379in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.599664in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.599664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{7.944701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.944701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.944701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.274740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.944701in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.944701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.107249in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.107249in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.437288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.107249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.437288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{7.107249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{6.437288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{7.107249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{6.437288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{7.107249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{6.437288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{7.107249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{6.437288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.107249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{6.437288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.469453in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.469453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.469453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.094492in, y=6.416692in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.785781in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.785781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.785781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=6.733019in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.102108in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.102108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.102108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=7.049347in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=6.646062in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Roll}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=6.602896in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.733807in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{6.726711in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{6.716052in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{6.702541in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{6.673469in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{6.668611in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{6.666274in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{6.665283in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{6.670341in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{6.670934in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{6.679260in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{6.683318in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{6.684364in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{6.685960in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{6.692968in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{6.696197in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{6.711327in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{6.726650in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{6.753669in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{6.759066in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{6.762658in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{6.765761in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{6.763690in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{6.764688in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{6.763174in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{6.762257in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{6.760712in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{6.763833in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{6.769240in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{6.783474in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{6.801357in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{6.808766in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{6.819972in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{6.835087in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{6.844088in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{6.852291in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{6.866424in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{6.863163in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.861406in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{6.862111in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{6.865137in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{6.870896in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{6.874562in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{6.876932in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{6.894523in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{6.907236in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{6.910844in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{6.920748in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{6.924557in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{6.928815in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{6.926748in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{6.912785in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{6.907845in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{6.900735in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{6.882331in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{6.860177in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{6.799479in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{6.775116in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{6.697552in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{6.676811in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{6.668951in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{6.657429in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{6.653480in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{6.644744in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{6.644701in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{6.650483in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{6.655255in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{6.661456in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{6.669581in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{6.690146in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{6.700961in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{6.719307in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{6.738829in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{6.760534in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{6.769574in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{6.792456in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{6.804000in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{6.808789in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{6.817541in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{6.821011in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{6.822111in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{6.819974in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{6.817708in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{6.806467in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{6.792152in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{6.776963in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{6.759724in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{6.739274in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{6.717788in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{6.689727in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{6.680281in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{6.665883in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{6.652151in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{6.640753in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{6.614400in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{6.540269in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{6.505194in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{6.488196in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{6.470557in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{6.467741in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{6.469343in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{6.478512in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{6.480072in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{6.497868in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{6.522863in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{6.597574in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{6.633231in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{6.651648in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{6.672789in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{6.678606in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{6.687830in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{6.696582in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{6.713730in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{6.723744in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{6.739407in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{6.771484in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{6.844240in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{6.883318in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{6.898753in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{6.912932in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{6.953192in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{6.986144in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{7.003212in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{7.016304in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{7.025117in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{7.027499in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{7.027129in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{7.025024in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{7.020228in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{7.013487in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{6.996016in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{6.925567in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{6.900883in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{6.873738in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{6.817707in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{6.771311in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{6.731396in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{6.707985in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{6.698522in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{6.691754in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{6.684689in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{6.681955in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{6.680531in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{6.680944in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{6.685024in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{6.689703in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{6.689770in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{6.690039in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{6.688390in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{6.684947in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{6.661126in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{6.649902in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{6.646930in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{6.648653in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{6.652853in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{6.666756in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{6.676371in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{6.701319in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{6.743547in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{6.753729in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{6.761341in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{6.765760in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{6.768858in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{6.770093in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{6.766976in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{6.758824in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{6.745765in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{6.744152in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{6.744356in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{6.748219in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{6.754025in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{6.761095in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{6.770137in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{6.792530in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{6.814813in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{6.854062in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{6.875937in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{6.888834in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{6.900097in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{6.901422in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{6.901068in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{6.897048in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{6.888058in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{6.878602in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{6.865557in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{6.847780in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{6.841096in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{6.830291in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{6.830895in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{6.833965in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{6.847678in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{6.873391in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{6.896044in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{6.912172in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{6.917987in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{6.930860in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{6.931933in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{6.925047in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{6.922045in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{6.919764in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{6.913691in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{6.910724in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{6.906553in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{6.900381in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{6.892733in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{6.883627in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{6.872697in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{6.859558in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{6.813137in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{6.745933in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{6.655472in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{6.593366in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{6.566641in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{6.554843in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{6.537544in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{6.531336in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{6.528453in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{6.530268in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{6.540992in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{6.547782in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{6.559385in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{6.588386in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{6.620274in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{6.716516in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{6.812722in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{6.830492in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{6.891425in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{6.905815in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{6.943629in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{6.961533in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{6.968813in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{6.979914in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{6.990137in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{6.992904in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{6.991835in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.987735in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.987735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.657976in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{6.661815in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{6.646469in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{6.647347in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{6.656333in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{6.632151in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{6.639842in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{6.635419in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{6.638524in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{6.638664in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{6.602505in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{6.598391in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{6.621928in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{6.621984in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{6.635298in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{6.636934in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{6.640081in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{6.650548in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{6.634144in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{6.650666in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{6.688342in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{6.660843in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{6.683773in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{6.698815in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{6.705144in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{6.697078in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{6.682601in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{6.714802in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{6.723033in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{6.726380in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{6.740121in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{6.717818in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{6.743827in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{6.707239in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{6.746813in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{6.757635in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{6.740442in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{6.750376in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{6.742095in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{6.803927in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{6.800240in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{6.797046in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{6.820621in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{6.877028in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{6.878187in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{6.896617in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{6.909445in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{6.907163in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{6.937457in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{6.979438in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{6.976949in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{6.991255in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{6.990698in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{6.985489in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{6.984105in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{6.962023in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{6.974635in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{6.983382in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{6.986689in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{7.002354in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{6.978600in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{6.959385in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{6.974088in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{7.009259in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{6.986293in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{6.983432in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{6.992819in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{7.018777in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{7.023516in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{7.018626in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{7.016761in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{7.023402in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{7.008202in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{7.040399in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{7.012944in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{7.003129in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{6.980017in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{7.021430in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{6.999368in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{7.033295in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{7.056319in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{7.047344in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{7.011994in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{7.009983in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{6.955786in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{6.924966in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{6.957422in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{6.924522in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{6.954242in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{6.917692in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.902201in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{6.884500in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{6.877067in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{6.893619in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{6.881284in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{6.876338in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{6.880610in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{6.877517in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{6.860119in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{6.885019in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{6.862478in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{6.898262in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{6.892279in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{6.903793in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{6.906824in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{6.890277in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{6.863598in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{6.905501in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{6.898006in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{6.953270in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{6.954861in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{6.980862in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{6.940405in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{6.954454in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{6.950504in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{6.957685in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{6.973989in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{6.948070in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{6.926342in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{6.921083in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{6.931357in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{6.922663in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{6.931797in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{6.884106in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{6.883877in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{6.878129in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{6.905850in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{6.885057in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{6.818513in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{6.804057in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{6.805646in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{6.775144in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{6.753088in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{6.743186in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{6.689331in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{6.708617in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{6.658103in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{6.653139in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{6.666960in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{6.643759in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{6.636723in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{6.662853in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{6.627235in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{6.616370in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{6.588414in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{6.584231in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{6.589729in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{6.564354in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{6.545278in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{6.547801in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{6.544455in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{6.503091in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{6.517024in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{6.547991in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{6.585030in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{6.594567in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{6.614364in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{6.638187in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{6.622533in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{6.651094in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{6.688198in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{6.700346in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{6.707328in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{6.749853in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{6.718270in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{6.722039in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{6.773269in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{6.755225in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{6.778329in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{6.797747in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{6.787268in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{6.788530in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{6.779858in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{6.785661in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{6.805359in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{6.815100in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{6.776383in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{6.804790in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{6.802559in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{6.786827in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{6.802732in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{6.783568in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{6.780272in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{6.794838in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{6.815343in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{6.822344in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{6.823013in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{6.804873in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{6.801676in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{6.828660in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{6.823132in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{6.797740in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{6.780775in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{6.781077in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{6.779548in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{6.784859in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{6.810169in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{6.820880in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{6.818359in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{6.767451in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{6.714815in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{6.688302in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{6.679589in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{6.688859in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{6.651448in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{6.657025in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{6.655717in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{6.614194in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{6.579254in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{6.606698in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{6.616204in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{6.628738in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{6.622753in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{6.597429in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{6.611796in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{6.564246in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{6.610476in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{6.635367in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{6.637370in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{6.705669in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{6.690136in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{6.714555in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{6.696264in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{6.707810in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{6.726826in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{6.755359in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{6.719633in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{6.743215in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{6.748798in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{6.788771in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{6.732301in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{6.760396in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{6.766688in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{6.768595in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{6.780921in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{6.764225in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{6.772137in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{6.786268in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{6.794752in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{6.823136in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{6.816064in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{6.854091in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{6.849696in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{6.877386in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{6.878074in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{6.883830in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{6.908312in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{6.911896in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{6.937375in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{6.917596in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{6.910495in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{6.946709in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{6.950634in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{6.956453in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{6.958285in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{6.991013in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{6.978576in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{6.972133in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{7.000260in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{7.012756in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{7.000110in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{6.995090in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{7.006638in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{7.051439in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{7.048718in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{7.030364in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{7.056589in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{7.037241in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{7.067357in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{7.054152in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{7.052531in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{7.063155in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{7.066077in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{7.058254in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{7.062229in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{7.030268in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{7.055206in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{7.025046in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{7.037314in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{7.033906in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{7.006164in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{6.998133in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{6.966226in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{6.992365in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{6.962246in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{6.945564in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{6.912215in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{6.940872in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{6.904508in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{6.898168in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{6.874285in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{6.841764in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{6.828113in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{6.789996in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{6.849578in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{6.784504in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{6.759927in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{6.746677in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{6.758559in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{6.709606in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{6.724462in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{6.696067in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{6.697311in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{6.668047in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{6.677016in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{6.661488in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{6.664130in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{6.656200in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{6.687517in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{6.703632in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{6.681760in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{6.699042in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{6.678197in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{6.637599in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{6.691783in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{6.656425in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{6.653212in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{6.605173in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{6.676275in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{6.662228in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{6.668028in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{6.645388in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{6.670076in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{6.685682in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{6.768312in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{6.689092in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{6.693181in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{6.725133in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{6.733337in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{6.757962in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{6.754450in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{6.788659in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{6.780517in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{6.837284in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{6.828897in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{6.875099in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{6.851819in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{6.857063in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{6.912348in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{6.854240in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{6.906940in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{6.904088in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{6.917699in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{6.914413in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{6.947198in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{6.952270in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{6.947151in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{6.946647in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{6.963077in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{6.923852in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{6.940367in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{6.962547in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{6.931204in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{6.937361in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{6.932143in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{6.974341in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{7.003410in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{6.989997in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{7.002123in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{6.983912in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{7.007628in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{6.984305in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{7.007626in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{6.996319in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{7.009346in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{7.001637in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{7.013395in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{6.998329in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{6.999715in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{6.978078in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{6.989214in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{6.978179in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{6.958757in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{6.939582in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{6.963001in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{6.938920in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{6.936401in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{6.942211in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{6.922991in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{6.926760in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{6.901516in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{6.895998in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{6.875772in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{6.866578in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{6.899319in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{6.883264in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{6.887352in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{6.879052in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{6.852064in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{6.877343in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{6.886168in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{6.832510in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{6.912049in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{6.893153in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{6.894774in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{6.883423in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{6.923474in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{6.915575in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{6.942644in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{6.960650in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{7.010562in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{6.966031in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{6.982949in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{7.012870in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{7.010302in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{6.969608in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{6.963314in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{7.004085in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{6.966242in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{6.956257in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{6.936943in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{6.942823in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{6.940583in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{6.924882in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{6.912729in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{6.897746in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{6.918640in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{6.916429in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{6.867988in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{6.874138in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{6.839405in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{6.847751in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{6.836609in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{6.819900in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{6.810742in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{6.756813in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{6.767438in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{6.736849in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{6.721552in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{6.711039in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{6.675827in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{6.665184in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{6.629045in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{6.634885in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{6.601250in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{6.589298in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{6.560134in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{6.554708in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{6.555850in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{6.564586in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{6.530918in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{6.502723in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{6.553416in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{6.471829in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{6.511979in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{6.544777in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{6.564919in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{6.575367in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{6.593538in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{6.597928in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{6.619006in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{6.617890in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{6.631148in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{6.649447in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{6.693466in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{6.701191in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{6.698147in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{6.747007in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{6.767179in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{6.740845in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{6.769096in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{6.823357in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{6.803899in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{6.839053in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{6.846111in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{6.848010in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{6.880544in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{6.893266in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{6.934451in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{6.930345in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{6.976366in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{6.965135in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{6.996032in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{6.993773in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{7.006111in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{7.023089in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{7.026406in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{7.047311in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{7.053296in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{7.076797in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{7.059526in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{7.044634in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{7.044499in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{7.033132in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{7.069351in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{7.039918in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.020206in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.020206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{7.107249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.107249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.107249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.437288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.107249in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.107249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.269798in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.269798in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.599836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.599836in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.599836in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{6.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{5.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.599836in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{6.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{5.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.599836in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{6.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{5.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.599836in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{6.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{5.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.599836in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{5.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.599836in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.641662in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.641662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.641662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=5.588901in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.599836in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.982187in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.982187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.982187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=5.929426in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=5.765749in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pitch}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=5.765444in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.599836in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.999589in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{6.032729in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{6.038999in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{6.047185in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{6.048983in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{6.049307in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{6.047767in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{6.041984in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{6.034190in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{6.024553in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{5.995695in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{5.973838in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{5.934947in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{5.920482in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{5.912318in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{5.904058in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{5.893185in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{5.876543in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{5.876128in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{5.877627in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{5.879310in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{5.880896in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{5.879263in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{5.879660in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{5.880437in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{5.883732in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{5.885729in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{5.889114in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{5.894614in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{5.909958in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{5.931376in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{5.977720in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{5.997192in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{6.004431in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{6.014608in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{6.021167in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{6.023153in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.023904in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{6.022074in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{6.016194in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{6.006808in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{5.997328in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{5.994561in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{5.992440in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{5.992067in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{5.992750in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{5.999845in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{6.010770in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{6.012127in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{6.010434in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{6.006826in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{6.003776in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{5.990242in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{5.983355in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{5.979219in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{5.975324in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{5.967241in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{5.944854in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{5.940740in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{5.933673in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{5.934470in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{5.939772in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{5.944422in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{5.956911in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{5.973327in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{5.999341in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{6.041644in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{6.056085in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{6.066818in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{6.071265in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{6.074384in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{6.075902in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{6.076292in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{6.074852in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{6.073370in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{6.067060in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{6.064342in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{6.054821in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{6.040819in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{6.022813in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{6.004390in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{5.971708in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{5.939652in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{5.908727in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{5.872396in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.864320in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{5.827076in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{5.796735in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{5.726832in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{5.693983in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{5.672563in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{5.643199in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{5.634148in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{5.630289in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{5.630908in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{5.635108in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{5.642053in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{5.651307in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{5.694792in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{5.732922in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{5.871596in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.908244in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{6.003183in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{6.028742in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{6.051308in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{6.070463in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{6.102788in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{6.133175in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{6.146307in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{6.157793in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{6.167588in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{6.183548in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{6.188870in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{6.194505in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{6.194866in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{6.191027in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{6.182783in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{6.177594in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{6.164135in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{6.147409in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{6.128959in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{6.112409in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{6.098143in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{6.087632in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{6.075364in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{6.062350in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{6.055174in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{6.042319in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{6.029726in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{6.015305in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{5.981344in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{5.955982in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{5.918066in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{5.886293in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{5.860462in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{5.824164in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{5.807380in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{5.794443in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{5.789833in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{5.787009in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{5.786211in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{5.787907in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{5.795285in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{5.816302in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{5.826539in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{5.833684in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{5.835251in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{5.834205in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{5.831239in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{5.833212in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{5.840971in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{5.858064in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{5.876684in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{5.885700in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{5.891404in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{5.893223in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{5.897463in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{5.900658in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{5.904362in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{5.908149in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{5.919896in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{5.926934in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{5.935719in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{5.975633in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{5.994925in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{6.024798in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{6.051185in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{6.067099in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{6.079329in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{6.085683in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{6.087301in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{6.085746in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{6.080454in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{6.074233in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{6.062057in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{6.033662in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{6.016748in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{5.997002in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{5.962184in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{5.939835in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{5.918581in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{5.912232in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{5.908196in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{5.906465in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{5.906870in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{5.911973in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{5.915511in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{5.925873in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{5.958705in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{5.970803in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{5.975285in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{5.978476in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{5.980175in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{5.980399in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{5.979376in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{5.974234in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{5.968225in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{5.955157in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{5.949551in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{5.947876in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{5.948229in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{5.956661in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{5.960194in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{5.964830in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{5.979732in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{6.000114in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{6.015592in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{6.034211in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{6.080608in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{6.087830in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{6.098684in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{6.101332in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{6.103766in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{6.103492in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{6.101784in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{6.098668in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{6.075605in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{6.069367in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{6.025387in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{5.987635in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{5.951759in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.944025in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.944025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.599836in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.074200in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{6.094376in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{6.086452in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{6.066674in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{6.077697in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{6.074322in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{6.072600in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{6.063185in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{6.065416in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{6.056919in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{6.059479in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{6.057815in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{6.044330in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{6.049765in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{6.039131in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{6.041371in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{6.035293in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{6.035659in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{6.023845in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{6.024932in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{6.004741in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{6.003782in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{5.986664in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{5.980774in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{5.976652in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{5.950922in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{5.947230in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{5.941671in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{5.951199in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{5.922856in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{5.929833in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{5.933731in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{5.918008in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{5.894330in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{5.894059in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{5.899882in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{5.893496in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{5.880545in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{5.883523in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{5.879152in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{5.877583in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{5.892141in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{5.904581in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{5.859848in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{5.874315in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{5.860167in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{5.808173in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{5.804797in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{5.821773in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{5.836056in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{5.812309in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{5.834211in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{5.833946in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{5.841471in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{5.829859in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{5.840123in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{5.847320in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{5.834494in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{5.849270in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{5.853749in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{5.864732in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{5.870591in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{5.869758in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{5.870972in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{5.883553in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{5.898264in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{5.888510in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{5.903975in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{5.890047in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{5.896965in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{5.908741in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{5.905092in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{5.909853in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{5.919911in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{5.934608in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{5.917684in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{5.925206in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{5.944401in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{5.956767in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{5.987915in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{5.985641in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{6.023639in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{6.025038in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{6.036360in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{6.037901in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{6.057587in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{6.069269in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{6.062057in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{6.059372in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{6.069943in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.073702in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{6.085796in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{6.074715in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{6.075272in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{6.035294in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{6.062749in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{6.048427in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{6.047413in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{6.049408in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{6.037188in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{6.059188in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{6.052565in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{6.020133in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{6.043181in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{6.029548in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{6.022235in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{6.045590in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{6.043835in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{6.043478in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{6.025778in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{6.069242in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{6.040940in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{6.071237in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{6.058681in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{6.043714in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{6.047506in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{6.039375in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{6.024162in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{6.026770in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{6.025370in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{6.012197in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{6.007123in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{6.013093in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{6.012602in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{6.009556in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{5.977441in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{5.976083in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{5.989588in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{5.980479in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{5.967730in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{5.986585in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{5.971713in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{5.990466in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{5.970928in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{5.974147in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{5.955723in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{5.950441in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{5.942080in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{5.946145in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{5.958169in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{5.944381in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{5.989680in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{5.988214in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{6.019209in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{6.033560in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{6.003701in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{6.033350in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{6.038123in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{6.038749in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{6.056705in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{6.070074in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{6.094267in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{6.098334in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{6.128930in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{6.123514in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{6.122949in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{6.144535in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{6.142361in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{6.135021in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{6.153908in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{6.147345in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{6.156400in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{6.136791in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{6.127107in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{6.126287in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{6.140751in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{6.110423in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{6.102540in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{6.107338in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{6.094143in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{6.091913in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{6.086274in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{6.090302in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{6.082707in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{6.087294in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{6.070920in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{6.050321in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{6.052662in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{6.043173in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{6.063427in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{6.043478in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{6.017163in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{6.035252in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{5.998975in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{5.956808in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{5.960613in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{5.956820in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{5.956449in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{5.930650in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{5.900830in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{5.863771in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{5.867237in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{5.854690in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{5.844018in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{5.848815in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.828508in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{5.847944in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{5.827625in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{5.828042in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{5.788448in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{5.814551in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{5.796736in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{5.815775in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{5.813120in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{5.818996in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{5.816395in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{5.848006in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{5.846476in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{5.859479in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{5.878086in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{5.881791in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{5.865090in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{5.909015in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{5.928484in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{5.928341in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{5.959353in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.980917in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{6.007493in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{6.024007in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{6.032465in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{6.065391in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{6.070448in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{6.103172in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{6.097439in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{6.097497in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{6.138234in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{6.142240in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{6.178006in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{6.184266in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{6.216769in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{6.210262in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{6.210323in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{6.217331in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{6.218461in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{6.220800in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{6.239345in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{6.227218in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{6.232929in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{6.214066in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{6.219350in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{6.195623in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{6.207456in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{6.203665in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{6.166432in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{6.186444in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{6.165146in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{6.151814in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{6.132142in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{6.123063in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{6.132291in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{6.085031in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{6.070508in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{6.077710in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{6.046619in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{6.069944in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{6.052011in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{6.041313in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{6.018498in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{6.027325in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{6.009051in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{5.985924in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{5.991421in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{5.976593in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{5.977043in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{5.954629in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{5.960352in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{5.973398in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{5.945717in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{5.921632in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{5.903843in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{5.912356in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{5.895507in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{5.888116in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{5.875669in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{5.880780in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{5.872766in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{5.883915in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{5.848303in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{5.846503in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{5.842826in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{5.819330in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{5.811069in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{5.801013in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{5.794956in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{5.794114in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{5.786451in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{5.783400in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{5.769934in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{5.782958in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{5.763287in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{5.780773in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{5.775111in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{5.778706in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{5.759766in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{5.790421in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{5.797904in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{5.786751in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{5.798163in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{5.801468in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{5.829873in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{5.824559in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{5.829333in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{5.837772in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{5.853530in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{5.873680in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{5.897912in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{5.896800in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{5.893952in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{5.904368in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{5.900115in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{5.916252in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{5.929295in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{5.927205in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{5.930826in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{5.945937in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{5.952168in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{5.944501in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{5.968130in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{5.972349in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{5.982497in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{5.988024in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{5.989273in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{6.014232in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{6.018949in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{6.043017in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{6.031082in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{6.021078in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{6.046794in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{6.014403in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{5.994911in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{6.009670in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{6.020734in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{5.983002in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{6.034616in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{6.022420in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{6.031580in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{6.042899in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{6.034248in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{6.033830in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{6.043538in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{6.043754in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{6.047772in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{6.044184in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{6.053006in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{6.063580in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{6.091810in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{6.092859in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{6.100193in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{6.101552in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{6.124845in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{6.120966in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{6.138889in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{6.163126in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{6.141258in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{6.155494in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{6.164726in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{6.184488in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{6.153443in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{6.179248in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{6.184074in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{6.198381in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{6.201093in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{6.200255in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{6.213297in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{6.206386in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{6.195511in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{6.190821in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{6.174446in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{6.194738in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{6.159465in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{6.161632in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{6.158618in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{6.152876in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{6.116101in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{6.131349in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{6.098926in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{6.079772in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{6.082009in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{6.086415in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{6.082629in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{6.070607in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{6.025016in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{6.043459in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{6.010903in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{6.000229in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{6.012720in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{5.974362in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{5.963766in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{5.932329in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{5.923865in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{5.932252in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{5.905775in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{5.929977in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{5.915892in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{5.929326in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{5.930252in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{5.933037in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{5.950432in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{5.939234in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{5.957737in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{5.940276in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{5.963387in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{5.950675in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{5.973559in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{5.968474in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{5.975676in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{5.993691in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{5.980700in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{5.964297in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{5.979913in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{5.948319in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{5.965910in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{5.965750in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{5.961565in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{5.971498in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{5.968893in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{5.962344in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{5.963278in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{5.978703in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{5.969151in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{5.944190in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{5.968296in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{5.975811in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{5.957053in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{5.969231in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{5.956654in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{5.973732in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{5.974161in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{5.969537in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{5.985502in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{6.024759in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{6.020484in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{6.019975in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{6.002883in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{6.039794in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{6.025234in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{6.035265in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{6.059184in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{6.075840in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{6.079319in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{6.077304in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{6.111890in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{6.106041in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{6.103789in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{6.117774in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{6.123391in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{6.129729in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{6.134347in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{6.137911in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{6.124305in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{6.138021in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{6.127423in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{6.136657in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{6.127919in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{6.137187in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{6.101028in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{6.115721in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{6.101182in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{6.123095in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{6.117956in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{6.079773in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{6.082875in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{6.070883in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{6.068476in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{6.061339in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{6.034225in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{6.027443in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{6.013245in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{6.022046in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{5.997469in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{6.001683in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{5.981480in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{5.974998in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{5.958859in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{5.957113in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{5.932112in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{5.931740in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.923694in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.923694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.599836in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{6.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.599836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.269798in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.432346in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.432346in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.762384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.432346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.762384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{5.432346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{4.762384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{5.432346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{4.762384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{5.432346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{4.762384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{5.432346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{4.762384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.432346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{4.762384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.792897in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.792897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.792897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.094492in, y=4.740136in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.016767in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.016767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.016767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=4.964005in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.240637in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.240637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.240637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=5.187875in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.965156in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Yaw}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=4.927992in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.914498in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{4.911337in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{4.896378in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{4.895455in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{4.897225in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{4.900780in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{4.910159in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{4.924974in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{4.940872in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{4.973639in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{4.978268in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{4.981698in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{4.980730in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{4.977198in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{4.982020in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.992725in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{5.002295in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{5.016878in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{5.024104in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{5.026052in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{5.026594in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{5.025731in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{5.020566in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{5.011937in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{5.000672in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{4.975335in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{4.962837in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{4.953313in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{4.947874in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{4.944564in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{4.944419in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{4.947804in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{4.954171in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{4.968837in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.976826in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.987087in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{5.011377in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{5.026108in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{5.057925in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{5.071622in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{5.081868in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{5.088440in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{5.093312in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{5.096993in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{5.097541in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{5.096948in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{5.099051in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{5.104745in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{5.110686in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{5.119098in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{5.135294in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{5.146266in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{5.152823in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{5.156872in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{5.159061in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{5.158640in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{5.157398in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{5.152980in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{5.146188in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{5.145414in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{5.146945in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{5.149864in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{5.155003in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{5.161155in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.177044in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{5.191388in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{5.205055in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{5.244102in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{5.262662in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{5.273006in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{5.287300in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{5.292468in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{5.298621in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{5.301697in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{5.302580in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{5.297830in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{5.288376in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{5.257522in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{5.242703in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.235676in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{5.226920in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{5.224397in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{5.222741in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{5.223377in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{5.226394in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{5.234475in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{5.241403in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{5.254632in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{5.276761in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{5.282875in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{5.286538in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{5.287578in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{5.285678in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{5.281023in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{5.271269in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{5.263274in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{5.253296in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{5.234688in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{5.219203in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{5.191180in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{5.170797in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{5.093511in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{5.073644in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{5.056511in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{5.010855in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.986680in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{4.964804in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{4.938317in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{4.916894in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{4.900665in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{4.887500in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{4.881398in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{4.877966in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{4.877390in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{4.877937in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{4.879646in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{4.886096in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{4.903001in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{4.955580in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{4.964616in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{4.969894in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{4.970556in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{4.967373in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{4.963419in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{4.963605in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{4.965632in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{4.968788in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{4.973689in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{4.979967in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{4.988083in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{5.008056in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{5.031835in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{5.098903in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{5.125518in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{5.148708in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{5.167173in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{5.188602in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{5.198063in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{5.203841in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{5.209182in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{5.218052in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{5.228270in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{5.244264in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{5.252988in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{5.259117in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{5.262529in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{5.262634in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{5.261375in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{5.255093in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{5.251646in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{5.246305in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{5.225089in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{5.178528in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{5.164775in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{5.140072in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{5.097606in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{5.091354in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{5.087694in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{5.086901in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{5.089029in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{5.092825in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{5.099020in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{5.106457in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{5.117100in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{5.151649in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{5.173332in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{5.192014in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{5.200353in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{5.205221in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{5.208047in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{5.205723in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{5.185912in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{5.179973in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{5.172474in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{5.167107in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{5.156639in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.144119in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.144119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.983658in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{4.990977in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{4.972438in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{4.940577in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{4.946987in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{4.954993in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{4.956090in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{4.970955in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{4.953545in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{4.995934in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{4.947867in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{4.959257in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{4.939560in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{4.930732in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{4.881702in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{4.914659in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{4.930429in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{4.927018in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{4.921994in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{4.880542in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{4.923819in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{4.945052in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{4.905862in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{4.920128in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{4.893168in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{4.919204in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{4.925812in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{4.929166in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{4.864667in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{4.882320in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{4.844255in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{4.895294in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{4.840266in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{4.931643in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{4.882189in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{4.912110in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{4.927050in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{4.961697in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{5.006514in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{4.925340in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{5.001319in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{4.931706in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{4.960222in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{4.944699in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{4.877919in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{4.859769in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{4.863092in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{4.873420in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{4.897143in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{4.825950in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{4.861178in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{4.826101in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{4.856851in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{4.896920in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{4.910772in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{4.931912in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.883369in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{4.878390in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{4.892489in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{4.919863in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{4.876338in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{4.930822in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{4.977834in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{4.911446in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{4.932699in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{4.961093in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{4.977884in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{4.970701in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{4.998478in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{4.942578in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{4.940434in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{4.922003in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{4.952683in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{4.952306in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{4.996760in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{4.986928in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{4.926613in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{4.966987in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{4.949862in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{4.968065in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{4.912753in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{4.886570in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{4.895626in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{4.897769in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{4.923393in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{4.834819in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{4.916214in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{4.913933in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{4.876106in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{4.869463in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{4.859168in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{4.843879in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{4.910607in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{4.907599in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{4.922973in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{4.927326in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{4.926578in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{4.948924in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.881144in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{4.850038in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.902543in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{4.912572in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{4.956319in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{4.900404in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{4.906458in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{4.923893in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{4.962635in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{4.898762in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{4.961699in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{4.907985in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{4.925789in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{4.887709in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{4.870521in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{5.011038in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{4.994114in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{4.995206in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{5.030467in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{4.998738in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{5.017283in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{5.003411in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{5.004651in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{4.999488in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{5.055106in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{5.053236in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{5.108302in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{5.059692in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{5.047634in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{5.015405in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{5.066881in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{5.037773in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{5.096271in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{5.077561in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{5.071756in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{5.099522in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{5.063496in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{5.105716in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{5.143826in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{5.067231in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{5.087615in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{5.071252in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{5.124382in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{5.077196in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{5.121938in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{5.107962in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{5.062077in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{5.112891in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{5.144806in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{5.154681in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{5.137753in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{5.158647in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{5.169215in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{5.209853in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{5.197732in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{5.213287in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{5.154934in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{5.180060in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{5.132887in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{5.076090in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{5.087839in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{5.148906in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{5.112757in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{5.138821in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{5.088343in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{5.134730in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{5.069116in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{5.091279in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{5.087442in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{5.110563in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{5.084188in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{5.117840in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{5.095648in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{5.101528in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{5.143781in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{5.078026in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{5.088510in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{5.103413in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{5.120290in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{5.126560in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{5.110883in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{5.099547in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{5.092390in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{5.074956in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{5.143811in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{5.095389in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{5.147626in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{5.126217in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{5.078202in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{5.128309in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{5.081839in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{5.079264in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{5.052471in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{5.100776in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{5.102304in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{5.053649in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{5.113383in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{5.167522in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{5.110476in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{5.094507in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{5.053096in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{5.036331in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.076871in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{5.056735in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{5.031334in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{5.060130in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{5.162414in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{5.127506in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{5.105923in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{5.183566in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{5.183471in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{5.147169in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{5.152096in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{5.249529in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{5.254507in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{5.222901in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{5.265213in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{5.222512in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{5.333661in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{5.381670in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{5.315125in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{5.401893in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{5.355102in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{5.366003in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.291375in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{5.276096in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{5.254538in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{5.303899in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{5.310211in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{5.311572in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{5.276036in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{5.265823in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{5.293762in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{5.292816in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{5.234507in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{5.275778in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{5.293639in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{5.245762in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{5.266539in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{5.226773in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{5.260829in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{5.190411in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{5.261034in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{5.273423in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{5.260319in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{5.230888in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{5.233132in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{5.238991in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{5.256751in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{5.261243in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{5.285009in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{5.265491in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{5.281159in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{5.313129in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{5.292414in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{5.246550in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{5.281429in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{5.197409in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{5.218590in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{5.228669in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{5.288315in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{5.242026in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{5.230216in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{5.167760in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{5.190489in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{5.138627in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{5.194394in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{5.127301in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{5.150207in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{5.084924in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{5.108103in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{5.118287in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{5.076284in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{5.111315in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{5.084731in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{5.014004in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{5.018788in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{5.045368in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{4.962725in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{4.964042in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{4.952135in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{4.920856in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{4.940440in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{4.878736in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{4.860147in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{4.862537in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{4.841099in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{4.812562in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{4.826149in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{4.851776in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{4.813339in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{4.827889in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.804054in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{4.847144in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{4.806512in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{4.813307in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{4.792837in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{4.846216in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{4.856038in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.858495in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{4.862591in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{4.816824in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{4.818439in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{4.798296in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{4.838410in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{4.863484in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{4.827950in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{4.854111in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{4.889232in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{4.876952in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{4.867066in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{4.815193in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{4.898243in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{4.879271in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{4.870200in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{4.840539in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{4.908223in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{4.882869in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{4.915536in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{4.889634in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{4.857117in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{4.890034in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{4.846078in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{4.845175in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{4.818754in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{4.858153in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{4.883217in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{4.921435in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{4.888716in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{4.948429in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{4.880110in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{4.923017in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{4.974541in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{4.935037in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{4.964919in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{4.979872in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{5.019036in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{4.865060in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{4.937462in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{4.891840in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{4.916789in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{4.883301in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{4.882795in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{4.849116in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{4.897867in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{4.871449in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{4.921530in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{4.875406in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{4.924371in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{4.961076in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{5.010055in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{5.053181in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{5.037867in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{5.093940in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{5.065401in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{5.090033in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{5.046569in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{5.105202in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{5.110560in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{5.128114in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{5.067007in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{5.109111in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{5.098191in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{5.114796in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{5.142151in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{5.115172in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{5.111147in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{5.124948in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{5.197267in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{5.205734in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{5.218866in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{5.236072in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{5.239028in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{5.198654in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{5.193581in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{5.224646in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{5.204359in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{5.152669in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{5.198539in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{5.192020in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{5.211089in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{5.227944in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{5.222551in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{5.180113in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{5.229629in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{5.156415in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{5.234535in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{5.209585in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{5.171064in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{5.230236in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{5.157334in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{5.238969in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{5.186877in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{5.227490in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{5.235253in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{5.215316in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{5.260087in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{5.230969in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{5.261836in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{5.203440in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{5.134215in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{5.172159in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{5.155624in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{5.214372in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{5.231785in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{5.194263in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{5.177894in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{5.166024in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{5.169329in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{5.236308in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{5.169058in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{5.165884in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{5.107602in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{5.178349in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{5.198440in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{5.148567in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{5.161997in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{5.180895in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{5.207313in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{5.195063in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{5.174780in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{5.187967in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{5.106299in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{5.135299in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{5.125388in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{5.145655in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{5.133376in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{5.175757in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{5.142189in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{5.145823in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{5.143199in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{5.172569in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{5.146413in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{5.150862in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{5.157663in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{5.191798in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{5.173533in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{5.237282in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{5.194054in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{5.215335in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{5.250102in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{5.263305in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{5.264001in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{5.314177in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{5.311598in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{5.324682in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{5.285069in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{5.192530in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{5.194711in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{5.198901in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{5.189974in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{5.197716in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{5.208107in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{5.205997in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{5.220203in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{5.188188in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{5.197322in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{5.234175in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{5.193554in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{5.164629in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{5.182355in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{5.155903in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{5.152220in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{5.211664in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{5.181808in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{5.162875in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{5.192348in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{5.139288in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{5.137985in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{5.152539in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{5.162536in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{5.090315in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{5.133897in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{5.116152in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{5.089763in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{5.072772in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{5.094419in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{5.102882in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{5.123857in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{5.071075in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{5.110843in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{5.099641in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{5.105432in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{5.124023in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{5.057829in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{5.052132in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{5.066640in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{5.113593in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{5.051856in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.088011in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.088011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{5.432346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.432346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.432346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.762384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.432346in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.432346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.594894in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.594894in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.924932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.924932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{3.924932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{4.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{3.924932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{4.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{3.924932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{4.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{3.924932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{3.924932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.982595in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.982595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.982595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=3.929834in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.272793in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.272793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.272793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=4.220031in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.562990in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.562990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.562990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=4.510229in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.133706in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=4.008855in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.272732in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{4.282035in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{4.289998in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{4.299271in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{4.326844in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{4.343444in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{4.357583in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{4.365596in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{4.371653in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{4.375466in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{4.377516in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{4.376235in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{4.373028in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{4.363576in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{4.343827in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{4.326137in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{4.300315in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{4.250540in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.214162in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{4.194064in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{4.175516in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{4.158120in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{4.142450in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{4.123972in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{4.112836in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{4.106401in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{4.105332in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{4.107976in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{4.112359in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{4.119230in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{4.133182in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{4.154736in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{4.170178in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.191258in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{4.201687in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{4.218527in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{4.234785in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{4.270692in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{4.280115in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{4.287094in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{4.290689in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{4.291241in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{4.287588in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{4.280805in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{4.268523in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{4.256625in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{4.250560in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{4.249781in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{4.252125in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{4.257552in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{4.264961in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{4.275546in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{4.294684in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{4.332548in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{4.369949in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{4.412684in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{4.431910in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{4.447837in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{4.455954in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{4.461368in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{4.464734in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{4.462926in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{4.458558in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{4.451459in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{4.440787in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{4.428518in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{4.413125in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{4.394238in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{4.364423in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{4.350270in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{4.333244in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{4.294322in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{4.194318in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{4.060459in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{4.001850in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{3.986421in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{3.964227in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{3.955709in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{3.955385in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{3.958428in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{3.970533in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{3.979414in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{3.990304in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{4.002862in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{4.033567in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{4.105545in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{4.212066in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{4.277808in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{4.317258in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{4.369803in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{4.402016in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{4.428667in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{4.464267in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{4.483281in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.515265in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{4.528867in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{4.544867in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{4.552911in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{4.561203in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{4.564278in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{4.564385in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{4.562088in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{4.556702in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{4.549480in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{4.539400in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{4.526331in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{4.510117in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{4.481996in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{4.460116in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{4.422543in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.380906in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{4.337649in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{4.294305in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{4.264979in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{4.239152in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{4.191169in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{4.151908in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{4.133850in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{4.087411in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{4.065963in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{4.052734in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{4.041289in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{4.032134in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{4.027784in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{4.015955in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{4.011443in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{4.005776in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{4.002610in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{4.002737in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{4.004371in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{4.008412in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{4.029763in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{4.050097in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{4.067199in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{4.098174in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{4.132282in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{4.156757in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{4.181618in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{4.253262in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{4.282671in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{4.300284in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{4.308786in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{4.321376in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{4.331404in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{4.337406in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{4.339548in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{4.340311in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{4.338606in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{4.337171in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{4.326960in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{4.312131in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{4.306332in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{4.299476in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{4.297453in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{4.297175in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{4.300032in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{4.303659in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{4.303670in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{4.300717in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{4.291935in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{4.276805in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{4.269693in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{4.268710in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{4.269848in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{4.273600in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{4.280303in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{4.290384in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{4.302094in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{4.324453in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{4.401525in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{4.428764in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{4.440135in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{4.451557in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{4.456819in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{4.459248in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{4.459424in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{4.457483in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.452317in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.452317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.293508in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{4.296693in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{4.301359in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{4.309576in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{4.302624in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{4.306405in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{4.296238in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{4.306320in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{4.320426in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{4.312823in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{4.333239in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{4.316665in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{4.338920in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{4.324067in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{4.328100in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{4.340154in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{4.336195in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{4.339538in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{4.346904in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{4.346595in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{4.342089in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{4.347890in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{4.363040in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{4.360619in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{4.345748in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{4.353138in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{4.356495in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{4.350876in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{4.342857in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{4.352642in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{4.356305in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{4.350660in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{4.340363in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{4.350984in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{4.343075in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{4.341150in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{4.324949in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{4.336468in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{4.337668in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{4.321619in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{4.322306in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{4.295831in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{4.297038in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{4.296708in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{4.294393in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{4.280175in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{4.258949in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{4.254315in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{4.262336in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{4.254777in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{4.262871in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{4.254402in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{4.247352in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{4.242171in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{4.218957in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{4.223920in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.203928in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{4.207962in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{4.183253in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{4.193818in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{4.176774in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{4.171571in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{4.173213in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{4.168601in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{4.166898in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{4.154500in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{4.161202in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{4.153754in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{4.161333in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{4.137931in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{4.134860in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{4.139610in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{4.132819in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{4.120957in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{4.126547in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{4.125783in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{4.138811in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{4.126263in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{4.142139in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{4.136787in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{4.155036in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{4.158873in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{4.147107in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{4.158480in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{4.165056in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{4.177658in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{4.179981in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{4.188616in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{4.187056in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{4.195697in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{4.210085in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{4.204363in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{4.207678in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{4.204201in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{4.221376in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{4.230110in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.224916in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{4.235510in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.255111in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{4.238826in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{4.237409in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{4.234659in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{4.240419in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{4.240831in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{4.223169in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{4.229361in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{4.251600in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{4.241219in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{4.248938in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{4.226432in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{4.254160in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{4.254076in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{4.265299in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{4.250286in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{4.259414in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{4.266403in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{4.260473in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{4.272515in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{4.255676in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{4.268216in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{4.238010in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{4.250867in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{4.260573in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{4.253509in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{4.254458in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{4.256857in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{4.262339in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{4.252516in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{4.240686in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{4.262749in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{4.262264in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{4.256009in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{4.276355in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{4.260271in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{4.250239in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{4.276614in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{4.269614in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{4.248923in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{4.266888in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{4.232447in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{4.232726in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{4.246162in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{4.240180in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{4.237813in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{4.250123in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{4.241496in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{4.256904in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{4.227632in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{4.247078in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{4.243748in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{4.225263in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{4.248699in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{4.233545in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{4.243553in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{4.241452in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{4.257499in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{4.282477in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{4.276967in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{4.276387in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{4.294290in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{4.306150in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{4.323368in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{4.325616in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{4.340077in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{4.341374in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{4.347687in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{4.359858in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{4.377741in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{4.360429in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{4.379405in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{4.372571in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{4.367016in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{4.379421in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{4.381227in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{4.385535in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{4.379893in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{4.393566in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{4.384039in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{4.381946in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{4.384483in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{4.389026in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{4.399033in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{4.392177in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{4.406656in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{4.393472in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{4.386101in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{4.388276in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{4.393501in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{4.400393in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{4.376764in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{4.377980in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{4.374987in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{4.365994in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{4.367850in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{4.351739in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{4.345221in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{4.353741in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{4.321207in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{4.325760in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{4.270483in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{4.266019in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{4.259822in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{4.265591in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{4.251923in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{4.248815in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{4.233378in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{4.234211in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{4.213456in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{4.204335in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{4.193251in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{4.183985in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{4.156443in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{4.163145in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{4.157347in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{4.147527in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{4.156313in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{4.147345in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{4.149312in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{4.142910in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{4.145843in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{4.143545in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{4.142996in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{4.145202in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{4.152395in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{4.161616in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{4.141349in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{4.132763in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{4.151701in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{4.145076in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{4.161925in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{4.161454in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{4.178401in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{4.183508in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{4.198580in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{4.207130in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{4.232820in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{4.234030in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{4.223231in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{4.255173in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{4.266999in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.263542in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{4.276432in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{4.285525in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{4.307606in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{4.300718in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{4.333829in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{4.344793in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{4.374546in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{4.382510in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{4.375464in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{4.397209in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{4.410218in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{4.408011in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{4.407803in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{4.421727in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{4.404982in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.411914in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{4.410631in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{4.407305in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{4.424205in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{4.417712in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{4.421303in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{4.414653in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{4.425405in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{4.427989in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{4.420807in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{4.422324in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{4.428375in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{4.426528in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{4.419350in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{4.438339in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{4.430965in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{4.418191in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{4.416466in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{4.427523in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{4.411483in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{4.420415in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{4.414817in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{4.419209in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{4.411697in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{4.407305in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{4.399835in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{4.380345in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.386465in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{4.382730in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{4.361005in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{4.350919in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{4.357462in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{4.346514in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.326542in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{4.324845in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{4.300484in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{4.294358in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{4.285872in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{4.274324in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{4.248122in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{4.238288in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{4.223366in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{4.222638in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{4.209057in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{4.207380in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{4.197147in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{4.178800in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{4.168663in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{4.154773in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{4.163913in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{4.151374in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{4.162256in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{4.159473in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{4.158888in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{4.153852in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{4.159798in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{4.157389in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{4.152421in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{4.155051in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{4.152306in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{4.144323in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{4.155717in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{4.145605in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{4.151566in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{4.153088in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{4.158551in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{4.153046in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{4.154635in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{4.164346in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{4.142188in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{4.152271in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{4.168345in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{4.158696in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{4.155143in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{4.161965in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{4.158972in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{4.138268in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{4.169408in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{4.148464in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{4.155428in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{4.142669in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{4.148773in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{4.129493in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{4.133382in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{4.130043in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{4.131140in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{4.129376in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{4.125665in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{4.142171in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{4.120376in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{4.131593in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{4.126902in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{4.133676in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{4.126254in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{4.157814in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{4.148328in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{4.159943in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{4.163260in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{4.145759in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{4.173777in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{4.166901in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{4.171825in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{4.160594in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{4.155348in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{4.169529in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{4.166874in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{4.184304in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{4.184622in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{4.186085in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{4.228913in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{4.202975in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{4.232607in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{4.259971in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{4.284810in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{4.283404in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{4.296095in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{4.302858in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{4.305146in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{4.313828in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{4.308837in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{4.326168in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{4.330158in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{4.345319in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{4.352938in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{4.356023in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{4.339933in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{4.360550in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{4.354378in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{4.364661in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{4.359398in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{4.346458in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{4.358288in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{4.332205in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{4.343579in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{4.330591in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{4.326030in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{4.330708in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{4.309527in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{4.300447in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{4.318414in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{4.312583in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{4.279323in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{4.273225in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{4.304740in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{4.288905in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{4.283228in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{4.278832in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{4.278700in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{4.270906in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{4.276183in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{4.285512in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{4.282201in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{4.296475in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{4.277639in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{4.284153in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{4.298342in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{4.280326in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{4.272768in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{4.282198in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{4.269359in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{4.274577in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{4.285670in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{4.272372in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{4.285920in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{4.276159in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{4.277996in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{4.271858in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{4.271709in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{4.266173in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{4.263245in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{4.255996in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{4.263431in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{4.262617in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{4.267900in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{4.263801in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{4.255879in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{4.269943in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{4.266139in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{4.276369in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{4.282876in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{4.276746in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{4.280796in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{4.259965in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{4.271641in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{4.294205in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{4.285139in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{4.299549in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{4.305937in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{4.301315in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{4.310725in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{4.327000in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{4.335807in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{4.353395in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{4.361673in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{4.353902in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{4.365082in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{4.358397in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{4.376268in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{4.390222in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{4.385170in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{4.393528in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{4.384478in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{4.393421in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{4.397769in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{4.394757in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{4.381815in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{4.391794in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{4.397524in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{4.387511in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{4.390893in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{4.383275in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{4.384239in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{4.373626in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.360513in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.360513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{4.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.924932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.594894in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.757442in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.757442in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.087481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.757442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.087481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{3.757442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{3.087481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{3.757442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{3.087481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{3.757442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{3.087481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{3.757442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{3.087481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.757442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{3.087481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.178543in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.178543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.178543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=3.125781in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.436099in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.436099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.436099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=3.383338in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.693656in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.693656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.693656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=3.640894in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=3.296254in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.176557in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.445455in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{3.452177in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{3.461906in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{3.474526in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{3.529287in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{3.543257in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{3.600838in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{3.611230in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{3.617088in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{3.618435in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{3.617890in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{3.611800in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{3.596563in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{3.587593in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{3.581880in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{3.574052in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{3.559764in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{3.549052in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{3.505299in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{3.476535in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{3.415929in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{3.373670in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{3.302766in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{3.252908in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{3.220616in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{3.176970in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{3.140530in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{3.129741in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{3.122390in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{3.119126in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{3.117933in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{3.118008in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{3.121463in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{3.124486in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{3.133920in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{3.145837in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{3.153179in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{3.173568in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{3.197336in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{3.237575in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{3.295673in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{3.354247in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{3.377795in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{3.398108in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{3.423133in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{3.435498in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{3.444018in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{3.448903in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{3.452149in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{3.452677in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{3.451472in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{3.447865in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{3.433371in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{3.431961in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{3.432609in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{3.434403in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{3.440162in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{3.445395in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{3.455830in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{3.497925in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{3.540101in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{3.571862in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{3.608505in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{3.617771in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{3.640340in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{3.653707in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{3.688725in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{3.702059in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{3.712964in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.721321in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{3.726094in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{3.726989in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{3.724271in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{3.721303in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{3.717105in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{3.705869in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{3.690961in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{3.672089in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{3.652177in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{3.629376in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{3.575746in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{3.547214in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{3.486356in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{3.425495in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{3.396570in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{3.343286in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{3.321642in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{3.292948in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{3.278035in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{3.271522in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{3.263929in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{3.260944in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{3.259248in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{3.259065in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{3.260337in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{3.265216in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{3.268991in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{3.274122in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{3.288258in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{3.304442in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{3.322991in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{3.416228in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{3.444827in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{3.526683in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{3.554444in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{3.577262in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{3.587766in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{3.593200in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{3.595049in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{3.594303in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.587027in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{3.586357in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{3.584982in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{3.582648in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{3.577835in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{3.570064in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{3.560008in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{3.540716in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{3.519701in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{3.482918in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{3.430030in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{3.414161in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{3.397199in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{3.382802in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{3.367100in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{3.356988in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{3.346476in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{3.334235in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{3.312449in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{3.287025in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{3.258958in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{3.240114in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{3.214149in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{3.184440in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{3.156700in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{3.139692in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{3.131388in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{3.126414in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{3.124803in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{3.124490in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{3.127015in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{3.131484in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{3.137366in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{3.144803in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{3.164167in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{3.184677in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{3.223351in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{3.246947in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{3.288188in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{3.356149in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{3.566231in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{3.589523in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{3.599034in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{3.614560in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{3.620950in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{3.625468in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{3.628449in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{3.629617in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{3.628123in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{3.625644in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{3.617040in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{3.610812in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{3.595647in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{3.577392in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{3.555267in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{3.529725in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{3.502085in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.410694in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.410694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.530281in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{3.538007in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{3.521588in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{3.537856in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{3.546867in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{3.526620in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{3.513011in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{3.525126in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{3.508987in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{3.534690in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{3.534606in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{3.542374in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{3.552193in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{3.548182in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{3.538394in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{3.553623in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{3.548320in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{3.576858in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{3.562729in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{3.566677in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{3.564497in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{3.560479in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{3.576408in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{3.595155in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{3.600909in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{3.589603in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{3.584276in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{3.589281in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{3.596416in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{3.601155in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{3.589431in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{3.596751in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{3.594408in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{3.587192in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{3.599084in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{3.613398in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{3.608939in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{3.626966in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{3.599149in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{3.602884in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{3.583126in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{3.590037in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{3.585422in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{3.586349in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{3.574449in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{3.575364in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{3.568942in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{3.555655in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{3.583100in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{3.510545in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{3.564327in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{3.531086in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{3.522299in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{3.474117in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{3.504826in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{3.498571in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{3.516562in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{3.474514in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{3.458501in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{3.525632in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{3.504037in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{3.489926in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{3.482881in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{3.504077in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{3.494474in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{3.456607in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{3.443203in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{3.473891in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{3.435427in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{3.451437in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{3.437030in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{3.379859in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{3.397708in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{3.355661in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{3.368026in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{3.338478in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{3.348324in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{3.324323in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{3.317350in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{3.339197in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{3.329809in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{3.346971in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{3.317802in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{3.317913in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{3.303069in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{3.313684in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{3.329141in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{3.309553in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{3.316601in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{3.290255in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{3.323772in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{3.332352in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{3.320493in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{3.343443in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{3.330402in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{3.329211in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{3.310715in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{3.316982in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{3.297129in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{3.279985in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{3.277418in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{3.287327in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{3.276205in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{3.271922in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{3.271596in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{3.266712in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{3.265730in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{3.245382in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{3.255972in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{3.248676in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{3.247383in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{3.239789in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{3.238492in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{3.241658in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{3.241551in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{3.243876in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{3.222068in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{3.253281in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{3.221857in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{3.227676in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{3.219099in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{3.219000in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{3.208744in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{3.237306in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{3.228251in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{3.222536in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{3.219998in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{3.226177in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{3.205690in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{3.222378in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{3.248008in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{3.252811in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{3.241813in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{3.258081in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{3.260197in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{3.274937in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{3.303845in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{3.298631in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{3.280217in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{3.301976in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{3.300751in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{3.315405in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{3.306439in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{3.322238in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{3.305334in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{3.342905in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{3.363501in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{3.370430in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{3.409309in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{3.413896in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{3.416825in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{3.446121in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{3.412592in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{3.421393in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{3.424250in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{3.457692in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{3.458868in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{3.473095in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{3.461265in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{3.427518in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{3.453538in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{3.445835in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{3.477436in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{3.472856in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{3.476771in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{3.474507in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{3.459282in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{3.451654in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{3.462561in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{3.428149in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{3.437714in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{3.434304in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{3.441594in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{3.431099in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{3.450655in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{3.464152in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{3.452531in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{3.444996in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{3.479815in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{3.474021in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{3.470726in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{3.458716in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{3.458829in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{3.461614in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{3.433933in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{3.441776in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{3.461331in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{3.467253in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{3.482741in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{3.461316in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{3.468785in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{3.459951in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{3.474740in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{3.469291in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{3.503269in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{3.521979in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{3.551165in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{3.556574in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{3.536661in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{3.556851in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{3.572595in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{3.581480in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{3.548150in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{3.585671in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{3.555333in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{3.552376in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{3.588528in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{3.564487in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{3.577571in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{3.596742in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{3.606804in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{3.613343in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{3.631993in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{3.644672in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{3.646879in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{3.655632in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{3.665638in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{3.623512in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{3.620572in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{3.612823in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{3.629571in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{3.603622in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{3.606972in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{3.605843in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{3.613283in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{3.620448in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{3.601190in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{3.632583in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{3.606423in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{3.659690in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{3.649807in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{3.655510in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{3.658983in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{3.650902in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.659889in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{3.663241in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{3.652254in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{3.669204in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{3.641503in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{3.639341in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{3.638512in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{3.614411in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{3.648779in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{3.626196in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{3.621849in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{3.613993in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{3.619702in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{3.608745in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{3.607868in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{3.591121in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{3.589492in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{3.548819in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{3.577090in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{3.585743in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{3.588011in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{3.547845in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{3.538174in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{3.553877in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{3.538569in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{3.509548in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{3.525572in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{3.535928in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{3.485323in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{3.479535in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{3.478167in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{3.467986in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{3.469964in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{3.437964in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{3.409253in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{3.412764in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{3.404303in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{3.417190in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{3.405283in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{3.413416in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{3.411455in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{3.387062in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{3.380993in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{3.391513in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{3.373162in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{3.351545in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{3.345148in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{3.361015in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{3.347711in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{3.341778in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{3.333912in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{3.331959in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{3.364214in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{3.327710in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{3.339826in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{3.337795in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{3.340387in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{3.336460in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{3.341988in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{3.320828in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{3.315477in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{3.351815in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{3.359608in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{3.317052in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{3.336175in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{3.360828in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{3.321227in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{3.339075in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{3.308110in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{3.368941in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{3.394739in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{3.372265in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{3.401421in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{3.401635in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{3.391856in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{3.393015in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{3.414294in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{3.416251in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{3.414472in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{3.444024in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{3.499812in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{3.472972in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{3.501290in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{3.498598in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{3.519178in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{3.495217in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{3.545405in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{3.538381in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{3.575375in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{3.574097in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{3.526519in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{3.599894in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{3.613250in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{3.564842in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{3.543316in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{3.543798in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{3.535365in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{3.528415in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{3.488539in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{3.536504in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{3.507629in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{3.517797in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.505554in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{3.464495in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{3.506850in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{3.497354in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{3.519515in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{3.516629in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{3.507827in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{3.510979in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{3.565285in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{3.546741in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{3.535270in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{3.566546in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{3.553004in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{3.535876in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{3.514888in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{3.539213in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{3.513720in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{3.493245in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{3.524531in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{3.500588in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{3.508537in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{3.477393in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{3.451634in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{3.493522in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{3.452650in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{3.445227in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{3.447085in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{3.410714in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{3.406348in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{3.397055in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{3.393000in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{3.418982in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{3.377947in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{3.395917in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{3.360628in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{3.375809in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{3.365124in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{3.358680in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{3.362119in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{3.339936in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{3.376951in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{3.356587in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{3.351561in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{3.356288in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{3.344792in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{3.365488in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{3.371768in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{3.368859in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{3.370870in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{3.353353in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{3.361393in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{3.336624in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{3.356317in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{3.331942in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{3.360783in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{3.340687in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{3.356059in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{3.335115in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{3.336765in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{3.321661in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{3.335413in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{3.326945in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{3.292653in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{3.282312in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{3.273991in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{3.267781in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{3.249283in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{3.256247in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{3.253332in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{3.268181in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{3.248599in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{3.264673in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{3.272750in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{3.266457in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{3.257902in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{3.263294in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{3.254543in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{3.266391in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{3.265791in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{3.250276in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{3.259717in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{3.244055in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{3.261118in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{3.242745in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{3.255015in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{3.245422in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{3.245142in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{3.249745in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{3.245590in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{3.252630in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{3.266223in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{3.276610in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{3.278433in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{3.269112in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{3.284349in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{3.297685in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{3.294888in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{3.343694in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{3.366092in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{3.366900in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{3.350451in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{3.377889in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{3.382989in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{3.416820in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{3.383853in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{3.473493in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{3.447980in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{3.509324in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{3.475584in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{3.482480in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{3.473565in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{3.504003in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{3.528393in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{3.523306in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{3.542651in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{3.555030in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{3.547993in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{3.531089in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{3.575363in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{3.572345in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{3.574236in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{3.585520in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{3.572435in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{3.579565in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{3.562020in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{3.566211in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{3.557332in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{3.578443in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{3.546823in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{3.527351in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{3.538572in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{3.482524in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{3.527680in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{3.488178in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{3.474351in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{3.436758in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{3.458092in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{3.420601in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{3.415593in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{3.388699in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.385690in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.385690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.757442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.757442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.757442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.087481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.757442in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.757442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.919990in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.919990in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.250029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.919990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.250029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.919990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{2.250029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{2.919990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{2.250029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.919990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{2.250029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.919990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{2.250029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.919990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{2.250029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.427173in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.427173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.427173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=2.374411in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.626334in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.626334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.626334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=2.573572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.825495in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.825495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.825495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=2.772733in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=2.458802in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=2.333952in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Z (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.600211in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{2.598854in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{2.595528in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{2.597312in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{2.601005in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{2.609195in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{2.617110in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{2.636572in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{2.673301in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{2.692093in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{2.707547in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{2.724340in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{2.753054in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{2.791083in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{2.808449in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{2.821883in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{2.830640in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{2.834003in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{2.835903in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{2.835862in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{2.832927in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{2.823775in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{2.817746in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{2.810369in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{2.791721in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{2.757520in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{2.729692in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{2.634993in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{2.586361in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.557763in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{2.531645in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{2.520579in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{2.511020in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{2.495118in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{2.485404in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{2.482097in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{2.480147in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{2.479462in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.482354in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{2.480667in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{2.475836in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{2.468613in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{2.463986in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{2.451308in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{2.437425in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{2.393139in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{2.382263in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{2.374039in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{2.371249in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{2.369622in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{2.369440in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{2.370925in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{2.373889in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{2.383412in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{2.396466in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{2.404528in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{2.424317in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{2.456533in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{2.483910in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{2.556696in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{2.638410in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{2.685574in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{2.726468in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{2.775891in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{2.794475in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{2.809976in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{2.849054in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{2.859647in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{2.867692in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{2.872850in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{2.873984in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{2.872546in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{2.869741in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{2.865526in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{2.853168in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{2.845091in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{2.835224in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{2.811014in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{2.768495in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{2.738027in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{2.723984in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{2.674448in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{2.641549in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{2.590896in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{2.497669in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{2.489850in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{2.486175in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{2.480218in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{2.458099in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{2.437995in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{2.413726in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{2.393678in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{2.388020in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{2.360052in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{2.349329in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{2.340411in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{2.326918in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{2.324726in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{2.326989in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{2.333524in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{2.338949in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{2.346196in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{2.355308in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{2.365859in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{2.378139in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{2.420417in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{2.453627in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.545969in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.605013in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{2.640563in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{2.656533in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{2.691706in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{2.721865in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{2.734744in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{2.756686in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.765416in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.772723in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{2.777527in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{2.780204in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{2.780278in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{2.779121in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{2.771970in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{2.764994in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{2.756155in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{2.734130in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{2.681317in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{2.653537in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{2.627660in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{2.606409in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{2.587189in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{2.573245in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{2.563901in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{2.556362in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{2.545877in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{2.539307in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.533286in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{2.522042in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{2.507698in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{2.493387in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{2.481109in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{2.475640in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{2.472900in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{2.471318in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{2.472514in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{2.473264in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{2.473187in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{2.478408in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{2.481551in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{2.491508in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{2.497213in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{2.513697in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{2.533713in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{2.568912in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{2.592589in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{2.613041in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{2.622573in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{2.637567in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{2.643881in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{2.648001in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{2.650189in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{2.650244in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{2.645357in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{2.635764in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{2.622154in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{2.565192in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{2.553493in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{2.541776in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{2.537310in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{2.536236in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{2.536178in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{2.540386in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{2.547132in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{2.557086in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{2.577277in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{2.608083in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{2.633591in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{2.646634in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{2.656694in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.659826in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{2.662474in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{2.663432in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{2.660499in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{2.657839in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{2.646120in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{2.630316in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{2.613333in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{2.557925in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{2.543049in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{2.531873in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{2.524051in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{2.519427in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{2.518061in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{2.518989in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{2.522320in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{2.536059in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{2.552150in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{2.562045in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{2.586698in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{2.617060in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{2.623652in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{2.674476in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{2.690320in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{2.709616in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{2.716397in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{2.724175in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{2.717090in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{2.712802in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{2.699146in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{2.683365in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{2.662800in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{2.615060in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{2.586152in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{2.526055in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{2.495643in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{2.450790in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{2.409237in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{2.385984in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.367833in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.367833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.753672in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{2.779604in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{2.762769in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{2.736068in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{2.750716in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{2.763136in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{2.745230in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{2.738719in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{2.761149in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{2.714241in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{2.771032in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{2.751079in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{2.691822in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{2.749259in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{2.759712in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{2.740656in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{2.740640in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{2.759787in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{2.681249in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{2.725841in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{2.684068in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{2.718494in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{2.666796in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{2.651554in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{2.667412in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{2.672685in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{2.669728in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{2.680845in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{2.679262in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{2.672166in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{2.697307in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{2.676301in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{2.680244in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.710501in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{2.679432in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{2.669746in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{2.648332in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{2.598613in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{2.643319in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{2.649585in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{2.630360in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{2.641153in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{2.684132in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{2.684137in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{2.650995in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{2.637477in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{2.650533in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{2.658756in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{2.652152in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{2.647815in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{2.655565in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{2.634253in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{2.647031in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{2.640107in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{2.590594in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{2.669630in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{2.630621in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{2.669977in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{2.613013in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{2.611847in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{2.570267in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{2.591452in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{2.568687in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{2.578101in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{2.507517in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{2.453811in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{2.448156in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{2.458224in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{2.456792in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{2.416643in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{2.401584in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{2.374007in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{2.356700in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{2.382330in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{2.341807in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{2.371855in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{2.374445in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{2.327903in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{2.337889in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.399833in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{2.290831in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{2.280482in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{2.317779in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{2.285813in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{2.347236in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{2.291356in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{2.294499in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{2.426027in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{2.391830in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{2.302435in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{2.323150in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{2.312755in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.412655in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{2.387682in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{2.410733in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.341598in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{2.421257in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{2.414340in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{2.397026in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{2.484653in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{2.479351in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{2.471617in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{2.516879in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{2.500465in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{2.487156in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.468187in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{2.622196in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{2.576209in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{2.549022in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{2.594992in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{2.551732in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{2.477972in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{2.505715in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{2.547516in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{2.555633in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{2.584066in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{2.591243in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{2.586250in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{2.650694in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{2.647000in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{2.605031in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{2.679708in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{2.688405in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{2.643872in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{2.691625in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{2.747129in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{2.699030in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{2.696758in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{2.721117in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{2.668194in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{2.757724in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{2.699822in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{2.778707in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{2.832336in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{2.835288in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{2.850689in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{2.827181in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{2.810772in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{2.854292in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{2.829968in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{2.785715in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{2.776146in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{2.835711in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{2.736575in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{2.718581in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{2.784098in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{2.820911in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{2.810686in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{2.854918in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{2.889537in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{2.881584in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{2.877337in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{2.818086in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{2.823648in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{2.842135in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{2.853219in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{2.785645in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{2.824521in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{2.837855in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{2.781306in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{2.767659in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{2.743536in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{2.683607in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{2.676968in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{2.628069in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{2.603366in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{2.649711in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{2.587303in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{2.607114in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{2.564688in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{2.551423in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{2.545058in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{2.507655in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{2.528499in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{2.512057in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{2.465909in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{2.468262in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{2.420807in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.435185in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{2.447019in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{2.404932in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{2.379982in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{2.395465in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{2.361006in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{2.356929in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{2.365126in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{2.347991in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{2.326638in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{2.316244in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{2.297915in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{2.306473in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{2.354568in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{2.333053in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{2.316207in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{2.367208in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{2.300921in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{2.328747in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{2.441903in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{2.357154in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{2.434119in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{2.432952in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{2.415982in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{2.543026in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{2.473916in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{2.428769in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{2.452999in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{2.437733in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{2.406104in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{2.435795in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{2.499483in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{2.437482in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{2.423765in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{2.401614in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{2.440673in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{2.483801in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.486579in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{2.409077in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{2.452946in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{2.511048in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{2.505934in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{2.479735in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{2.528396in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{2.603360in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{2.569227in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{2.582491in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{2.698293in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{2.638308in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{2.697413in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{2.684925in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{2.729080in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{2.721502in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{2.695716in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{2.667146in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{2.700123in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{2.656679in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.728545in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{2.712352in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{2.720417in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.711703in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{2.731719in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{2.714468in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{2.668608in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{2.639678in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{2.632628in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{2.597903in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{2.578169in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{2.620189in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{2.614050in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{2.566241in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.547311in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.549053in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{2.525155in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{2.510367in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{2.516762in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{2.531260in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{2.515575in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{2.470603in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{2.496152in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{2.463835in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{2.482314in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{2.487765in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{2.478006in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{2.451372in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{2.462316in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{2.428780in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{2.455290in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{2.427182in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{2.416213in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{2.412863in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{2.381263in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{2.402488in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{2.370664in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{2.410475in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{2.406544in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{2.412298in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{2.415407in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{2.448565in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{2.408181in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{2.490948in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{2.435778in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{2.477092in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{2.485813in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{2.464995in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{2.500979in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{2.515710in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{2.536649in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{2.565367in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.515716in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{2.566220in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{2.574656in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{2.598121in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{2.616273in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{2.653523in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{2.672838in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{2.729501in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{2.735708in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{2.773225in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{2.761058in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{2.734727in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{2.767753in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{2.772333in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{2.788644in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{2.692395in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{2.753789in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{2.708887in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{2.701484in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{2.641745in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{2.638072in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{2.581103in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{2.543739in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{2.555605in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{2.541321in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{2.420166in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{2.522876in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{2.542013in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{2.558301in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{2.500596in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{2.594063in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{2.511882in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{2.537797in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{2.569657in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{2.660094in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{2.633588in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{2.610161in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{2.642625in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{2.626577in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{2.694623in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{2.633086in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{2.543877in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{2.745919in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{2.562052in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{2.412005in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{2.426744in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{2.433712in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{2.528670in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{2.512756in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{2.579857in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{2.562646in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{2.592266in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{2.582010in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{2.649300in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{2.674920in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{2.752920in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{2.772271in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{2.753792in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{2.789276in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{2.809701in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{2.738534in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{2.790996in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{2.745846in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{2.768996in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{2.740341in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{2.717701in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{2.744776in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{2.732573in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{2.729879in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{2.766741in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{2.775889in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{2.755261in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{2.747340in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{2.716626in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{2.772176in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{2.716824in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{2.791702in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{2.771495in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{2.767501in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{2.786854in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{2.796133in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{2.746215in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{2.681364in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{2.716772in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{2.766022in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{2.751660in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{2.714660in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{2.775600in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{2.742260in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{2.718683in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{2.707232in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{2.750641in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{2.688185in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{2.688367in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{2.680538in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{2.692535in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{2.668363in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.697482in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{2.582164in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{2.567476in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{2.614927in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{2.599489in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{2.576255in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{2.613157in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{2.607828in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{2.673226in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{2.672877in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{2.684675in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{2.714791in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{2.708853in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{2.719924in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{2.765966in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{2.714346in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{2.730317in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{2.738922in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{2.810304in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{2.683129in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{2.699435in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{2.685031in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{2.715282in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{2.712327in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{2.712677in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{2.725323in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{2.693567in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{2.694821in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{2.746500in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{2.678148in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{2.748824in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{2.731629in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{2.740145in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{2.737063in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{2.792206in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{2.746885in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{2.804409in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{2.687436in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{2.763336in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{2.736506in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{2.733479in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{2.675947in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{2.679446in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{2.660277in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{2.678261in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{2.686297in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{2.728926in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{2.734368in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{2.682632in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{2.668494in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{2.710381in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{2.666605in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{2.711620in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{2.671103in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{2.709722in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{2.795721in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{2.824221in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{2.861724in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{2.843337in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{2.881823in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{2.845826in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{2.878206in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{2.868961in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{2.882723in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{2.887824in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{2.839565in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{2.802572in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{2.770207in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{2.788117in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{2.786259in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{2.738928in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{2.657594in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{2.690354in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{2.638229in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{2.636614in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{2.646459in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{2.611006in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{2.593587in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{2.534487in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{2.529251in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{2.549536in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{2.474948in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{2.521650in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{2.463916in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{2.504979in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{2.518880in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{2.486629in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{2.499005in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{2.467315in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{2.494754in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{2.478342in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{2.478447in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{2.518608in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{2.523948in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{2.557556in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{2.496473in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{2.583164in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.588393in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.588393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.919990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.919990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.919990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.250029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.919990in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.919990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.082538in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.082538in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.412577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.412577in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.082538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.412577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.412577in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.082538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{1.412577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.412577in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{2.082538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{1.412577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.412577in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.082538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{1.412577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.412577in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.082538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{1.412577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.412577in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.082538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{1.412577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.412577in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.614754in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.614754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.614754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=1.561992in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.412577in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.904961in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.904961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.904961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=1.852200in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=1.499382in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Overall}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=1.426106in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.412577in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.563386in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{1.557920in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{1.539158in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{1.558329in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{1.535819in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{1.524624in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{1.507524in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{1.504962in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{1.496309in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{1.513806in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{1.497266in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{1.507094in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{1.473992in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{1.486576in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{1.483725in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{1.466604in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{1.461040in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{1.478989in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{1.468137in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{1.475166in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{1.474355in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{1.466085in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{1.490267in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{1.473019in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{1.462451in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{1.466963in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{1.460344in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{1.462153in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{1.471738in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{1.450357in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{1.482846in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{1.443030in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{1.460520in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{1.475957in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{1.457469in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{1.478000in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{1.473616in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{1.471841in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{1.528832in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{1.502427in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{1.501503in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{1.496735in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{1.522995in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{1.582288in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{1.594642in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{1.589363in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{1.568205in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{1.558474in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{1.576423in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{1.572463in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{1.610058in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{1.583041in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{1.635287in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{1.608144in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{1.601007in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{1.579552in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{1.653059in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.576908in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{1.582059in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{1.597839in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{1.611601in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.607972in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{1.622956in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{1.635746in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{1.652736in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{1.623271in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{1.645714in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{1.641598in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{1.651836in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{1.639147in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{1.603152in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{1.585696in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{1.649288in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{1.605467in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{1.650964in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{1.604539in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{1.666526in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{1.666947in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{1.607683in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{1.650611in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{1.595825in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{1.636391in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{1.643869in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{1.635054in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{1.601335in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{1.614285in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{1.593439in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{1.625851in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.569084in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{1.578426in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{1.545136in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{1.572429in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{1.554988in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{1.563082in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{1.577977in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.536869in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{1.526523in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{1.529138in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{1.577226in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{1.511032in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{1.547493in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{1.570017in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{1.515013in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{1.532802in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{1.534618in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{1.507525in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{1.517778in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{1.522685in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{1.495668in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.502202in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.489706in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{1.497983in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{1.508666in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{1.517051in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{1.531613in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.549333in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{1.546905in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{1.519833in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{1.548530in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{1.552988in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.549095in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{1.581381in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{1.542283in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{1.542880in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{1.557404in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{1.524979in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{1.578650in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{1.574938in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{1.543279in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{1.534141in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{1.560964in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{1.552069in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.587136in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{1.602266in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{1.563367in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{1.572307in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{1.569093in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{1.568316in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.565039in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{1.550129in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{1.522318in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{1.548469in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{1.556768in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{1.545290in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{1.530180in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{1.556017in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{1.519256in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{1.502884in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.495131in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{1.485542in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{1.468451in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{1.479782in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{1.446537in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{1.485797in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{1.463608in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{1.478627in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{1.474606in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{1.528912in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{1.531627in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{1.532978in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{1.563821in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{1.570619in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{1.566283in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{1.584065in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{1.567683in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{1.580924in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{1.585715in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{1.596983in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{1.596139in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{1.633525in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{1.593202in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{1.608070in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{1.638762in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{1.637245in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{1.628198in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{1.646057in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{1.669259in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{1.625235in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{1.664651in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{1.641974in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{1.635450in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{1.633603in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{1.641411in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{1.666257in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{1.667292in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{1.669762in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{1.659750in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{1.669893in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{1.743190in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.795111in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{1.881646in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{1.900501in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{1.914420in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{1.904433in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{1.919550in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{1.971174in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{1.990915in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{2.004617in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{2.052086in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{1.967459in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{1.920930in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{1.854177in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{1.834597in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{1.850978in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{1.844396in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{1.863992in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{1.735985in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.723847in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{1.716277in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{1.686422in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{1.662027in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{1.682463in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{1.685756in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{1.645142in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{1.617168in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{1.660259in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{1.597770in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{1.605103in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{1.582812in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{1.565428in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{1.559309in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{1.551186in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{1.509174in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{1.531840in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{1.514499in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{1.523423in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{1.535808in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{1.524877in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{1.523718in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{1.558362in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{1.532412in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{1.541788in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{1.537981in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{1.547729in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{1.545821in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{1.597276in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{1.590497in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.607864in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{1.616482in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{1.639511in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{1.624335in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{1.646693in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{1.685465in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{1.691331in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{1.649324in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{1.670785in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{1.660054in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{1.680056in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{1.680682in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{1.692865in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{1.683821in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{1.664510in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{1.659113in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{1.686736in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{1.692664in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{1.646229in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{1.675634in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{1.690505in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{1.701878in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{1.678035in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{1.692463in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{1.700466in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{1.701775in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{1.703858in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{1.691240in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{1.682242in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{1.662710in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{1.682011in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{1.679765in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{1.650515in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{1.671676in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{1.642553in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{1.626138in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{1.641052in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{1.602783in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{1.664605in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{1.618945in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{1.636395in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{1.616510in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{1.593890in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{1.615856in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{1.606175in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{1.571380in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{1.579822in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{1.561513in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{1.570493in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{1.556229in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{1.576062in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{1.556272in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{1.593550in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{1.552292in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{1.531864in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{1.574741in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{1.608080in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{1.616551in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{1.567822in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{1.614218in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{1.598361in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{1.625765in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{1.578582in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{1.619778in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{1.570008in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{1.607985in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{1.571589in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{1.562137in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{1.609554in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{1.576464in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{1.612950in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{1.672352in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{1.631883in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{1.708847in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{1.698133in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{1.704431in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{1.724108in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{1.726712in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{1.723989in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{1.749422in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{1.740810in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{1.738863in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{1.680659in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{1.679282in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{1.693089in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.639024in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{1.652436in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{1.587510in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{1.617646in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{1.601603in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{1.580196in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{1.594362in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{1.589079in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{1.597281in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{1.581219in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{1.618542in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{1.584345in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{1.589551in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{1.566128in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{1.553423in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{1.543822in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{1.540965in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{1.559007in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{1.563144in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{1.543882in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{1.520127in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{1.516805in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{1.550315in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{1.569041in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{1.557504in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{1.569876in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{1.540481in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{1.545859in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{1.526728in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{1.514666in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{1.514769in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{1.500961in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{1.503622in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{1.518040in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{1.505268in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{1.474416in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{1.496469in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{1.483955in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{1.509623in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{1.499757in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{1.512554in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{1.506321in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{1.511497in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{1.514208in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{1.523729in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{1.511061in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{1.512993in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{1.496674in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{1.514728in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{1.503235in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{1.530201in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{1.513804in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{1.526413in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{1.495878in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{1.519794in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{1.500090in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{1.527098in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{1.504726in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{1.519549in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{1.522551in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{1.521921in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{1.525576in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{1.548069in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{1.524283in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{1.541248in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{1.578739in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{1.572273in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{1.546597in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{1.574500in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{1.576190in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{1.588033in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{1.532374in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{1.566583in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{1.533453in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{1.527636in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{1.556086in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{1.519119in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{1.557647in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{1.567333in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{1.573578in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{1.555911in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{1.546851in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{1.570895in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{1.534579in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{1.548449in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{1.583679in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{1.597830in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{1.589697in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{1.523844in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{1.540454in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{1.574904in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{1.565729in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{1.564915in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{1.560627in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{1.560638in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{1.526772in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{1.549396in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{1.497680in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{1.488502in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{1.466076in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{1.480619in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{1.498679in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{1.478846in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{1.475632in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{1.488435in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{1.460967in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{1.483931in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{1.471062in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{1.474726in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{1.489681in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{1.516060in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{1.520339in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{1.528256in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{1.534657in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{1.504539in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{1.537397in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{1.537028in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{1.552860in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{1.527942in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{1.547668in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{1.560340in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{1.551276in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{1.573882in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{1.567032in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{1.577792in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{1.540035in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.601199in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.601199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.412577in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.508899in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{1.507932in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{1.504844in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{1.498160in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{1.485490in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{1.484247in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{1.482987in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{1.483406in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{1.486364in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{1.489095in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{1.493756in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{1.524890in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{1.534446in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{1.543782in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{1.552555in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{1.572375in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{1.594666in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.606263in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.619467in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{1.624578in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{1.630890in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{1.627385in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{1.618150in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{1.610910in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.593389in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.580775in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{1.578944in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{1.569261in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.561729in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{1.554268in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{1.542097in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{1.538632in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{1.536721in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.534235in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{1.537055in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.538857in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{1.538848in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{1.540071in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{1.541013in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{1.534076in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{1.533812in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{1.531564in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{1.528871in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.529512in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{1.528134in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{1.529215in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{1.529475in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{1.530406in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{1.531359in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{1.527179in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{1.526194in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{1.528324in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{1.540903in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{1.544992in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{1.557619in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{1.575921in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{1.606306in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{1.717204in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{1.759884in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{1.777453in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{1.792688in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{1.805245in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{1.814967in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{1.818806in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{1.822850in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{1.825505in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{1.824373in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{1.821306in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{1.819086in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{1.806059in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{1.794797in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{1.782516in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.760728in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{1.737950in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{1.721718in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{1.667973in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{1.619935in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{1.601488in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{1.593749in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{1.583077in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{1.574999in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{1.569813in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{1.568970in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{1.572151in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{1.579357in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.590523in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{1.673016in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{1.678673in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{1.680957in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{1.680927in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{1.672721in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{1.653245in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{1.645770in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{1.612359in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{1.598011in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{1.596165in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{1.595668in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{1.601072in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{1.615186in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{1.640992in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{1.644503in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{1.644703in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{1.646612in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{1.648429in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{1.649266in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.645055in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{1.639062in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{1.632066in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{1.610446in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{1.552138in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{1.537819in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{1.518909in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{1.512456in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{1.512022in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{1.512182in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{1.514104in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{1.520919in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{1.524173in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{1.532590in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{1.546217in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{1.551792in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{1.554732in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{1.556872in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{1.552242in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{1.542375in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{1.521163in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{1.520135in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{1.520112in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{1.520826in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{1.522063in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{1.523521in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{1.523530in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{1.527234in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{1.529281in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{1.531428in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{1.530223in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{1.529104in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.528424in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.528424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.412577in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.082538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.082538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.082538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.412577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.082538in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.082538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.245087in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.245087in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420000in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661036in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902072in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143108in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384143in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.625179in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535000in,y=0.287935in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.605578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.605578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=0.552816in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.957140in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.957140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.957140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=0.904378in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=0.651486in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=0.588654in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{0.674559in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{0.674559in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{0.682173in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{0.713190in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{0.721883in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{0.701591in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{0.721823in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{0.706957in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{0.730878in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{0.661155in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{0.712074in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{0.738395in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{0.718628in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{0.737619in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{0.738870in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{0.754250in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{0.795773in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{0.790789in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{0.776726in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{0.831598in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{0.826419in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{0.789777in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{0.806299in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.814662in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{0.938992in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{0.890093in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{0.908841in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{0.899602in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{0.936194in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{1.023822in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{0.936972in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{0.972417in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{1.025933in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{0.970519in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{1.011955in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{1.149274in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{1.111015in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{1.104880in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{1.097102in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{1.084683in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{1.146619in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{1.079753in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{1.072920in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{1.057156in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{1.106867in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{0.696816in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{0.943715in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{0.782170in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{0.746610in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{0.745421in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{0.684149in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.694227in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{0.657007in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{0.711370in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{0.662530in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{0.690024in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{0.698147in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{0.708188in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{0.666708in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{0.668389in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{0.672639in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{0.685112in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{0.689553in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{0.676170in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{0.691188in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{0.685268in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{0.669844in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{0.688978in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{0.690963in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{0.738761in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{0.683593in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{0.622640in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{0.670782in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{0.750198in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{0.622883in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{0.733977in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{0.783703in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{0.774924in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{0.724372in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{0.707587in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{0.765801in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{0.779110in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{0.806086in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{0.652494in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{0.773333in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{0.764207in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{0.800162in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{0.982715in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{0.783129in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{0.945221in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{1.010569in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{0.998752in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{1.131184in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{1.144444in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{1.139532in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{1.133523in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{1.122995in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{1.010339in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{1.008544in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.162212in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.106359in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{1.096660in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{1.077096in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{1.077173in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{1.074317in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.060975in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{0.876971in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{0.840684in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{0.709820in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{0.748578in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{0.742071in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{0.768656in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{0.783451in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{0.732112in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{0.740892in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{0.663924in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{0.715814in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{0.797045in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{0.761715in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{0.715980in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{0.744589in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{0.783741in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{0.748246in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{0.771587in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{0.769307in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{0.795321in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{0.905963in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{0.728263in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.884056in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{0.961639in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{0.913908in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{0.900392in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{0.874171in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{0.937353in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{0.932017in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{0.836989in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{0.860553in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{0.930319in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{0.983442in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{0.956284in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{1.077240in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{1.040698in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{0.851608in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{0.967845in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{0.900508in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{0.933654in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{0.986248in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{0.948592in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{0.775813in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{1.164331in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{1.083271in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{1.036822in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{0.922744in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{0.854883in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{0.843293in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{0.800034in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{0.807815in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{0.750837in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{0.743045in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{0.754103in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{0.739009in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{0.753811in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{0.742945in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{0.750800in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{0.773553in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{0.719006in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{0.768870in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{0.748868in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{0.785469in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{0.776060in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{0.767368in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{0.780587in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{0.897716in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{0.779456in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{0.803139in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{0.777272in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{1.022781in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.024023in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{1.194668in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{1.064740in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{1.056065in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{1.038927in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{1.024982in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{0.966125in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.793365in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{0.742018in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{0.889326in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{0.811563in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{0.764824in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{0.844694in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{0.739928in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{0.763431in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{0.701694in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{0.720239in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{0.677114in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{0.669435in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{0.717333in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{0.649364in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{0.680541in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{0.708435in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{0.699560in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{0.742417in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{0.780162in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{0.847316in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{0.799169in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{0.759961in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{0.681407in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{0.777933in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{0.718974in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{0.729874in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{0.753714in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{0.663921in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{0.665195in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{0.663928in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{0.657182in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{0.625064in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{0.609093in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{0.617810in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{0.641272in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{0.630312in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{0.631578in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{0.641972in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{0.615236in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{0.629006in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{0.652834in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{0.656311in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{0.670135in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{0.644037in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{0.644291in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{0.653203in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{0.651874in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{0.608098in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{0.616592in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{0.644151in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{0.715500in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{0.627973in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{0.609895in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{0.614054in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{0.620586in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{0.640137in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{0.752593in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{0.760811in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{0.626019in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{0.612992in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{0.827728in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{0.692737in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{0.689173in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{0.729389in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{0.760911in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{1.008912in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{0.965937in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{0.936501in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{1.030582in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{1.024680in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{0.935851in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{1.054276in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{0.959788in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{0.982642in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{0.922175in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{0.869580in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{0.780753in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{0.861395in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{0.731027in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{0.697086in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{0.628074in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{0.613871in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{0.634350in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{0.619754in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{0.630036in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{0.622406in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{0.607778in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{0.628839in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{0.616628in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{0.631474in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{0.615391in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{0.615079in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{0.619075in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{0.612079in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{0.634145in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{0.643017in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{0.672708in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{0.661859in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{0.677914in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{0.696521in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{0.709208in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{0.689584in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{0.660861in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{0.724914in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{0.732584in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{0.826060in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{0.751867in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{0.739681in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{0.690510in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{0.701630in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{0.667856in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{0.695159in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{0.825762in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{0.726298in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{0.711131in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{0.772046in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{0.850777in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{1.020032in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{1.119047in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{1.112093in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{1.089765in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{1.079358in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{1.214634in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{0.859946in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{0.983325in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{0.691377in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{0.609192in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{0.621222in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{0.758652in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{0.607502in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{0.630496in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{0.787018in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{0.823530in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{0.643653in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{0.688311in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{0.684239in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{0.913237in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{0.775438in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{0.841406in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{0.810921in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{0.817654in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{0.816661in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{0.904668in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{0.874295in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{0.757407in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{0.795881in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{0.828661in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{0.849636in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{0.712556in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{0.745712in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{0.685115in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{0.732434in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{0.733264in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{0.667629in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{0.716195in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{0.689680in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{0.706779in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{0.677325in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{0.696305in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{0.729360in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{0.675982in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{0.714195in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{0.745735in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{0.730239in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{0.718570in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{0.740721in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{0.783103in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.756308in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{0.783004in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{0.768190in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{0.800855in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{0.838384in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{0.880627in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{1.065703in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{1.163905in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{1.153562in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{1.055309in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{1.120096in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{1.147388in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{1.181823in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{0.910817in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{1.034206in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{0.962906in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{0.764554in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{0.813431in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{0.740485in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{0.659683in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{0.693124in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{0.705590in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{0.712286in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{0.727808in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{0.704434in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{0.668474in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{0.708622in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{0.690207in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{0.717582in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{0.721781in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{0.743367in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{0.786046in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{0.762280in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{0.733631in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{0.737964in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{0.752351in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{0.871709in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{0.777744in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{0.775430in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{0.872298in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{0.900134in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{0.909819in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{0.871117in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{0.986553in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{0.857719in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{0.934911in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{1.115234in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{1.118356in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{1.098260in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{1.107627in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{1.104770in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{1.090593in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{1.078310in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{1.172128in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{1.060810in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{1.026694in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{1.112229in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{1.112229in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{0.930675in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{0.923544in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{0.757638in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{0.746522in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{0.725638in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{0.751083in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{0.731753in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{0.733667in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{0.737863in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{0.739464in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{0.737883in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{0.700847in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{0.668845in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{0.722487in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{0.703662in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{0.705441in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{0.723255in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{0.734958in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{0.707129in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{0.710581in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{0.695581in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{0.719592in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{0.702835in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{0.735292in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{0.724148in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{0.707404in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.710906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.652206in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{0.656334in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{0.658666in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{0.661766in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{0.671671in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{0.686892in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{0.698546in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{0.705883in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{0.795351in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{0.828290in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{0.841874in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{0.873294in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{0.879825in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{0.889639in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{0.887511in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{0.884937in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{0.875440in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{0.868760in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{0.865306in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{0.859074in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{0.840636in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.808210in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{0.794394in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{0.790390in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{0.784847in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{0.778681in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{0.773436in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{0.766002in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{0.761199in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{0.756323in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{0.761169in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{0.786605in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{0.790709in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{0.808039in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{0.823910in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{0.880755in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{0.887423in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{0.905579in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{0.906265in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{0.912133in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{0.921658in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{0.926278in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{0.928621in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{0.928731in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{0.925568in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{0.926946in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{0.926615in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{0.925598in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{0.923868in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{0.918593in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{0.908737in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{0.898499in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{0.890621in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{0.884375in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{0.880398in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{0.866426in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{0.860094in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.856314in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{0.853959in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{0.849627in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{0.850013in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{0.853106in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{0.846732in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{0.844520in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{0.844423in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{0.842551in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{0.845177in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{0.851237in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{0.861766in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{0.873147in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{0.874057in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{0.893878in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{0.894953in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{0.892910in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{0.888900in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{0.876771in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{0.872800in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{0.870826in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{0.856955in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{0.852741in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{0.847259in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{0.844616in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{0.845806in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{0.841783in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{0.837634in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.832092in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{0.827038in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{0.828438in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{0.828832in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{0.824963in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{0.816219in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{0.807603in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{0.800991in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{0.784922in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{0.772240in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{0.748374in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{0.734545in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{0.728647in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{0.719056in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{0.689967in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{0.678001in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{0.658538in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{0.638524in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{0.627238in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{0.622833in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{0.641290in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{0.655681in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{0.663684in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{0.700576in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{0.708329in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{0.714265in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{0.722552in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{0.729676in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{0.733116in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{0.742917in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{0.745590in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{0.749083in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{0.752118in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{0.750130in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{0.744924in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{0.739772in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{0.735939in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{0.724262in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{0.711514in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{0.712646in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{0.709609in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{0.715085in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{0.714206in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{0.716024in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{0.727695in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{0.729086in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{0.736018in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{0.735027in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{0.735302in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{0.737457in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{0.733342in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{0.733786in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{0.727072in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{0.727884in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{0.722984in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{0.726051in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{0.745687in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{0.792771in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{0.798379in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{0.805789in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{0.820079in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{0.826852in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{0.830107in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{0.830383in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{0.824904in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{0.804189in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{0.797177in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{0.792109in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{0.785197in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{0.770385in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{0.770383in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{0.768630in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{0.773406in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{0.771486in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{0.785312in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{0.787257in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{0.786736in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{0.789059in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{0.788226in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{0.785831in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{0.785707in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{0.789722in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{0.811324in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{0.819482in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{0.820294in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{0.827794in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{0.826568in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{0.830797in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{0.832079in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.830683in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{0.825440in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{0.821330in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{0.818209in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{0.817535in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{0.812966in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{0.810629in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{0.802258in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{0.798716in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{0.799068in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{0.797281in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{0.811310in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{0.829890in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{0.870937in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{0.880120in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{0.886624in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{0.889812in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{0.893099in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{0.894792in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{0.888637in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{0.881498in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{0.870138in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{0.871178in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{0.882810in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{0.889755in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{0.895052in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{0.896134in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{0.899060in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{0.897286in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{0.890416in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{0.867417in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{0.861714in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{0.854783in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{0.778520in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{0.768324in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{0.743343in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{0.718360in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{0.715999in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{0.716590in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.714569in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.714569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.575125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.245087in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/labSq2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{9.770000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{9.770000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.770000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.619605in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{9.619605in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.949643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.949643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{8.949643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{8.949643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{8.949643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{8.949643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{8.949643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{9.074009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=9.021248in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{9.316756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=9.263995in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{9.559504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=9.506742in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=8.971310in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ang. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=8.986027in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (rad/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.231330in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{9.235721in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{9.270680in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{9.256380in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{9.249532in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{9.255383in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{9.253653in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{9.253431in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{9.255408in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{9.284652in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{9.309110in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{9.317820in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{9.329351in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{9.346217in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{9.346879in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{9.334320in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{9.313626in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{9.324647in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{9.346141in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{9.335503in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{9.321713in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{9.312661in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{9.321174in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{9.321759in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{9.314770in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{9.312621in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{9.328984in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{9.323295in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{9.341953in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{9.340465in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{9.370139in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{9.380624in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{9.378258in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{9.409791in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{9.426301in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{9.440623in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{9.443594in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{9.416844in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{9.382974in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{9.370854in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{9.319575in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{9.313664in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{9.324378in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{9.336603in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{9.332593in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{9.326474in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{9.324177in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{9.316285in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{9.315549in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{9.381495in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{9.402185in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{9.417349in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{9.426316in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{9.418459in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{9.399826in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{9.385201in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{9.372536in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{9.358191in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{9.349649in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{9.343050in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{9.342159in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{9.337501in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{9.338636in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{9.348368in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{9.348938in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{9.337756in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{9.334149in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{9.335893in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{9.342425in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{9.343344in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{9.332633in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{9.331632in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{9.323212in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{9.306627in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{9.304401in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{9.314068in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{9.317943in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{9.306332in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{9.314173in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{9.318537in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{9.321460in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{9.332579in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{9.342435in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{9.342058in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{9.333477in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{9.346890in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{9.366790in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{9.364939in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{9.371736in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{9.388185in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{9.399938in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{9.378611in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{9.357412in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{9.363529in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{9.372092in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{9.389483in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{9.378622in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{9.372159in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{9.358708in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{9.334796in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{9.302236in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{9.286215in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{9.265891in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{9.267143in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{9.259488in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{9.260491in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{9.246677in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{9.225174in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{9.206959in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{9.177537in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{9.157908in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{9.186841in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{9.170735in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{9.165871in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{9.183967in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{9.198564in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{9.193274in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{9.190365in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{9.193647in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{9.194920in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{9.204552in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{9.203632in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{9.207858in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{9.218870in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{9.240539in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{9.291652in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{9.299150in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{9.293116in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{9.300755in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{9.330216in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{9.353848in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{9.370398in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{9.389293in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{9.403120in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{9.422045in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{9.446050in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{9.441289in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{9.419303in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{9.420699in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{9.430025in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{9.434819in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{9.433578in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{9.413769in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{9.400207in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{9.401465in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{9.397566in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{9.379282in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{9.375197in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{9.366991in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{9.351400in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{9.344024in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{9.335410in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{9.321962in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{9.318905in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{9.308000in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{9.294330in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{9.278499in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{9.267824in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{9.274834in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{9.256636in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{9.242580in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{9.233083in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{9.209996in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{9.180599in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{9.179593in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{9.190194in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{9.207225in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{9.204939in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{9.226189in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{9.254171in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{9.182634in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{9.104057in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{9.015204in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{8.980096in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{9.024136in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{9.191467in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{9.238374in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{9.270318in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{9.277250in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{9.276121in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{9.271222in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{9.257578in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{9.433557in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{9.532480in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{9.589152in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{9.572480in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{9.546841in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{9.429253in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{9.383766in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{9.348357in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{9.328244in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{9.335906in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{9.356024in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{9.355982in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{9.360537in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{9.371592in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{9.363661in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{9.361915in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{9.348677in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{9.362169in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{9.411956in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{9.417310in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{9.419728in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{9.419296in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{9.409689in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{9.412726in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{9.411955in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{9.404684in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{9.415675in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{9.422721in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{9.424871in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{9.415227in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{9.411791in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{9.409517in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{9.403349in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{9.400034in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{9.398707in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{9.412072in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{9.418992in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{9.428370in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{9.451109in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{9.447273in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{9.434742in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{9.424950in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{9.407357in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{9.379763in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{9.363266in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{9.318509in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{9.236747in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{9.214509in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{9.218262in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{9.216704in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{9.190638in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{9.179912in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{9.176349in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{9.171385in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{9.161162in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{9.159159in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{9.151875in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{9.149520in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{9.144442in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{9.141291in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{9.132111in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{9.125088in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{9.124863in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{9.127922in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{9.141561in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{9.157807in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{9.164340in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{9.167023in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{9.180764in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{9.199528in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{9.226001in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{9.249554in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{9.257975in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{9.270147in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{9.284992in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{9.320298in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{9.329343in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{9.329477in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{9.315770in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{9.309853in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{9.300623in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{9.248661in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{9.249557in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{9.263362in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{9.273416in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{9.281467in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{9.302737in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{9.333583in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{9.351117in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{9.425929in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{9.472000in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{9.479549in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{9.480038in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{9.476005in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{9.440668in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{9.401470in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{9.278970in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{9.271827in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{9.283998in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{9.288235in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{9.294534in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{9.300600in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{9.304624in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{9.303646in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{9.299192in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{9.324263in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{9.360824in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{9.419252in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{9.447543in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{9.456840in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{9.451761in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{9.454616in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{9.443794in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{9.440359in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{9.432145in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{9.413079in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{9.400983in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{9.400023in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{9.395756in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{9.365824in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{9.355336in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{9.355582in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{9.368691in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{9.371322in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{9.354864in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{9.311207in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{9.301702in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{9.284811in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{9.282596in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{9.287660in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{9.277551in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{9.263456in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{9.270918in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{9.296416in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{9.293717in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{9.270822in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{9.269077in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{9.273760in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{9.277970in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{9.283536in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{9.286408in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{9.276846in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{9.273214in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{9.326931in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{9.345870in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{9.380751in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{9.397527in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{9.404882in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{9.405030in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{9.388399in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{9.394732in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{9.411432in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{9.401995in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{9.383621in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{9.356202in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{9.343250in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{9.323996in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{9.310772in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{9.302281in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{9.301782in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{9.304617in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{9.315395in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{9.315327in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{9.304938in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{9.303499in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{9.299333in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{9.298047in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{9.289738in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{9.276866in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{9.256562in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{9.239831in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{9.226782in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{9.208014in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{9.186650in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{9.169033in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{9.155996in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{9.147273in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{9.145277in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{9.140677in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{9.127127in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{9.117655in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{9.115234in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{9.120654in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{9.113900in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{9.113588in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{9.109703in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{9.108553in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{9.108867in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{9.104228in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{9.098506in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{9.124025in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{9.146786in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{9.171891in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{9.234032in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{9.257101in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{9.368471in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{9.439994in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{9.529583in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{9.544770in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{9.549867in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{9.541901in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{9.538219in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{9.538333in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{9.535407in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{9.530233in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{9.515930in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{9.503403in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{9.499524in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{9.487089in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{9.472276in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{9.467919in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{9.458628in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{9.432346in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{9.419238in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{9.402746in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{9.391214in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{9.382574in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{9.363363in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{9.366861in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{9.360938in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{9.337652in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{9.322922in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{9.297318in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.267782in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.267782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.356042in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{9.345153in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{9.336283in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{9.317453in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{9.337381in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{9.352205in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{9.331602in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{9.275773in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{9.316182in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{9.273677in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{9.345649in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{9.335738in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{9.383593in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{9.367689in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{9.343545in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{9.383066in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{9.372468in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{9.435822in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{9.387789in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{9.403848in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{9.388754in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{9.355865in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{9.381884in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{9.439513in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{9.399940in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{9.402351in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{9.377548in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{9.346563in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{9.343292in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{9.387018in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{9.395970in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{9.361880in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{9.394220in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{9.368276in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{9.362265in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{9.416963in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{9.429309in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{9.461651in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{9.484571in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{9.465143in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{9.401666in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{9.393077in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{9.363641in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{9.396898in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{9.366961in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{9.365467in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{9.396073in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{9.431326in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{9.375117in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{9.374867in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{9.399220in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{9.300040in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{9.391004in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{9.358741in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{9.308929in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{9.190150in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{9.302750in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{9.319245in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{9.382203in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{9.294008in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{9.253303in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{9.420498in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{9.383076in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{9.391222in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{9.355820in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{9.427093in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{9.405831in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{9.360131in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{9.358762in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{9.343752in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{9.370427in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{9.278000in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{9.328265in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{9.312531in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{9.276684in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{9.251251in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{9.287047in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{9.291003in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{9.221815in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{9.242960in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{9.213993in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{9.322127in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{9.237179in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{9.208530in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{9.293233in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{9.261925in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{9.321606in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{9.191409in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{9.215126in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{9.257896in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{9.240027in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{9.273368in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{9.225967in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{9.218913in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{9.216595in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{9.255891in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{9.328225in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{9.282070in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{9.332394in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{9.359173in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{9.352587in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{9.389109in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{9.349467in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{9.345279in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{9.348630in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{9.349483in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{9.261014in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{9.273510in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{9.272064in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{9.287503in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{9.380315in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{9.330847in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{9.389987in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{9.302851in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{9.324668in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{9.288846in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{9.313514in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{9.240425in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{9.278218in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{9.262232in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{9.274395in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{9.227483in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{9.297272in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{9.187577in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{9.231756in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{9.127253in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{9.169485in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{9.153770in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{9.183412in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{9.219116in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{9.183761in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{9.157246in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{9.136474in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{9.100008in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{9.075789in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{9.079983in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{9.196705in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{9.171193in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{9.110634in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{9.188762in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{9.201351in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{9.217106in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{9.296890in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{9.285818in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{9.238225in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{9.250334in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{9.232095in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{9.282947in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{9.232561in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{9.264561in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{9.241020in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{9.294387in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{9.282056in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{9.324037in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{9.329031in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{9.420154in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{9.382462in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{9.469857in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{9.387161in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{9.420676in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{9.401013in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{9.449861in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{9.434302in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{9.479498in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{9.423366in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{9.355568in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{9.375496in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{9.368421in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{9.414119in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{9.416135in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{9.404513in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{9.417085in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{9.338507in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{9.338078in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{9.342776in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{9.250276in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{9.306093in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{9.274348in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{9.304951in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{9.236310in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{9.288504in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{9.328516in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{9.306188in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{9.272581in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{9.331771in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{9.329638in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{9.346582in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{9.337845in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{9.285977in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{9.292522in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{9.281840in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{9.245310in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{9.298928in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{9.283881in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{9.307576in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{9.313201in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{9.291036in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{9.317250in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{9.359252in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{9.274293in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{9.356657in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{9.357357in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{9.372503in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{9.414277in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{9.351379in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{9.376891in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{9.371872in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{9.390734in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{9.291289in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{9.378624in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{9.288964in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{9.262610in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{9.369830in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{9.247719in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{9.313133in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{9.321891in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{9.379849in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{9.452344in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{9.487893in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{9.407474in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{9.486176in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{9.454194in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{9.473836in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{9.391684in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{9.380363in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{9.355807in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{9.420434in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{9.378186in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{9.366982in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{9.347252in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{9.378894in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{9.387230in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{9.393006in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{9.351032in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{9.426429in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{9.360107in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{9.406111in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{9.491266in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{9.460504in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{9.469107in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{9.473928in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{9.434251in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{9.454909in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{9.516706in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{9.459163in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{9.495320in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{9.454952in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{9.444840in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{9.393865in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{9.461054in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{9.433063in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{9.445510in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{9.429834in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{9.439236in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{9.473734in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{9.420244in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{9.392319in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{9.421156in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{9.335153in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{9.370025in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{9.465563in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{9.502090in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{9.399788in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{9.402387in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{9.418240in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{9.407736in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{9.347674in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{9.387644in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{9.404465in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{9.372859in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{9.316757in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{9.341402in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{9.283215in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{9.258559in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{9.274090in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{9.215532in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{9.208292in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{9.197713in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{9.164208in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{9.196445in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{9.169968in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{9.150686in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{9.208842in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{9.111661in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{9.154015in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{9.189756in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{9.145035in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{9.106838in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{9.096003in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{9.162952in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{9.135163in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{9.121937in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{9.119241in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{9.108455in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{9.195678in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{9.154743in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{9.193963in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{9.203612in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{9.176142in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{9.212066in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{9.178514in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{9.188749in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{9.267453in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{9.292858in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{9.175160in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{9.195967in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{9.250613in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{9.169374in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{9.243459in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{9.169459in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{9.287923in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{9.333420in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{9.262951in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{9.295582in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{9.288956in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{9.269216in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{9.235112in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{9.247616in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{9.286638in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{9.266500in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{9.339016in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{9.374688in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{9.429562in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{9.423692in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{9.422352in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{9.327486in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{9.413542in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{9.386330in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{9.451581in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{9.433697in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{9.337801in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{9.502089in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{9.487014in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{9.402426in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{9.437338in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{9.459153in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{9.386980in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{9.472861in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{9.429581in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{9.359648in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{9.427535in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{9.395537in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{9.393546in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{9.406468in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{9.350158in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{9.391892in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{9.376047in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{9.410998in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{9.411746in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{9.398472in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{9.380591in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{9.424051in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{9.496387in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{9.424001in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{9.381015in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{9.347376in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{9.434613in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{9.393615in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{9.411733in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{9.383734in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{9.430517in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{9.343339in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{9.404412in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{9.380695in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{9.416942in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{9.348258in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{9.329334in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{9.387862in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{9.328834in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{9.337476in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{9.304966in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{9.265233in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{9.274814in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{9.268617in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{9.304273in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{9.335743in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{9.322347in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{9.276521in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{9.329777in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{9.279756in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{9.286487in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{9.266961in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{9.263210in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{9.296203in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{9.250104in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{9.345343in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{9.322877in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{9.307574in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{9.299471in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{9.299992in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{9.296243in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{9.360533in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{9.332132in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{9.264062in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{9.399782in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{9.388701in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{9.324851in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{9.405400in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{9.340940in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{9.445438in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{9.422937in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{9.414205in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{9.430622in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{9.432185in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{9.354608in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{9.386370in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{9.359891in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{9.311413in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{9.257915in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{9.246608in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{9.249860in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{9.193676in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{9.219797in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{9.194351in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{9.250414in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{9.196021in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{9.262246in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{9.253285in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{9.262679in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{9.215544in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{9.226146in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{9.216627in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{9.171273in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{9.209834in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{9.185834in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{9.144864in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{9.191326in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{9.130112in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{9.210809in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{9.134430in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{9.164992in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{9.163109in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{9.100153in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{9.125472in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{9.115431in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{9.121164in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{9.120405in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{9.159706in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{9.180115in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{9.176369in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{9.118053in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{9.164223in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{9.172215in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{9.173607in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{9.290568in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{9.307946in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{9.330405in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{9.306035in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{9.365460in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{9.398270in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{9.464431in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{9.400797in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{9.477554in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{9.517434in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{9.481244in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{9.550072in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{9.484792in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{9.500308in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{9.464010in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{9.513933in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{9.553908in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{9.470381in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{9.545538in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{9.529195in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{9.526213in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{9.472529in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{9.551660in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{9.546494in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{9.556087in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{9.567138in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{9.556783in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{9.557021in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{9.474596in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{9.533012in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{9.493297in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{9.557845in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{9.457046in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{9.450185in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{9.453892in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{9.367719in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{9.448498in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{9.391379in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{9.365463in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{9.324180in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{9.294404in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{9.348294in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{9.246086in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{9.231632in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{9.213548in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.183354in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.183354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.949643in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976534in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{9.619605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{9.619605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.619605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.949643in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.949643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.619605in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.619605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429894in}{9.100779in}}%
\pgfpathlineto{\pgfqpoint{6.552778in}{9.100779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.580556in}{9.100779in}}{\pgfqpoint{6.580556in}{9.128557in}}%
\pgfpathlineto{\pgfqpoint{6.580556in}{9.522383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.580556in}{9.550160in}}{\pgfqpoint{6.552778in}{9.550160in}}%
\pgfpathlineto{\pgfqpoint{5.429894in}{9.550160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.402116in}{9.550160in}}{\pgfqpoint{5.402116in}{9.522383in}}%
\pgfpathlineto{\pgfqpoint{5.402116in}{9.128557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.402116in}{9.100779in}}{\pgfqpoint{5.429894in}{9.100779in}}%
\pgfpathlineto{\pgfqpoint{5.429894in}{9.100779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457671in}{9.437693in}}%
\pgfpathlineto{\pgfqpoint{5.596560in}{9.437693in}}%
\pgfpathlineto{\pgfqpoint{5.735449in}{9.437693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.846560in,y=9.389082in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.457671in}{9.233836in}}%
\pgfpathlineto{\pgfqpoint{5.596560in}{9.233836in}}%
\pgfpathlineto{\pgfqpoint{5.735449in}{9.233836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.846560in,y=9.185225in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.782153in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.782153in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.112192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.112192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{8.112192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{8.112192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{8.112192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{8.112192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{8.112192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.164567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=8.111805in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.460180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=8.407419in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.755794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=8.703032in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=8.133858in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ang. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=8.153729in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (rad/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.496470in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{8.494990in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{8.500919in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{8.499588in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{8.496788in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{8.492563in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{8.484800in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{8.482680in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{8.483349in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{8.479565in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{8.473824in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{8.464990in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{8.454597in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{8.449232in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{8.446908in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{8.432598in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{8.424129in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{8.425612in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{8.422891in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{8.415867in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{8.410320in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{8.409058in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{8.414442in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{8.413725in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{8.423494in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{8.429604in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{8.433401in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{8.434675in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{8.437121in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{8.441945in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{8.445712in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{8.449375in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{8.449565in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{8.446949in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{8.447768in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{8.445002in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{8.440849in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{8.440673in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{8.445246in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{8.445192in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{8.449241in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{8.454909in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{8.462041in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{8.466490in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{8.467243in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{8.469315in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{8.473118in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{8.469732in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{8.460977in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{8.461904in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{8.464375in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{8.469144in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{8.470602in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{8.469614in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{8.475793in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{8.482099in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{8.486796in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{8.527333in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{8.534338in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{8.536059in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{8.532352in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{8.530215in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{8.524297in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{8.517002in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{8.496645in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{8.489159in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{8.464467in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{8.440466in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{8.435817in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{8.429502in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{8.429441in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{8.436263in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{8.452686in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{8.458465in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{8.474743in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{8.477365in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{8.478245in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{8.475294in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{8.473770in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{8.464800in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{8.450946in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{8.431602in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{8.430281in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{8.442936in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{8.447314in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{8.447954in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{8.433801in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{8.432569in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{8.426968in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{8.425568in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{8.429401in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{8.435678in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{8.443258in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{8.445141in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{8.445129in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{8.449548in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{8.457807in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{8.478374in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{8.502078in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{8.507697in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{8.507894in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{8.504905in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{8.506197in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{8.506528in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{8.503695in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{8.505070in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{8.501044in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{8.486537in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{8.480466in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{8.458497in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{8.458076in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{8.460081in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{8.457840in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{8.458712in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{8.456850in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{8.452732in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{8.461041in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{8.459945in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{8.456551in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{8.453967in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{8.449385in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{8.442334in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{8.415231in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{8.409842in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{8.401977in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{8.396706in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{8.394279in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{8.384897in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{8.384841in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{8.386115in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{8.387483in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{8.388606in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{8.393928in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{8.403173in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{8.408015in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{8.234449in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{8.165522in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{8.142644in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{8.186436in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{8.294199in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{8.327007in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{8.354494in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{8.379053in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{8.397531in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{8.411810in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{8.424293in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{8.630346in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{8.714477in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{8.751700in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{8.734785in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{8.636885in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{8.601220in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{8.587851in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{8.576490in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{8.557163in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{8.541644in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{8.534159in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{8.516400in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{8.490928in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{8.449620in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{8.440182in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{8.410138in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{8.405500in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{8.402152in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{8.396952in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{8.396566in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{8.398473in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{8.402790in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{8.414764in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{8.420187in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{8.424114in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{8.430972in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{8.432023in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{8.427559in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{8.422851in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{8.411008in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{8.406411in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{8.400510in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{8.396372in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{8.397241in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{8.407631in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{8.409870in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{8.409958in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{8.404687in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{8.402101in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{8.403806in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{8.407309in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{8.408008in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{8.413194in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{8.436276in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{8.466531in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{8.492500in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{8.498957in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{8.500446in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{8.498337in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{8.492990in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{8.489891in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{8.475723in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{8.472916in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{8.472915in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{8.447783in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{8.445877in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{8.447975in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{8.454374in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{8.485800in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{8.493642in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{8.497225in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{8.496341in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{8.498119in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{8.496015in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{8.461551in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{8.460443in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{8.461875in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{8.462986in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{8.472002in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{8.517866in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{8.524580in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{8.524883in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{8.526698in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{8.524022in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{8.521316in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{8.510802in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{8.505508in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{8.498131in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{8.474926in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{8.457596in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{8.452887in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{8.447023in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{8.444430in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{8.431957in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{8.420712in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{8.418891in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{8.421749in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{8.409468in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{8.395803in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{8.392543in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{8.378410in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{8.387623in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{8.401626in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{8.449503in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{8.466122in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{8.479540in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{8.484382in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{8.490946in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{8.498688in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{8.496218in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{8.494381in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{8.488742in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{8.460384in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{8.443460in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{8.439024in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{8.449209in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{8.450273in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{8.450117in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{8.448669in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{8.439461in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{8.437804in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{8.450909in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{8.459773in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{8.465981in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{8.470369in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{8.471746in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{8.466459in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{8.465374in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{8.466155in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{8.468645in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{8.478618in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{8.480709in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{8.481104in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{8.487807in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{8.498162in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{8.510024in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{8.510022in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{8.506694in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{8.507395in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{8.509605in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{8.505617in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{8.432921in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{8.432333in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{8.435072in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{8.429086in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{8.421294in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{8.415061in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{8.412990in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{8.411965in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{8.414008in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{8.415725in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{8.412234in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{8.403981in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{8.402535in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{8.404998in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.410079in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.410079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.473280in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{8.465433in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{8.463415in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{8.446330in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{8.449590in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{8.458508in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{8.469504in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{8.456328in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{8.453471in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{8.460903in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{8.422925in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{8.450215in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{8.445029in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{8.422830in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{8.444155in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{8.448313in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{8.433270in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{8.434036in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{8.430884in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{8.418930in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{8.427826in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{8.425196in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{8.432258in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{8.398415in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{8.399387in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{8.432132in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{8.414819in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{8.413290in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{8.430029in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{8.421050in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{8.412958in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{8.435407in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{8.412290in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{8.427959in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{8.422314in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{8.456605in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{8.438458in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{8.425018in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{8.445687in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{8.450383in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{8.479533in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{8.470297in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{8.471368in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{8.462873in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{8.460804in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{8.495464in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{8.449351in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{8.431906in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{8.456218in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{8.450985in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{8.451620in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{8.469840in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{8.458842in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{8.496428in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{8.462160in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{8.486183in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{8.483179in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{8.496426in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{8.498813in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{8.510698in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{8.474298in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{8.503287in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{8.508014in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{8.480767in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{8.504282in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{8.484905in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{8.486382in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{8.457106in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{8.475902in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{8.501344in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{8.500434in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{8.496983in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{8.528457in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{8.490176in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{8.505498in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{8.487991in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{8.490310in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{8.481200in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{8.469831in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{8.486005in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{8.467842in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{8.477925in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{8.476152in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{8.450795in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{8.448201in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{8.466992in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{8.447174in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{8.460608in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{8.439814in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{8.448819in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{8.440146in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{8.463371in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{8.411500in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{8.432280in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{8.399223in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{8.392315in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{8.436851in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{8.449610in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{8.431827in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{8.460939in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{8.444112in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{8.476561in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{8.479419in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{8.437526in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{8.477735in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{8.429628in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{8.505346in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{8.465739in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{8.484358in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{8.451418in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{8.444920in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{8.425465in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{8.435012in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{8.436385in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{8.420394in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{8.431863in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{8.418165in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{8.451111in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{8.434573in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{8.470359in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{8.472452in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{8.436453in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{8.464774in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{8.469897in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{8.455663in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{8.463378in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{8.486795in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{8.453555in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{8.445431in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{8.464419in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{8.430309in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{8.460215in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{8.464565in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{8.440570in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{8.457841in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{8.478009in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{8.471611in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{8.503038in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{8.520222in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{8.503894in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{8.507729in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{8.513536in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{8.492561in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{8.492760in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{8.449843in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{8.496814in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{8.454045in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{8.454094in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{8.489871in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{8.494885in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{8.476045in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{8.501498in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{8.507675in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{8.508098in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{8.498091in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{8.462920in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{8.476535in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{8.480827in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{8.465348in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{8.438183in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{8.439563in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{8.422404in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{8.433169in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{8.422621in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{8.405795in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{8.399820in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{8.427230in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{8.400164in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{8.426188in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{8.411193in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{8.416659in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{8.410563in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{8.407719in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{8.401047in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{8.407157in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{8.400414in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{8.406401in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{8.391228in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{8.383977in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{8.381572in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{8.369297in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{8.375459in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{8.378780in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{8.372310in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{8.370422in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{8.378419in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{8.371335in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{8.385588in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{8.374732in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{8.368850in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{8.376950in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{8.397256in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{8.397144in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{8.429047in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{8.429120in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{8.418799in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{8.433292in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{8.457336in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{8.437335in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{8.476190in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{8.462508in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{8.485786in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{8.493284in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{8.482122in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{8.496066in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{8.482506in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{8.489683in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{8.504792in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{8.522453in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{8.529941in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{8.525992in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{8.532850in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{8.545684in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{8.536451in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{8.560895in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{8.548096in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{8.545844in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{8.555062in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{8.543113in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{8.565732in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{8.562827in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{8.564503in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{8.565056in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{8.550861in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{8.540456in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{8.552325in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{8.557351in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{8.541275in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{8.550746in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{8.539577in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{8.544083in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{8.516652in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{8.508961in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{8.508058in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{8.497012in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{8.471102in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{8.477509in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{8.487501in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{8.454831in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{8.449693in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{8.449508in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{8.463438in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{8.447420in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{8.445650in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{8.455220in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{8.430798in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{8.421310in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{8.407268in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{8.400230in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{8.418013in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{8.388208in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{8.402172in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{8.391081in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{8.391939in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{8.405235in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{8.382166in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{8.394493in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{8.384881in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{8.398697in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{8.399360in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{8.385772in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{8.389221in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{8.389228in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{8.381151in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{8.376654in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{8.370370in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{8.372859in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{8.368675in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{8.370929in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{8.365649in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{8.364128in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{8.366669in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{8.366987in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{8.358223in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{8.364862in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{8.365446in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{8.363514in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{8.360024in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{8.359922in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{8.369734in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{8.363171in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{8.361342in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{8.371785in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{8.365216in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{8.363378in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{8.368602in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{8.382040in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{8.388049in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{8.376945in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{8.378703in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{8.393513in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{8.402359in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{8.393994in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{8.432251in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{8.413487in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{8.453683in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{8.445050in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{8.461630in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{8.449613in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{8.483212in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{8.499629in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{8.506045in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{8.501245in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{8.517020in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{8.517372in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{8.514780in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{8.533139in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{8.531796in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{8.546467in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{8.513105in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{8.529634in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{8.501751in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{8.491011in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{8.496677in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{8.490106in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{8.495788in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{8.493711in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{8.480270in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{8.489146in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{8.493087in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{8.486004in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{8.477047in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{8.508832in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{8.505885in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{8.494754in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{8.495125in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{8.520772in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{8.505794in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{8.501832in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{8.535808in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{8.491589in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{8.496166in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{8.471689in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{8.478341in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{8.469911in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{8.467803in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{8.492579in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{8.453311in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{8.485796in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{8.470724in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{8.494064in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{8.487445in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{8.521223in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{8.519707in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{8.524101in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{8.520838in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{8.522743in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{8.545033in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{8.494358in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{8.541750in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{8.510066in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{8.542810in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{8.537420in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{8.523363in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{8.482097in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{8.505632in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{8.500458in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{8.486245in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{8.510104in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{8.485364in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{8.475966in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{8.481120in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{8.497023in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{8.490758in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{8.487071in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{8.490867in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{8.478015in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{8.480152in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{8.474407in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{8.439981in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{8.445957in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{8.438450in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{8.429567in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{8.429702in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{8.414462in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{8.425035in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{8.415017in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{8.415015in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{8.419021in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{8.408934in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{8.427353in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{8.388047in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{8.404134in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{8.391756in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{8.384744in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{8.386276in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{8.394935in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{8.396498in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{8.385669in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{8.395188in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{8.400201in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{8.392335in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{8.407280in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{8.386283in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{8.420158in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{8.422430in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{8.446574in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{8.461684in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{8.449241in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{8.481558in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{8.474539in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{8.484885in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{8.463359in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{8.507475in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{8.519472in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{8.495981in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{8.458907in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{8.475295in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{8.465049in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{8.481325in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{8.474734in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{8.472872in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{8.457198in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{8.451395in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{8.475110in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{8.451232in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{8.441105in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{8.476574in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{8.467081in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{8.445751in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{8.479780in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{8.476525in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{8.486162in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{8.466183in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{8.494546in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{8.482424in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{8.463348in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{8.496702in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{8.459552in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{8.477869in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{8.478540in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{8.460292in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{8.459695in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{8.481813in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{8.491833in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{8.489121in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{8.495893in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{8.495828in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{8.503722in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{8.461621in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{8.468005in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{8.463585in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{8.499771in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{8.513732in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{8.519492in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{8.513833in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{8.517158in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{8.515490in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{8.511883in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{8.527237in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{8.514752in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{8.490910in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{8.510590in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{8.500560in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{8.480048in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{8.489114in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{8.486349in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{8.462345in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{8.454185in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{8.459129in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{8.437532in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{8.422711in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{8.421783in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{8.434390in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{8.416706in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{8.432801in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{8.409985in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{8.381206in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{8.379999in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{8.373005in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{8.406095in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{8.388780in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{8.383294in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{8.384767in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{8.394623in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{8.418192in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{8.392773in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{8.388918in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{8.394494in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{8.401000in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{8.395084in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{8.424632in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{8.399062in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.447075in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.447075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.112192in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976534in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{8.782153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.782153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.782153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.112192in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.112192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.782153in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.782153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.944701in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.944701in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.274740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.274740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{7.274740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{7.274740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{7.274740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{7.274740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{7.274740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.286818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=7.234057in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.574844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=7.522083in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.862870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=7.810108in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=7.296407in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ang. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=7.311123in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Z (rad/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.571021in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{7.560715in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{7.555100in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{7.544987in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{7.544349in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{7.547589in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{7.557274in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{7.563116in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{7.571562in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{7.610884in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{7.625751in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{7.630931in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{7.634863in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{7.637088in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{7.637097in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{7.636717in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{7.633385in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{7.631797in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{7.630223in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{7.626413in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{7.613266in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{7.586761in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{7.567740in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{7.560888in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{7.557724in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{7.557460in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{7.559568in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{7.563096in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{7.571045in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{7.581349in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{7.607103in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{7.646554in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{7.657452in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{7.666639in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{7.673422in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{7.677891in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{7.673304in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{7.662473in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{7.648544in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{7.631503in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{7.610779in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{7.514838in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{7.479207in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{7.466736in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{7.457036in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{7.441867in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{7.439652in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{7.439566in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{7.441226in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{7.447847in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{7.458388in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{7.473242in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{7.541788in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{7.555660in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{7.596081in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{7.613150in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{7.632038in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{7.639173in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{7.650404in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{7.680610in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{7.693612in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{7.707623in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{7.713021in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{7.715338in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{7.714847in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{7.709076in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{7.687753in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{7.646105in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{7.624761in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{7.607343in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{7.599984in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{7.590445in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{7.580614in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{7.578789in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{7.578540in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{7.584965in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{7.588888in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{7.592620in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{7.596030in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{7.597829in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{7.599986in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{7.615997in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{7.617672in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{7.620683in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{7.633213in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{7.642697in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{7.644237in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{7.644540in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{7.642794in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{7.618982in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{7.601392in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{7.585296in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{7.579157in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{7.575305in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{7.574530in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{7.575279in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{7.573601in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{7.573456in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{7.572178in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{7.565037in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{7.564583in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{7.560783in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{7.560569in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{7.561748in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{7.567806in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{7.574435in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{7.585030in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{7.595198in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{7.625314in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{7.629233in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{7.633494in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{7.633992in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{7.662277in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{7.678074in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{7.688232in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{7.694632in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{7.687598in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{7.665300in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{7.641748in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{7.633879in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{7.625557in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{7.623565in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{7.577198in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{7.567896in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{7.561059in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{7.566380in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{7.608830in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{7.620489in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{7.641458in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{7.650229in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{7.661643in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{7.669047in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{7.672222in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{7.672488in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{7.669355in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{7.664299in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{7.656619in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{7.593502in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{7.539526in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{7.530430in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{7.503222in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{7.494016in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{7.440135in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{7.418003in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{7.411935in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{7.402965in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{7.400354in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{7.400081in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{7.402052in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{7.406135in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{7.427366in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{7.435225in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{7.440292in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{7.476123in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{7.479549in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{7.481890in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{7.482421in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{7.483020in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{7.486028in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{7.496399in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{7.511602in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{7.519860in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{7.551101in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{7.564663in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{7.599010in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{7.670670in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{7.683828in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{7.694421in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{7.706370in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{7.708460in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{7.708099in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{7.703824in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{7.697718in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{7.687053in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{7.674672in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{7.655760in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{7.610965in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{7.573253in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{7.559706in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{7.548660in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{7.541648in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{7.541657in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{7.546446in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{7.554097in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{7.565140in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{7.594957in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{7.612518in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{7.637449in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{7.749900in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{7.795981in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{7.811655in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{7.821514in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{7.826281in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{7.826396in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{7.823117in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{7.816325in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{7.807545in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{7.795607in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{7.761896in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{7.722918in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{7.650109in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{7.636003in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{7.625567in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{7.616968in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{7.612462in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{7.610542in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{7.610609in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{7.613287in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{7.617988in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{7.624386in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{7.633650in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{7.649124in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{7.665969in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{7.674918in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{7.676082in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{7.673186in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{7.667971in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{7.656239in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{7.641472in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{7.607089in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{7.586899in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{7.495968in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{7.475334in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{7.439181in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{7.428510in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{7.420731in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{7.415792in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{7.414382in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{7.415729in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{7.422318in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{7.434515in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{7.448921in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{7.463346in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{7.486456in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{7.493429in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{7.503033in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{7.509780in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{7.518274in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{7.540428in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{7.552360in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{7.578473in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{7.600223in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{7.633063in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{7.650895in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{7.658757in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{7.668348in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{7.676080in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{7.681861in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{7.688922in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{7.693952in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{7.702433in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{7.711774in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{7.713136in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{7.711046in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{7.705251in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{7.696482in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{7.630172in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{7.601220in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{7.576811in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{7.553732in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{7.544839in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{7.539432in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{7.537731in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{7.541100in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{7.545742in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{7.551650in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{7.561233in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{7.564399in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{7.573180in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{7.577018in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{7.578715in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{7.568813in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{7.566745in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.563075in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.563075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.475483in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{7.529653in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{7.543201in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{7.488425in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{7.552108in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{7.487441in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{7.551268in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{7.473692in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{7.509210in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{7.509123in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{7.556057in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{7.536726in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{7.567006in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{7.521408in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{7.496927in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{7.568166in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{7.544502in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{7.566447in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{7.544944in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{7.551689in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{7.531245in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{7.548344in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{7.526908in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{7.514762in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{7.608828in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{7.592890in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{7.572715in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{7.586855in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{7.610183in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{7.596443in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{7.615527in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{7.655173in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{7.565489in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{7.724900in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{7.628354in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{7.589440in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{7.718349in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{7.712615in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{7.745643in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{7.662202in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{7.685692in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{7.641270in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{7.627206in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{7.703235in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{7.567551in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{7.502944in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{7.449160in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{7.548077in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{7.609435in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{7.541747in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{7.546071in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{7.483660in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{7.531180in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{7.486878in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{7.515658in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{7.547949in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{7.537416in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{7.509462in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{7.536253in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{7.554180in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{7.522798in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{7.449378in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{7.534569in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{7.556613in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{7.492297in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{7.507406in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{7.517920in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{7.558431in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{7.524613in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{7.530584in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{7.440715in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{7.545483in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{7.477580in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{7.520346in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{7.520816in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{7.534312in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{7.593224in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{7.491369in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{7.458376in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{7.514753in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{7.475926in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{7.534511in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{7.448217in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{7.453728in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{7.536836in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{7.510050in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{7.490995in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{7.381334in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{7.453774in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{7.456347in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{7.534930in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{7.499760in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{7.420166in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{7.381787in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{7.419543in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{7.495117in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{7.436398in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{7.450104in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{7.392271in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{7.480407in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{7.453539in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{7.441612in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{7.475948in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{7.530268in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{7.500281in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{7.606924in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{7.492662in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{7.563723in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{7.549917in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{7.650153in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{7.678672in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{7.636877in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{7.618655in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{7.642620in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{7.647138in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{7.650125in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{7.671898in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{7.619349in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{7.604014in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{7.695075in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{7.608997in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{7.631677in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{7.641016in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{7.623832in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{7.669740in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{7.657597in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{7.641090in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{7.674457in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{7.698354in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{7.701571in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{7.680427in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{7.698284in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{7.658255in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{7.636095in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{7.714218in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{7.719253in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{7.754179in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{7.717253in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{7.619481in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{7.628325in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{7.679299in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{7.735469in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{7.704890in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{7.809717in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{7.771384in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{7.816637in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{7.790810in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{7.802349in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{7.823592in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{7.749991in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{7.818673in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{7.839312in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{7.832420in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{7.831159in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{7.704350in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{7.728737in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{7.601540in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{7.512190in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{7.503118in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{7.557150in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{7.501418in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{7.587605in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{7.465748in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{7.517798in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{7.487081in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{7.503610in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{7.494935in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{7.481261in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{7.473473in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{7.485260in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{7.457347in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{7.454661in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{7.552229in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{7.485807in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{7.527766in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{7.518114in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{7.493449in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{7.537257in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{7.453357in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{7.533579in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{7.466522in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{7.518025in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{7.503461in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{7.430744in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{7.471238in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{7.594706in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{7.541403in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{7.520850in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{7.477864in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{7.490897in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{7.550385in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{7.538800in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{7.562528in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{7.502932in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{7.531790in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{7.482380in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{7.462012in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{7.451907in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{7.446750in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{7.411910in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{7.430070in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{7.480951in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{7.437598in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{7.474824in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{7.554235in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{7.435423in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{7.476834in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{7.480696in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{7.541980in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{7.473448in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{7.452422in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{7.474885in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{7.494163in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{7.579842in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{7.518123in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{7.596304in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{7.658027in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{7.682785in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{7.683780in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{7.731358in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{7.795261in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{7.770814in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{7.780733in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{7.695619in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{7.654788in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{7.632841in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{7.693070in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{7.644155in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{7.666501in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{7.608512in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{7.677774in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{7.701509in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{7.617747in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{7.606259in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{7.634171in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{7.580635in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{7.667591in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{7.635595in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{7.578686in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{7.584018in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{7.613702in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{7.639402in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{7.615881in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{7.595551in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{7.589905in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{7.564215in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{7.620202in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{7.620226in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{7.578860in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{7.571454in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{7.512957in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{7.552106in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{7.488674in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{7.505561in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{7.545306in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{7.456732in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{7.428042in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{7.472576in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{7.476501in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{7.495756in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{7.410695in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{7.461516in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{7.390916in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{7.455631in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{7.405826in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{7.449501in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{7.459033in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{7.429802in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{7.366400in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{7.404310in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{7.420052in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{7.359478in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{7.431652in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{7.361145in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{7.342637in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{7.305193in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{7.312754in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{7.354566in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{7.350650in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{7.365663in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{7.313230in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{7.353126in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{7.397481in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{7.357965in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{7.344036in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{7.386930in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{7.360748in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{7.319110in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{7.359610in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{7.406795in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{7.396363in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{7.392618in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{7.336962in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{7.408205in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{7.352818in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{7.401610in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{7.438832in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{7.441408in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{7.447403in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{7.421065in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{7.404986in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{7.427917in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{7.475627in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{7.473770in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{7.493636in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{7.489921in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{7.469874in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{7.479672in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{7.538208in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{7.510047in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{7.447779in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{7.417847in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{7.554095in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{7.594036in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{7.570296in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{7.604642in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{7.603629in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{7.520926in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{7.555936in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{7.605646in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{7.575341in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{7.551943in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{7.546887in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{7.549468in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{7.512616in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{7.501748in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{7.568717in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{7.670002in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{7.570683in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{7.652459in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{7.707638in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{7.549559in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{7.610343in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{7.682070in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{7.565324in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{7.546429in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{7.476198in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{7.543158in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{7.556971in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{7.591474in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{7.530107in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{7.667395in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{7.572348in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{7.626442in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{7.589612in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{7.643119in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{7.604132in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{7.663411in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{7.689283in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{7.700293in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{7.696260in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{7.737841in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{7.797635in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{7.710267in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{7.813792in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{7.724421in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{7.750459in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{7.731955in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{7.742306in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{7.683051in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{7.696954in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{7.686816in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{7.661462in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{7.624849in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{7.657497in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{7.594044in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{7.564723in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{7.564096in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{7.610994in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{7.618866in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{7.687509in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{7.588167in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{7.654179in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{7.608009in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{7.629708in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{7.577515in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{7.499901in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{7.641654in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{7.528474in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{7.541712in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{7.496044in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{7.484860in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{7.460785in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{7.452688in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{7.414342in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{7.441357in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{7.401594in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{7.436250in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{7.508299in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{7.353453in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{7.420691in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{7.453774in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{7.425629in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{7.417815in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{7.331451in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{7.421578in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{7.402287in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{7.386822in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{7.398531in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{7.417908in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{7.370339in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{7.497900in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{7.457080in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{7.421343in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{7.436744in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{7.464007in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{7.453562in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{7.578347in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{7.434730in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{7.565882in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{7.472134in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{7.492526in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{7.606884in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{7.529055in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{7.513653in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{7.570920in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{7.581879in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{7.551841in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{7.503122in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{7.591300in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{7.519500in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{7.620072in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{7.601168in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{7.571264in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{7.561187in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{7.687083in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{7.609916in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{7.695196in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{7.666659in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{7.752148in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{7.613456in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{7.674098in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{7.711605in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{7.780508in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{7.823051in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{7.802425in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{7.825851in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{7.826229in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{7.765547in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{7.821843in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{7.812356in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{7.885814in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{7.780349in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{7.886254in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{7.910260in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{7.898847in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{7.914248in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{7.768033in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{7.664974in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{7.577158in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{7.553128in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{7.582300in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{7.556159in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{7.539524in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{7.571337in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{7.453454in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{7.514048in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{7.515667in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{7.478259in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{7.448101in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{7.523364in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{7.476795in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{7.535977in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{7.533038in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{7.478016in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{7.450403in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{7.446988in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{7.484587in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{7.485252in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{7.496257in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{7.449954in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{7.503798in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{7.475062in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{7.423974in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{7.450635in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{7.486762in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{7.502029in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{7.454781in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{7.423124in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{7.549082in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{7.489103in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{7.439556in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{7.527761in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{7.472652in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{7.472900in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{7.541845in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{7.571928in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{7.584379in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.599664in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.599664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.274740in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976534in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{7.944701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.944701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.944701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.274740in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.274740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.944701in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.944701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.107249in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.107249in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.437288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.437288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{6.437288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{6.437288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{6.437288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{6.437288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{6.437288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.469453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.094492in, y=6.416692in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.785781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=6.733019in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.102108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=7.049347in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=6.646062in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Roll}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=6.602896in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.733807in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{6.726711in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{6.716052in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{6.702541in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{6.673469in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{6.668611in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{6.666274in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{6.665283in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{6.670341in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{6.670934in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{6.679260in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{6.683318in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{6.684364in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{6.685960in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{6.692968in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{6.696197in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{6.711327in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{6.726650in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{6.753669in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{6.759066in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{6.762658in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{6.765761in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{6.763690in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{6.764688in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{6.763174in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{6.762257in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{6.760712in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{6.763833in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{6.769240in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{6.783474in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{6.801357in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{6.808766in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{6.819972in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{6.835087in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{6.844088in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{6.852291in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{6.866424in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{6.863163in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.861406in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{6.862111in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{6.865137in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{6.870896in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{6.874562in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{6.876932in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{6.894523in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{6.907236in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{6.910844in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{6.920748in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{6.924557in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{6.928815in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{6.926748in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{6.912785in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{6.907845in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{6.900735in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{6.882331in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{6.860177in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{6.799479in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{6.775116in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{6.697552in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{6.676811in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{6.668951in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{6.657429in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{6.653480in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{6.644744in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{6.644701in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{6.650483in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{6.655255in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{6.661456in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{6.669581in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{6.690146in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{6.700961in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{6.719307in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{6.738829in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{6.760534in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{6.769574in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{6.792456in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{6.804000in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{6.808789in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{6.817541in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{6.821011in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{6.822111in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{6.819974in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{6.817708in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{6.806467in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{6.792152in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{6.776963in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{6.759724in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{6.739274in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{6.717788in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{6.689727in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{6.680281in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{6.665883in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{6.652151in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{6.640753in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{6.614400in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{6.540269in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{6.505194in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{6.488196in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{6.470557in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{6.467741in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{6.469343in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{6.478512in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{6.480072in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{6.497868in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{6.522863in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{6.597574in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{6.633231in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{6.651648in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{6.672789in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{6.678606in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{6.687830in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{6.696582in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{6.713730in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{6.723744in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{6.739407in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{6.771484in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{6.844240in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{6.883318in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{6.898753in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{6.912932in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{6.953192in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{6.986144in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{7.003212in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{7.016304in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{7.025117in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{7.027499in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{7.027129in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{7.025024in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{7.020228in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{7.013487in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{6.996016in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{6.925567in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{6.900883in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{6.873738in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{6.817707in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{6.771311in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{6.731396in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{6.707985in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{6.698522in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{6.691754in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{6.684689in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{6.681955in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{6.680531in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{6.680944in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{6.685024in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{6.689703in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{6.689770in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{6.690039in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{6.688390in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{6.684947in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{6.661126in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{6.649902in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{6.646930in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{6.648653in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{6.652853in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{6.666756in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{6.676371in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{6.701319in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{6.743547in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{6.753729in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{6.761341in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{6.765760in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{6.768858in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{6.770093in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{6.766976in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{6.758824in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{6.745765in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{6.744152in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{6.744356in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{6.748219in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{6.754025in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{6.761095in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{6.770137in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{6.792530in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{6.814813in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{6.854062in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{6.875937in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{6.888834in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{6.900097in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{6.901422in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{6.901068in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{6.897048in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{6.888058in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{6.878602in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{6.865557in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{6.847780in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{6.841096in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{6.830291in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{6.830895in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{6.833965in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{6.847678in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{6.873391in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{6.896044in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{6.912172in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{6.917987in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{6.930860in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{6.931933in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{6.925047in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{6.922045in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{6.919764in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{6.913691in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{6.910724in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{6.906553in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{6.900381in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{6.892733in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{6.883627in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{6.872697in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{6.859558in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{6.813137in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{6.745933in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{6.655472in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{6.593366in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{6.566641in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{6.554843in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{6.537544in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{6.531336in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{6.528453in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{6.530268in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{6.540992in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{6.547782in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{6.559385in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{6.588386in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{6.620274in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{6.716516in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{6.812722in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{6.830492in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{6.891425in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{6.905815in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{6.943629in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{6.961533in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{6.968813in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{6.979914in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{6.990137in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{6.992904in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{6.991835in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.987735in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.987735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.657976in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{6.661815in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{6.646469in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{6.647347in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{6.656333in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{6.632151in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{6.639842in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{6.635419in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{6.638524in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{6.638664in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{6.602505in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{6.598391in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{6.621928in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{6.621984in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{6.635298in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{6.636934in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{6.640081in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{6.650548in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{6.634144in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{6.650666in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{6.688342in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{6.660843in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{6.683773in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{6.698815in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{6.705144in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{6.697078in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{6.682601in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{6.714802in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{6.723033in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{6.726380in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{6.740121in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{6.717818in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{6.743827in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{6.707239in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{6.746813in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{6.757635in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{6.740442in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{6.750376in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{6.742095in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{6.803927in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{6.800240in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{6.797046in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{6.820621in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{6.877028in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{6.878187in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{6.896617in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{6.909445in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{6.907163in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{6.937457in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{6.979438in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{6.976949in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{6.991255in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{6.990698in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{6.985489in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{6.984105in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{6.962023in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{6.974635in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{6.983382in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{6.986689in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{7.002354in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{6.978600in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{6.959385in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{6.974088in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{7.009259in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{6.986293in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{6.983432in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{6.992819in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{7.018777in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{7.023516in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{7.018626in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{7.016761in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{7.023402in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{7.008202in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{7.040399in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{7.012944in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{7.003129in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{6.980017in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{7.021430in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{6.999368in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{7.033295in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{7.056319in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{7.047344in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{7.011994in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{7.009983in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{6.955786in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{6.924966in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{6.957422in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{6.924522in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{6.954242in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{6.917692in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.902201in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{6.884500in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{6.877067in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{6.893619in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{6.881284in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{6.876338in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{6.880610in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{6.877517in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{6.860119in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{6.885019in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{6.862478in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{6.898262in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{6.892279in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{6.903793in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{6.906824in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{6.890277in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{6.863598in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{6.905501in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{6.898006in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{6.953270in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{6.954861in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{6.980862in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{6.940405in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{6.954454in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{6.950504in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{6.957685in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{6.973989in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{6.948070in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{6.926342in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{6.921083in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{6.931357in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{6.922663in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{6.931797in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{6.884106in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{6.883877in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{6.878129in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{6.905850in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{6.885057in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{6.818513in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{6.804057in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{6.805646in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{6.775144in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{6.753088in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{6.743186in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{6.689331in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{6.708617in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{6.658103in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{6.653139in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{6.666960in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{6.643759in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{6.636723in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{6.662853in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{6.627235in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{6.616370in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{6.588414in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{6.584231in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{6.589729in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{6.564354in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{6.545278in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{6.547801in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{6.544455in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{6.503091in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{6.517024in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{6.547991in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{6.585030in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{6.594567in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{6.614364in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{6.638187in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{6.622533in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{6.651094in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{6.688198in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{6.700346in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{6.707328in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{6.749853in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{6.718270in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{6.722039in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{6.773269in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{6.755225in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{6.778329in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{6.797747in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{6.787268in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{6.788530in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{6.779858in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{6.785661in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{6.805359in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{6.815100in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{6.776383in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{6.804790in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{6.802559in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{6.786827in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{6.802732in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{6.783568in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{6.780272in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{6.794838in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{6.815343in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{6.822344in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{6.823013in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{6.804873in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{6.801676in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{6.828660in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{6.823132in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{6.797740in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{6.780775in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{6.781077in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{6.779548in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{6.784859in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{6.810169in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{6.820880in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{6.818359in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{6.767451in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{6.714815in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{6.688302in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{6.679589in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{6.688859in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{6.651448in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{6.657025in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{6.655717in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{6.614194in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{6.579254in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{6.606698in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{6.616204in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{6.628738in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{6.622753in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{6.597429in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{6.611796in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{6.564246in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{6.610476in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{6.635367in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{6.637370in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{6.705669in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{6.690136in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{6.714555in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{6.696264in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{6.707810in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{6.726826in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{6.755359in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{6.719633in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{6.743215in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{6.748798in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{6.788771in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{6.732301in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{6.760396in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{6.766688in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{6.768595in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{6.780921in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{6.764225in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{6.772137in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{6.786268in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{6.794752in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{6.823136in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{6.816064in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{6.854091in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{6.849696in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{6.877386in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{6.878074in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{6.883830in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{6.908312in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{6.911896in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{6.937375in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{6.917596in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{6.910495in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{6.946709in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{6.950634in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{6.956453in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{6.958285in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{6.991013in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{6.978576in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{6.972133in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{7.000260in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{7.012756in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{7.000110in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{6.995090in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{7.006638in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{7.051439in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{7.048718in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{7.030364in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{7.056589in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{7.037241in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{7.067357in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{7.054152in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{7.052531in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{7.063155in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{7.066077in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{7.058254in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{7.062229in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{7.030268in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{7.055206in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{7.025046in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{7.037314in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{7.033906in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{7.006164in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{6.998133in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{6.966226in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{6.992365in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{6.962246in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{6.945564in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{6.912215in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{6.940872in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{6.904508in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{6.898168in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{6.874285in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{6.841764in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{6.828113in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{6.789996in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{6.849578in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{6.784504in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{6.759927in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{6.746677in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{6.758559in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{6.709606in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{6.724462in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{6.696067in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{6.697311in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{6.668047in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{6.677016in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{6.661488in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{6.664130in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{6.656200in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{6.687517in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{6.703632in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{6.681760in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{6.699042in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{6.678197in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{6.637599in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{6.691783in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{6.656425in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{6.653212in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{6.605173in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{6.676275in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{6.662228in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{6.668028in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{6.645388in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{6.670076in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{6.685682in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{6.768312in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{6.689092in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{6.693181in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{6.725133in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{6.733337in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{6.757962in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{6.754450in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{6.788659in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{6.780517in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{6.837284in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{6.828897in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{6.875099in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{6.851819in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{6.857063in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{6.912348in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{6.854240in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{6.906940in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{6.904088in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{6.917699in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{6.914413in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{6.947198in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{6.952270in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{6.947151in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{6.946647in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{6.963077in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{6.923852in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{6.940367in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{6.962547in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{6.931204in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{6.937361in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{6.932143in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{6.974341in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{7.003410in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{6.989997in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{7.002123in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{6.983912in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{7.007628in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{6.984305in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{7.007626in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{6.996319in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{7.009346in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{7.001637in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{7.013395in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{6.998329in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{6.999715in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{6.978078in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{6.989214in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{6.978179in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{6.958757in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{6.939582in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{6.963001in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{6.938920in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{6.936401in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{6.942211in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{6.922991in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{6.926760in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{6.901516in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{6.895998in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{6.875772in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{6.866578in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{6.899319in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{6.883264in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{6.887352in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{6.879052in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{6.852064in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{6.877343in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{6.886168in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{6.832510in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{6.912049in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{6.893153in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{6.894774in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{6.883423in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{6.923474in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{6.915575in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{6.942644in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{6.960650in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{7.010562in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{6.966031in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{6.982949in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{7.012870in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{7.010302in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{6.969608in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{6.963314in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{7.004085in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{6.966242in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{6.956257in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{6.936943in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{6.942823in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{6.940583in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{6.924882in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{6.912729in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{6.897746in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{6.918640in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{6.916429in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{6.867988in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{6.874138in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{6.839405in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{6.847751in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{6.836609in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{6.819900in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{6.810742in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{6.756813in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{6.767438in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{6.736849in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{6.721552in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{6.711039in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{6.675827in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{6.665184in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{6.629045in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{6.634885in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{6.601250in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{6.589298in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{6.560134in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{6.554708in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{6.555850in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{6.564586in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{6.530918in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{6.502723in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{6.553416in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{6.471829in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{6.511979in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{6.544777in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{6.564919in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{6.575367in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{6.593538in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{6.597928in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{6.619006in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{6.617890in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{6.631148in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{6.649447in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{6.693466in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{6.701191in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{6.698147in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{6.747007in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{6.767179in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{6.740845in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{6.769096in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{6.823357in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{6.803899in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{6.839053in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{6.846111in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{6.848010in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{6.880544in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{6.893266in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{6.934451in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{6.930345in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{6.976366in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{6.965135in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{6.996032in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{6.993773in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{7.006111in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{7.023089in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{7.026406in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{7.047311in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{7.053296in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{7.076797in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{7.059526in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{7.044634in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{7.044499in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{7.033132in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{7.069351in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{7.039918in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.020206in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.020206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.437288in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976534in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{7.107249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.107249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.107249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.437288in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.437288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.107249in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.107249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.269798in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.269798in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.599836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{5.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{5.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{5.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{5.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{5.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.641662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=5.588901in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.982187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=5.929426in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=5.765749in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pitch}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=5.765444in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.599836in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.999589in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{6.032729in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{6.038999in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{6.047185in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{6.048983in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{6.049307in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{6.047767in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{6.041984in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{6.034190in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{6.024553in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{5.995695in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{5.973838in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{5.934947in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{5.920482in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{5.912318in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{5.904058in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{5.893185in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{5.876543in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{5.876128in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{5.877627in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{5.879310in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{5.880896in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{5.879263in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{5.879660in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{5.880437in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{5.883732in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{5.885729in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{5.889114in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{5.894614in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{5.909958in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{5.931376in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{5.977720in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{5.997192in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{6.004431in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{6.014608in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{6.021167in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{6.023153in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.023904in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{6.022074in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{6.016194in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{6.006808in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{5.997328in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{5.994561in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{5.992440in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{5.992067in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{5.992750in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{5.999845in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{6.010770in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{6.012127in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{6.010434in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{6.006826in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{6.003776in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{5.990242in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{5.983355in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{5.979219in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{5.975324in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{5.967241in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{5.944854in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{5.940740in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{5.933673in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{5.934470in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{5.939772in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{5.944422in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{5.956911in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{5.973327in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{5.999341in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{6.041644in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{6.056085in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{6.066818in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{6.071265in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{6.074384in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{6.075902in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{6.076292in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{6.074852in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{6.073370in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{6.067060in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{6.064342in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{6.054821in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{6.040819in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{6.022813in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{6.004390in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{5.971708in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{5.939652in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{5.908727in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{5.872396in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.864320in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{5.827076in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{5.796735in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{5.726832in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{5.693983in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{5.672563in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{5.643199in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{5.634148in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{5.630289in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{5.630908in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{5.635108in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{5.642053in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{5.651307in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{5.694792in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{5.732922in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{5.871596in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.908244in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{6.003183in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{6.028742in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{6.051308in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{6.070463in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{6.102788in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{6.133175in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{6.146307in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{6.157793in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{6.167588in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{6.183548in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{6.188870in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{6.194505in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{6.194866in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{6.191027in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{6.182783in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{6.177594in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{6.164135in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{6.147409in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{6.128959in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{6.112409in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{6.098143in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{6.087632in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{6.075364in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{6.062350in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{6.055174in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{6.042319in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{6.029726in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{6.015305in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{5.981344in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{5.955982in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{5.918066in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{5.886293in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{5.860462in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{5.824164in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{5.807380in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{5.794443in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{5.789833in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{5.787009in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{5.786211in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{5.787907in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{5.795285in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{5.816302in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{5.826539in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{5.833684in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{5.835251in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{5.834205in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{5.831239in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{5.833212in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{5.840971in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{5.858064in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{5.876684in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{5.885700in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{5.891404in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{5.893223in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{5.897463in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{5.900658in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{5.904362in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{5.908149in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{5.919896in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{5.926934in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{5.935719in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{5.975633in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{5.994925in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{6.024798in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{6.051185in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{6.067099in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{6.079329in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{6.085683in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{6.087301in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{6.085746in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{6.080454in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{6.074233in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{6.062057in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{6.033662in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{6.016748in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{5.997002in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{5.962184in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{5.939835in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{5.918581in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{5.912232in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{5.908196in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{5.906465in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{5.906870in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{5.911973in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{5.915511in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{5.925873in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{5.958705in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{5.970803in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{5.975285in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{5.978476in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{5.980175in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{5.980399in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{5.979376in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{5.974234in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{5.968225in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{5.955157in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{5.949551in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{5.947876in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{5.948229in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{5.956661in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{5.960194in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{5.964830in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{5.979732in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{6.000114in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{6.015592in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{6.034211in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{6.080608in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{6.087830in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{6.098684in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{6.101332in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{6.103766in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{6.103492in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{6.101784in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{6.098668in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{6.075605in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{6.069367in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{6.025387in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{5.987635in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{5.951759in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.944025in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.944025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.599836in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.074200in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{6.094376in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{6.086452in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{6.066674in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{6.077697in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{6.074322in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{6.072600in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{6.063185in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{6.065416in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{6.056919in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{6.059479in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{6.057815in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{6.044330in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{6.049765in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{6.039131in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{6.041371in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{6.035293in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{6.035659in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{6.023845in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{6.024932in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{6.004741in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{6.003782in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{5.986664in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{5.980774in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{5.976652in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{5.950922in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{5.947230in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{5.941671in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{5.951199in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{5.922856in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{5.929833in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{5.933731in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{5.918008in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{5.894330in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{5.894059in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{5.899882in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{5.893496in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{5.880545in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{5.883523in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{5.879152in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{5.877583in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{5.892141in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{5.904581in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{5.859848in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{5.874315in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{5.860167in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{5.808173in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{5.804797in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{5.821773in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{5.836056in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{5.812309in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{5.834211in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{5.833946in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{5.841471in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{5.829859in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{5.840123in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{5.847320in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{5.834494in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{5.849270in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{5.853749in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{5.864732in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{5.870591in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{5.869758in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{5.870972in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{5.883553in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{5.898264in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{5.888510in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{5.903975in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{5.890047in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{5.896965in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{5.908741in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{5.905092in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{5.909853in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{5.919911in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{5.934608in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{5.917684in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{5.925206in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{5.944401in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{5.956767in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{5.987915in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{5.985641in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{6.023639in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{6.025038in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{6.036360in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{6.037901in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{6.057587in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{6.069269in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{6.062057in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{6.059372in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{6.069943in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.073702in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{6.085796in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{6.074715in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{6.075272in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{6.035294in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{6.062749in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{6.048427in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{6.047413in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{6.049408in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{6.037188in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{6.059188in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{6.052565in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{6.020133in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{6.043181in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{6.029548in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{6.022235in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{6.045590in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{6.043835in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{6.043478in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{6.025778in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{6.069242in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{6.040940in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{6.071237in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{6.058681in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{6.043714in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{6.047506in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{6.039375in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{6.024162in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{6.026770in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{6.025370in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{6.012197in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{6.007123in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{6.013093in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{6.012602in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{6.009556in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{5.977441in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{5.976083in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{5.989588in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{5.980479in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{5.967730in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{5.986585in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{5.971713in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{5.990466in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{5.970928in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{5.974147in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{5.955723in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{5.950441in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{5.942080in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{5.946145in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{5.958169in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{5.944381in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{5.989680in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{5.988214in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{6.019209in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{6.033560in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{6.003701in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{6.033350in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{6.038123in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{6.038749in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{6.056705in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{6.070074in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{6.094267in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{6.098334in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{6.128930in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{6.123514in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{6.122949in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{6.144535in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{6.142361in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{6.135021in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{6.153908in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{6.147345in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{6.156400in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{6.136791in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{6.127107in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{6.126287in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{6.140751in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{6.110423in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{6.102540in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{6.107338in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{6.094143in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{6.091913in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{6.086274in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{6.090302in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{6.082707in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{6.087294in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{6.070920in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{6.050321in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{6.052662in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{6.043173in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{6.063427in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{6.043478in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{6.017163in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{6.035252in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{5.998975in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{5.956808in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{5.960613in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{5.956820in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{5.956449in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{5.930650in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{5.900830in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{5.863771in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{5.867237in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{5.854690in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{5.844018in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{5.848815in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.828508in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{5.847944in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{5.827625in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{5.828042in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{5.788448in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{5.814551in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{5.796736in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{5.815775in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{5.813120in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{5.818996in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{5.816395in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{5.848006in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{5.846476in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{5.859479in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{5.878086in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{5.881791in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{5.865090in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{5.909015in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{5.928484in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{5.928341in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{5.959353in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.980917in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{6.007493in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{6.024007in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{6.032465in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{6.065391in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{6.070448in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{6.103172in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{6.097439in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{6.097497in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{6.138234in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{6.142240in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{6.178006in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{6.184266in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{6.216769in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{6.210262in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{6.210323in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{6.217331in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{6.218461in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{6.220800in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{6.239345in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{6.227218in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{6.232929in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{6.214066in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{6.219350in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{6.195623in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{6.207456in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{6.203665in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{6.166432in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{6.186444in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{6.165146in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{6.151814in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{6.132142in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{6.123063in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{6.132291in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{6.085031in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{6.070508in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{6.077710in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{6.046619in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{6.069944in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{6.052011in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{6.041313in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{6.018498in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{6.027325in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{6.009051in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{5.985924in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{5.991421in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{5.976593in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{5.977043in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{5.954629in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{5.960352in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{5.973398in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{5.945717in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{5.921632in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{5.903843in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{5.912356in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{5.895507in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{5.888116in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{5.875669in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{5.880780in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{5.872766in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{5.883915in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{5.848303in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{5.846503in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{5.842826in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{5.819330in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{5.811069in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{5.801013in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{5.794956in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{5.794114in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{5.786451in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{5.783400in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{5.769934in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{5.782958in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{5.763287in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{5.780773in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{5.775111in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{5.778706in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{5.759766in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{5.790421in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{5.797904in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{5.786751in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{5.798163in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{5.801468in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{5.829873in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{5.824559in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{5.829333in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{5.837772in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{5.853530in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{5.873680in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{5.897912in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{5.896800in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{5.893952in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{5.904368in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{5.900115in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{5.916252in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{5.929295in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{5.927205in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{5.930826in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{5.945937in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{5.952168in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{5.944501in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{5.968130in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{5.972349in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{5.982497in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{5.988024in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{5.989273in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{6.014232in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{6.018949in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{6.043017in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{6.031082in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{6.021078in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{6.046794in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{6.014403in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{5.994911in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{6.009670in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{6.020734in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{5.983002in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{6.034616in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{6.022420in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{6.031580in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{6.042899in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{6.034248in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{6.033830in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{6.043538in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{6.043754in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{6.047772in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{6.044184in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{6.053006in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{6.063580in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{6.091810in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{6.092859in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{6.100193in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{6.101552in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{6.124845in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{6.120966in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{6.138889in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{6.163126in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{6.141258in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{6.155494in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{6.164726in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{6.184488in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{6.153443in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{6.179248in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{6.184074in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{6.198381in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{6.201093in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{6.200255in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{6.213297in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{6.206386in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{6.195511in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{6.190821in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{6.174446in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{6.194738in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{6.159465in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{6.161632in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{6.158618in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{6.152876in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{6.116101in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{6.131349in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{6.098926in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{6.079772in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{6.082009in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{6.086415in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{6.082629in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{6.070607in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{6.025016in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{6.043459in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{6.010903in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{6.000229in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{6.012720in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{5.974362in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{5.963766in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{5.932329in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{5.923865in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{5.932252in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{5.905775in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{5.929977in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{5.915892in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{5.929326in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{5.930252in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{5.933037in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{5.950432in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{5.939234in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{5.957737in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{5.940276in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{5.963387in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{5.950675in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{5.973559in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{5.968474in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{5.975676in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{5.993691in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{5.980700in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{5.964297in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{5.979913in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{5.948319in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{5.965910in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{5.965750in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{5.961565in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{5.971498in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{5.968893in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{5.962344in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{5.963278in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{5.978703in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{5.969151in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{5.944190in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{5.968296in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{5.975811in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{5.957053in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{5.969231in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{5.956654in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{5.973732in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{5.974161in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{5.969537in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{5.985502in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{6.024759in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{6.020484in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{6.019975in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{6.002883in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{6.039794in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{6.025234in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{6.035265in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{6.059184in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{6.075840in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{6.079319in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{6.077304in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{6.111890in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{6.106041in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{6.103789in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{6.117774in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{6.123391in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{6.129729in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{6.134347in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{6.137911in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{6.124305in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{6.138021in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{6.127423in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{6.136657in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{6.127919in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{6.137187in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{6.101028in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{6.115721in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{6.101182in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{6.123095in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{6.117956in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{6.079773in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{6.082875in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{6.070883in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{6.068476in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{6.061339in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{6.034225in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{6.027443in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{6.013245in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{6.022046in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{5.997469in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{6.001683in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{5.981480in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{5.974998in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{5.958859in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{5.957113in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{5.932112in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{5.931740in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.923694in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.923694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.599836in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976534in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{6.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.599836in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.599836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.269798in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.432346in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.432346in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.762384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.762384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{4.762384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{4.762384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{4.762384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{4.762384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{4.762384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.792897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.094492in, y=4.740136in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.016767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=4.964005in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.240637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=5.187875in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.965156in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Yaw}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=4.927992in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.914498in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{4.911337in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{4.896378in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{4.895455in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{4.897225in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{4.900780in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{4.910159in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{4.924974in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{4.940872in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{4.973639in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{4.978268in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{4.981698in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{4.980730in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{4.977198in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{4.982020in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.992725in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{5.002295in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{5.016878in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{5.024104in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{5.026052in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{5.026594in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{5.025731in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{5.020566in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{5.011937in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{5.000672in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{4.975335in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{4.962837in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{4.953313in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{4.947874in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{4.944564in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{4.944419in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{4.947804in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{4.954171in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{4.968837in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.976826in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.987087in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{5.011377in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{5.026108in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{5.057925in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{5.071622in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{5.081868in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{5.088440in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{5.093312in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{5.096993in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{5.097541in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{5.096948in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{5.099051in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{5.104745in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{5.110686in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{5.119098in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{5.135294in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{5.146266in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{5.152823in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{5.156872in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{5.159061in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{5.158640in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{5.157398in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{5.152980in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{5.146188in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{5.145414in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{5.146945in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{5.149864in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{5.155003in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{5.161155in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.177044in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{5.191388in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{5.205055in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{5.244102in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{5.262662in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{5.273006in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{5.287300in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{5.292468in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{5.298621in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{5.301697in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{5.302580in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{5.297830in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{5.288376in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{5.257522in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{5.242703in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.235676in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{5.226920in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{5.224397in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{5.222741in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{5.223377in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{5.226394in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{5.234475in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{5.241403in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{5.254632in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{5.276761in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{5.282875in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{5.286538in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{5.287578in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{5.285678in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{5.281023in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{5.271269in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{5.263274in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{5.253296in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{5.234688in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{5.219203in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{5.191180in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{5.170797in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{5.093511in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{5.073644in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{5.056511in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{5.010855in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.986680in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{4.964804in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{4.938317in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{4.916894in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{4.900665in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{4.887500in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{4.881398in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{4.877966in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{4.877390in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{4.877937in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{4.879646in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{4.886096in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{4.903001in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{4.955580in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{4.964616in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{4.969894in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{4.970556in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{4.967373in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{4.963419in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{4.963605in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{4.965632in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{4.968788in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{4.973689in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{4.979967in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{4.988083in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{5.008056in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{5.031835in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{5.098903in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{5.125518in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{5.148708in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{5.167173in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{5.188602in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{5.198063in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{5.203841in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{5.209182in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{5.218052in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{5.228270in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{5.244264in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{5.252988in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{5.259117in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{5.262529in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{5.262634in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{5.261375in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{5.255093in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{5.251646in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{5.246305in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{5.225089in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{5.178528in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{5.164775in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{5.140072in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{5.097606in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{5.091354in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{5.087694in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{5.086901in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{5.089029in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{5.092825in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{5.099020in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{5.106457in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{5.117100in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{5.151649in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{5.173332in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{5.192014in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{5.200353in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{5.205221in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{5.208047in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{5.205723in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{5.185912in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{5.179973in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{5.172474in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{5.167107in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{5.156639in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.144119in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.144119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.983658in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{4.990977in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{4.972438in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{4.940577in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{4.946987in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{4.954993in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{4.956090in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{4.970955in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{4.953545in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{4.995934in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{4.947867in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{4.959257in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{4.939560in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{4.930732in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{4.881702in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{4.914659in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{4.930429in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{4.927018in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{4.921994in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{4.880542in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{4.923819in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{4.945052in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{4.905862in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{4.920128in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{4.893168in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{4.919204in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{4.925812in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{4.929166in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{4.864667in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{4.882320in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{4.844255in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{4.895294in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{4.840266in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{4.931643in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{4.882189in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{4.912110in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{4.927050in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{4.961697in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{5.006514in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{4.925340in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{5.001319in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{4.931706in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{4.960222in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{4.944699in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{4.877919in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{4.859769in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{4.863092in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{4.873420in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{4.897143in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{4.825950in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{4.861178in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{4.826101in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{4.856851in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{4.896920in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{4.910772in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{4.931912in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.883369in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{4.878390in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{4.892489in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{4.919863in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{4.876338in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{4.930822in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{4.977834in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{4.911446in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{4.932699in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{4.961093in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{4.977884in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{4.970701in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{4.998478in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{4.942578in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{4.940434in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{4.922003in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{4.952683in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{4.952306in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{4.996760in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{4.986928in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{4.926613in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{4.966987in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{4.949862in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{4.968065in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{4.912753in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{4.886570in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{4.895626in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{4.897769in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{4.923393in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{4.834819in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{4.916214in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{4.913933in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{4.876106in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{4.869463in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{4.859168in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{4.843879in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{4.910607in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{4.907599in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{4.922973in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{4.927326in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{4.926578in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{4.948924in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.881144in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{4.850038in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.902543in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{4.912572in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{4.956319in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{4.900404in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{4.906458in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{4.923893in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{4.962635in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{4.898762in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{4.961699in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{4.907985in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{4.925789in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{4.887709in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{4.870521in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{5.011038in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{4.994114in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{4.995206in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{5.030467in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{4.998738in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{5.017283in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{5.003411in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{5.004651in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{4.999488in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{5.055106in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{5.053236in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{5.108302in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{5.059692in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{5.047634in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{5.015405in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{5.066881in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{5.037773in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{5.096271in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{5.077561in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{5.071756in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{5.099522in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{5.063496in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{5.105716in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{5.143826in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{5.067231in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{5.087615in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{5.071252in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{5.124382in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{5.077196in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{5.121938in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{5.107962in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{5.062077in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{5.112891in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{5.144806in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{5.154681in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{5.137753in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{5.158647in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{5.169215in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{5.209853in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{5.197732in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{5.213287in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{5.154934in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{5.180060in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{5.132887in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{5.076090in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{5.087839in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{5.148906in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{5.112757in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{5.138821in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{5.088343in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{5.134730in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{5.069116in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{5.091279in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{5.087442in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{5.110563in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{5.084188in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{5.117840in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{5.095648in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{5.101528in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{5.143781in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{5.078026in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{5.088510in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{5.103413in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{5.120290in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{5.126560in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{5.110883in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{5.099547in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{5.092390in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{5.074956in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{5.143811in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{5.095389in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{5.147626in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{5.126217in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{5.078202in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{5.128309in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{5.081839in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{5.079264in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{5.052471in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{5.100776in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{5.102304in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{5.053649in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{5.113383in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{5.167522in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{5.110476in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{5.094507in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{5.053096in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{5.036331in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.076871in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{5.056735in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{5.031334in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{5.060130in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{5.162414in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{5.127506in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{5.105923in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{5.183566in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{5.183471in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{5.147169in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{5.152096in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{5.249529in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{5.254507in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{5.222901in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{5.265213in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{5.222512in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{5.333661in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{5.381670in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{5.315125in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{5.401893in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{5.355102in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{5.366003in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.291375in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{5.276096in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{5.254538in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{5.303899in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{5.310211in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{5.311572in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{5.276036in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{5.265823in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{5.293762in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{5.292816in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{5.234507in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{5.275778in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{5.293639in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{5.245762in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{5.266539in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{5.226773in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{5.260829in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{5.190411in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{5.261034in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{5.273423in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{5.260319in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{5.230888in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{5.233132in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{5.238991in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{5.256751in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{5.261243in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{5.285009in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{5.265491in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{5.281159in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{5.313129in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{5.292414in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{5.246550in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{5.281429in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{5.197409in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{5.218590in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{5.228669in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{5.288315in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{5.242026in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{5.230216in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{5.167760in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{5.190489in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{5.138627in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{5.194394in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{5.127301in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{5.150207in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{5.084924in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{5.108103in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{5.118287in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{5.076284in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{5.111315in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{5.084731in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{5.014004in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{5.018788in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{5.045368in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{4.962725in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{4.964042in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{4.952135in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{4.920856in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{4.940440in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{4.878736in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{4.860147in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{4.862537in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{4.841099in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{4.812562in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{4.826149in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{4.851776in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{4.813339in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{4.827889in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.804054in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{4.847144in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{4.806512in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{4.813307in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{4.792837in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{4.846216in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{4.856038in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.858495in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{4.862591in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{4.816824in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{4.818439in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{4.798296in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{4.838410in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{4.863484in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{4.827950in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{4.854111in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{4.889232in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{4.876952in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{4.867066in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{4.815193in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{4.898243in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{4.879271in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{4.870200in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{4.840539in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{4.908223in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{4.882869in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{4.915536in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{4.889634in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{4.857117in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{4.890034in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{4.846078in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{4.845175in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{4.818754in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{4.858153in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{4.883217in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{4.921435in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{4.888716in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{4.948429in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{4.880110in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{4.923017in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{4.974541in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{4.935037in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{4.964919in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{4.979872in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{5.019036in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{4.865060in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{4.937462in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{4.891840in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{4.916789in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{4.883301in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{4.882795in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{4.849116in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{4.897867in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{4.871449in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{4.921530in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{4.875406in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{4.924371in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{4.961076in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{5.010055in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{5.053181in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{5.037867in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{5.093940in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{5.065401in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{5.090033in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{5.046569in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{5.105202in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{5.110560in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{5.128114in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{5.067007in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{5.109111in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{5.098191in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{5.114796in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{5.142151in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{5.115172in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{5.111147in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{5.124948in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{5.197267in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{5.205734in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{5.218866in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{5.236072in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{5.239028in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{5.198654in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{5.193581in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{5.224646in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{5.204359in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{5.152669in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{5.198539in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{5.192020in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{5.211089in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{5.227944in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{5.222551in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{5.180113in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{5.229629in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{5.156415in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{5.234535in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{5.209585in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{5.171064in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{5.230236in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{5.157334in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{5.238969in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{5.186877in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{5.227490in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{5.235253in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{5.215316in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{5.260087in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{5.230969in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{5.261836in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{5.203440in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{5.134215in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{5.172159in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{5.155624in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{5.214372in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{5.231785in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{5.194263in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{5.177894in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{5.166024in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{5.169329in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{5.236308in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{5.169058in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{5.165884in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{5.107602in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{5.178349in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{5.198440in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{5.148567in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{5.161997in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{5.180895in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{5.207313in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{5.195063in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{5.174780in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{5.187967in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{5.106299in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{5.135299in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{5.125388in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{5.145655in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{5.133376in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{5.175757in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{5.142189in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{5.145823in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{5.143199in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{5.172569in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{5.146413in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{5.150862in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{5.157663in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{5.191798in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{5.173533in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{5.237282in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{5.194054in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{5.215335in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{5.250102in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{5.263305in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{5.264001in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{5.314177in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{5.311598in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{5.324682in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{5.285069in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{5.192530in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{5.194711in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{5.198901in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{5.189974in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{5.197716in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{5.208107in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{5.205997in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{5.220203in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{5.188188in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{5.197322in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{5.234175in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{5.193554in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{5.164629in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{5.182355in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{5.155903in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{5.152220in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{5.211664in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{5.181808in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{5.162875in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{5.192348in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{5.139288in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{5.137985in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{5.152539in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{5.162536in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{5.090315in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{5.133897in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{5.116152in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{5.089763in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{5.072772in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{5.094419in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{5.102882in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{5.123857in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{5.071075in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{5.110843in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{5.099641in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{5.105432in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{5.124023in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{5.057829in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{5.052132in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{5.066640in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{5.113593in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{5.051856in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.088011in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.088011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.762384in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976534in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.432346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.432346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.432346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.762384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.432346in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.432346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.594894in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.594894in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.924932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.924932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{3.924932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{3.924932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{3.924932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{3.924932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{3.924932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.982595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=3.929834in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.272793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=4.220031in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.562990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=4.510229in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.133706in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=4.008855in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.272732in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{4.282035in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{4.289998in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{4.299271in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{4.326844in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{4.343444in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{4.357583in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{4.365596in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{4.371653in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{4.375466in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{4.377516in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{4.376235in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{4.373028in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{4.363576in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{4.343827in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{4.326137in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{4.300315in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{4.250540in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.214162in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{4.194064in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{4.175516in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{4.158120in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{4.142450in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{4.123972in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{4.112836in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{4.106401in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{4.105332in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{4.107976in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{4.112359in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{4.119230in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{4.133182in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{4.154736in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{4.170178in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.191258in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{4.201687in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{4.218527in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{4.234785in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{4.270692in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{4.280115in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{4.287094in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{4.290689in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{4.291241in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{4.287588in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{4.280805in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{4.268523in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{4.256625in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{4.250560in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{4.249781in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{4.252125in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{4.257552in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{4.264961in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{4.275546in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{4.294684in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{4.332548in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{4.369949in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{4.412684in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{4.431910in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{4.447837in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{4.455954in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{4.461368in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{4.464734in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{4.462926in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{4.458558in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{4.451459in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{4.440787in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{4.428518in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{4.413125in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{4.394238in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{4.364423in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{4.350270in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{4.333244in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{4.294322in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{4.194318in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{4.060459in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{4.001850in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{3.986421in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{3.964227in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{3.955709in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{3.955385in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{3.958428in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{3.970533in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{3.979414in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{3.990304in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{4.002862in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{4.033567in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{4.105545in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{4.212066in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{4.277808in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{4.317258in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{4.369803in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{4.402016in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{4.428667in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{4.464267in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{4.483281in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.515265in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{4.528867in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{4.544867in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{4.552911in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{4.561203in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{4.564278in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{4.564385in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{4.562088in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{4.556702in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{4.549480in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{4.539400in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{4.526331in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{4.510117in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{4.481996in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{4.460116in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{4.422543in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.380906in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{4.337649in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{4.294305in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{4.264979in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{4.239152in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{4.191169in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{4.151908in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{4.133850in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{4.087411in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{4.065963in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{4.052734in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{4.041289in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{4.032134in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{4.027784in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{4.015955in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{4.011443in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{4.005776in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{4.002610in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{4.002737in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{4.004371in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{4.008412in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{4.029763in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{4.050097in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{4.067199in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{4.098174in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{4.132282in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{4.156757in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{4.181618in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{4.253262in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{4.282671in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{4.300284in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{4.308786in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{4.321376in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{4.331404in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{4.337406in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{4.339548in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{4.340311in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{4.338606in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{4.337171in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{4.326960in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{4.312131in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{4.306332in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{4.299476in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{4.297453in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{4.297175in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{4.300032in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{4.303659in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{4.303670in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{4.300717in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{4.291935in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{4.276805in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{4.269693in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{4.268710in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{4.269848in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{4.273600in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{4.280303in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{4.290384in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{4.302094in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{4.324453in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{4.401525in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{4.428764in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{4.440135in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{4.451557in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{4.456819in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{4.459248in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{4.459424in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{4.457483in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.452317in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.452317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.293508in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{4.296693in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{4.301359in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{4.309576in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{4.302624in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{4.306405in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{4.296238in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{4.306320in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{4.320426in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{4.312823in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{4.333239in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{4.316665in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{4.338920in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{4.324067in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{4.328100in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{4.340154in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{4.336195in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{4.339538in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{4.346904in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{4.346595in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{4.342089in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{4.347890in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{4.363040in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{4.360619in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{4.345748in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{4.353138in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{4.356495in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{4.350876in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{4.342857in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{4.352642in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{4.356305in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{4.350660in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{4.340363in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{4.350984in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{4.343075in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{4.341150in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{4.324949in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{4.336468in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{4.337668in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{4.321619in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{4.322306in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{4.295831in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{4.297038in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{4.296708in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{4.294393in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{4.280175in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{4.258949in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{4.254315in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{4.262336in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{4.254777in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{4.262871in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{4.254402in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{4.247352in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{4.242171in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{4.218957in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{4.223920in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.203928in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{4.207962in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{4.183253in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{4.193818in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{4.176774in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{4.171571in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{4.173213in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{4.168601in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{4.166898in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{4.154500in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{4.161202in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{4.153754in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{4.161333in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{4.137931in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{4.134860in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{4.139610in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{4.132819in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{4.120957in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{4.126547in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{4.125783in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{4.138811in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{4.126263in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{4.142139in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{4.136787in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{4.155036in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{4.158873in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{4.147107in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{4.158480in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{4.165056in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{4.177658in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{4.179981in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{4.188616in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{4.187056in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{4.195697in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{4.210085in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{4.204363in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{4.207678in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{4.204201in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{4.221376in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{4.230110in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.224916in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{4.235510in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.255111in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{4.238826in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{4.237409in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{4.234659in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{4.240419in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{4.240831in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{4.223169in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{4.229361in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{4.251600in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{4.241219in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{4.248938in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{4.226432in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{4.254160in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{4.254076in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{4.265299in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{4.250286in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{4.259414in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{4.266403in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{4.260473in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{4.272515in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{4.255676in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{4.268216in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{4.238010in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{4.250867in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{4.260573in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{4.253509in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{4.254458in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{4.256857in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{4.262339in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{4.252516in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{4.240686in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{4.262749in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{4.262264in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{4.256009in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{4.276355in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{4.260271in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{4.250239in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{4.276614in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{4.269614in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{4.248923in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{4.266888in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{4.232447in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{4.232726in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{4.246162in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{4.240180in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{4.237813in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{4.250123in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{4.241496in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{4.256904in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{4.227632in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{4.247078in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{4.243748in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{4.225263in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{4.248699in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{4.233545in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{4.243553in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{4.241452in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{4.257499in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{4.282477in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{4.276967in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{4.276387in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{4.294290in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{4.306150in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{4.323368in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{4.325616in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{4.340077in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{4.341374in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{4.347687in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{4.359858in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{4.377741in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{4.360429in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{4.379405in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{4.372571in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{4.367016in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{4.379421in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{4.381227in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{4.385535in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{4.379893in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{4.393566in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{4.384039in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{4.381946in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{4.384483in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{4.389026in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{4.399033in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{4.392177in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{4.406656in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{4.393472in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{4.386101in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{4.388276in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{4.393501in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{4.400393in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{4.376764in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{4.377980in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{4.374987in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{4.365994in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{4.367850in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{4.351739in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{4.345221in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{4.353741in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{4.321207in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{4.325760in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{4.270483in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{4.266019in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{4.259822in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{4.265591in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{4.251923in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{4.248815in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{4.233378in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{4.234211in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{4.213456in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{4.204335in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{4.193251in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{4.183985in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{4.156443in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{4.163145in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{4.157347in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{4.147527in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{4.156313in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{4.147345in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{4.149312in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{4.142910in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{4.145843in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{4.143545in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{4.142996in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{4.145202in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{4.152395in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{4.161616in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{4.141349in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{4.132763in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{4.151701in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{4.145076in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{4.161925in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{4.161454in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{4.178401in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{4.183508in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{4.198580in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{4.207130in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{4.232820in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{4.234030in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{4.223231in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{4.255173in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{4.266999in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.263542in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{4.276432in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{4.285525in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{4.307606in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{4.300718in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{4.333829in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{4.344793in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{4.374546in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{4.382510in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{4.375464in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{4.397209in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{4.410218in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{4.408011in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{4.407803in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{4.421727in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{4.404982in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.411914in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{4.410631in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{4.407305in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{4.424205in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{4.417712in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{4.421303in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{4.414653in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{4.425405in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{4.427989in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{4.420807in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{4.422324in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{4.428375in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{4.426528in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{4.419350in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{4.438339in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{4.430965in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{4.418191in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{4.416466in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{4.427523in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{4.411483in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{4.420415in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{4.414817in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{4.419209in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{4.411697in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{4.407305in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{4.399835in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{4.380345in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.386465in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{4.382730in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{4.361005in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{4.350919in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{4.357462in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{4.346514in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.326542in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{4.324845in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{4.300484in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{4.294358in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{4.285872in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{4.274324in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{4.248122in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{4.238288in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{4.223366in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{4.222638in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{4.209057in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{4.207380in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{4.197147in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{4.178800in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{4.168663in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{4.154773in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{4.163913in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{4.151374in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{4.162256in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{4.159473in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{4.158888in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{4.153852in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{4.159798in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{4.157389in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{4.152421in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{4.155051in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{4.152306in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{4.144323in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{4.155717in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{4.145605in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{4.151566in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{4.153088in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{4.158551in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{4.153046in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{4.154635in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{4.164346in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{4.142188in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{4.152271in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{4.168345in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{4.158696in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{4.155143in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{4.161965in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{4.158972in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{4.138268in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{4.169408in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{4.148464in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{4.155428in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{4.142669in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{4.148773in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{4.129493in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{4.133382in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{4.130043in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{4.131140in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{4.129376in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{4.125665in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{4.142171in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{4.120376in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{4.131593in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{4.126902in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{4.133676in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{4.126254in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{4.157814in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{4.148328in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{4.159943in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{4.163260in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{4.145759in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{4.173777in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{4.166901in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{4.171825in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{4.160594in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{4.155348in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{4.169529in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{4.166874in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{4.184304in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{4.184622in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{4.186085in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{4.228913in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{4.202975in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{4.232607in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{4.259971in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{4.284810in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{4.283404in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{4.296095in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{4.302858in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{4.305146in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{4.313828in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{4.308837in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{4.326168in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{4.330158in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{4.345319in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{4.352938in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{4.356023in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{4.339933in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{4.360550in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{4.354378in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{4.364661in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{4.359398in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{4.346458in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{4.358288in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{4.332205in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{4.343579in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{4.330591in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{4.326030in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{4.330708in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{4.309527in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{4.300447in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{4.318414in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{4.312583in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{4.279323in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{4.273225in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{4.304740in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{4.288905in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{4.283228in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{4.278832in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{4.278700in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{4.270906in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{4.276183in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{4.285512in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{4.282201in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{4.296475in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{4.277639in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{4.284153in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{4.298342in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{4.280326in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{4.272768in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{4.282198in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{4.269359in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{4.274577in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{4.285670in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{4.272372in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{4.285920in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{4.276159in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{4.277996in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{4.271858in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{4.271709in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{4.266173in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{4.263245in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{4.255996in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{4.263431in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{4.262617in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{4.267900in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{4.263801in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{4.255879in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{4.269943in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{4.266139in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{4.276369in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{4.282876in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{4.276746in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{4.280796in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{4.259965in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{4.271641in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{4.294205in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{4.285139in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{4.299549in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{4.305937in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{4.301315in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{4.310725in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{4.327000in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{4.335807in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{4.353395in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{4.361673in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{4.353902in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{4.365082in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{4.358397in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{4.376268in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{4.390222in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{4.385170in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{4.393528in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{4.384478in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{4.393421in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{4.397769in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{4.394757in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{4.381815in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{4.391794in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{4.397524in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{4.387511in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{4.390893in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{4.383275in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{4.384239in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{4.373626in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.360513in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.360513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.924932in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976534in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{4.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.924932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.594894in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.757442in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.757442in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.087481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.087481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{3.087481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{3.087481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{3.087481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{3.087481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{3.087481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.178543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=3.125781in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.436099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=3.383338in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.693656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=3.640894in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=3.296254in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.176557in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.445455in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{3.452177in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{3.461906in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{3.474526in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{3.529287in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{3.543257in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{3.600838in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{3.611230in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{3.617088in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{3.618435in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{3.617890in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{3.611800in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{3.596563in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{3.587593in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{3.581880in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{3.574052in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{3.559764in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{3.549052in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{3.505299in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{3.476535in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{3.415929in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{3.373670in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{3.302766in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{3.252908in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{3.220616in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{3.176970in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{3.140530in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{3.129741in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{3.122390in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{3.119126in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{3.117933in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{3.118008in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{3.121463in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{3.124486in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{3.133920in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{3.145837in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{3.153179in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{3.173568in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{3.197336in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{3.237575in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{3.295673in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{3.354247in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{3.377795in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{3.398108in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{3.423133in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{3.435498in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{3.444018in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{3.448903in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{3.452149in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{3.452677in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{3.451472in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{3.447865in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{3.433371in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{3.431961in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{3.432609in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{3.434403in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{3.440162in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{3.445395in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{3.455830in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{3.497925in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{3.540101in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{3.571862in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{3.608505in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{3.617771in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{3.640340in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{3.653707in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{3.688725in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{3.702059in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{3.712964in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.721321in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{3.726094in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{3.726989in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{3.724271in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{3.721303in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{3.717105in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{3.705869in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{3.690961in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{3.672089in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{3.652177in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{3.629376in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{3.575746in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{3.547214in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{3.486356in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{3.425495in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{3.396570in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{3.343286in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{3.321642in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{3.292948in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{3.278035in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{3.271522in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{3.263929in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{3.260944in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{3.259248in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{3.259065in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{3.260337in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{3.265216in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{3.268991in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{3.274122in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{3.288258in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{3.304442in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{3.322991in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{3.416228in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{3.444827in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{3.526683in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{3.554444in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{3.577262in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{3.587766in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{3.593200in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{3.595049in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{3.594303in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.587027in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{3.586357in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{3.584982in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{3.582648in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{3.577835in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{3.570064in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{3.560008in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{3.540716in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{3.519701in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{3.482918in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{3.430030in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{3.414161in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{3.397199in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{3.382802in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{3.367100in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{3.356988in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{3.346476in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{3.334235in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{3.312449in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{3.287025in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{3.258958in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{3.240114in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{3.214149in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{3.184440in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{3.156700in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{3.139692in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{3.131388in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{3.126414in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{3.124803in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{3.124490in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{3.127015in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{3.131484in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{3.137366in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{3.144803in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{3.164167in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{3.184677in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{3.223351in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{3.246947in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{3.288188in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{3.356149in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{3.566231in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{3.589523in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{3.599034in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{3.614560in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{3.620950in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{3.625468in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{3.628449in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{3.629617in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{3.628123in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{3.625644in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{3.617040in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{3.610812in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{3.595647in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{3.577392in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{3.555267in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{3.529725in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{3.502085in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.410694in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.410694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.530281in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{3.538007in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{3.521588in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{3.537856in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{3.546867in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{3.526620in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{3.513011in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{3.525126in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{3.508987in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{3.534690in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{3.534606in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{3.542374in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{3.552193in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{3.548182in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{3.538394in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{3.553623in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{3.548320in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{3.576858in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{3.562729in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{3.566677in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{3.564497in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{3.560479in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{3.576408in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{3.595155in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{3.600909in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{3.589603in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{3.584276in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{3.589281in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{3.596416in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{3.601155in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{3.589431in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{3.596751in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{3.594408in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{3.587192in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{3.599084in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{3.613398in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{3.608939in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{3.626966in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{3.599149in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{3.602884in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{3.583126in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{3.590037in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{3.585422in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{3.586349in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{3.574449in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{3.575364in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{3.568942in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{3.555655in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{3.583100in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{3.510545in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{3.564327in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{3.531086in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{3.522299in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{3.474117in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{3.504826in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{3.498571in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{3.516562in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{3.474514in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{3.458501in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{3.525632in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{3.504037in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{3.489926in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{3.482881in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{3.504077in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{3.494474in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{3.456607in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{3.443203in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{3.473891in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{3.435427in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{3.451437in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{3.437030in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{3.379859in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{3.397708in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{3.355661in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{3.368026in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{3.338478in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{3.348324in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{3.324323in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{3.317350in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{3.339197in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{3.329809in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{3.346971in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{3.317802in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{3.317913in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{3.303069in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{3.313684in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{3.329141in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{3.309553in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{3.316601in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{3.290255in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{3.323772in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{3.332352in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{3.320493in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{3.343443in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{3.330402in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{3.329211in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{3.310715in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{3.316982in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{3.297129in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{3.279985in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{3.277418in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{3.287327in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{3.276205in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{3.271922in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{3.271596in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{3.266712in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{3.265730in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{3.245382in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{3.255972in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{3.248676in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{3.247383in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{3.239789in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{3.238492in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{3.241658in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{3.241551in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{3.243876in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{3.222068in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{3.253281in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{3.221857in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{3.227676in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{3.219099in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{3.219000in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{3.208744in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{3.237306in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{3.228251in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{3.222536in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{3.219998in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{3.226177in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{3.205690in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{3.222378in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{3.248008in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{3.252811in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{3.241813in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{3.258081in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{3.260197in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{3.274937in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{3.303845in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{3.298631in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{3.280217in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{3.301976in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{3.300751in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{3.315405in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{3.306439in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{3.322238in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{3.305334in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{3.342905in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{3.363501in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{3.370430in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{3.409309in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{3.413896in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{3.416825in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{3.446121in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{3.412592in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{3.421393in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{3.424250in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{3.457692in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{3.458868in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{3.473095in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{3.461265in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{3.427518in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{3.453538in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{3.445835in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{3.477436in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{3.472856in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{3.476771in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{3.474507in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{3.459282in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{3.451654in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{3.462561in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{3.428149in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{3.437714in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{3.434304in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{3.441594in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{3.431099in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{3.450655in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{3.464152in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{3.452531in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{3.444996in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{3.479815in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{3.474021in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{3.470726in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{3.458716in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{3.458829in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{3.461614in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{3.433933in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{3.441776in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{3.461331in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{3.467253in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{3.482741in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{3.461316in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{3.468785in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{3.459951in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{3.474740in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{3.469291in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{3.503269in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{3.521979in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{3.551165in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{3.556574in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{3.536661in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{3.556851in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{3.572595in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{3.581480in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{3.548150in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{3.585671in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{3.555333in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{3.552376in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{3.588528in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{3.564487in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{3.577571in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{3.596742in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{3.606804in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{3.613343in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{3.631993in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{3.644672in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{3.646879in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{3.655632in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{3.665638in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{3.623512in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{3.620572in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{3.612823in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{3.629571in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{3.603622in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{3.606972in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{3.605843in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{3.613283in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{3.620448in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{3.601190in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{3.632583in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{3.606423in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{3.659690in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{3.649807in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{3.655510in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{3.658983in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{3.650902in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.659889in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{3.663241in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{3.652254in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{3.669204in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{3.641503in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{3.639341in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{3.638512in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{3.614411in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{3.648779in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{3.626196in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{3.621849in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{3.613993in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{3.619702in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{3.608745in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{3.607868in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{3.591121in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{3.589492in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{3.548819in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{3.577090in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{3.585743in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{3.588011in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{3.547845in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{3.538174in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{3.553877in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{3.538569in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{3.509548in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{3.525572in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{3.535928in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{3.485323in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{3.479535in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{3.478167in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{3.467986in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{3.469964in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{3.437964in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{3.409253in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{3.412764in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{3.404303in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{3.417190in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{3.405283in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{3.413416in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{3.411455in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{3.387062in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{3.380993in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{3.391513in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{3.373162in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{3.351545in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{3.345148in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{3.361015in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{3.347711in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{3.341778in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{3.333912in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{3.331959in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{3.364214in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{3.327710in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{3.339826in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{3.337795in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{3.340387in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{3.336460in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{3.341988in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{3.320828in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{3.315477in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{3.351815in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{3.359608in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{3.317052in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{3.336175in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{3.360828in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{3.321227in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{3.339075in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{3.308110in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{3.368941in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{3.394739in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{3.372265in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{3.401421in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{3.401635in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{3.391856in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{3.393015in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{3.414294in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{3.416251in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{3.414472in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{3.444024in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{3.499812in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{3.472972in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{3.501290in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{3.498598in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{3.519178in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{3.495217in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{3.545405in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{3.538381in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{3.575375in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{3.574097in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{3.526519in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{3.599894in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{3.613250in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{3.564842in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{3.543316in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{3.543798in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{3.535365in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{3.528415in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{3.488539in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{3.536504in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{3.507629in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{3.517797in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.505554in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{3.464495in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{3.506850in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{3.497354in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{3.519515in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{3.516629in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{3.507827in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{3.510979in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{3.565285in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{3.546741in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{3.535270in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{3.566546in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{3.553004in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{3.535876in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{3.514888in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{3.539213in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{3.513720in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{3.493245in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{3.524531in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{3.500588in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{3.508537in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{3.477393in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{3.451634in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{3.493522in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{3.452650in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{3.445227in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{3.447085in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{3.410714in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{3.406348in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{3.397055in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{3.393000in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{3.418982in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{3.377947in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{3.395917in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{3.360628in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{3.375809in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{3.365124in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{3.358680in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{3.362119in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{3.339936in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{3.376951in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{3.356587in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{3.351561in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{3.356288in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{3.344792in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{3.365488in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{3.371768in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{3.368859in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{3.370870in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{3.353353in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{3.361393in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{3.336624in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{3.356317in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{3.331942in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{3.360783in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{3.340687in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{3.356059in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{3.335115in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{3.336765in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{3.321661in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{3.335413in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{3.326945in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{3.292653in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{3.282312in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{3.273991in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{3.267781in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{3.249283in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{3.256247in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{3.253332in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{3.268181in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{3.248599in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{3.264673in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{3.272750in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{3.266457in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{3.257902in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{3.263294in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{3.254543in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{3.266391in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{3.265791in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{3.250276in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{3.259717in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{3.244055in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{3.261118in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{3.242745in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{3.255015in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{3.245422in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{3.245142in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{3.249745in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{3.245590in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{3.252630in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{3.266223in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{3.276610in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{3.278433in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{3.269112in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{3.284349in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{3.297685in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{3.294888in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{3.343694in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{3.366092in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{3.366900in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{3.350451in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{3.377889in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{3.382989in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{3.416820in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{3.383853in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{3.473493in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{3.447980in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{3.509324in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{3.475584in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{3.482480in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{3.473565in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{3.504003in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{3.528393in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{3.523306in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{3.542651in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{3.555030in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{3.547993in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{3.531089in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{3.575363in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{3.572345in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{3.574236in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{3.585520in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{3.572435in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{3.579565in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{3.562020in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{3.566211in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{3.557332in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{3.578443in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{3.546823in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{3.527351in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{3.538572in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{3.482524in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{3.527680in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{3.488178in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{3.474351in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{3.436758in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{3.458092in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{3.420601in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{3.415593in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{3.388699in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.385690in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.385690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.087481in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976534in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{3.757442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.757442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.757442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.087481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.757442in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.757442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.919990in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.919990in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.250029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.250029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{2.250029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{2.250029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{2.250029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{2.250029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{2.250029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.427173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=2.374411in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.626334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=2.573572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.825495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=2.772733in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=2.458802in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=2.333952in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Z (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.600211in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{2.598854in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{2.595528in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{2.597312in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{2.601005in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{2.609195in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{2.617110in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{2.636572in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{2.673301in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{2.692093in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{2.707547in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{2.724340in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{2.753054in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{2.791083in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{2.808449in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{2.821883in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{2.830640in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{2.834003in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{2.835903in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{2.835862in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{2.832927in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{2.823775in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{2.817746in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{2.810369in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{2.791721in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{2.757520in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{2.729692in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{2.634993in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{2.586361in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.557763in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{2.531645in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{2.520579in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{2.511020in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{2.495118in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{2.485404in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{2.482097in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{2.480147in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{2.479462in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.482354in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{2.480667in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{2.475836in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{2.468613in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{2.463986in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{2.451308in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{2.437425in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{2.393139in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{2.382263in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{2.374039in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{2.371249in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{2.369622in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{2.369440in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{2.370925in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{2.373889in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{2.383412in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{2.396466in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{2.404528in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{2.424317in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{2.456533in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{2.483910in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{2.556696in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{2.638410in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{2.685574in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{2.726468in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{2.775891in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{2.794475in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{2.809976in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{2.849054in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{2.859647in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{2.867692in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{2.872850in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{2.873984in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{2.872546in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{2.869741in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{2.865526in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{2.853168in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{2.845091in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{2.835224in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{2.811014in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{2.768495in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{2.738027in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{2.723984in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{2.674448in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{2.641549in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{2.590896in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{2.497669in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{2.489850in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{2.486175in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{2.480218in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{2.458099in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{2.437995in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{2.413726in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{2.393678in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{2.388020in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{2.360052in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{2.349329in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{2.340411in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{2.326918in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{2.324726in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{2.326989in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{2.333524in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{2.338949in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{2.346196in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{2.355308in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{2.365859in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{2.378139in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{2.420417in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{2.453627in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.545969in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.605013in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{2.640563in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{2.656533in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{2.691706in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{2.721865in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{2.734744in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{2.756686in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.765416in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.772723in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{2.777527in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{2.780204in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{2.780278in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{2.779121in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{2.771970in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{2.764994in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{2.756155in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{2.734130in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{2.681317in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{2.653537in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{2.627660in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{2.606409in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{2.587189in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{2.573245in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{2.563901in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{2.556362in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{2.545877in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{2.539307in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.533286in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{2.522042in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{2.507698in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{2.493387in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{2.481109in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{2.475640in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{2.472900in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{2.471318in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{2.472514in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{2.473264in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{2.473187in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{2.478408in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{2.481551in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{2.491508in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{2.497213in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{2.513697in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{2.533713in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{2.568912in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{2.592589in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{2.613041in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{2.622573in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{2.637567in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{2.643881in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{2.648001in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{2.650189in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{2.650244in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{2.645357in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{2.635764in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{2.622154in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{2.565192in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{2.553493in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{2.541776in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{2.537310in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{2.536236in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{2.536178in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{2.540386in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{2.547132in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{2.557086in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{2.577277in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{2.608083in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{2.633591in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{2.646634in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{2.656694in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.659826in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{2.662474in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{2.663432in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{2.660499in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{2.657839in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{2.646120in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{2.630316in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{2.613333in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{2.557925in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{2.543049in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{2.531873in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{2.524051in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{2.519427in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{2.518061in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{2.518989in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{2.522320in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{2.536059in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{2.552150in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{2.562045in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{2.586698in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{2.617060in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{2.623652in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{2.674476in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{2.690320in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{2.709616in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{2.716397in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{2.724175in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{2.717090in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{2.712802in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{2.699146in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{2.683365in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{2.662800in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{2.615060in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{2.586152in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{2.526055in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{2.495643in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{2.450790in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{2.409237in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{2.385984in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.367833in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.367833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.753672in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{2.779604in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{2.762769in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{2.736068in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{2.750716in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{2.763136in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{2.745230in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{2.738719in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{2.761149in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{2.714241in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{2.771032in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{2.751079in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{2.691822in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{2.749259in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{2.759712in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{2.740656in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{2.740640in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{2.759787in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{2.681249in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{2.725841in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{2.684068in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{2.718494in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{2.666796in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{2.651554in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{2.667412in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{2.672685in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{2.669728in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{2.680845in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{2.679262in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{2.672166in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{2.697307in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{2.676301in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{2.680244in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.710501in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{2.679432in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{2.669746in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{2.648332in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{2.598613in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{2.643319in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{2.649585in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{2.630360in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{2.641153in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{2.684132in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{2.684137in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{2.650995in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{2.637477in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{2.650533in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{2.658756in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{2.652152in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{2.647815in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{2.655565in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{2.634253in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{2.647031in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{2.640107in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{2.590594in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{2.669630in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{2.630621in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{2.669977in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{2.613013in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{2.611847in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{2.570267in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{2.591452in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{2.568687in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{2.578101in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{2.507517in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{2.453811in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{2.448156in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{2.458224in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{2.456792in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{2.416643in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{2.401584in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{2.374007in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{2.356700in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{2.382330in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{2.341807in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{2.371855in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{2.374445in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{2.327903in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{2.337889in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.399833in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{2.290831in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{2.280482in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{2.317779in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{2.285813in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{2.347236in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{2.291356in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{2.294499in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{2.426027in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{2.391830in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{2.302435in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{2.323150in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{2.312755in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.412655in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{2.387682in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{2.410733in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.341598in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{2.421257in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{2.414340in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{2.397026in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{2.484653in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{2.479351in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{2.471617in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{2.516879in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{2.500465in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{2.487156in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.468187in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{2.622196in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{2.576209in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{2.549022in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{2.594992in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{2.551732in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{2.477972in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{2.505715in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{2.547516in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{2.555633in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{2.584066in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{2.591243in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{2.586250in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{2.650694in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{2.647000in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{2.605031in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{2.679708in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{2.688405in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{2.643872in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{2.691625in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{2.747129in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{2.699030in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{2.696758in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{2.721117in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{2.668194in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{2.757724in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{2.699822in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{2.778707in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{2.832336in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{2.835288in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{2.850689in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{2.827181in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{2.810772in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{2.854292in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{2.829968in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{2.785715in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{2.776146in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{2.835711in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{2.736575in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{2.718581in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{2.784098in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{2.820911in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{2.810686in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{2.854918in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{2.889537in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{2.881584in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{2.877337in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{2.818086in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{2.823648in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{2.842135in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{2.853219in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{2.785645in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{2.824521in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{2.837855in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{2.781306in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{2.767659in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{2.743536in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{2.683607in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{2.676968in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{2.628069in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{2.603366in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{2.649711in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{2.587303in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{2.607114in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{2.564688in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{2.551423in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{2.545058in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{2.507655in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{2.528499in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{2.512057in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{2.465909in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{2.468262in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{2.420807in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.435185in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{2.447019in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{2.404932in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{2.379982in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{2.395465in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{2.361006in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{2.356929in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{2.365126in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{2.347991in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{2.326638in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{2.316244in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{2.297915in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{2.306473in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{2.354568in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{2.333053in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{2.316207in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{2.367208in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{2.300921in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{2.328747in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{2.441903in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{2.357154in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{2.434119in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{2.432952in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{2.415982in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{2.543026in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{2.473916in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{2.428769in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{2.452999in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{2.437733in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{2.406104in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{2.435795in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{2.499483in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{2.437482in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{2.423765in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{2.401614in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{2.440673in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{2.483801in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.486579in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{2.409077in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{2.452946in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{2.511048in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{2.505934in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{2.479735in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{2.528396in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{2.603360in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{2.569227in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{2.582491in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{2.698293in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{2.638308in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{2.697413in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{2.684925in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{2.729080in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{2.721502in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{2.695716in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{2.667146in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{2.700123in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{2.656679in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.728545in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{2.712352in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{2.720417in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.711703in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{2.731719in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{2.714468in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{2.668608in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{2.639678in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{2.632628in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{2.597903in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{2.578169in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{2.620189in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{2.614050in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{2.566241in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.547311in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.549053in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{2.525155in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{2.510367in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{2.516762in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{2.531260in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{2.515575in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{2.470603in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{2.496152in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{2.463835in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{2.482314in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{2.487765in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{2.478006in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{2.451372in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{2.462316in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{2.428780in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{2.455290in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{2.427182in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{2.416213in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{2.412863in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{2.381263in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{2.402488in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{2.370664in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{2.410475in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{2.406544in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{2.412298in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{2.415407in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{2.448565in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{2.408181in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{2.490948in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{2.435778in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{2.477092in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{2.485813in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{2.464995in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{2.500979in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{2.515710in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{2.536649in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{2.565367in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.515716in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{2.566220in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{2.574656in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{2.598121in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{2.616273in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{2.653523in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{2.672838in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{2.729501in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{2.735708in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{2.773225in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{2.761058in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{2.734727in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{2.767753in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{2.772333in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{2.788644in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{2.692395in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{2.753789in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{2.708887in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{2.701484in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{2.641745in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{2.638072in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{2.581103in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{2.543739in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{2.555605in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{2.541321in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{2.420166in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{2.522876in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{2.542013in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{2.558301in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{2.500596in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{2.594063in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{2.511882in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{2.537797in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{2.569657in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{2.660094in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{2.633588in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{2.610161in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{2.642625in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{2.626577in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{2.694623in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{2.633086in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{2.543877in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{2.745919in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{2.562052in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{2.412005in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{2.426744in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{2.433712in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{2.528670in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{2.512756in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{2.579857in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{2.562646in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{2.592266in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{2.582010in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{2.649300in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{2.674920in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{2.752920in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{2.772271in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{2.753792in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{2.789276in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{2.809701in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{2.738534in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{2.790996in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{2.745846in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{2.768996in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{2.740341in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{2.717701in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{2.744776in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{2.732573in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{2.729879in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{2.766741in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{2.775889in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{2.755261in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{2.747340in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{2.716626in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{2.772176in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{2.716824in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{2.791702in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{2.771495in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{2.767501in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{2.786854in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{2.796133in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{2.746215in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{2.681364in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{2.716772in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{2.766022in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{2.751660in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{2.714660in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{2.775600in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{2.742260in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{2.718683in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{2.707232in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{2.750641in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{2.688185in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{2.688367in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{2.680538in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{2.692535in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{2.668363in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.697482in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{2.582164in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{2.567476in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{2.614927in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{2.599489in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{2.576255in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{2.613157in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{2.607828in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{2.673226in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{2.672877in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{2.684675in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{2.714791in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{2.708853in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{2.719924in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{2.765966in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{2.714346in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{2.730317in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{2.738922in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{2.810304in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{2.683129in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{2.699435in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{2.685031in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{2.715282in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{2.712327in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{2.712677in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{2.725323in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{2.693567in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{2.694821in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{2.746500in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{2.678148in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{2.748824in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{2.731629in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{2.740145in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{2.737063in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{2.792206in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{2.746885in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{2.804409in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{2.687436in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{2.763336in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{2.736506in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{2.733479in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{2.675947in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{2.679446in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{2.660277in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{2.678261in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{2.686297in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{2.728926in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{2.734368in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{2.682632in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{2.668494in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{2.710381in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{2.666605in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{2.711620in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{2.671103in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{2.709722in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{2.795721in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{2.824221in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{2.861724in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{2.843337in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{2.881823in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{2.845826in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{2.878206in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{2.868961in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{2.882723in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{2.887824in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{2.839565in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{2.802572in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{2.770207in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{2.788117in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{2.786259in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{2.738928in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{2.657594in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{2.690354in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{2.638229in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{2.636614in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{2.646459in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{2.611006in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{2.593587in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{2.534487in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{2.529251in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{2.549536in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{2.474948in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{2.521650in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{2.463916in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{2.504979in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{2.518880in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{2.486629in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{2.499005in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{2.467315in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{2.494754in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{2.478342in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{2.478447in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{2.518608in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{2.523948in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{2.557556in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{2.496473in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{2.583164in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.588393in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.588393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.250029in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976534in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{2.919990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.919990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.919990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.250029in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.250029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.919990in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.919990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.082538in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.082538in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.412577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.412577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{1.412577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{1.412577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{1.412577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{1.412577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{1.412577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.614754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=1.561992in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.904961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=1.852200in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=1.499382in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Overall}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=1.426106in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.412577in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.563386in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{1.557920in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{1.539158in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{1.558329in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{1.535819in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{1.524624in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{1.507524in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{1.504962in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{1.496309in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{1.513806in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{1.497266in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{1.507094in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{1.473992in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{1.486576in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{1.483725in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{1.466604in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{1.461040in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{1.478989in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{1.468137in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{1.475166in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{1.474355in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{1.466085in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{1.490267in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{1.473019in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{1.462451in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{1.466963in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{1.460344in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{1.462153in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{1.471738in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{1.450357in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{1.482846in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{1.443030in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{1.460520in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{1.475957in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{1.457469in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{1.478000in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{1.473616in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{1.471841in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{1.528832in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{1.502427in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{1.501503in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{1.496735in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{1.522995in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{1.582288in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{1.594642in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{1.589363in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{1.568205in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{1.558474in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{1.576423in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{1.572463in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{1.610058in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{1.583041in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{1.635287in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{1.608144in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{1.601007in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{1.579552in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{1.653059in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.576908in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{1.582059in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{1.597839in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{1.611601in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.607972in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{1.622956in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{1.635746in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{1.652736in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{1.623271in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{1.645714in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{1.641598in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{1.651836in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{1.639147in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{1.603152in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{1.585696in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{1.649288in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{1.605467in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{1.650964in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{1.604539in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{1.666526in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{1.666947in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{1.607683in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{1.650611in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{1.595825in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{1.636391in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{1.643869in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{1.635054in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{1.601335in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{1.614285in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{1.593439in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{1.625851in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.569084in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{1.578426in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{1.545136in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{1.572429in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{1.554988in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{1.563082in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{1.577977in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.536869in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{1.526523in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{1.529138in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{1.577226in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{1.511032in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{1.547493in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{1.570017in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{1.515013in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{1.532802in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{1.534618in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{1.507525in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{1.517778in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{1.522685in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{1.495668in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.502202in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.489706in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{1.497983in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{1.508666in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{1.517051in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{1.531613in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.549333in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{1.546905in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{1.519833in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{1.548530in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{1.552988in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.549095in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{1.581381in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{1.542283in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{1.542880in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{1.557404in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{1.524979in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{1.578650in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{1.574938in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{1.543279in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{1.534141in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{1.560964in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{1.552069in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.587136in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{1.602266in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{1.563367in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{1.572307in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{1.569093in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{1.568316in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.565039in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{1.550129in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{1.522318in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{1.548469in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{1.556768in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{1.545290in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{1.530180in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{1.556017in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{1.519256in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{1.502884in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.495131in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{1.485542in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{1.468451in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{1.479782in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{1.446537in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{1.485797in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{1.463608in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{1.478627in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{1.474606in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{1.528912in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{1.531627in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{1.532978in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{1.563821in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{1.570619in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{1.566283in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{1.584065in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{1.567683in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{1.580924in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{1.585715in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{1.596983in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{1.596139in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{1.633525in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{1.593202in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{1.608070in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{1.638762in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{1.637245in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{1.628198in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{1.646057in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{1.669259in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{1.625235in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{1.664651in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{1.641974in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{1.635450in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{1.633603in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{1.641411in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{1.666257in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{1.667292in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{1.669762in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{1.659750in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{1.669893in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{1.743190in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.795111in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{1.881646in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{1.900501in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{1.914420in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{1.904433in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{1.919550in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{1.971174in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{1.990915in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{2.004617in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{2.052086in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{1.967459in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{1.920930in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{1.854177in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{1.834597in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{1.850978in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{1.844396in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{1.863992in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{1.735985in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.723847in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{1.716277in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{1.686422in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{1.662027in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{1.682463in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{1.685756in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{1.645142in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{1.617168in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{1.660259in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{1.597770in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{1.605103in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{1.582812in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{1.565428in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{1.559309in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{1.551186in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{1.509174in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{1.531840in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{1.514499in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{1.523423in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{1.535808in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{1.524877in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{1.523718in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{1.558362in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{1.532412in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{1.541788in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{1.537981in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{1.547729in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{1.545821in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{1.597276in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{1.590497in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.607864in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{1.616482in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{1.639511in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{1.624335in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{1.646693in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{1.685465in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{1.691331in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{1.649324in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{1.670785in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{1.660054in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{1.680056in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{1.680682in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{1.692865in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{1.683821in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{1.664510in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{1.659113in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{1.686736in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{1.692664in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{1.646229in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{1.675634in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{1.690505in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{1.701878in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{1.678035in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{1.692463in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{1.700466in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{1.701775in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{1.703858in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{1.691240in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{1.682242in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{1.662710in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{1.682011in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{1.679765in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{1.650515in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{1.671676in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{1.642553in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{1.626138in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{1.641052in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{1.602783in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{1.664605in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{1.618945in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{1.636395in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{1.616510in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{1.593890in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{1.615856in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{1.606175in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{1.571380in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{1.579822in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{1.561513in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{1.570493in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{1.556229in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{1.576062in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{1.556272in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{1.593550in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{1.552292in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{1.531864in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{1.574741in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{1.608080in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{1.616551in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{1.567822in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{1.614218in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{1.598361in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{1.625765in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{1.578582in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{1.619778in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{1.570008in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{1.607985in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{1.571589in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{1.562137in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{1.609554in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{1.576464in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{1.612950in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{1.672352in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{1.631883in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{1.708847in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{1.698133in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{1.704431in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{1.724108in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{1.726712in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{1.723989in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{1.749422in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{1.740810in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{1.738863in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{1.680659in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{1.679282in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{1.693089in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.639024in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{1.652436in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{1.587510in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{1.617646in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{1.601603in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{1.580196in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{1.594362in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{1.589079in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{1.597281in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{1.581219in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{1.618542in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{1.584345in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{1.589551in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{1.566128in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{1.553423in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{1.543822in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{1.540965in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{1.559007in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{1.563144in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{1.543882in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{1.520127in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{1.516805in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{1.550315in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{1.569041in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{1.557504in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{1.569876in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{1.540481in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{1.545859in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{1.526728in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{1.514666in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{1.514769in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{1.500961in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{1.503622in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{1.518040in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{1.505268in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{1.474416in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{1.496469in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{1.483955in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{1.509623in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{1.499757in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{1.512554in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{1.506321in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{1.511497in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{1.514208in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{1.523729in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{1.511061in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{1.512993in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{1.496674in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{1.514728in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{1.503235in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{1.530201in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{1.513804in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{1.526413in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{1.495878in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{1.519794in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{1.500090in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{1.527098in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{1.504726in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{1.519549in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{1.522551in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{1.521921in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{1.525576in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{1.548069in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{1.524283in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{1.541248in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{1.578739in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{1.572273in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{1.546597in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{1.574500in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{1.576190in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{1.588033in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{1.532374in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{1.566583in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{1.533453in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{1.527636in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{1.556086in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{1.519119in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{1.557647in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{1.567333in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{1.573578in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{1.555911in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{1.546851in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{1.570895in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{1.534579in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{1.548449in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{1.583679in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{1.597830in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{1.589697in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{1.523844in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{1.540454in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{1.574904in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{1.565729in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{1.564915in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{1.560627in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{1.560638in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{1.526772in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{1.549396in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{1.497680in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{1.488502in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{1.466076in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{1.480619in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{1.498679in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{1.478846in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{1.475632in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{1.488435in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{1.460967in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{1.483931in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{1.471062in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{1.474726in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{1.489681in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{1.516060in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{1.520339in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{1.528256in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{1.534657in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{1.504539in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{1.537397in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{1.537028in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{1.552860in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{1.527942in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{1.547668in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{1.560340in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{1.551276in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{1.573882in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{1.567032in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{1.577792in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{1.540035in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.601199in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.601199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.412577in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.536206in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{1.534208in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{1.531737in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{1.524970in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{1.521946in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{1.510349in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{1.501890in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{1.496381in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{1.479471in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{1.476846in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{1.473066in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{1.463475in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{1.459977in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{1.457998in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{1.457279in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{1.457974in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{1.469150in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{1.471784in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{1.476077in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{1.478568in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{1.482540in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{1.487685in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{1.494257in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{1.504218in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{1.519051in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{1.559318in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{1.595041in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.615283in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.616217in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{1.619783in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{1.624038in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{1.630259in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{1.631791in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{1.635160in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{1.633459in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{1.629085in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{1.624898in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{1.622470in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{1.598956in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{1.591867in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{1.579678in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{1.573769in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{1.569575in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{1.558752in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.552243in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{1.530415in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{1.524852in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{1.523269in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{1.517321in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{1.518223in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{1.519047in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.517865in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{1.525535in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.525423in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{1.527139in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{1.530675in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{1.532218in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{1.535280in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{1.539678in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.542761in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{1.550839in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{1.562849in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{1.566031in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{1.567610in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{1.564135in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{1.562590in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{1.547130in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{1.541284in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{1.532016in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{1.519674in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{1.514839in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{1.508658in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{1.494731in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{1.496974in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{1.500525in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{1.520355in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{1.550974in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{1.569994in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{1.585676in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{1.605780in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{1.611525in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{1.615554in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{1.614311in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{1.614211in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{1.615712in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{1.619354in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{1.642134in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{1.661440in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{1.683731in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{1.699383in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{1.717128in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{1.777553in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.812362in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{1.853298in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{1.886534in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{1.901667in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{1.914504in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{1.923207in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{1.930520in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{1.936321in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{1.938767in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{1.938797in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{1.936582in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{1.931084in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{1.922396in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{1.912330in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{1.899804in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{1.884412in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{1.845537in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.783043in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{1.657744in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{1.623298in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{1.608286in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{1.584010in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{1.560592in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{1.544437in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{1.540740in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{1.538341in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{1.538016in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{1.535337in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{1.536371in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{1.542994in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{1.558067in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{1.582204in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{1.589853in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.600043in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{1.616610in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{1.638563in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{1.650743in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{1.666484in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{1.679898in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{1.685089in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{1.688095in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{1.687456in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{1.689568in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{1.688044in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{1.685069in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{1.680903in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{1.675788in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{1.672072in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{1.643299in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{1.612827in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{1.597307in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{1.594832in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{1.590991in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{1.589163in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{1.585597in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{1.577552in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{1.574624in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{1.574553in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{1.571256in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{1.575726in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{1.585578in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{1.596522in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{1.625927in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{1.658432in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{1.664691in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{1.678489in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{1.681082in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{1.685300in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{1.689877in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{1.686152in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{1.681816in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.670780in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{1.629951in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{1.619416in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{1.594190in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{1.582198in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{1.577328in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{1.571523in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{1.558609in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{1.557285in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{1.552703in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{1.545616in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{1.532701in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{1.530633in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{1.524220in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{1.516392in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{1.513329in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{1.512490in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{1.507939in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{1.506877in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{1.503152in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{1.502408in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{1.510258in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{1.513256in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{1.514504in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{1.520750in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{1.522104in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{1.551453in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{1.555134in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{1.558415in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{1.560435in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{1.563225in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{1.556568in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{1.552789in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{1.551207in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{1.544310in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{1.517584in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{1.490885in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{1.488217in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{1.486766in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{1.489309in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{1.491771in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{1.518091in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{1.530585in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{1.536772in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{1.555511in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{1.564672in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{1.566842in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.569486in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.569486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.412577in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976534in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{2.082538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.082538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.082538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.412577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.082538in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.082538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.245087in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.245087in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420000in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661036in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902072in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143108in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384143in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.625179in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535000in,y=0.287935in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.605578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=0.552816in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.957140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=0.904378in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=0.651486in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=0.588654in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{0.674559in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{0.674559in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{0.682173in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{0.713190in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{0.721883in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{0.701591in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{0.721823in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{0.706957in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{0.730878in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{0.661155in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{0.712074in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{0.738395in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{0.718628in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{0.737619in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{0.738870in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{0.754250in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{0.795773in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{0.790789in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{0.776726in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{0.831598in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{0.826419in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{0.789777in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{0.806299in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.814662in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{0.938992in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{0.890093in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{0.908841in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{0.899602in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{0.936194in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{1.023822in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{0.936972in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{0.972417in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{1.025933in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{0.970519in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{1.011955in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{1.149274in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{1.111015in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{1.104880in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{1.097102in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{1.084683in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{1.146619in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{1.079753in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{1.072920in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{1.057156in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{1.106867in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{0.696816in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{0.943715in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{0.782170in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{0.746610in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{0.745421in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{0.684149in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.694227in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{0.657007in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{0.711370in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{0.662530in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{0.690024in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{0.698147in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{0.708188in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{0.666708in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{0.668389in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{0.672639in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{0.685112in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{0.689553in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{0.676170in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{0.691188in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{0.685268in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{0.669844in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{0.688978in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{0.690963in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{0.738761in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{0.683593in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{0.622640in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{0.670782in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{0.750198in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{0.622883in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{0.733977in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{0.783703in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{0.774924in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{0.724372in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{0.707587in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{0.765801in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{0.779110in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{0.806086in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{0.652494in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{0.773333in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{0.764207in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{0.800162in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{0.982715in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{0.783129in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{0.945221in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{1.010569in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{0.998752in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{1.131184in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{1.144444in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{1.139532in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{1.133523in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{1.122995in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{1.010339in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{1.008544in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.162212in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.106359in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{1.096660in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{1.077096in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{1.077173in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{1.074317in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.060975in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{0.876971in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{0.840684in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{0.709820in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{0.748578in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{0.742071in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{0.768656in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{0.783451in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{0.732112in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{0.740892in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{0.663924in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{0.715814in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{0.797045in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{0.761715in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{0.715980in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{0.744589in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{0.783741in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{0.748246in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{0.771587in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{0.769307in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{0.795321in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{0.905963in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{0.728263in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.884056in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{0.961639in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{0.913908in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{0.900392in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{0.874171in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{0.937353in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{0.932017in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{0.836989in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{0.860553in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{0.930319in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{0.983442in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{0.956284in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{1.077240in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{1.040698in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{0.851608in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{0.967845in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{0.900508in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{0.933654in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{0.986248in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{0.948592in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{0.775813in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{1.164331in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{1.083271in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{1.036822in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{0.922744in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{0.854883in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{0.843293in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{0.800034in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{0.807815in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{0.750837in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{0.743045in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{0.754103in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{0.739009in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{0.753811in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{0.742945in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{0.750800in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{0.773553in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{0.719006in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{0.768870in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{0.748868in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{0.785469in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{0.776060in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{0.767368in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{0.780587in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{0.897716in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{0.779456in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{0.803139in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{0.777272in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{1.022781in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.024023in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{1.194668in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{1.064740in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{1.056065in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{1.038927in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{1.024982in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{0.966125in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.793365in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{0.742018in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{0.889326in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{0.811563in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{0.764824in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{0.844694in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{0.739928in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{0.763431in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{0.701694in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{0.720239in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{0.677114in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{0.669435in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{0.717333in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{0.649364in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{0.680541in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{0.708435in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{0.699560in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{0.742417in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{0.780162in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{0.847316in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{0.799169in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{0.759961in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{0.681407in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{0.777933in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{0.718974in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{0.729874in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{0.753714in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{0.663921in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{0.665195in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{0.663928in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{0.657182in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{0.625064in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{0.609093in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{0.617810in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{0.641272in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{0.630312in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{0.631578in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{0.641972in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{0.615236in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{0.629006in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{0.652834in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{0.656311in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{0.670135in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{0.644037in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{0.644291in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{0.653203in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{0.651874in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{0.608098in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{0.616592in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{0.644151in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{0.715500in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{0.627973in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{0.609895in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{0.614054in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{0.620586in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{0.640137in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{0.752593in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{0.760811in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{0.626019in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{0.612992in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{0.827728in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{0.692737in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{0.689173in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{0.729389in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{0.760911in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{1.008912in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{0.965937in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{0.936501in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{1.030582in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{1.024680in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{0.935851in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{1.054276in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{0.959788in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{0.982642in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{0.922175in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{0.869580in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{0.780753in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{0.861395in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{0.731027in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{0.697086in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{0.628074in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{0.613871in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{0.634350in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{0.619754in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{0.630036in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{0.622406in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{0.607778in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{0.628839in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{0.616628in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{0.631474in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{0.615391in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{0.615079in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{0.619075in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{0.612079in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{0.634145in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{0.643017in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{0.672708in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{0.661859in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{0.677914in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{0.696521in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{0.709208in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{0.689584in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{0.660861in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{0.724914in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{0.732584in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{0.826060in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{0.751867in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{0.739681in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{0.690510in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{0.701630in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{0.667856in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{0.695159in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{0.825762in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{0.726298in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{0.711131in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{0.772046in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{0.850777in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{1.020032in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{1.119047in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{1.112093in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{1.089765in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{1.079358in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{1.214634in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{0.859946in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{0.983325in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{0.691377in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{0.609192in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{0.621222in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{0.758652in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{0.607502in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{0.630496in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{0.787018in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{0.823530in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{0.643653in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{0.688311in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{0.684239in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{0.913237in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{0.775438in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{0.841406in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{0.810921in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{0.817654in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{0.816661in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{0.904668in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{0.874295in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{0.757407in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{0.795881in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{0.828661in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{0.849636in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{0.712556in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{0.745712in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{0.685115in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{0.732434in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{0.733264in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{0.667629in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{0.716195in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{0.689680in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{0.706779in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{0.677325in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{0.696305in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{0.729360in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{0.675982in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{0.714195in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{0.745735in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{0.730239in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{0.718570in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{0.740721in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{0.783103in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.756308in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{0.783004in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{0.768190in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{0.800855in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{0.838384in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{0.880627in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{1.065703in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{1.163905in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{1.153562in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{1.055309in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{1.120096in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{1.147388in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{1.181823in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{0.910817in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{1.034206in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{0.962906in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{0.764554in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{0.813431in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{0.740485in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{0.659683in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{0.693124in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{0.705590in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{0.712286in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{0.727808in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{0.704434in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{0.668474in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{0.708622in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{0.690207in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{0.717582in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{0.721781in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{0.743367in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{0.786046in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{0.762280in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{0.733631in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{0.737964in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{0.752351in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{0.871709in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{0.777744in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{0.775430in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{0.872298in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{0.900134in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{0.909819in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{0.871117in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{0.986553in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{0.857719in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{0.934911in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{1.115234in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{1.118356in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{1.098260in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{1.107627in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{1.104770in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{1.090593in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{1.078310in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{1.172128in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{1.060810in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{1.026694in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{1.112229in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{1.112229in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{0.930675in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{0.923544in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{0.757638in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{0.746522in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{0.725638in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{0.751083in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{0.731753in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{0.733667in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{0.737863in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{0.739464in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{0.737883in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{0.700847in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{0.668845in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{0.722487in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{0.703662in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{0.705441in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{0.723255in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{0.734958in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{0.707129in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{0.710581in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{0.695581in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{0.719592in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{0.702835in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{0.735292in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{0.724148in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{0.707404in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.710906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.652206in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{0.656334in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{0.658666in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{0.661766in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{0.671671in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{0.686892in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{0.698546in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{0.705883in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{0.795351in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{0.828290in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{0.841874in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{0.873294in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{0.879825in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{0.889639in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{0.887511in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{0.884937in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{0.875440in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{0.868760in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{0.865306in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{0.859074in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{0.840636in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.808210in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{0.794394in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{0.790390in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{0.784847in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{0.778681in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{0.773436in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{0.766002in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{0.761199in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{0.756323in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{0.761169in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{0.786605in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{0.790709in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{0.808039in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{0.823910in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{0.880755in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{0.887423in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{0.905579in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{0.906265in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{0.912133in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{0.921658in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{0.926278in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{0.928621in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{0.928731in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{0.925568in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{0.926946in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{0.926615in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{0.925598in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{0.923868in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{0.918593in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{0.908737in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{0.898499in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{0.890621in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{0.884375in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{0.880398in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{0.866426in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{0.860094in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.856314in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{0.853959in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{0.849627in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{0.850013in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{0.853106in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{0.846732in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{0.844520in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{0.844423in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{0.842551in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{0.845177in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{0.851237in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{0.861766in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{0.873147in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{0.874057in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{0.893878in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{0.894953in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{0.892910in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{0.888900in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{0.876771in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{0.872800in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{0.870826in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{0.856955in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{0.852741in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{0.847259in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{0.844616in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{0.845806in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{0.841783in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{0.837634in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.832092in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{0.827038in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{0.828438in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{0.828832in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{0.824963in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{0.816219in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{0.807603in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{0.800991in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{0.784922in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{0.772240in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{0.748374in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{0.734545in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{0.728647in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{0.719056in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{0.689967in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{0.678001in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{0.658538in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{0.638524in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{0.627238in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{0.622833in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{0.641290in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{0.655681in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{0.663684in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{0.700576in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{0.708329in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{0.714265in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{0.722552in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{0.729676in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{0.733116in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{0.742917in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{0.745590in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{0.749083in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{0.752118in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{0.750130in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{0.744924in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{0.739772in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{0.735939in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{0.724262in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{0.711514in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{0.712646in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{0.709609in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{0.715085in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{0.714206in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{0.716024in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{0.727695in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{0.729086in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{0.736018in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{0.735027in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{0.735302in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{0.737457in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{0.733342in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{0.733786in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{0.727072in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{0.727884in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{0.722984in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{0.726051in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{0.745687in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{0.792771in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{0.798379in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{0.805789in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{0.820079in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{0.826852in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{0.830107in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{0.830383in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{0.824904in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{0.804189in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{0.797177in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{0.792109in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{0.785197in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{0.770385in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{0.770383in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{0.768630in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{0.773406in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{0.771486in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{0.785312in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{0.787257in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{0.786736in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{0.789059in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{0.788226in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{0.785831in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{0.785707in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{0.789722in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{0.811324in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{0.819482in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{0.820294in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{0.827794in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{0.826568in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{0.830797in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{0.832079in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.830683in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{0.825440in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{0.821330in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{0.818209in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{0.817535in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{0.812966in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{0.810629in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{0.802258in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{0.798716in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{0.799068in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{0.797281in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{0.811310in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{0.829890in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{0.870937in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{0.880120in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{0.886624in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{0.889812in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{0.893099in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{0.894792in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{0.888637in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{0.881498in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{0.870138in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{0.871178in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{0.882810in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{0.889755in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{0.895052in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{0.896134in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{0.899060in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{0.897286in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{0.890416in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{0.867417in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{0.861714in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{0.854783in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{0.778520in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{0.768324in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{0.743343in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{0.718360in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{0.715999in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{0.716590in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.714569in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.714569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.669961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976534in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.575125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.245087in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/length_x2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/drt/miniconda3/envs/sheeprl/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/drt/miniconda3/envs/sheeprl/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/drt/miniconda3/envs/sheeprl/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{6.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{4.987121in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.987121in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.250000in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{6.250000in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{4.987121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{4.987121in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{4.987121in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117515in}{4.987121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{4.987121in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873844in}{4.987121in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873844in}{4.987121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{4.987121in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630174in}{4.987121in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630174in}{4.987121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{4.987121in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386503in}{4.987121in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386503in}{4.987121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{4.987121in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142832in}{4.987121in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142832in}{4.987121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{4.987121in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{5.265198in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.265198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{5.265198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425286in, y=5.212437in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{4.987121in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{5.588641in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.588641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{5.588641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425286in, y=5.535879in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{4.987121in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{5.912083in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.912083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{5.912083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533311in, y=5.859321in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{4.987121in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{6.235525in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.235525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{6.235525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533311in, y=6.182763in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369730in,y=5.618561in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{4.987121in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{6.192596in}}%
\pgfpathlineto{\pgfqpoint{1.125078in}{6.191430in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{6.187949in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{6.182154in}}%
\pgfpathlineto{\pgfqpoint{1.147768in}{6.174719in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{6.164971in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{6.152909in}}%
\pgfpathlineto{\pgfqpoint{1.178021in}{6.122511in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{6.083516in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{6.035909in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{5.954102in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{5.605275in}}%
\pgfpathlineto{\pgfqpoint{1.336851in}{5.556355in}}%
\pgfpathlineto{\pgfqpoint{1.351977in}{5.516045in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{5.482974in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{5.469568in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{5.459144in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{5.451699in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{5.447232in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{5.445745in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{5.447236in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.451706in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{5.458484in}}%
\pgfpathlineto{\pgfqpoint{1.442737in}{5.478297in}}%
\pgfpathlineto{\pgfqpoint{1.457863in}{5.504677in}}%
\pgfpathlineto{\pgfqpoint{1.472990in}{5.537647in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{5.594806in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{5.654164in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{5.735703in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{5.791380in}}%
\pgfpathlineto{\pgfqpoint{1.586439in}{5.821522in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{5.834107in}}%
\pgfpathlineto{\pgfqpoint{1.609129in}{5.852971in}}%
\pgfpathlineto{\pgfqpoint{1.616692in}{5.860602in}}%
\pgfpathlineto{\pgfqpoint{1.624256in}{5.866584in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{5.870249in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{5.871596in}}%
\pgfpathlineto{\pgfqpoint{1.646946in}{5.870627in}}%
\pgfpathlineto{\pgfqpoint{1.654509in}{5.868017in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{5.863091in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{5.856523in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{5.848313in}}%
\pgfpathlineto{\pgfqpoint{1.692325in}{5.825618in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{5.796342in}}%
\pgfpathlineto{\pgfqpoint{1.722579in}{5.761816in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{5.719335in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{5.624549in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{5.546533in}}%
\pgfpathlineto{\pgfqpoint{1.851155in}{5.329567in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{5.286387in}}%
\pgfpathlineto{\pgfqpoint{1.881408in}{5.249795in}}%
\pgfpathlineto{\pgfqpoint{1.896534in}{5.221114in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{5.210912in}}%
\pgfpathlineto{\pgfqpoint{1.911661in}{5.203690in}}%
\pgfpathlineto{\pgfqpoint{1.919224in}{5.199448in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{5.198185in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{5.199900in}}%
\pgfpathlineto{\pgfqpoint{1.941914in}{5.204594in}}%
\pgfpathlineto{\pgfqpoint{1.949477in}{5.211594in}}%
\pgfpathlineto{\pgfqpoint{1.964604in}{5.231851in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{5.258667in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{5.291389in}}%
\pgfpathlineto{\pgfqpoint{2.009984in}{5.328022in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{5.409088in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{5.533097in}}%
\pgfpathlineto{\pgfqpoint{2.108306in}{5.589281in}}%
\pgfpathlineto{\pgfqpoint{2.123433in}{5.623119in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{5.668506in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{5.694542in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{5.705091in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{5.713323in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{5.719242in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{5.722850in}}%
\pgfpathlineto{\pgfqpoint{2.199066in}{5.724146in}}%
\pgfpathlineto{\pgfqpoint{2.206629in}{5.723133in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{5.719811in}}%
\pgfpathlineto{\pgfqpoint{2.221756in}{5.714852in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{5.708257in}}%
\pgfpathlineto{\pgfqpoint{2.236882in}{5.700025in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{5.689482in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{5.675954in}}%
\pgfpathlineto{\pgfqpoint{2.267136in}{5.641960in}}%
\pgfpathlineto{\pgfqpoint{2.282262in}{5.598695in}}%
\pgfpathlineto{\pgfqpoint{2.304952in}{5.523094in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{5.412255in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{5.300169in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{5.223759in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{5.180687in}}%
\pgfpathlineto{\pgfqpoint{2.418401in}{5.143566in}}%
\pgfpathlineto{\pgfqpoint{2.433528in}{5.112376in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{5.087772in}}%
\pgfpathlineto{\pgfqpoint{2.463781in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{2.471345in}{5.063857in}}%
\pgfpathlineto{\pgfqpoint{2.478908in}{5.060287in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{5.059029in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{5.060082in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{5.062775in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{5.067781in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{5.074428in}}%
\pgfpathlineto{\pgfqpoint{2.531851in}{5.092652in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{5.104232in}}%
\pgfpathlineto{\pgfqpoint{2.554541in}{5.133685in}}%
\pgfpathlineto{\pgfqpoint{2.577231in}{5.185561in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{5.260079in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{5.373734in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{5.406299in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{5.434226in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{5.455517in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{5.463680in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{5.470189in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{5.474373in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{5.476233in}}%
\pgfpathlineto{\pgfqpoint{2.736060in}{5.476444in}}%
\pgfpathlineto{\pgfqpoint{2.743623in}{5.474332in}}%
\pgfpathlineto{\pgfqpoint{2.751186in}{5.469897in}}%
\pgfpathlineto{\pgfqpoint{2.758750in}{5.463140in}}%
\pgfpathlineto{\pgfqpoint{2.766313in}{5.454732in}}%
\pgfpathlineto{\pgfqpoint{2.781440in}{5.431612in}}%
\pgfpathlineto{\pgfqpoint{2.796566in}{5.403888in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{5.371544in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{5.331192in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{5.156492in}}%
\pgfpathlineto{\pgfqpoint{2.902452in}{5.118766in}}%
\pgfpathlineto{\pgfqpoint{2.917579in}{5.086996in}}%
\pgfpathlineto{\pgfqpoint{2.925142in}{5.074262in}}%
\pgfpathlineto{\pgfqpoint{2.932705in}{5.063850in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{5.055757in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{5.049981in}}%
\pgfpathlineto{\pgfqpoint{2.955395in}{5.046521in}}%
\pgfpathlineto{\pgfqpoint{2.962959in}{5.044703in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{5.044525in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{5.045988in}}%
\pgfpathlineto{\pgfqpoint{2.985648in}{5.049764in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{5.055180in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{5.062236in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{5.081275in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{5.105542in}}%
\pgfpathlineto{\pgfqpoint{3.046155in}{5.135050in}}%
\pgfpathlineto{\pgfqpoint{3.061281in}{5.170484in}}%
\pgfpathlineto{\pgfqpoint{3.083971in}{5.230331in}}%
\pgfpathlineto{\pgfqpoint{3.106661in}{5.296387in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{5.555676in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{5.615878in}}%
\pgfpathlineto{\pgfqpoint{3.227674in}{5.651334in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{5.679529in}}%
\pgfpathlineto{\pgfqpoint{3.257927in}{5.699136in}}%
\pgfpathlineto{\pgfqpoint{3.265490in}{5.706480in}}%
\pgfpathlineto{\pgfqpoint{3.273054in}{5.712185in}}%
\pgfpathlineto{\pgfqpoint{3.280617in}{5.715580in}}%
\pgfpathlineto{\pgfqpoint{3.288180in}{5.716664in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{5.716112in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{5.713922in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{5.709422in}}%
\pgfpathlineto{\pgfqpoint{3.318433in}{5.703284in}}%
\pgfpathlineto{\pgfqpoint{3.333560in}{5.684744in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{5.659634in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{5.628609in}}%
\pgfpathlineto{\pgfqpoint{3.378940in}{5.592323in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{5.550081in}}%
\pgfpathlineto{\pgfqpoint{3.424319in}{5.455025in}}%
\pgfpathlineto{\pgfqpoint{3.447009in}{5.386647in}}%
\pgfpathlineto{\pgfqpoint{3.469699in}{5.322581in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{5.285062in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{5.254177in}}%
\pgfpathlineto{\pgfqpoint{3.515079in}{5.229908in}}%
\pgfpathlineto{\pgfqpoint{3.530205in}{5.212237in}}%
\pgfpathlineto{\pgfqpoint{3.545332in}{5.199130in}}%
\pgfpathlineto{\pgfqpoint{3.552895in}{5.194032in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{5.190577in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{5.188763in}}%
\pgfpathlineto{\pgfqpoint{3.575585in}{5.189263in}}%
\pgfpathlineto{\pgfqpoint{3.583149in}{5.191403in}}%
\pgfpathlineto{\pgfqpoint{3.590712in}{5.195183in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{5.200604in}}%
\pgfpathlineto{\pgfqpoint{3.605838in}{5.207665in}}%
\pgfpathlineto{\pgfqpoint{3.613402in}{5.217041in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{5.228733in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{5.258394in}}%
\pgfpathlineto{\pgfqpoint{3.651218in}{5.293299in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{5.356040in}}%
\pgfpathlineto{\pgfqpoint{3.696598in}{5.427674in}}%
\pgfpathlineto{\pgfqpoint{3.764668in}{5.652437in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{5.697248in}}%
\pgfpathlineto{\pgfqpoint{3.794921in}{5.736785in}}%
\pgfpathlineto{\pgfqpoint{3.810047in}{5.770401in}}%
\pgfpathlineto{\pgfqpoint{3.825174in}{5.797446in}}%
\pgfpathlineto{\pgfqpoint{3.832737in}{5.807837in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{5.815919in}}%
\pgfpathlineto{\pgfqpoint{3.847864in}{5.821694in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{5.824490in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{5.824981in}}%
\pgfpathlineto{\pgfqpoint{3.870554in}{5.823840in}}%
\pgfpathlineto{\pgfqpoint{3.878117in}{5.820393in}}%
\pgfpathlineto{\pgfqpoint{3.885680in}{5.815314in}}%
\pgfpathlineto{\pgfqpoint{3.893243in}{5.808601in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{5.800253in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{5.777306in}}%
\pgfpathlineto{\pgfqpoint{3.931060in}{5.749822in}}%
\pgfpathlineto{\pgfqpoint{3.946187in}{5.716440in}}%
\pgfpathlineto{\pgfqpoint{3.961313in}{5.678487in}}%
\pgfpathlineto{\pgfqpoint{3.976440in}{5.636614in}}%
\pgfpathlineto{\pgfqpoint{3.991566in}{5.589455in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{5.536312in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{5.420035in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{5.302332in}}%
\pgfpathlineto{\pgfqpoint{4.082326in}{5.251771in}}%
\pgfpathlineto{\pgfqpoint{4.097452in}{5.210505in}}%
\pgfpathlineto{\pgfqpoint{4.105016in}{5.193348in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{5.179179in}}%
\pgfpathlineto{\pgfqpoint{4.120142in}{5.167995in}}%
\pgfpathlineto{\pgfqpoint{4.127706in}{5.159793in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{5.154573in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{5.151660in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{5.151055in}}%
\pgfpathlineto{\pgfqpoint{4.157959in}{5.152757in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{5.156767in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{5.163085in}}%
\pgfpathlineto{\pgfqpoint{4.180649in}{5.171041in}}%
\pgfpathlineto{\pgfqpoint{4.195775in}{5.191199in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{5.215238in}}%
\pgfpathlineto{\pgfqpoint{4.233592in}{5.257266in}}%
\pgfpathlineto{\pgfqpoint{4.263845in}{5.322122in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{5.392072in}}%
\pgfpathlineto{\pgfqpoint{4.362168in}{5.554137in}}%
\pgfpathlineto{\pgfqpoint{4.384858in}{5.602513in}}%
\pgfpathlineto{\pgfqpoint{4.399984in}{5.629603in}}%
\pgfpathlineto{\pgfqpoint{4.415111in}{5.651419in}}%
\pgfpathlineto{\pgfqpoint{4.430237in}{5.668648in}}%
\pgfpathlineto{\pgfqpoint{4.437801in}{5.675126in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{5.679958in}}%
\pgfpathlineto{\pgfqpoint{4.452927in}{5.683144in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{5.684012in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{5.681890in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{5.677451in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{5.664312in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{5.656282in}}%
\pgfpathlineto{\pgfqpoint{4.513433in}{5.635277in}}%
\pgfpathlineto{\pgfqpoint{4.528560in}{5.607670in}}%
\pgfpathlineto{\pgfqpoint{4.543687in}{5.573445in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{5.512346in}}%
\pgfpathlineto{\pgfqpoint{4.604193in}{5.403563in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{5.312605in}}%
\pgfpathlineto{\pgfqpoint{4.664699in}{5.231475in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{5.213144in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{5.213144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{4.987121in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{6.167155in}}%
\pgfpathlineto{\pgfqpoint{1.125078in}{6.184664in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{6.138693in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{6.122371in}}%
\pgfpathlineto{\pgfqpoint{1.147768in}{6.134370in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{6.176601in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{6.144999in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{6.145048in}}%
\pgfpathlineto{\pgfqpoint{1.178021in}{6.152013in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{6.155876in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{6.104439in}}%
\pgfpathlineto{\pgfqpoint{1.200711in}{6.077007in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{6.083411in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{6.053866in}}%
\pgfpathlineto{\pgfqpoint{1.223401in}{5.987842in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{5.968121in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{5.920143in}}%
\pgfpathlineto{\pgfqpoint{1.246091in}{5.905656in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{5.869360in}}%
\pgfpathlineto{\pgfqpoint{1.268781in}{5.829565in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{5.765557in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{5.736054in}}%
\pgfpathlineto{\pgfqpoint{1.291471in}{5.712798in}}%
\pgfpathlineto{\pgfqpoint{1.299034in}{5.729136in}}%
\pgfpathlineto{\pgfqpoint{1.306597in}{5.698421in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{5.635823in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{5.664457in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{5.595741in}}%
\pgfpathlineto{\pgfqpoint{1.336851in}{5.583709in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{5.498480in}}%
\pgfpathlineto{\pgfqpoint{1.351977in}{5.523666in}}%
\pgfpathlineto{\pgfqpoint{1.359541in}{5.488642in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{5.500884in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{5.415569in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{5.379995in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{5.455025in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{5.379363in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{5.419055in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{5.376624in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.374497in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{5.301989in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{5.391141in}}%
\pgfpathlineto{\pgfqpoint{1.442737in}{5.282473in}}%
\pgfpathlineto{\pgfqpoint{1.450300in}{5.380203in}}%
\pgfpathlineto{\pgfqpoint{1.457863in}{5.381257in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{5.491320in}}%
\pgfpathlineto{\pgfqpoint{1.472990in}{5.505267in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{5.527505in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{5.529381in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{5.514841in}}%
\pgfpathlineto{\pgfqpoint{1.503243in}{5.596027in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{5.561633in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{5.637815in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{5.584998in}}%
\pgfpathlineto{\pgfqpoint{1.541060in}{5.664196in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{5.748883in}}%
\pgfpathlineto{\pgfqpoint{1.556186in}{5.726224in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{5.812333in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{5.785936in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{5.841026in}}%
\pgfpathlineto{\pgfqpoint{1.586439in}{5.829012in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{5.822571in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{5.868689in}}%
\pgfpathlineto{\pgfqpoint{1.609129in}{5.865287in}}%
\pgfpathlineto{\pgfqpoint{1.624256in}{5.893485in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{5.916439in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{5.923183in}}%
\pgfpathlineto{\pgfqpoint{1.646946in}{5.908223in}}%
\pgfpathlineto{\pgfqpoint{1.654509in}{5.914904in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{5.897270in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{5.901239in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{5.915050in}}%
\pgfpathlineto{\pgfqpoint{1.684762in}{5.886551in}}%
\pgfpathlineto{\pgfqpoint{1.692325in}{5.836443in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{5.843108in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{5.821059in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{5.831367in}}%
\pgfpathlineto{\pgfqpoint{1.722579in}{5.810047in}}%
\pgfpathlineto{\pgfqpoint{1.730142in}{5.816806in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{5.757547in}}%
\pgfpathlineto{\pgfqpoint{1.745268in}{5.749998in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{5.735788in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{5.730978in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{5.704337in}}%
\pgfpathlineto{\pgfqpoint{1.775522in}{5.684006in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{5.609954in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{5.588659in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{5.571493in}}%
\pgfpathlineto{\pgfqpoint{1.813338in}{5.563932in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{5.489279in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{5.485873in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{5.516772in}}%
\pgfpathlineto{\pgfqpoint{1.851155in}{5.460772in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{5.483855in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{5.453419in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{5.448769in}}%
\pgfpathlineto{\pgfqpoint{1.881408in}{5.377125in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{5.385897in}}%
\pgfpathlineto{\pgfqpoint{1.896534in}{5.328148in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{5.310866in}}%
\pgfpathlineto{\pgfqpoint{1.911661in}{5.287868in}}%
\pgfpathlineto{\pgfqpoint{1.919224in}{5.310123in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{5.146939in}}%
\pgfpathlineto{\pgfqpoint{1.941914in}{5.215622in}}%
\pgfpathlineto{\pgfqpoint{1.949477in}{5.097398in}}%
\pgfpathlineto{\pgfqpoint{1.957041in}{5.225205in}}%
\pgfpathlineto{\pgfqpoint{1.964604in}{5.172044in}}%
\pgfpathlineto{\pgfqpoint{1.972167in}{5.345294in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{5.166773in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{5.154116in}}%
\pgfpathlineto{\pgfqpoint{2.009984in}{5.312253in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{5.262445in}}%
\pgfpathlineto{\pgfqpoint{2.032674in}{5.411776in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{5.414618in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{5.432464in}}%
\pgfpathlineto{\pgfqpoint{2.055363in}{5.341521in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{5.497847in}}%
\pgfpathlineto{\pgfqpoint{2.070490in}{5.481908in}}%
\pgfpathlineto{\pgfqpoint{2.078053in}{5.508810in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{5.577362in}}%
\pgfpathlineto{\pgfqpoint{2.093180in}{5.566801in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{5.539254in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{5.629858in}}%
\pgfpathlineto{\pgfqpoint{2.123433in}{5.605327in}}%
\pgfpathlineto{\pgfqpoint{2.130996in}{5.620922in}}%
\pgfpathlineto{\pgfqpoint{2.138560in}{5.644767in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{5.617006in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{5.654961in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{5.707839in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{5.680180in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{5.706348in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{5.750469in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{5.737539in}}%
\pgfpathlineto{\pgfqpoint{2.199066in}{5.730419in}}%
\pgfpathlineto{\pgfqpoint{2.206629in}{5.738460in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{5.779391in}}%
\pgfpathlineto{\pgfqpoint{2.221756in}{5.732441in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{5.701806in}}%
\pgfpathlineto{\pgfqpoint{2.236882in}{5.733527in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{5.726593in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{5.766821in}}%
\pgfpathlineto{\pgfqpoint{2.259572in}{5.767614in}}%
\pgfpathlineto{\pgfqpoint{2.267136in}{5.759189in}}%
\pgfpathlineto{\pgfqpoint{2.274699in}{5.668010in}}%
\pgfpathlineto{\pgfqpoint{2.282262in}{5.671498in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{5.663874in}}%
\pgfpathlineto{\pgfqpoint{2.297389in}{5.636187in}}%
\pgfpathlineto{\pgfqpoint{2.304952in}{5.625153in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{5.625237in}}%
\pgfpathlineto{\pgfqpoint{2.320079in}{5.604566in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{5.569463in}}%
\pgfpathlineto{\pgfqpoint{2.342769in}{5.494524in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{5.495422in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{5.463566in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{5.464690in}}%
\pgfpathlineto{\pgfqpoint{2.373022in}{5.374225in}}%
\pgfpathlineto{\pgfqpoint{2.380585in}{5.390708in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{5.391378in}}%
\pgfpathlineto{\pgfqpoint{2.395712in}{5.262863in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{5.314610in}}%
\pgfpathlineto{\pgfqpoint{2.410838in}{5.332771in}}%
\pgfpathlineto{\pgfqpoint{2.418401in}{5.206826in}}%
\pgfpathlineto{\pgfqpoint{2.425965in}{5.263527in}}%
\pgfpathlineto{\pgfqpoint{2.433528in}{5.227021in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{5.180882in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{5.155156in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{5.077338in}}%
\pgfpathlineto{\pgfqpoint{2.463781in}{5.199954in}}%
\pgfpathlineto{\pgfqpoint{2.471345in}{5.179420in}}%
\pgfpathlineto{\pgfqpoint{2.478908in}{5.172902in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{5.220258in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{5.129827in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{5.234725in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{5.142499in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{5.197733in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{5.230241in}}%
\pgfpathlineto{\pgfqpoint{2.531851in}{5.150557in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{5.181833in}}%
\pgfpathlineto{\pgfqpoint{2.546977in}{5.220565in}}%
\pgfpathlineto{\pgfqpoint{2.554541in}{5.281621in}}%
\pgfpathlineto{\pgfqpoint{2.562104in}{5.230388in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{5.340852in}}%
\pgfpathlineto{\pgfqpoint{2.577231in}{5.244833in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{5.351323in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{5.412011in}}%
\pgfpathlineto{\pgfqpoint{2.599920in}{5.416868in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{5.376732in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{5.358730in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{5.429510in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{5.401080in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{5.508469in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{5.443991in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{5.529066in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{5.520812in}}%
\pgfpathlineto{\pgfqpoint{2.675553in}{5.497524in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{5.466214in}}%
\pgfpathlineto{\pgfqpoint{2.690680in}{5.523877in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{5.544210in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{5.472938in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{5.536649in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{5.561811in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{5.573198in}}%
\pgfpathlineto{\pgfqpoint{2.736060in}{5.597957in}}%
\pgfpathlineto{\pgfqpoint{2.743623in}{5.572826in}}%
\pgfpathlineto{\pgfqpoint{2.751186in}{5.604878in}}%
\pgfpathlineto{\pgfqpoint{2.758750in}{5.573503in}}%
\pgfpathlineto{\pgfqpoint{2.766313in}{5.647681in}}%
\pgfpathlineto{\pgfqpoint{2.773876in}{5.599154in}}%
\pgfpathlineto{\pgfqpoint{2.781440in}{5.563684in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{5.582186in}}%
\pgfpathlineto{\pgfqpoint{2.796566in}{5.585443in}}%
\pgfpathlineto{\pgfqpoint{2.804129in}{5.595454in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{5.513273in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{5.541518in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{5.461156in}}%
\pgfpathlineto{\pgfqpoint{2.834383in}{5.474621in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{5.470643in}}%
\pgfpathlineto{\pgfqpoint{2.849509in}{5.437260in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{5.458853in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{5.409485in}}%
\pgfpathlineto{\pgfqpoint{2.872199in}{5.382427in}}%
\pgfpathlineto{\pgfqpoint{2.879762in}{5.426507in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{5.319042in}}%
\pgfpathlineto{\pgfqpoint{2.894889in}{5.380427in}}%
\pgfpathlineto{\pgfqpoint{2.902452in}{5.261691in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{5.269719in}}%
\pgfpathlineto{\pgfqpoint{2.917579in}{5.242381in}}%
\pgfpathlineto{\pgfqpoint{2.925142in}{5.253551in}}%
\pgfpathlineto{\pgfqpoint{2.932705in}{5.258994in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{5.218149in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{5.198687in}}%
\pgfpathlineto{\pgfqpoint{2.955395in}{5.157566in}}%
\pgfpathlineto{\pgfqpoint{2.962959in}{5.166169in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{5.171361in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{5.127948in}}%
\pgfpathlineto{\pgfqpoint{2.985648in}{5.133116in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{5.164195in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{5.137916in}}%
\pgfpathlineto{\pgfqpoint{3.008338in}{5.194186in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{5.155333in}}%
\pgfpathlineto{\pgfqpoint{3.023465in}{5.105686in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{5.165000in}}%
\pgfpathlineto{\pgfqpoint{3.038591in}{5.167755in}}%
\pgfpathlineto{\pgfqpoint{3.046155in}{5.181503in}}%
\pgfpathlineto{\pgfqpoint{3.053718in}{5.153495in}}%
\pgfpathlineto{\pgfqpoint{3.061281in}{5.173911in}}%
\pgfpathlineto{\pgfqpoint{3.068845in}{5.284830in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{5.257409in}}%
\pgfpathlineto{\pgfqpoint{3.083971in}{5.298032in}}%
\pgfpathlineto{\pgfqpoint{3.091534in}{5.325908in}}%
\pgfpathlineto{\pgfqpoint{3.099098in}{5.301525in}}%
\pgfpathlineto{\pgfqpoint{3.106661in}{5.352351in}}%
\pgfpathlineto{\pgfqpoint{3.114224in}{5.420445in}}%
\pgfpathlineto{\pgfqpoint{3.121788in}{5.382742in}}%
\pgfpathlineto{\pgfqpoint{3.129351in}{5.423260in}}%
\pgfpathlineto{\pgfqpoint{3.136914in}{5.495395in}}%
\pgfpathlineto{\pgfqpoint{3.144478in}{5.440592in}}%
\pgfpathlineto{\pgfqpoint{3.152041in}{5.488348in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{5.556321in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{5.571554in}}%
\pgfpathlineto{\pgfqpoint{3.174731in}{5.551147in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{5.608406in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{5.627230in}}%
\pgfpathlineto{\pgfqpoint{3.204984in}{5.610027in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{5.632932in}}%
\pgfpathlineto{\pgfqpoint{3.227674in}{5.714061in}}%
\pgfpathlineto{\pgfqpoint{3.235237in}{5.709642in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{5.733132in}}%
\pgfpathlineto{\pgfqpoint{3.250364in}{5.795323in}}%
\pgfpathlineto{\pgfqpoint{3.257927in}{5.768880in}}%
\pgfpathlineto{\pgfqpoint{3.265490in}{5.836273in}}%
\pgfpathlineto{\pgfqpoint{3.273054in}{5.813737in}}%
\pgfpathlineto{\pgfqpoint{3.280617in}{5.815581in}}%
\pgfpathlineto{\pgfqpoint{3.288180in}{5.826131in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{5.828160in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{5.884265in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{5.859072in}}%
\pgfpathlineto{\pgfqpoint{3.318433in}{5.828616in}}%
\pgfpathlineto{\pgfqpoint{3.325997in}{5.845889in}}%
\pgfpathlineto{\pgfqpoint{3.333560in}{5.843533in}}%
\pgfpathlineto{\pgfqpoint{3.341123in}{5.776628in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{5.808480in}}%
\pgfpathlineto{\pgfqpoint{3.356250in}{5.750312in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{5.736467in}}%
\pgfpathlineto{\pgfqpoint{3.371376in}{5.742072in}}%
\pgfpathlineto{\pgfqpoint{3.378940in}{5.751934in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{5.735284in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{5.670218in}}%
\pgfpathlineto{\pgfqpoint{3.401629in}{5.674287in}}%
\pgfpathlineto{\pgfqpoint{3.409193in}{5.651176in}}%
\pgfpathlineto{\pgfqpoint{3.416756in}{5.585685in}}%
\pgfpathlineto{\pgfqpoint{3.424319in}{5.584232in}}%
\pgfpathlineto{\pgfqpoint{3.431883in}{5.592840in}}%
\pgfpathlineto{\pgfqpoint{3.439446in}{5.517159in}}%
\pgfpathlineto{\pgfqpoint{3.447009in}{5.495267in}}%
\pgfpathlineto{\pgfqpoint{3.454573in}{5.503460in}}%
\pgfpathlineto{\pgfqpoint{3.462136in}{5.446288in}}%
\pgfpathlineto{\pgfqpoint{3.469699in}{5.440836in}}%
\pgfpathlineto{\pgfqpoint{3.477262in}{5.364656in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{5.305238in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{5.366334in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{5.341422in}}%
\pgfpathlineto{\pgfqpoint{3.507516in}{5.298353in}}%
\pgfpathlineto{\pgfqpoint{3.515079in}{5.273381in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{5.233726in}}%
\pgfpathlineto{\pgfqpoint{3.530205in}{5.272915in}}%
\pgfpathlineto{\pgfqpoint{3.537769in}{5.253688in}}%
\pgfpathlineto{\pgfqpoint{3.545332in}{5.257877in}}%
\pgfpathlineto{\pgfqpoint{3.552895in}{5.167796in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{5.204420in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{5.215255in}}%
\pgfpathlineto{\pgfqpoint{3.575585in}{5.292390in}}%
\pgfpathlineto{\pgfqpoint{3.583149in}{5.217675in}}%
\pgfpathlineto{\pgfqpoint{3.590712in}{5.196577in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{5.252242in}}%
\pgfpathlineto{\pgfqpoint{3.605838in}{5.234825in}}%
\pgfpathlineto{\pgfqpoint{3.613402in}{5.270899in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{5.263040in}}%
\pgfpathlineto{\pgfqpoint{3.628528in}{5.174245in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{5.296067in}}%
\pgfpathlineto{\pgfqpoint{3.643655in}{5.324846in}}%
\pgfpathlineto{\pgfqpoint{3.651218in}{5.313593in}}%
\pgfpathlineto{\pgfqpoint{3.658781in}{5.292592in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{5.435923in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{5.482099in}}%
\pgfpathlineto{\pgfqpoint{3.696598in}{5.537094in}}%
\pgfpathlineto{\pgfqpoint{3.704161in}{5.569227in}}%
\pgfpathlineto{\pgfqpoint{3.711724in}{5.557318in}}%
\pgfpathlineto{\pgfqpoint{3.719288in}{5.567512in}}%
\pgfpathlineto{\pgfqpoint{3.726851in}{5.607957in}}%
\pgfpathlineto{\pgfqpoint{3.734414in}{5.580027in}}%
\pgfpathlineto{\pgfqpoint{3.741978in}{5.603017in}}%
\pgfpathlineto{\pgfqpoint{3.749541in}{5.675201in}}%
\pgfpathlineto{\pgfqpoint{3.757104in}{5.687494in}}%
\pgfpathlineto{\pgfqpoint{3.764668in}{5.660553in}}%
\pgfpathlineto{\pgfqpoint{3.772231in}{5.666461in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{5.739164in}}%
\pgfpathlineto{\pgfqpoint{3.787357in}{5.746416in}}%
\pgfpathlineto{\pgfqpoint{3.794921in}{5.833443in}}%
\pgfpathlineto{\pgfqpoint{3.802484in}{5.785486in}}%
\pgfpathlineto{\pgfqpoint{3.810047in}{5.844895in}}%
\pgfpathlineto{\pgfqpoint{3.817611in}{5.818891in}}%
\pgfpathlineto{\pgfqpoint{3.825174in}{5.865605in}}%
\pgfpathlineto{\pgfqpoint{3.832737in}{5.857730in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{5.865508in}}%
\pgfpathlineto{\pgfqpoint{3.847864in}{5.905939in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{5.891259in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{5.914862in}}%
\pgfpathlineto{\pgfqpoint{3.870554in}{5.914248in}}%
\pgfpathlineto{\pgfqpoint{3.878117in}{5.931630in}}%
\pgfpathlineto{\pgfqpoint{3.885680in}{5.916067in}}%
\pgfpathlineto{\pgfqpoint{3.893243in}{5.906598in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{5.889640in}}%
\pgfpathlineto{\pgfqpoint{3.908370in}{5.884014in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{5.902301in}}%
\pgfpathlineto{\pgfqpoint{3.923497in}{5.856289in}}%
\pgfpathlineto{\pgfqpoint{3.931060in}{5.870075in}}%
\pgfpathlineto{\pgfqpoint{3.938623in}{5.818181in}}%
\pgfpathlineto{\pgfqpoint{3.946187in}{5.783365in}}%
\pgfpathlineto{\pgfqpoint{3.953750in}{5.793609in}}%
\pgfpathlineto{\pgfqpoint{3.961313in}{5.774598in}}%
\pgfpathlineto{\pgfqpoint{3.968876in}{5.729110in}}%
\pgfpathlineto{\pgfqpoint{3.976440in}{5.717444in}}%
\pgfpathlineto{\pgfqpoint{3.991566in}{5.656601in}}%
\pgfpathlineto{\pgfqpoint{3.999130in}{5.645439in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{5.638938in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{5.607693in}}%
\pgfpathlineto{\pgfqpoint{4.021819in}{5.596693in}}%
\pgfpathlineto{\pgfqpoint{4.029383in}{5.521972in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{5.541989in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{5.479626in}}%
\pgfpathlineto{\pgfqpoint{4.052073in}{5.535119in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{5.396885in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{5.410010in}}%
\pgfpathlineto{\pgfqpoint{4.074763in}{5.347856in}}%
\pgfpathlineto{\pgfqpoint{4.089889in}{5.377634in}}%
\pgfpathlineto{\pgfqpoint{4.105016in}{5.239997in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{5.262867in}}%
\pgfpathlineto{\pgfqpoint{4.120142in}{5.234178in}}%
\pgfpathlineto{\pgfqpoint{4.127706in}{5.159683in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{5.155367in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{5.128540in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{5.209704in}}%
\pgfpathlineto{\pgfqpoint{4.157959in}{5.134852in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{5.101808in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{5.125511in}}%
\pgfpathlineto{\pgfqpoint{4.180649in}{5.176356in}}%
\pgfpathlineto{\pgfqpoint{4.188212in}{5.060515in}}%
\pgfpathlineto{\pgfqpoint{4.195775in}{5.287100in}}%
\pgfpathlineto{\pgfqpoint{4.203338in}{5.154956in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{5.230345in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{5.183926in}}%
\pgfpathlineto{\pgfqpoint{4.226028in}{5.219147in}}%
\pgfpathlineto{\pgfqpoint{4.233592in}{5.211130in}}%
\pgfpathlineto{\pgfqpoint{4.248718in}{5.282047in}}%
\pgfpathlineto{\pgfqpoint{4.256282in}{5.286241in}}%
\pgfpathlineto{\pgfqpoint{4.263845in}{5.346305in}}%
\pgfpathlineto{\pgfqpoint{4.271408in}{5.326053in}}%
\pgfpathlineto{\pgfqpoint{4.278971in}{5.325999in}}%
\pgfpathlineto{\pgfqpoint{4.286535in}{5.353689in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{5.367741in}}%
\pgfpathlineto{\pgfqpoint{4.301661in}{5.375365in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{5.434328in}}%
\pgfpathlineto{\pgfqpoint{4.316788in}{5.425797in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{5.498650in}}%
\pgfpathlineto{\pgfqpoint{4.331914in}{5.526986in}}%
\pgfpathlineto{\pgfqpoint{4.339478in}{5.591397in}}%
\pgfpathlineto{\pgfqpoint{4.347041in}{5.535381in}}%
\pgfpathlineto{\pgfqpoint{4.354604in}{5.511836in}}%
\pgfpathlineto{\pgfqpoint{4.362168in}{5.529450in}}%
\pgfpathlineto{\pgfqpoint{4.369731in}{5.525761in}}%
\pgfpathlineto{\pgfqpoint{4.377294in}{5.589684in}}%
\pgfpathlineto{\pgfqpoint{4.384858in}{5.627629in}}%
\pgfpathlineto{\pgfqpoint{4.392421in}{5.597043in}}%
\pgfpathlineto{\pgfqpoint{4.399984in}{5.621396in}}%
\pgfpathlineto{\pgfqpoint{4.407547in}{5.688056in}}%
\pgfpathlineto{\pgfqpoint{4.415111in}{5.669281in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{5.660155in}}%
\pgfpathlineto{\pgfqpoint{4.430237in}{5.715191in}}%
\pgfpathlineto{\pgfqpoint{4.437801in}{5.709199in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{5.692103in}}%
\pgfpathlineto{\pgfqpoint{4.452927in}{5.705255in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{5.698084in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{5.703922in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{5.683479in}}%
\pgfpathlineto{\pgfqpoint{4.483180in}{5.715607in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{5.682047in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{5.693020in}}%
\pgfpathlineto{\pgfqpoint{4.505870in}{5.698110in}}%
\pgfpathlineto{\pgfqpoint{4.513433in}{5.675943in}}%
\pgfpathlineto{\pgfqpoint{4.520997in}{5.668667in}}%
\pgfpathlineto{\pgfqpoint{4.528560in}{5.688427in}}%
\pgfpathlineto{\pgfqpoint{4.536123in}{5.679226in}}%
\pgfpathlineto{\pgfqpoint{4.543687in}{5.637797in}}%
\pgfpathlineto{\pgfqpoint{4.551250in}{5.690171in}}%
\pgfpathlineto{\pgfqpoint{4.558813in}{5.575352in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{5.552892in}}%
\pgfpathlineto{\pgfqpoint{4.573940in}{5.523393in}}%
\pgfpathlineto{\pgfqpoint{4.581503in}{5.532080in}}%
\pgfpathlineto{\pgfqpoint{4.589066in}{5.523792in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{5.492978in}}%
\pgfpathlineto{\pgfqpoint{4.604193in}{5.467546in}}%
\pgfpathlineto{\pgfqpoint{4.611756in}{5.448014in}}%
\pgfpathlineto{\pgfqpoint{4.619320in}{5.467374in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{5.365724in}}%
\pgfpathlineto{\pgfqpoint{4.642009in}{5.371422in}}%
\pgfpathlineto{\pgfqpoint{4.649573in}{5.400311in}}%
\pgfpathlineto{\pgfqpoint{4.657136in}{5.343376in}}%
\pgfpathlineto{\pgfqpoint{4.664699in}{5.329277in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{5.309109in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{5.309109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{4.987121in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{4.987121in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{4.987121in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.987121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{6.250000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412013in}{5.731174in}}%
\pgfpathlineto{\pgfqpoint{3.377765in}{5.731174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405543in}{5.731174in}}{\pgfqpoint{3.405543in}{5.758952in}}%
\pgfpathlineto{\pgfqpoint{3.405543in}{6.152778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405543in}{6.180556in}}{\pgfqpoint{3.377765in}{6.180556in}}%
\pgfpathlineto{\pgfqpoint{2.412013in}{6.180556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384235in}{6.180556in}}{\pgfqpoint{2.384235in}{6.152778in}}%
\pgfpathlineto{\pgfqpoint{2.384235in}{5.758952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384235in}{5.731174in}}{\pgfqpoint{2.412013in}{5.731174in}}%
\pgfpathlineto{\pgfqpoint{2.412013in}{5.731174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439790in}{6.068088in}}%
\pgfpathlineto{\pgfqpoint{2.578679in}{6.068088in}}%
\pgfpathlineto{\pgfqpoint{2.717568in}{6.068088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828679in,y=6.019477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.439790in}{5.864231in}}%
\pgfpathlineto{\pgfqpoint{2.578679in}{5.864231in}}%
\pgfpathlineto{\pgfqpoint{2.717568in}{5.864231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828679in,y=5.815620in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{3.519007in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.519007in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.781885in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{4.781885in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{3.519007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.519007in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{3.519007in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{4.781885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117515in}{3.519007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.519007in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873844in}{3.519007in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{4.781885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873844in}{3.519007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.519007in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630174in}{3.519007in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{4.781885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630174in}{3.519007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.519007in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386503in}{3.519007in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{4.781885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386503in}{3.519007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.519007in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142832in}{3.519007in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{4.781885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142832in}{3.519007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.519007in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{3.669059in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.669059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{3.669059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646165in, y=3.616298in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.519007in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{4.196960in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.196960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{4.196960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754190in, y=4.144198in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.519007in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{4.724860in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.724860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{4.724860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754190in, y=4.672098in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590610in,y=4.150446in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Velocity [m/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.519007in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{4.173159in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{4.078743in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{4.045272in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{3.903642in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{3.870118in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{3.728168in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{3.660738in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{3.600268in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{3.593697in}}%
\pgfpathlineto{\pgfqpoint{1.246091in}{3.600776in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{3.587247in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{3.600869in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{3.593841in}}%
\pgfpathlineto{\pgfqpoint{1.299034in}{3.607015in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{3.647328in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{3.714778in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{3.809392in}}%
\pgfpathlineto{\pgfqpoint{1.359541in}{3.876334in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{3.923463in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{4.288157in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{4.382354in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{4.550121in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{4.590221in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{4.596658in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{4.589443in}}%
\pgfpathlineto{\pgfqpoint{1.503243in}{4.596029in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{4.616414in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{4.623144in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{4.595919in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{4.555297in}}%
\pgfpathlineto{\pgfqpoint{1.586439in}{4.453706in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{4.406239in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{4.372550in}}%
\pgfpathlineto{\pgfqpoint{1.609129in}{4.352630in}}%
\pgfpathlineto{\pgfqpoint{1.616692in}{4.319018in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{4.177201in}}%
\pgfpathlineto{\pgfqpoint{1.646946in}{4.143695in}}%
\pgfpathlineto{\pgfqpoint{1.654509in}{4.096469in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{4.029462in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{3.982217in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{3.881517in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{3.861609in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{3.827935in}}%
\pgfpathlineto{\pgfqpoint{1.722579in}{3.780493in}}%
\pgfpathlineto{\pgfqpoint{1.730142in}{3.746731in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{3.726642in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{3.713732in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{3.693452in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{3.686839in}}%
\pgfpathlineto{\pgfqpoint{1.783085in}{3.645956in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{3.639140in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{3.618523in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{3.611561in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{3.624851in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{3.645099in}}%
\pgfpathlineto{\pgfqpoint{1.851155in}{3.746523in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{3.766458in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{3.800057in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{3.847321in}}%
\pgfpathlineto{\pgfqpoint{1.881408in}{3.880808in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{3.927974in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{4.292718in}}%
\pgfpathlineto{\pgfqpoint{1.949477in}{4.386884in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{4.520814in}}%
\pgfpathlineto{\pgfqpoint{2.009984in}{4.600731in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{4.626821in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{4.619791in}}%
\pgfpathlineto{\pgfqpoint{2.055363in}{4.626558in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{4.599377in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{4.558728in}}%
\pgfpathlineto{\pgfqpoint{2.108306in}{4.552228in}}%
\pgfpathlineto{\pgfqpoint{2.123433in}{4.511937in}}%
\pgfpathlineto{\pgfqpoint{2.138560in}{4.499318in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{4.479362in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{4.412164in}}%
\pgfpathlineto{\pgfqpoint{2.206629in}{4.129181in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{4.029003in}}%
\pgfpathlineto{\pgfqpoint{2.236882in}{3.981863in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{3.920981in}}%
\pgfpathlineto{\pgfqpoint{2.274699in}{3.731961in}}%
\pgfpathlineto{\pgfqpoint{2.282262in}{3.698290in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{3.678278in}}%
\pgfpathlineto{\pgfqpoint{2.297389in}{3.671920in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{3.631529in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{3.611557in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{3.625300in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{3.645778in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{3.652450in}}%
\pgfpathlineto{\pgfqpoint{2.373022in}{3.672776in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{3.808296in}}%
\pgfpathlineto{\pgfqpoint{2.410838in}{3.828296in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{4.029758in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{4.218451in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{4.251901in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{4.299091in}}%
\pgfpathlineto{\pgfqpoint{2.531851in}{4.433214in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{4.480565in}}%
\pgfpathlineto{\pgfqpoint{2.546977in}{4.514235in}}%
\pgfpathlineto{\pgfqpoint{2.562104in}{4.554297in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{4.593687in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{4.586746in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{4.593600in}}%
\pgfpathlineto{\pgfqpoint{2.637737in}{4.580045in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{4.498787in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{4.329753in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{4.234918in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{4.201256in}}%
\pgfpathlineto{\pgfqpoint{2.751186in}{4.059096in}}%
\pgfpathlineto{\pgfqpoint{2.758750in}{4.025416in}}%
\pgfpathlineto{\pgfqpoint{2.766313in}{3.977982in}}%
\pgfpathlineto{\pgfqpoint{2.773876in}{3.944248in}}%
\pgfpathlineto{\pgfqpoint{2.796566in}{3.883974in}}%
\pgfpathlineto{\pgfqpoint{2.804129in}{3.850056in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{3.802357in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{3.768332in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{3.747971in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{3.734490in}}%
\pgfpathlineto{\pgfqpoint{2.872199in}{3.761530in}}%
\pgfpathlineto{\pgfqpoint{2.894889in}{3.822198in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{3.889751in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{4.126366in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{4.226802in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{4.273991in}}%
\pgfpathlineto{\pgfqpoint{3.008338in}{4.407922in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{4.427729in}}%
\pgfpathlineto{\pgfqpoint{3.023465in}{4.461287in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{4.481149in}}%
\pgfpathlineto{\pgfqpoint{3.046155in}{4.548433in}}%
\pgfpathlineto{\pgfqpoint{3.068845in}{4.608512in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{4.614906in}}%
\pgfpathlineto{\pgfqpoint{3.083971in}{4.635081in}}%
\pgfpathlineto{\pgfqpoint{3.091534in}{4.641581in}}%
\pgfpathlineto{\pgfqpoint{3.106661in}{4.682213in}}%
\pgfpathlineto{\pgfqpoint{3.129351in}{4.702433in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{4.668766in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{4.628285in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{4.621865in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{4.601771in}}%
\pgfpathlineto{\pgfqpoint{3.204984in}{4.595460in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{4.575474in}}%
\pgfpathlineto{\pgfqpoint{3.227674in}{4.508214in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{4.413704in}}%
\pgfpathlineto{\pgfqpoint{3.265490in}{4.313352in}}%
\pgfpathlineto{\pgfqpoint{3.280617in}{4.219089in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{4.152289in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{4.105155in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{4.071731in}}%
\pgfpathlineto{\pgfqpoint{3.318433in}{4.024564in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{3.890443in}}%
\pgfpathlineto{\pgfqpoint{3.356250in}{3.870522in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{3.836825in}}%
\pgfpathlineto{\pgfqpoint{3.371376in}{3.816801in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{3.749116in}}%
\pgfpathlineto{\pgfqpoint{3.401629in}{3.708622in}}%
\pgfpathlineto{\pgfqpoint{3.409193in}{3.701995in}}%
\pgfpathlineto{\pgfqpoint{3.424319in}{3.715963in}}%
\pgfpathlineto{\pgfqpoint{3.431883in}{3.736558in}}%
\pgfpathlineto{\pgfqpoint{3.454573in}{3.756721in}}%
\pgfpathlineto{\pgfqpoint{3.469699in}{3.797276in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{4.033495in}}%
\pgfpathlineto{\pgfqpoint{3.545332in}{4.092965in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{4.159955in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{4.207154in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{4.341029in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{4.482742in}}%
\pgfpathlineto{\pgfqpoint{3.628528in}{4.516313in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{4.536198in}}%
\pgfpathlineto{\pgfqpoint{3.651218in}{4.603567in}}%
\pgfpathlineto{\pgfqpoint{3.689035in}{4.704375in}}%
\pgfpathlineto{\pgfqpoint{3.711724in}{4.724482in}}%
\pgfpathlineto{\pgfqpoint{3.757104in}{4.684298in}}%
\pgfpathlineto{\pgfqpoint{3.772231in}{4.644019in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{4.610260in}}%
\pgfpathlineto{\pgfqpoint{3.787357in}{4.590290in}}%
\pgfpathlineto{\pgfqpoint{3.817611in}{4.456104in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{4.314777in}}%
\pgfpathlineto{\pgfqpoint{3.847864in}{4.254008in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{4.206976in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{4.173671in}}%
\pgfpathlineto{\pgfqpoint{3.870554in}{4.126643in}}%
\pgfpathlineto{\pgfqpoint{3.893243in}{4.026660in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{3.979572in}}%
\pgfpathlineto{\pgfqpoint{3.908370in}{3.946178in}}%
\pgfpathlineto{\pgfqpoint{3.923497in}{3.906724in}}%
\pgfpathlineto{\pgfqpoint{3.938623in}{3.839658in}}%
\pgfpathlineto{\pgfqpoint{3.968876in}{3.759800in}}%
\pgfpathlineto{\pgfqpoint{3.976440in}{3.725974in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{3.705817in}}%
\pgfpathlineto{\pgfqpoint{3.999130in}{3.637848in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{3.617485in}}%
\pgfpathlineto{\pgfqpoint{4.021819in}{3.603977in}}%
\pgfpathlineto{\pgfqpoint{4.029383in}{3.583372in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{3.576410in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{3.583085in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{3.623605in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{3.657453in}}%
\pgfpathlineto{\pgfqpoint{4.097452in}{3.846945in}}%
\pgfpathlineto{\pgfqpoint{4.127706in}{4.090455in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{4.325867in}}%
\pgfpathlineto{\pgfqpoint{4.180649in}{4.392710in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{4.471979in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{4.478182in}}%
\pgfpathlineto{\pgfqpoint{4.233592in}{4.518184in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{4.570371in}}%
\pgfpathlineto{\pgfqpoint{4.301661in}{4.577127in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{4.570206in}}%
\pgfpathlineto{\pgfqpoint{4.316788in}{4.577072in}}%
\pgfpathlineto{\pgfqpoint{4.369731in}{4.530503in}}%
\pgfpathlineto{\pgfqpoint{4.384858in}{4.490207in}}%
\pgfpathlineto{\pgfqpoint{4.392421in}{4.456399in}}%
\pgfpathlineto{\pgfqpoint{4.399984in}{4.436363in}}%
\pgfpathlineto{\pgfqpoint{4.407547in}{4.402638in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{4.362749in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{4.261956in}}%
\pgfpathlineto{\pgfqpoint{4.452927in}{4.214673in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{4.153672in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{4.106400in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{4.072846in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{4.033136in}}%
\pgfpathlineto{\pgfqpoint{4.543687in}{3.797081in}}%
\pgfpathlineto{\pgfqpoint{4.551250in}{3.776895in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{3.763784in}}%
\pgfpathlineto{\pgfqpoint{4.573940in}{3.770858in}}%
\pgfpathlineto{\pgfqpoint{4.581503in}{3.764139in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{3.723051in}}%
\pgfpathlineto{\pgfqpoint{4.604193in}{3.716136in}}%
\pgfpathlineto{\pgfqpoint{4.611756in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{4.619320in}{3.743269in}}%
\pgfpathlineto{\pgfqpoint{4.626883in}{3.749861in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{3.770110in}}%
\pgfpathlineto{\pgfqpoint{4.649573in}{3.782956in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{3.842900in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{3.842900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{3.519007in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{4.175466in}}%
\pgfpathlineto{\pgfqpoint{1.125078in}{4.170500in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{4.139578in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{4.118271in}}%
\pgfpathlineto{\pgfqpoint{1.147768in}{4.079263in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{4.075186in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{4.048751in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{4.037274in}}%
\pgfpathlineto{\pgfqpoint{1.178021in}{4.044622in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{4.019998in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{3.962059in}}%
\pgfpathlineto{\pgfqpoint{1.200711in}{3.934297in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{3.963389in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{3.908937in}}%
\pgfpathlineto{\pgfqpoint{1.223401in}{3.909214in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{3.886881in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{3.868953in}}%
\pgfpathlineto{\pgfqpoint{1.246091in}{3.840152in}}%
\pgfpathlineto{\pgfqpoint{1.253654in}{3.845342in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{3.868243in}}%
\pgfpathlineto{\pgfqpoint{1.268781in}{3.846827in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{3.836724in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{3.846642in}}%
\pgfpathlineto{\pgfqpoint{1.306597in}{3.861216in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{3.872334in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{3.866109in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{3.870945in}}%
\pgfpathlineto{\pgfqpoint{1.336851in}{3.856321in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{3.885783in}}%
\pgfpathlineto{\pgfqpoint{1.351977in}{3.892485in}}%
\pgfpathlineto{\pgfqpoint{1.359541in}{3.919117in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{3.936021in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{3.941758in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{4.016737in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{4.047594in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{4.049271in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{4.059958in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{4.112244in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{4.097495in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{4.196704in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{4.239803in}}%
\pgfpathlineto{\pgfqpoint{1.442737in}{4.201041in}}%
\pgfpathlineto{\pgfqpoint{1.450300in}{4.293271in}}%
\pgfpathlineto{\pgfqpoint{1.457863in}{4.320602in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{1.472990in}{4.398698in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{4.375702in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{4.336646in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{4.404778in}}%
\pgfpathlineto{\pgfqpoint{1.503243in}{4.454462in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{4.417996in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{4.440836in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{4.413273in}}%
\pgfpathlineto{\pgfqpoint{1.533496in}{4.414595in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{4.449176in}}%
\pgfpathlineto{\pgfqpoint{1.556186in}{4.460200in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{4.473409in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{4.403099in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{4.452873in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{4.370579in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{4.377106in}}%
\pgfpathlineto{\pgfqpoint{1.609129in}{4.323988in}}%
\pgfpathlineto{\pgfqpoint{1.616692in}{4.320923in}}%
\pgfpathlineto{\pgfqpoint{1.624256in}{4.310142in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{4.269965in}}%
\pgfpathlineto{\pgfqpoint{1.646946in}{4.226308in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{4.210460in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{4.161752in}}%
\pgfpathlineto{\pgfqpoint{1.684762in}{4.129067in}}%
\pgfpathlineto{\pgfqpoint{1.692325in}{4.103775in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{4.066432in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{3.988636in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{4.016576in}}%
\pgfpathlineto{\pgfqpoint{1.722579in}{4.005145in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{3.961973in}}%
\pgfpathlineto{\pgfqpoint{1.745268in}{3.957848in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{3.958298in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{3.949539in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{3.915660in}}%
\pgfpathlineto{\pgfqpoint{1.775522in}{3.916634in}}%
\pgfpathlineto{\pgfqpoint{1.783085in}{3.906127in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{3.892043in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{3.895163in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{3.923973in}}%
\pgfpathlineto{\pgfqpoint{1.813338in}{3.884262in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{3.888219in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{3.907288in}}%
\pgfpathlineto{\pgfqpoint{1.836028in}{3.917828in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{3.887653in}}%
\pgfpathlineto{\pgfqpoint{1.851155in}{3.890988in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{4.018596in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{3.915451in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{3.982377in}}%
\pgfpathlineto{\pgfqpoint{1.881408in}{3.952149in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{3.998231in}}%
\pgfpathlineto{\pgfqpoint{1.896534in}{3.985733in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{4.028787in}}%
\pgfpathlineto{\pgfqpoint{1.911661in}{3.970275in}}%
\pgfpathlineto{\pgfqpoint{1.919224in}{4.009392in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{4.149228in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{4.107378in}}%
\pgfpathlineto{\pgfqpoint{1.941914in}{4.050345in}}%
\pgfpathlineto{\pgfqpoint{1.972167in}{4.371264in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{4.363408in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{4.335683in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{4.295503in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{4.316015in}}%
\pgfpathlineto{\pgfqpoint{2.009984in}{4.416127in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{4.398410in}}%
\pgfpathlineto{\pgfqpoint{2.025110in}{4.401653in}}%
\pgfpathlineto{\pgfqpoint{2.032674in}{4.459312in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{4.473143in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{4.467558in}}%
\pgfpathlineto{\pgfqpoint{2.055363in}{4.412257in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{4.471309in}}%
\pgfpathlineto{\pgfqpoint{2.070490in}{4.431465in}}%
\pgfpathlineto{\pgfqpoint{2.078053in}{4.458345in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{4.466957in}}%
\pgfpathlineto{\pgfqpoint{2.093180in}{4.431645in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{4.433499in}}%
\pgfpathlineto{\pgfqpoint{2.108306in}{4.429347in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{4.400977in}}%
\pgfpathlineto{\pgfqpoint{2.123433in}{4.413912in}}%
\pgfpathlineto{\pgfqpoint{2.130996in}{4.412738in}}%
\pgfpathlineto{\pgfqpoint{2.138560in}{4.420308in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{4.368914in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{4.363181in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{4.372078in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{4.319080in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{4.304783in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{4.333542in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{4.247604in}}%
\pgfpathlineto{\pgfqpoint{2.199066in}{4.268999in}}%
\pgfpathlineto{\pgfqpoint{2.206629in}{4.175538in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{4.181880in}}%
\pgfpathlineto{\pgfqpoint{2.221756in}{4.176478in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{4.125500in}}%
\pgfpathlineto{\pgfqpoint{2.236882in}{4.115048in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{4.073208in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{4.076753in}}%
\pgfpathlineto{\pgfqpoint{2.259572in}{4.033786in}}%
\pgfpathlineto{\pgfqpoint{2.267136in}{4.069748in}}%
\pgfpathlineto{\pgfqpoint{2.274699in}{3.985786in}}%
\pgfpathlineto{\pgfqpoint{2.282262in}{3.942644in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{3.917633in}}%
\pgfpathlineto{\pgfqpoint{2.297389in}{3.968016in}}%
\pgfpathlineto{\pgfqpoint{2.304952in}{3.932327in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{3.926129in}}%
\pgfpathlineto{\pgfqpoint{2.320079in}{3.912160in}}%
\pgfpathlineto{\pgfqpoint{2.327642in}{3.877913in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{3.915586in}}%
\pgfpathlineto{\pgfqpoint{2.342769in}{3.850612in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{3.889754in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{3.881229in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{3.885287in}}%
\pgfpathlineto{\pgfqpoint{2.373022in}{3.870415in}}%
\pgfpathlineto{\pgfqpoint{2.380585in}{3.915396in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{3.903593in}}%
\pgfpathlineto{\pgfqpoint{2.395712in}{3.906828in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{3.897198in}}%
\pgfpathlineto{\pgfqpoint{2.410838in}{3.874911in}}%
\pgfpathlineto{\pgfqpoint{2.418401in}{3.928890in}}%
\pgfpathlineto{\pgfqpoint{2.425965in}{3.942536in}}%
\pgfpathlineto{\pgfqpoint{2.433528in}{3.939036in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{3.960756in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{4.031661in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{4.022599in}}%
\pgfpathlineto{\pgfqpoint{2.463781in}{3.973331in}}%
\pgfpathlineto{\pgfqpoint{2.471345in}{4.009811in}}%
\pgfpathlineto{\pgfqpoint{2.478908in}{4.109578in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{4.066278in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{4.064999in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{4.097613in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{4.142348in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{4.208254in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{4.182971in}}%
\pgfpathlineto{\pgfqpoint{2.531851in}{4.295252in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{4.299583in}}%
\pgfpathlineto{\pgfqpoint{2.546977in}{4.337027in}}%
\pgfpathlineto{\pgfqpoint{2.554541in}{4.387513in}}%
\pgfpathlineto{\pgfqpoint{2.562104in}{4.301371in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{4.422402in}}%
\pgfpathlineto{\pgfqpoint{2.577231in}{4.378448in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{4.408762in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{4.454391in}}%
\pgfpathlineto{\pgfqpoint{2.599920in}{4.449279in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{4.406838in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{4.395890in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{4.424280in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{4.441565in}}%
\pgfpathlineto{\pgfqpoint{2.637737in}{4.421578in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{4.461486in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{4.382202in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{4.460225in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{4.459754in}}%
\pgfpathlineto{\pgfqpoint{2.675553in}{4.453838in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{4.431432in}}%
\pgfpathlineto{\pgfqpoint{2.690680in}{4.460823in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{4.427805in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{4.334001in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{4.346377in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{4.308679in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{4.310709in}}%
\pgfpathlineto{\pgfqpoint{2.736060in}{4.241311in}}%
\pgfpathlineto{\pgfqpoint{2.743623in}{4.252446in}}%
\pgfpathlineto{\pgfqpoint{2.751186in}{4.212404in}}%
\pgfpathlineto{\pgfqpoint{2.758750in}{4.150444in}}%
\pgfpathlineto{\pgfqpoint{2.766313in}{4.262083in}}%
\pgfpathlineto{\pgfqpoint{2.781440in}{4.122321in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{4.155962in}}%
\pgfpathlineto{\pgfqpoint{2.796566in}{4.124203in}}%
\pgfpathlineto{\pgfqpoint{2.804129in}{4.082257in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{4.065579in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{4.021339in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{3.999961in}}%
\pgfpathlineto{\pgfqpoint{2.834383in}{3.996461in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{4.005694in}}%
\pgfpathlineto{\pgfqpoint{2.849509in}{4.012531in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{4.002719in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{3.981252in}}%
\pgfpathlineto{\pgfqpoint{2.872199in}{3.982054in}}%
\pgfpathlineto{\pgfqpoint{2.879762in}{3.964580in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{3.975589in}}%
\pgfpathlineto{\pgfqpoint{2.894889in}{3.962895in}}%
\pgfpathlineto{\pgfqpoint{2.902452in}{3.968240in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{3.984632in}}%
\pgfpathlineto{\pgfqpoint{2.917579in}{4.044707in}}%
\pgfpathlineto{\pgfqpoint{2.925142in}{4.037014in}}%
\pgfpathlineto{\pgfqpoint{2.932705in}{4.036167in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{4.029054in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{4.092727in}}%
\pgfpathlineto{\pgfqpoint{2.955395in}{4.099551in}}%
\pgfpathlineto{\pgfqpoint{2.962959in}{4.156889in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{4.139682in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{4.181373in}}%
\pgfpathlineto{\pgfqpoint{2.985648in}{4.214149in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{4.276346in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{4.277642in}}%
\pgfpathlineto{\pgfqpoint{3.008338in}{4.256337in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{4.244304in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{4.371355in}}%
\pgfpathlineto{\pgfqpoint{3.038591in}{4.345574in}}%
\pgfpathlineto{\pgfqpoint{3.046155in}{4.396579in}}%
\pgfpathlineto{\pgfqpoint{3.053718in}{4.420823in}}%
\pgfpathlineto{\pgfqpoint{3.061281in}{4.411026in}}%
\pgfpathlineto{\pgfqpoint{3.068845in}{4.478254in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{4.439762in}}%
\pgfpathlineto{\pgfqpoint{3.083971in}{4.452180in}}%
\pgfpathlineto{\pgfqpoint{3.091534in}{4.426865in}}%
\pgfpathlineto{\pgfqpoint{3.099098in}{4.459949in}}%
\pgfpathlineto{\pgfqpoint{3.106661in}{4.500099in}}%
\pgfpathlineto{\pgfqpoint{3.121788in}{4.470063in}}%
\pgfpathlineto{\pgfqpoint{3.129351in}{4.505110in}}%
\pgfpathlineto{\pgfqpoint{3.136914in}{4.523528in}}%
\pgfpathlineto{\pgfqpoint{3.144478in}{4.492993in}}%
\pgfpathlineto{\pgfqpoint{3.152041in}{4.511641in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{4.511068in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{4.492940in}}%
\pgfpathlineto{\pgfqpoint{3.174731in}{4.492949in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{4.442640in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{4.484194in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{4.478521in}}%
\pgfpathlineto{\pgfqpoint{3.204984in}{4.451277in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{4.440983in}}%
\pgfpathlineto{\pgfqpoint{3.220110in}{4.420429in}}%
\pgfpathlineto{\pgfqpoint{3.227674in}{4.459601in}}%
\pgfpathlineto{\pgfqpoint{3.235237in}{4.426188in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{4.400323in}}%
\pgfpathlineto{\pgfqpoint{3.250364in}{4.417260in}}%
\pgfpathlineto{\pgfqpoint{3.257927in}{4.404946in}}%
\pgfpathlineto{\pgfqpoint{3.265490in}{4.361173in}}%
\pgfpathlineto{\pgfqpoint{3.273054in}{4.354069in}}%
\pgfpathlineto{\pgfqpoint{3.280617in}{4.270253in}}%
\pgfpathlineto{\pgfqpoint{3.288180in}{4.258453in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{4.260454in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{4.218507in}}%
\pgfpathlineto{\pgfqpoint{3.318433in}{4.231135in}}%
\pgfpathlineto{\pgfqpoint{3.325997in}{4.172806in}}%
\pgfpathlineto{\pgfqpoint{3.333560in}{4.104240in}}%
\pgfpathlineto{\pgfqpoint{3.341123in}{4.115531in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{4.105753in}}%
\pgfpathlineto{\pgfqpoint{3.356250in}{4.085795in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{4.053403in}}%
\pgfpathlineto{\pgfqpoint{3.371376in}{4.031481in}}%
\pgfpathlineto{\pgfqpoint{3.378940in}{4.029565in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{4.017520in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{3.991390in}}%
\pgfpathlineto{\pgfqpoint{3.401629in}{3.975076in}}%
\pgfpathlineto{\pgfqpoint{3.409193in}{3.989739in}}%
\pgfpathlineto{\pgfqpoint{3.416756in}{3.922968in}}%
\pgfpathlineto{\pgfqpoint{3.424319in}{3.938407in}}%
\pgfpathlineto{\pgfqpoint{3.431883in}{4.000422in}}%
\pgfpathlineto{\pgfqpoint{3.439446in}{3.951444in}}%
\pgfpathlineto{\pgfqpoint{3.447009in}{3.940875in}}%
\pgfpathlineto{\pgfqpoint{3.454573in}{3.925706in}}%
\pgfpathlineto{\pgfqpoint{3.462136in}{3.930886in}}%
\pgfpathlineto{\pgfqpoint{3.469699in}{3.939189in}}%
\pgfpathlineto{\pgfqpoint{3.477262in}{3.970515in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{3.968536in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{3.973031in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{4.001749in}}%
\pgfpathlineto{\pgfqpoint{3.507516in}{4.017901in}}%
\pgfpathlineto{\pgfqpoint{3.515079in}{4.055604in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{3.995940in}}%
\pgfpathlineto{\pgfqpoint{3.530205in}{4.029725in}}%
\pgfpathlineto{\pgfqpoint{3.537769in}{4.102694in}}%
\pgfpathlineto{\pgfqpoint{3.545332in}{4.081073in}}%
\pgfpathlineto{\pgfqpoint{3.552895in}{4.099491in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{4.095305in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{4.162719in}}%
\pgfpathlineto{\pgfqpoint{3.575585in}{4.130591in}}%
\pgfpathlineto{\pgfqpoint{3.583149in}{4.210194in}}%
\pgfpathlineto{\pgfqpoint{3.590712in}{4.183203in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{4.225706in}}%
\pgfpathlineto{\pgfqpoint{3.605838in}{4.223773in}}%
\pgfpathlineto{\pgfqpoint{3.613402in}{4.268658in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{4.348991in}}%
\pgfpathlineto{\pgfqpoint{3.628528in}{4.305935in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{4.372298in}}%
\pgfpathlineto{\pgfqpoint{3.643655in}{4.397232in}}%
\pgfpathlineto{\pgfqpoint{3.651218in}{4.382229in}}%
\pgfpathlineto{\pgfqpoint{3.658781in}{4.448682in}}%
\pgfpathlineto{\pgfqpoint{3.666345in}{4.467844in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{4.476204in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{4.509285in}}%
\pgfpathlineto{\pgfqpoint{3.689035in}{4.481691in}}%
\pgfpathlineto{\pgfqpoint{3.696598in}{4.531004in}}%
\pgfpathlineto{\pgfqpoint{3.704161in}{4.563785in}}%
\pgfpathlineto{\pgfqpoint{3.711724in}{4.500278in}}%
\pgfpathlineto{\pgfqpoint{3.719288in}{4.498317in}}%
\pgfpathlineto{\pgfqpoint{3.726851in}{4.508488in}}%
\pgfpathlineto{\pgfqpoint{3.734414in}{4.482277in}}%
\pgfpathlineto{\pgfqpoint{3.741978in}{4.517210in}}%
\pgfpathlineto{\pgfqpoint{3.749541in}{4.468208in}}%
\pgfpathlineto{\pgfqpoint{3.757104in}{4.502610in}}%
\pgfpathlineto{\pgfqpoint{3.764668in}{4.484324in}}%
\pgfpathlineto{\pgfqpoint{3.772231in}{4.425761in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{4.490379in}}%
\pgfpathlineto{\pgfqpoint{3.787357in}{4.431285in}}%
\pgfpathlineto{\pgfqpoint{3.794921in}{4.481939in}}%
\pgfpathlineto{\pgfqpoint{3.802484in}{4.462387in}}%
\pgfpathlineto{\pgfqpoint{3.810047in}{4.418748in}}%
\pgfpathlineto{\pgfqpoint{3.817611in}{4.384386in}}%
\pgfpathlineto{\pgfqpoint{3.825174in}{4.376380in}}%
\pgfpathlineto{\pgfqpoint{3.832737in}{4.372554in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{4.323138in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{4.263144in}}%
\pgfpathlineto{\pgfqpoint{3.870554in}{4.241526in}}%
\pgfpathlineto{\pgfqpoint{3.878117in}{4.254950in}}%
\pgfpathlineto{\pgfqpoint{3.885680in}{4.232060in}}%
\pgfpathlineto{\pgfqpoint{3.893243in}{4.168640in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{4.151513in}}%
\pgfpathlineto{\pgfqpoint{3.908370in}{4.118280in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{4.120285in}}%
\pgfpathlineto{\pgfqpoint{3.923497in}{4.037479in}}%
\pgfpathlineto{\pgfqpoint{3.931060in}{4.028216in}}%
\pgfpathlineto{\pgfqpoint{3.938623in}{3.982391in}}%
\pgfpathlineto{\pgfqpoint{3.946187in}{3.960128in}}%
\pgfpathlineto{\pgfqpoint{3.953750in}{4.056465in}}%
\pgfpathlineto{\pgfqpoint{3.961313in}{3.938186in}}%
\pgfpathlineto{\pgfqpoint{3.968876in}{3.921301in}}%
\pgfpathlineto{\pgfqpoint{3.976440in}{3.897303in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{3.911560in}}%
\pgfpathlineto{\pgfqpoint{3.991566in}{3.874050in}}%
\pgfpathlineto{\pgfqpoint{3.999130in}{3.906660in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{3.902056in}}%
\pgfpathlineto{\pgfqpoint{4.029383in}{3.862823in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{3.873841in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{3.893111in}}%
\pgfpathlineto{\pgfqpoint{4.052073in}{3.884304in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{3.849762in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{3.914091in}}%
\pgfpathlineto{\pgfqpoint{4.074763in}{3.902476in}}%
\pgfpathlineto{\pgfqpoint{4.082326in}{3.909413in}}%
\pgfpathlineto{\pgfqpoint{4.089889in}{3.913399in}}%
\pgfpathlineto{\pgfqpoint{4.097452in}{3.941355in}}%
\pgfpathlineto{\pgfqpoint{4.105016in}{3.952239in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{4.022301in}}%
\pgfpathlineto{\pgfqpoint{4.120142in}{4.000047in}}%
\pgfpathlineto{\pgfqpoint{4.127706in}{4.015873in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{4.084832in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{4.024315in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{4.121938in}}%
\pgfpathlineto{\pgfqpoint{4.157959in}{4.162464in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{4.184837in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{4.180562in}}%
\pgfpathlineto{\pgfqpoint{4.180649in}{4.208808in}}%
\pgfpathlineto{\pgfqpoint{4.188212in}{4.153148in}}%
\pgfpathlineto{\pgfqpoint{4.195775in}{4.362711in}}%
\pgfpathlineto{\pgfqpoint{4.203338in}{4.367459in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{4.403155in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{4.328401in}}%
\pgfpathlineto{\pgfqpoint{4.226028in}{4.369168in}}%
\pgfpathlineto{\pgfqpoint{4.233592in}{4.403445in}}%
\pgfpathlineto{\pgfqpoint{4.241155in}{4.406796in}}%
\pgfpathlineto{\pgfqpoint{4.248718in}{4.404749in}}%
\pgfpathlineto{\pgfqpoint{4.256282in}{4.377730in}}%
\pgfpathlineto{\pgfqpoint{4.263845in}{4.420282in}}%
\pgfpathlineto{\pgfqpoint{4.271408in}{4.423569in}}%
\pgfpathlineto{\pgfqpoint{4.278971in}{4.423459in}}%
\pgfpathlineto{\pgfqpoint{4.286535in}{4.436239in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{4.438471in}}%
\pgfpathlineto{\pgfqpoint{4.301661in}{4.461646in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{4.460388in}}%
\pgfpathlineto{\pgfqpoint{4.316788in}{4.467450in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{4.441606in}}%
\pgfpathlineto{\pgfqpoint{4.331914in}{4.453061in}}%
\pgfpathlineto{\pgfqpoint{4.339478in}{4.468767in}}%
\pgfpathlineto{\pgfqpoint{4.347041in}{4.456775in}}%
\pgfpathlineto{\pgfqpoint{4.354604in}{4.452481in}}%
\pgfpathlineto{\pgfqpoint{4.362168in}{4.369686in}}%
\pgfpathlineto{\pgfqpoint{4.369731in}{4.459394in}}%
\pgfpathlineto{\pgfqpoint{4.377294in}{4.425775in}}%
\pgfpathlineto{\pgfqpoint{4.384858in}{4.438343in}}%
\pgfpathlineto{\pgfqpoint{4.392421in}{4.417335in}}%
\pgfpathlineto{\pgfqpoint{4.399984in}{4.415482in}}%
\pgfpathlineto{\pgfqpoint{4.407547in}{4.418487in}}%
\pgfpathlineto{\pgfqpoint{4.415111in}{4.300379in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{4.332356in}}%
\pgfpathlineto{\pgfqpoint{4.430237in}{4.341205in}}%
\pgfpathlineto{\pgfqpoint{4.437801in}{4.326348in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{4.287257in}}%
\pgfpathlineto{\pgfqpoint{4.452927in}{4.259278in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{4.220577in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{4.262008in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{4.192917in}}%
\pgfpathlineto{\pgfqpoint{4.483180in}{4.216394in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{4.142048in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{4.145653in}}%
\pgfpathlineto{\pgfqpoint{4.505870in}{4.117145in}}%
\pgfpathlineto{\pgfqpoint{4.513433in}{4.108196in}}%
\pgfpathlineto{\pgfqpoint{4.520997in}{4.077647in}}%
\pgfpathlineto{\pgfqpoint{4.528560in}{4.127126in}}%
\pgfpathlineto{\pgfqpoint{4.536123in}{4.051503in}}%
\pgfpathlineto{\pgfqpoint{4.543687in}{4.060265in}}%
\pgfpathlineto{\pgfqpoint{4.551250in}{4.085539in}}%
\pgfpathlineto{\pgfqpoint{4.558813in}{4.046827in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{3.974023in}}%
\pgfpathlineto{\pgfqpoint{4.573940in}{3.985424in}}%
\pgfpathlineto{\pgfqpoint{4.581503in}{3.976817in}}%
\pgfpathlineto{\pgfqpoint{4.589066in}{4.002484in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{3.960976in}}%
\pgfpathlineto{\pgfqpoint{4.604193in}{3.926086in}}%
\pgfpathlineto{\pgfqpoint{4.611756in}{3.965889in}}%
\pgfpathlineto{\pgfqpoint{4.619320in}{3.970458in}}%
\pgfpathlineto{\pgfqpoint{4.626883in}{3.967956in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{3.928847in}}%
\pgfpathlineto{\pgfqpoint{4.642009in}{4.009023in}}%
\pgfpathlineto{\pgfqpoint{4.657136in}{3.964760in}}%
\pgfpathlineto{\pgfqpoint{4.664699in}{3.977027in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{3.993994in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{3.993994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{3.519007in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{4.781885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{3.519007in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.781885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{3.519007in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.519007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{4.781885in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.781885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037000in}{4.263060in}}%
\pgfpathlineto{\pgfqpoint{2.002753in}{4.263060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030530in}{4.263060in}}{\pgfqpoint{2.030530in}{4.290838in}}%
\pgfpathlineto{\pgfqpoint{2.030530in}{4.684663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030530in}{4.712441in}}{\pgfqpoint{2.002753in}{4.712441in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{4.712441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.009222in}{4.712441in}}{\pgfqpoint{1.009222in}{4.684663in}}%
\pgfpathlineto{\pgfqpoint{1.009222in}{4.290838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.009222in}{4.263060in}}{\pgfqpoint{1.037000in}{4.263060in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{4.263060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064778in}{4.599973in}}%
\pgfpathlineto{\pgfqpoint{1.203667in}{4.599973in}}%
\pgfpathlineto{\pgfqpoint{1.342556in}{4.599973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453667in,y=4.551362in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.064778in}{4.396116in}}%
\pgfpathlineto{\pgfqpoint{1.203667in}{4.396116in}}%
\pgfpathlineto{\pgfqpoint{1.342556in}{4.396116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453667in,y=4.347505in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{2.050892in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.050892in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.313771in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{3.313771in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{2.050892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.050892in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{2.050892in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{3.313771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117515in}{2.050892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.050892in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873844in}{2.050892in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{3.313771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873844in}{2.050892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.050892in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630174in}{2.050892in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{3.313771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630174in}{2.050892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.050892in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386503in}{2.050892in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{3.313771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386503in}{2.050892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.050892in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142832in}{2.050892in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{3.313771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142832in}{2.050892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.050892in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{2.240310in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.240310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{2.240310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513651in, y=2.187549in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.050892in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{2.650419in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{2.650419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621676in, y=2.597658in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.050892in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{3.060528in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.060528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{3.060528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621676in, y=3.007767in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458096in,y=2.682332in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pole Angle [rad]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.050892in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{2.203769in}}%
\pgfpathlineto{\pgfqpoint{1.125078in}{2.196770in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{2.193928in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{2.195221in}}%
\pgfpathlineto{\pgfqpoint{1.147768in}{2.199048in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{2.207004in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{2.219103in}}%
\pgfpathlineto{\pgfqpoint{1.178021in}{2.254258in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{2.277404in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{2.304865in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{2.371460in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{2.489311in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{2.952975in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{3.027538in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{3.088933in}}%
\pgfpathlineto{\pgfqpoint{1.359541in}{3.134873in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{3.154064in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{3.169240in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{3.178870in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{3.183008in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{3.181680in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{3.174898in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{3.162657in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{3.144935in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{3.123282in}}%
\pgfpathlineto{\pgfqpoint{1.442737in}{3.069525in}}%
\pgfpathlineto{\pgfqpoint{1.457863in}{3.005524in}}%
\pgfpathlineto{\pgfqpoint{1.472990in}{2.930489in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{2.725233in}}%
\pgfpathlineto{\pgfqpoint{1.556186in}{2.473303in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.397932in}}%
\pgfpathlineto{\pgfqpoint{1.586439in}{2.334214in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{2.307029in}}%
\pgfpathlineto{\pgfqpoint{1.609129in}{2.264717in}}%
\pgfpathlineto{\pgfqpoint{1.624256in}{2.230536in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{2.219129in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{2.211970in}}%
\pgfpathlineto{\pgfqpoint{1.646946in}{2.209018in}}%
\pgfpathlineto{\pgfqpoint{1.654509in}{2.208660in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{2.212478in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{2.218879in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{2.227876in}}%
\pgfpathlineto{\pgfqpoint{1.684762in}{2.241081in}}%
\pgfpathlineto{\pgfqpoint{1.692325in}{2.256930in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{2.296750in}}%
\pgfpathlineto{\pgfqpoint{1.722579in}{2.344601in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{2.407410in}}%
\pgfpathlineto{\pgfqpoint{1.775522in}{2.584165in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{2.705878in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{2.966282in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{3.035814in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{3.097118in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{3.144647in}}%
\pgfpathlineto{\pgfqpoint{1.896534in}{3.163068in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{3.175902in}}%
\pgfpathlineto{\pgfqpoint{1.911661in}{3.183212in}}%
\pgfpathlineto{\pgfqpoint{1.919224in}{3.185035in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{3.181396in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{3.172302in}}%
\pgfpathlineto{\pgfqpoint{1.941914in}{3.157740in}}%
\pgfpathlineto{\pgfqpoint{1.949477in}{3.139270in}}%
\pgfpathlineto{\pgfqpoint{1.964604in}{3.091988in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{3.034695in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.933280in}}%
\pgfpathlineto{\pgfqpoint{2.032674in}{2.782945in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{2.520021in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{2.450949in}}%
\pgfpathlineto{\pgfqpoint{2.123433in}{2.357908in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{2.220734in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{2.198891in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{2.181258in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{2.167759in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.158334in}}%
\pgfpathlineto{\pgfqpoint{2.199066in}{2.152945in}}%
\pgfpathlineto{\pgfqpoint{2.206629in}{2.151558in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{2.154156in}}%
\pgfpathlineto{\pgfqpoint{2.221756in}{2.159143in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{2.166528in}}%
\pgfpathlineto{\pgfqpoint{2.236882in}{2.176326in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{2.190153in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{2.209631in}}%
\pgfpathlineto{\pgfqpoint{2.259572in}{2.233213in}}%
\pgfpathlineto{\pgfqpoint{2.267136in}{2.260965in}}%
\pgfpathlineto{\pgfqpoint{2.282262in}{2.329316in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{2.491712in}}%
\pgfpathlineto{\pgfqpoint{2.373022in}{2.839731in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{2.914296in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{2.975755in}}%
\pgfpathlineto{\pgfqpoint{2.418401in}{3.026587in}}%
\pgfpathlineto{\pgfqpoint{2.433528in}{3.067491in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{3.083808in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{3.097460in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{3.108502in}}%
\pgfpathlineto{\pgfqpoint{2.463781in}{3.116982in}}%
\pgfpathlineto{\pgfqpoint{2.471345in}{3.121344in}}%
\pgfpathlineto{\pgfqpoint{2.478908in}{3.121617in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{3.117814in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{3.109934in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{3.099559in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{3.085070in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{3.048384in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{3.001073in}}%
\pgfpathlineto{\pgfqpoint{2.554541in}{2.939414in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{2.800394in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{2.448285in}}%
\pgfpathlineto{\pgfqpoint{2.675553in}{2.391227in}}%
\pgfpathlineto{\pgfqpoint{2.690680in}{2.345594in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{2.327450in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{2.312333in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{2.300184in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{2.292550in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.289392in}}%
\pgfpathlineto{\pgfqpoint{2.736060in}{2.289088in}}%
\pgfpathlineto{\pgfqpoint{2.743623in}{2.293226in}}%
\pgfpathlineto{\pgfqpoint{2.751186in}{2.301803in}}%
\pgfpathlineto{\pgfqpoint{2.758750in}{2.314834in}}%
\pgfpathlineto{\pgfqpoint{2.766313in}{2.330751in}}%
\pgfpathlineto{\pgfqpoint{2.781440in}{2.374605in}}%
\pgfpathlineto{\pgfqpoint{2.796566in}{2.425848in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{2.485111in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{2.561068in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{2.891092in}}%
\pgfpathlineto{\pgfqpoint{2.902452in}{2.963043in}}%
\pgfpathlineto{\pgfqpoint{2.917579in}{3.024178in}}%
\pgfpathlineto{\pgfqpoint{2.925142in}{3.048759in}}%
\pgfpathlineto{\pgfqpoint{2.932705in}{3.068936in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{3.084793in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{3.096398in}}%
\pgfpathlineto{\pgfqpoint{2.955395in}{3.103806in}}%
\pgfpathlineto{\pgfqpoint{2.962959in}{3.108646in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{3.110943in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{3.110711in}}%
\pgfpathlineto{\pgfqpoint{2.985648in}{3.106365in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{3.099496in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{3.090089in}}%
\pgfpathlineto{\pgfqpoint{3.008338in}{3.078121in}}%
\pgfpathlineto{\pgfqpoint{3.023465in}{3.047956in}}%
\pgfpathlineto{\pgfqpoint{3.038591in}{3.010258in}}%
\pgfpathlineto{\pgfqpoint{3.053718in}{2.963004in}}%
\pgfpathlineto{\pgfqpoint{3.068845in}{2.908831in}}%
\pgfpathlineto{\pgfqpoint{3.099098in}{2.788252in}}%
\pgfpathlineto{\pgfqpoint{3.121788in}{2.684989in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{2.472540in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{2.406743in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{2.288678in}}%
\pgfpathlineto{\pgfqpoint{3.227674in}{2.236466in}}%
\pgfpathlineto{\pgfqpoint{3.235237in}{2.214530in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{2.196857in}}%
\pgfpathlineto{\pgfqpoint{3.250364in}{2.183371in}}%
\pgfpathlineto{\pgfqpoint{3.257927in}{2.172426in}}%
\pgfpathlineto{\pgfqpoint{3.265490in}{2.163975in}}%
\pgfpathlineto{\pgfqpoint{3.273054in}{2.157987in}}%
\pgfpathlineto{\pgfqpoint{3.280617in}{2.156027in}}%
\pgfpathlineto{\pgfqpoint{3.288180in}{2.158075in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{2.162533in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{2.169409in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{2.180306in}}%
\pgfpathlineto{\pgfqpoint{3.318433in}{2.193657in}}%
\pgfpathlineto{\pgfqpoint{3.333560in}{2.231044in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{2.278796in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{2.335901in}}%
\pgfpathlineto{\pgfqpoint{3.378940in}{2.401439in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{2.477779in}}%
\pgfpathlineto{\pgfqpoint{3.454573in}{2.806841in}}%
\pgfpathlineto{\pgfqpoint{3.477262in}{2.914286in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{2.972589in}}%
\pgfpathlineto{\pgfqpoint{3.507516in}{3.018636in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{3.053084in}}%
\pgfpathlineto{\pgfqpoint{3.537769in}{3.078070in}}%
\pgfpathlineto{\pgfqpoint{3.552895in}{3.098757in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{3.105996in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{3.110673in}}%
\pgfpathlineto{\pgfqpoint{3.575585in}{3.111218in}}%
\pgfpathlineto{\pgfqpoint{3.583149in}{3.109240in}}%
\pgfpathlineto{\pgfqpoint{3.590712in}{3.104738in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{3.097707in}}%
\pgfpathlineto{\pgfqpoint{3.605838in}{3.088132in}}%
\pgfpathlineto{\pgfqpoint{3.613402in}{3.074397in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{3.056476in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{3.009470in}}%
\pgfpathlineto{\pgfqpoint{3.651218in}{2.954577in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{2.854775in}}%
\pgfpathlineto{\pgfqpoint{3.696598in}{2.740211in}}%
\pgfpathlineto{\pgfqpoint{3.764668in}{2.380876in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{2.308697in}}%
\pgfpathlineto{\pgfqpoint{3.794921in}{2.245393in}}%
\pgfpathlineto{\pgfqpoint{3.810047in}{2.191695in}}%
\pgfpathlineto{\pgfqpoint{3.825174in}{2.148413in}}%
\pgfpathlineto{\pgfqpoint{3.832737in}{2.132079in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{2.119718in}}%
\pgfpathlineto{\pgfqpoint{3.847864in}{2.111274in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{2.108296in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{2.109169in}}%
\pgfpathlineto{\pgfqpoint{3.870554in}{2.112294in}}%
\pgfpathlineto{\pgfqpoint{3.878117in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{3.885680in}{2.128498in}}%
\pgfpathlineto{\pgfqpoint{3.893243in}{2.140022in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{2.153867in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{2.191851in}}%
\pgfpathlineto{\pgfqpoint{3.931060in}{2.234910in}}%
\pgfpathlineto{\pgfqpoint{3.946187in}{2.286763in}}%
\pgfpathlineto{\pgfqpoint{3.968876in}{2.375864in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{2.443884in}}%
\pgfpathlineto{\pgfqpoint{3.999130in}{2.521629in}}%
\pgfpathlineto{\pgfqpoint{4.021819in}{2.658154in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{2.805598in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{2.950510in}}%
\pgfpathlineto{\pgfqpoint{4.082326in}{3.032599in}}%
\pgfpathlineto{\pgfqpoint{4.097452in}{3.096781in}}%
\pgfpathlineto{\pgfqpoint{4.105016in}{3.122454in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{3.142389in}}%
\pgfpathlineto{\pgfqpoint{4.120142in}{3.156659in}}%
\pgfpathlineto{\pgfqpoint{4.127706in}{3.165333in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{3.168461in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{3.167661in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{3.162942in}}%
\pgfpathlineto{\pgfqpoint{4.157959in}{3.154301in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{3.141723in}}%
\pgfpathlineto{\pgfqpoint{4.180649in}{3.106212in}}%
\pgfpathlineto{\pgfqpoint{4.203338in}{3.038974in}}%
\pgfpathlineto{\pgfqpoint{4.226028in}{2.963515in}}%
\pgfpathlineto{\pgfqpoint{4.256282in}{2.852989in}}%
\pgfpathlineto{\pgfqpoint{4.301661in}{2.680926in}}%
\pgfpathlineto{\pgfqpoint{4.339478in}{2.532712in}}%
\pgfpathlineto{\pgfqpoint{4.377294in}{2.394344in}}%
\pgfpathlineto{\pgfqpoint{4.392421in}{2.344903in}}%
\pgfpathlineto{\pgfqpoint{4.407547in}{2.304677in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{2.273103in}}%
\pgfpathlineto{\pgfqpoint{4.430237in}{2.259215in}}%
\pgfpathlineto{\pgfqpoint{4.437801in}{2.248121in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{2.239774in}}%
\pgfpathlineto{\pgfqpoint{4.452927in}{2.234135in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{2.232770in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{2.237257in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{2.245997in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{2.269930in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{2.283595in}}%
\pgfpathlineto{\pgfqpoint{4.505870in}{2.300039in}}%
\pgfpathlineto{\pgfqpoint{4.520997in}{2.341451in}}%
\pgfpathlineto{\pgfqpoint{4.536123in}{2.394615in}}%
\pgfpathlineto{\pgfqpoint{4.551250in}{2.460136in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{2.678425in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{2.878530in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{3.057556in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{3.057556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{2.050892in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{2.287891in}}%
\pgfpathlineto{\pgfqpoint{1.125078in}{2.267218in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{2.300817in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{2.316254in}}%
\pgfpathlineto{\pgfqpoint{1.147768in}{2.306788in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{2.272746in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{2.400900in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{2.291336in}}%
\pgfpathlineto{\pgfqpoint{1.178021in}{2.340351in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{2.357780in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{2.407955in}}%
\pgfpathlineto{\pgfqpoint{1.200711in}{2.430108in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{2.346004in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{2.342511in}}%
\pgfpathlineto{\pgfqpoint{1.223401in}{2.526737in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{2.526103in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{2.551806in}}%
\pgfpathlineto{\pgfqpoint{1.246091in}{2.549287in}}%
\pgfpathlineto{\pgfqpoint{1.253654in}{2.579857in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{2.591030in}}%
\pgfpathlineto{\pgfqpoint{1.268781in}{2.580215in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{2.737503in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{2.741722in}}%
\pgfpathlineto{\pgfqpoint{1.291471in}{2.674827in}}%
\pgfpathlineto{\pgfqpoint{1.306597in}{2.795680in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{2.794573in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{2.856592in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{2.935826in}}%
\pgfpathlineto{\pgfqpoint{1.336851in}{2.910916in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{3.039619in}}%
\pgfpathlineto{\pgfqpoint{1.351977in}{3.061323in}}%
\pgfpathlineto{\pgfqpoint{1.359541in}{2.995212in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{3.095483in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{3.148530in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{3.071945in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{3.029116in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{3.089757in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{3.077198in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{3.110471in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{3.036883in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{3.064375in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{3.085493in}}%
\pgfpathlineto{\pgfqpoint{1.442737in}{2.969555in}}%
\pgfpathlineto{\pgfqpoint{1.450300in}{2.947159in}}%
\pgfpathlineto{\pgfqpoint{1.457863in}{3.008097in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{2.744123in}}%
\pgfpathlineto{\pgfqpoint{1.472990in}{2.829206in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{2.718679in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{2.753504in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{2.728013in}}%
\pgfpathlineto{\pgfqpoint{1.503243in}{2.721391in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{2.677837in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{2.648290in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{2.571719in}}%
\pgfpathlineto{\pgfqpoint{1.533496in}{2.601796in}}%
\pgfpathlineto{\pgfqpoint{1.541060in}{2.550336in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{2.529784in}}%
\pgfpathlineto{\pgfqpoint{1.556186in}{2.435966in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{2.455819in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.402387in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{2.400858in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{2.274914in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{2.278736in}}%
\pgfpathlineto{\pgfqpoint{1.609129in}{2.327734in}}%
\pgfpathlineto{\pgfqpoint{1.616692in}{2.316712in}}%
\pgfpathlineto{\pgfqpoint{1.624256in}{2.250131in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{2.300074in}}%
\pgfpathlineto{\pgfqpoint{1.646946in}{2.184254in}}%
\pgfpathlineto{\pgfqpoint{1.654509in}{2.192965in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{2.222818in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{2.322874in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{2.243631in}}%
\pgfpathlineto{\pgfqpoint{1.684762in}{2.321608in}}%
\pgfpathlineto{\pgfqpoint{1.692325in}{2.372657in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{2.324932in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{2.364757in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{2.341020in}}%
\pgfpathlineto{\pgfqpoint{1.722579in}{2.305671in}}%
\pgfpathlineto{\pgfqpoint{1.730142in}{2.353888in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{2.570284in}}%
\pgfpathlineto{\pgfqpoint{1.745268in}{2.532502in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{2.553142in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{2.552969in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{2.683764in}}%
\pgfpathlineto{\pgfqpoint{1.775522in}{2.694634in}}%
\pgfpathlineto{\pgfqpoint{1.783085in}{2.739501in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{2.728683in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{2.757505in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{2.796925in}}%
\pgfpathlineto{\pgfqpoint{1.813338in}{2.707355in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{2.848183in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{2.947318in}}%
\pgfpathlineto{\pgfqpoint{1.836028in}{2.864419in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{2.846567in}}%
\pgfpathlineto{\pgfqpoint{1.851155in}{2.883055in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{2.991792in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{2.980558in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{3.008046in}}%
\pgfpathlineto{\pgfqpoint{1.881408in}{3.057872in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{3.060730in}}%
\pgfpathlineto{\pgfqpoint{1.896534in}{3.101910in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{2.963691in}}%
\pgfpathlineto{\pgfqpoint{1.911661in}{3.095940in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{3.112766in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{3.075007in}}%
\pgfpathlineto{\pgfqpoint{1.941914in}{3.103284in}}%
\pgfpathlineto{\pgfqpoint{1.949477in}{3.038548in}}%
\pgfpathlineto{\pgfqpoint{1.957041in}{3.075739in}}%
\pgfpathlineto{\pgfqpoint{1.964604in}{2.952469in}}%
\pgfpathlineto{\pgfqpoint{1.972167in}{2.784909in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{2.927475in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{2.959045in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.882439in}}%
\pgfpathlineto{\pgfqpoint{2.009984in}{2.813916in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{2.864035in}}%
\pgfpathlineto{\pgfqpoint{2.025110in}{2.793090in}}%
\pgfpathlineto{\pgfqpoint{2.032674in}{2.655860in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{2.683144in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{2.676768in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{2.532663in}}%
\pgfpathlineto{\pgfqpoint{2.070490in}{2.544038in}}%
\pgfpathlineto{\pgfqpoint{2.078053in}{2.535053in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{2.503767in}}%
\pgfpathlineto{\pgfqpoint{2.093180in}{2.455733in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{2.478372in}}%
\pgfpathlineto{\pgfqpoint{2.108306in}{2.451360in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{2.378231in}}%
\pgfpathlineto{\pgfqpoint{2.123433in}{2.467346in}}%
\pgfpathlineto{\pgfqpoint{2.130996in}{2.402068in}}%
\pgfpathlineto{\pgfqpoint{2.138560in}{2.371345in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{2.353815in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{2.346331in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{2.309984in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{2.311381in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{2.278073in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.262344in}}%
\pgfpathlineto{\pgfqpoint{2.199066in}{2.306808in}}%
\pgfpathlineto{\pgfqpoint{2.206629in}{2.244333in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{2.208382in}}%
\pgfpathlineto{\pgfqpoint{2.221756in}{2.312837in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{2.355685in}}%
\pgfpathlineto{\pgfqpoint{2.236882in}{2.283919in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{2.352679in}}%
\pgfpathlineto{\pgfqpoint{2.259572in}{2.391762in}}%
\pgfpathlineto{\pgfqpoint{2.267136in}{2.317689in}}%
\pgfpathlineto{\pgfqpoint{2.274699in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{2.282262in}{2.526281in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{2.532438in}}%
\pgfpathlineto{\pgfqpoint{2.297389in}{2.585893in}}%
\pgfpathlineto{\pgfqpoint{2.304952in}{2.521768in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{2.605973in}}%
\pgfpathlineto{\pgfqpoint{2.320079in}{2.637044in}}%
\pgfpathlineto{\pgfqpoint{2.327642in}{2.573963in}}%
\pgfpathlineto{\pgfqpoint{2.342769in}{2.743171in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{2.758501in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{2.788204in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{2.846355in}}%
\pgfpathlineto{\pgfqpoint{2.380585in}{2.893263in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{2.882292in}}%
\pgfpathlineto{\pgfqpoint{2.395712in}{2.899609in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{2.895610in}}%
\pgfpathlineto{\pgfqpoint{2.410838in}{2.937620in}}%
\pgfpathlineto{\pgfqpoint{2.418401in}{2.997037in}}%
\pgfpathlineto{\pgfqpoint{2.425965in}{3.083520in}}%
\pgfpathlineto{\pgfqpoint{2.433528in}{3.065610in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{3.010789in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{3.051441in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{3.079000in}}%
\pgfpathlineto{\pgfqpoint{2.463781in}{3.076395in}}%
\pgfpathlineto{\pgfqpoint{2.471345in}{3.082579in}}%
\pgfpathlineto{\pgfqpoint{2.478908in}{3.166448in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{3.183783in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{3.176423in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{3.134864in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{3.256367in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{3.066761in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{3.154946in}}%
\pgfpathlineto{\pgfqpoint{2.531851in}{3.013528in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{3.117136in}}%
\pgfpathlineto{\pgfqpoint{2.546977in}{2.940143in}}%
\pgfpathlineto{\pgfqpoint{2.554541in}{2.885343in}}%
\pgfpathlineto{\pgfqpoint{2.562104in}{3.024161in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{2.810614in}}%
\pgfpathlineto{\pgfqpoint{2.577231in}{2.839793in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{2.754220in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{2.697720in}}%
\pgfpathlineto{\pgfqpoint{2.599920in}{2.655822in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{2.790845in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{2.673735in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{2.698065in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{2.657228in}}%
\pgfpathlineto{\pgfqpoint{2.637737in}{2.555231in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{2.549747in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{2.597465in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{2.472588in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{2.509133in}}%
\pgfpathlineto{\pgfqpoint{2.675553in}{2.468038in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{2.460412in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{2.389131in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{2.400189in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{2.327601in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.339686in}}%
\pgfpathlineto{\pgfqpoint{2.736060in}{2.260938in}}%
\pgfpathlineto{\pgfqpoint{2.743623in}{2.376442in}}%
\pgfpathlineto{\pgfqpoint{2.751186in}{2.394650in}}%
\pgfpathlineto{\pgfqpoint{2.758750in}{2.470922in}}%
\pgfpathlineto{\pgfqpoint{2.766313in}{2.329199in}}%
\pgfpathlineto{\pgfqpoint{2.773876in}{2.509710in}}%
\pgfpathlineto{\pgfqpoint{2.781440in}{2.520641in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{2.366990in}}%
\pgfpathlineto{\pgfqpoint{2.796566in}{2.488632in}}%
\pgfpathlineto{\pgfqpoint{2.804129in}{2.556016in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{2.606954in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{2.515172in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{2.703663in}}%
\pgfpathlineto{\pgfqpoint{2.834383in}{2.659935in}}%
\pgfpathlineto{\pgfqpoint{2.849509in}{2.797099in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{2.743231in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{2.784421in}}%
\pgfpathlineto{\pgfqpoint{2.872199in}{2.847764in}}%
\pgfpathlineto{\pgfqpoint{2.879762in}{2.798299in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{2.928784in}}%
\pgfpathlineto{\pgfqpoint{2.894889in}{2.871765in}}%
\pgfpathlineto{\pgfqpoint{2.902452in}{2.957482in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{3.008209in}}%
\pgfpathlineto{\pgfqpoint{2.917579in}{3.024310in}}%
\pgfpathlineto{\pgfqpoint{2.925142in}{3.026401in}}%
\pgfpathlineto{\pgfqpoint{2.932705in}{3.034738in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{3.035355in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{3.088018in}}%
\pgfpathlineto{\pgfqpoint{2.955395in}{2.969404in}}%
\pgfpathlineto{\pgfqpoint{2.962959in}{3.084503in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{3.074895in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{3.047626in}}%
\pgfpathlineto{\pgfqpoint{2.985648in}{3.047252in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{3.063924in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{3.025472in}}%
\pgfpathlineto{\pgfqpoint{3.008338in}{2.963335in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{3.063516in}}%
\pgfpathlineto{\pgfqpoint{3.023465in}{3.053362in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{2.921307in}}%
\pgfpathlineto{\pgfqpoint{3.038591in}{2.856774in}}%
\pgfpathlineto{\pgfqpoint{3.046155in}{2.864696in}}%
\pgfpathlineto{\pgfqpoint{3.053718in}{2.802256in}}%
\pgfpathlineto{\pgfqpoint{3.061281in}{2.850948in}}%
\pgfpathlineto{\pgfqpoint{3.068845in}{2.727536in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{2.785856in}}%
\pgfpathlineto{\pgfqpoint{3.083971in}{2.692754in}}%
\pgfpathlineto{\pgfqpoint{3.091534in}{2.716289in}}%
\pgfpathlineto{\pgfqpoint{3.099098in}{2.716430in}}%
\pgfpathlineto{\pgfqpoint{3.106661in}{2.663893in}}%
\pgfpathlineto{\pgfqpoint{3.114224in}{2.585715in}}%
\pgfpathlineto{\pgfqpoint{3.121788in}{2.616371in}}%
\pgfpathlineto{\pgfqpoint{3.129351in}{2.608915in}}%
\pgfpathlineto{\pgfqpoint{3.136914in}{2.615125in}}%
\pgfpathlineto{\pgfqpoint{3.144478in}{2.530195in}}%
\pgfpathlineto{\pgfqpoint{3.152041in}{2.522204in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{2.535249in}}%
\pgfpathlineto{\pgfqpoint{3.174731in}{2.417833in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{2.403115in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{2.426808in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{2.388402in}}%
\pgfpathlineto{\pgfqpoint{3.204984in}{2.335223in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{2.387224in}}%
\pgfpathlineto{\pgfqpoint{3.220110in}{2.346926in}}%
\pgfpathlineto{\pgfqpoint{3.227674in}{2.318783in}}%
\pgfpathlineto{\pgfqpoint{3.235237in}{2.316125in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{2.245011in}}%
\pgfpathlineto{\pgfqpoint{3.257927in}{2.247935in}}%
\pgfpathlineto{\pgfqpoint{3.265490in}{2.262389in}}%
\pgfpathlineto{\pgfqpoint{3.273054in}{2.224003in}}%
\pgfpathlineto{\pgfqpoint{3.280617in}{2.246698in}}%
\pgfpathlineto{\pgfqpoint{3.288180in}{2.258293in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{2.199576in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{2.167105in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{2.166448in}}%
\pgfpathlineto{\pgfqpoint{3.318433in}{2.261303in}}%
\pgfpathlineto{\pgfqpoint{3.325997in}{2.248311in}}%
\pgfpathlineto{\pgfqpoint{3.333560in}{2.407561in}}%
\pgfpathlineto{\pgfqpoint{3.341123in}{2.408719in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{2.329784in}}%
\pgfpathlineto{\pgfqpoint{3.356250in}{2.391254in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{2.388203in}}%
\pgfpathlineto{\pgfqpoint{3.371376in}{2.428256in}}%
\pgfpathlineto{\pgfqpoint{3.378940in}{2.492007in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{2.484059in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{2.439700in}}%
\pgfpathlineto{\pgfqpoint{3.401629in}{2.509226in}}%
\pgfpathlineto{\pgfqpoint{3.416756in}{2.699450in}}%
\pgfpathlineto{\pgfqpoint{3.424319in}{2.708374in}}%
\pgfpathlineto{\pgfqpoint{3.431883in}{2.701909in}}%
\pgfpathlineto{\pgfqpoint{3.439446in}{2.827093in}}%
\pgfpathlineto{\pgfqpoint{3.447009in}{2.718830in}}%
\pgfpathlineto{\pgfqpoint{3.454573in}{2.915518in}}%
\pgfpathlineto{\pgfqpoint{3.462136in}{2.873838in}}%
\pgfpathlineto{\pgfqpoint{3.469699in}{2.891230in}}%
\pgfpathlineto{\pgfqpoint{3.477262in}{2.981384in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{3.004299in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{2.967321in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{3.025355in}}%
\pgfpathlineto{\pgfqpoint{3.507516in}{2.940677in}}%
\pgfpathlineto{\pgfqpoint{3.515079in}{2.996037in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{3.090546in}}%
\pgfpathlineto{\pgfqpoint{3.530205in}{3.094050in}}%
\pgfpathlineto{\pgfqpoint{3.537769in}{3.050820in}}%
\pgfpathlineto{\pgfqpoint{3.545332in}{3.128767in}}%
\pgfpathlineto{\pgfqpoint{3.552895in}{3.080995in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{3.137370in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{3.182492in}}%
\pgfpathlineto{\pgfqpoint{3.575585in}{3.143030in}}%
\pgfpathlineto{\pgfqpoint{3.583149in}{3.118339in}}%
\pgfpathlineto{\pgfqpoint{3.590712in}{3.076530in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{3.139224in}}%
\pgfpathlineto{\pgfqpoint{3.605838in}{3.131076in}}%
\pgfpathlineto{\pgfqpoint{3.613402in}{3.010089in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{2.951395in}}%
\pgfpathlineto{\pgfqpoint{3.628528in}{3.061308in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{2.882076in}}%
\pgfpathlineto{\pgfqpoint{3.643655in}{2.888600in}}%
\pgfpathlineto{\pgfqpoint{3.651218in}{2.801022in}}%
\pgfpathlineto{\pgfqpoint{3.658781in}{2.913636in}}%
\pgfpathlineto{\pgfqpoint{3.666345in}{2.816547in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{2.767526in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{2.743427in}}%
\pgfpathlineto{\pgfqpoint{3.689035in}{2.680537in}}%
\pgfpathlineto{\pgfqpoint{3.696598in}{2.754222in}}%
\pgfpathlineto{\pgfqpoint{3.704161in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{3.711724in}{2.662052in}}%
\pgfpathlineto{\pgfqpoint{3.719288in}{2.598727in}}%
\pgfpathlineto{\pgfqpoint{3.726851in}{2.518739in}}%
\pgfpathlineto{\pgfqpoint{3.734414in}{2.514066in}}%
\pgfpathlineto{\pgfqpoint{3.741978in}{2.500701in}}%
\pgfpathlineto{\pgfqpoint{3.749541in}{2.437520in}}%
\pgfpathlineto{\pgfqpoint{3.757104in}{2.447725in}}%
\pgfpathlineto{\pgfqpoint{3.764668in}{2.420031in}}%
\pgfpathlineto{\pgfqpoint{3.772231in}{2.418590in}}%
\pgfpathlineto{\pgfqpoint{3.787357in}{2.317105in}}%
\pgfpathlineto{\pgfqpoint{3.794921in}{2.328745in}}%
\pgfpathlineto{\pgfqpoint{3.802484in}{2.356707in}}%
\pgfpathlineto{\pgfqpoint{3.810047in}{2.243261in}}%
\pgfpathlineto{\pgfqpoint{3.817611in}{2.300838in}}%
\pgfpathlineto{\pgfqpoint{3.825174in}{2.216998in}}%
\pgfpathlineto{\pgfqpoint{3.832737in}{2.249966in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{2.214200in}}%
\pgfpathlineto{\pgfqpoint{3.847864in}{2.130936in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{2.214573in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{2.193005in}}%
\pgfpathlineto{\pgfqpoint{3.870554in}{2.206672in}}%
\pgfpathlineto{\pgfqpoint{3.878117in}{2.187659in}}%
\pgfpathlineto{\pgfqpoint{3.885680in}{2.183692in}}%
\pgfpathlineto{\pgfqpoint{3.893243in}{2.247684in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{2.238178in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{2.215903in}}%
\pgfpathlineto{\pgfqpoint{3.923497in}{2.386646in}}%
\pgfpathlineto{\pgfqpoint{3.931060in}{2.324891in}}%
\pgfpathlineto{\pgfqpoint{3.938623in}{2.508122in}}%
\pgfpathlineto{\pgfqpoint{3.946187in}{2.523147in}}%
\pgfpathlineto{\pgfqpoint{3.953750in}{2.399845in}}%
\pgfpathlineto{\pgfqpoint{3.961313in}{2.388214in}}%
\pgfpathlineto{\pgfqpoint{3.968876in}{2.562506in}}%
\pgfpathlineto{\pgfqpoint{3.976440in}{2.529228in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{2.614701in}}%
\pgfpathlineto{\pgfqpoint{3.991566in}{2.566643in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{2.695058in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{2.663548in}}%
\pgfpathlineto{\pgfqpoint{4.021819in}{2.691706in}}%
\pgfpathlineto{\pgfqpoint{4.029383in}{2.762554in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{2.727446in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{2.815927in}}%
\pgfpathlineto{\pgfqpoint{4.052073in}{2.813366in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{2.903266in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{2.875433in}}%
\pgfpathlineto{\pgfqpoint{4.074763in}{2.944106in}}%
\pgfpathlineto{\pgfqpoint{4.082326in}{2.903333in}}%
\pgfpathlineto{\pgfqpoint{4.089889in}{2.959400in}}%
\pgfpathlineto{\pgfqpoint{4.097452in}{3.064328in}}%
\pgfpathlineto{\pgfqpoint{4.105016in}{3.058961in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{3.126722in}}%
\pgfpathlineto{\pgfqpoint{4.120142in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.127706in}{3.121685in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{3.014643in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{3.059774in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{3.007086in}}%
\pgfpathlineto{\pgfqpoint{4.157959in}{2.977783in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{2.909815in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.933522in}}%
\pgfpathlineto{\pgfqpoint{4.180649in}{3.005634in}}%
\pgfpathlineto{\pgfqpoint{4.188212in}{2.931940in}}%
\pgfpathlineto{\pgfqpoint{4.195775in}{2.929890in}}%
\pgfpathlineto{\pgfqpoint{4.203338in}{2.844226in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{2.792083in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{2.895882in}}%
\pgfpathlineto{\pgfqpoint{4.226028in}{2.819515in}}%
\pgfpathlineto{\pgfqpoint{4.233592in}{2.848082in}}%
\pgfpathlineto{\pgfqpoint{4.241155in}{2.738482in}}%
\pgfpathlineto{\pgfqpoint{4.248718in}{2.742086in}}%
\pgfpathlineto{\pgfqpoint{4.256282in}{2.727374in}}%
\pgfpathlineto{\pgfqpoint{4.263845in}{2.620803in}}%
\pgfpathlineto{\pgfqpoint{4.271408in}{2.619901in}}%
\pgfpathlineto{\pgfqpoint{4.278971in}{2.642621in}}%
\pgfpathlineto{\pgfqpoint{4.286535in}{2.739655in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{2.550074in}}%
\pgfpathlineto{\pgfqpoint{4.301661in}{2.618950in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{2.538045in}}%
\pgfpathlineto{\pgfqpoint{4.316788in}{2.533650in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{2.439327in}}%
\pgfpathlineto{\pgfqpoint{4.331914in}{2.491909in}}%
\pgfpathlineto{\pgfqpoint{4.347041in}{2.519314in}}%
\pgfpathlineto{\pgfqpoint{4.354604in}{2.513250in}}%
\pgfpathlineto{\pgfqpoint{4.362168in}{2.464858in}}%
\pgfpathlineto{\pgfqpoint{4.369731in}{2.485055in}}%
\pgfpathlineto{\pgfqpoint{4.377294in}{2.448816in}}%
\pgfpathlineto{\pgfqpoint{4.384858in}{2.431408in}}%
\pgfpathlineto{\pgfqpoint{4.392421in}{2.424961in}}%
\pgfpathlineto{\pgfqpoint{4.399984in}{2.359296in}}%
\pgfpathlineto{\pgfqpoint{4.407547in}{2.308258in}}%
\pgfpathlineto{\pgfqpoint{4.415111in}{2.350273in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{2.321119in}}%
\pgfpathlineto{\pgfqpoint{4.430237in}{2.311175in}}%
\pgfpathlineto{\pgfqpoint{4.437801in}{2.331681in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{2.392841in}}%
\pgfpathlineto{\pgfqpoint{4.452927in}{2.272420in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{2.327519in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{2.336845in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{2.375539in}}%
\pgfpathlineto{\pgfqpoint{4.483180in}{2.266927in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{2.390453in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{2.418199in}}%
\pgfpathlineto{\pgfqpoint{4.505870in}{2.347394in}}%
\pgfpathlineto{\pgfqpoint{4.513433in}{2.387254in}}%
\pgfpathlineto{\pgfqpoint{4.520997in}{2.351110in}}%
\pgfpathlineto{\pgfqpoint{4.536123in}{2.409302in}}%
\pgfpathlineto{\pgfqpoint{4.543687in}{2.511546in}}%
\pgfpathlineto{\pgfqpoint{4.551250in}{2.426141in}}%
\pgfpathlineto{\pgfqpoint{4.558813in}{2.518074in}}%
\pgfpathlineto{\pgfqpoint{4.573940in}{2.660272in}}%
\pgfpathlineto{\pgfqpoint{4.581503in}{2.660341in}}%
\pgfpathlineto{\pgfqpoint{4.589066in}{2.676908in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{2.731576in}}%
\pgfpathlineto{\pgfqpoint{4.604193in}{2.773970in}}%
\pgfpathlineto{\pgfqpoint{4.611756in}{2.867575in}}%
\pgfpathlineto{\pgfqpoint{4.619320in}{2.912358in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{2.847879in}}%
\pgfpathlineto{\pgfqpoint{4.642009in}{2.947412in}}%
\pgfpathlineto{\pgfqpoint{4.649573in}{2.920195in}}%
\pgfpathlineto{\pgfqpoint{4.657136in}{3.001464in}}%
\pgfpathlineto{\pgfqpoint{4.664699in}{3.045037in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{3.006574in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{3.006574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{2.050892in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{3.313771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{2.050892in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.313771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{2.050892in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.050892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{3.313771in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.313771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787025in}{2.794945in}}%
\pgfpathlineto{\pgfqpoint{4.752778in}{2.794945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{2.794945in}}{\pgfqpoint{4.780556in}{2.822723in}}%
\pgfpathlineto{\pgfqpoint{4.780556in}{3.216549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{3.244326in}}{\pgfqpoint{4.752778in}{3.244326in}}%
\pgfpathlineto{\pgfqpoint{3.787025in}{3.244326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759248in}{3.244326in}}{\pgfqpoint{3.759248in}{3.216549in}}%
\pgfpathlineto{\pgfqpoint{3.759248in}{2.822723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759248in}{2.794945in}}{\pgfqpoint{3.787025in}{2.794945in}}%
\pgfpathlineto{\pgfqpoint{3.787025in}{2.794945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814803in}{3.131859in}}%
\pgfpathlineto{\pgfqpoint{3.953692in}{3.131859in}}%
\pgfpathlineto{\pgfqpoint{4.092581in}{3.131859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203692in,y=3.083248in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.814803in}{2.928002in}}%
\pgfpathlineto{\pgfqpoint{3.953692in}{2.928002in}}%
\pgfpathlineto{\pgfqpoint{4.092581in}{2.928002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203692in,y=2.879391in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.845656in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{1.845656in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{1.845656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117515in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117515in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873844in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{1.845656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873844in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873844in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630174in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{1.845656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630174in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630174in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386503in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{1.845656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386503in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386503in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{1.845656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142832in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142832in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894889in,y=0.295587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{0.668821in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.668821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{0.668821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513651in, y=0.616060in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{1.169925in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.169925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{1.169925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621676in, y=1.117164in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{1.671029in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.671029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939778in}{1.671029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621676in, y=1.618267in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273688in, y=0.778223in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pole Angular}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429206in, y=0.690773in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Velocity [rad/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{1.084396in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{1.185724in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{1.216678in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{1.368720in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{1.400683in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{1.559147in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{1.630980in}}%
\pgfpathlineto{\pgfqpoint{1.223401in}{1.669378in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.690776in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{1.694266in}}%
\pgfpathlineto{\pgfqpoint{1.246091in}{1.679915in}}%
\pgfpathlineto{\pgfqpoint{1.253654in}{1.686696in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{1.695106in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{1.677850in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{1.691153in}}%
\pgfpathlineto{\pgfqpoint{1.291471in}{1.686564in}}%
\pgfpathlineto{\pgfqpoint{1.299034in}{1.683673in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{1.643920in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{1.571694in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{1.466329in}}%
\pgfpathlineto{\pgfqpoint{1.359541in}{1.404409in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{0.953376in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{0.856587in}}%
\pgfpathlineto{\pgfqpoint{1.450300in}{0.762698in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{0.694054in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{0.658775in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{0.675578in}}%
\pgfpathlineto{\pgfqpoint{1.503243in}{0.671831in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{0.640181in}}%
\pgfpathlineto{\pgfqpoint{1.533496in}{0.660474in}}%
\pgfpathlineto{\pgfqpoint{1.541060in}{0.668170in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{0.674240in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{0.720683in}}%
\pgfpathlineto{\pgfqpoint{1.586439in}{0.837768in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{0.893712in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{0.929132in}}%
\pgfpathlineto{\pgfqpoint{1.609129in}{0.944201in}}%
\pgfpathlineto{\pgfqpoint{1.616692in}{0.977993in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{1.133864in}}%
\pgfpathlineto{\pgfqpoint{1.646946in}{1.165548in}}%
\pgfpathlineto{\pgfqpoint{1.654509in}{1.216581in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{1.279853in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{1.331275in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{1.429964in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{1.444735in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{1.479797in}}%
\pgfpathlineto{\pgfqpoint{1.722579in}{1.535204in}}%
\pgfpathlineto{\pgfqpoint{1.730142in}{1.572102in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{1.590663in}}%
\pgfpathlineto{\pgfqpoint{1.745268in}{1.591005in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{1.592736in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{1.615283in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{1.619661in}}%
\pgfpathlineto{\pgfqpoint{1.783085in}{1.671658in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{1.680372in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{1.722051in}}%
\pgfpathlineto{\pgfqpoint{1.813338in}{1.716168in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{1.712080in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{1.690250in}}%
\pgfpathlineto{\pgfqpoint{1.851155in}{1.576613in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{1.561229in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{1.527674in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{1.475903in}}%
\pgfpathlineto{\pgfqpoint{1.881408in}{1.444699in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{1.395009in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{0.991993in}}%
\pgfpathlineto{\pgfqpoint{1.949477in}{0.895886in}}%
\pgfpathlineto{\pgfqpoint{1.972167in}{0.804170in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{0.771563in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{0.741791in}}%
\pgfpathlineto{\pgfqpoint{2.009984in}{0.706639in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{0.706407in}}%
\pgfpathlineto{\pgfqpoint{2.025110in}{0.704804in}}%
\pgfpathlineto{\pgfqpoint{2.032674in}{0.701671in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{0.697013in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{0.710373in}}%
\pgfpathlineto{\pgfqpoint{2.055363in}{0.702753in}}%
\pgfpathlineto{\pgfqpoint{2.070490in}{0.722160in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{0.735821in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{0.782858in}}%
\pgfpathlineto{\pgfqpoint{2.108306in}{0.784885in}}%
\pgfpathlineto{\pgfqpoint{2.123433in}{0.824347in}}%
\pgfpathlineto{\pgfqpoint{2.130996in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{2.138560in}{0.820243in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{0.903026in}}%
\pgfpathlineto{\pgfqpoint{2.199066in}{1.152984in}}%
\pgfpathlineto{\pgfqpoint{2.206629in}{1.201668in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{1.289648in}}%
\pgfpathlineto{\pgfqpoint{2.236882in}{1.338876in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.407930in}}%
\pgfpathlineto{\pgfqpoint{2.274699in}{1.614065in}}%
\pgfpathlineto{\pgfqpoint{2.282262in}{1.648955in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{1.665789in}}%
\pgfpathlineto{\pgfqpoint{2.297389in}{1.664671in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{1.706103in}}%
\pgfpathlineto{\pgfqpoint{2.320079in}{1.709775in}}%
\pgfpathlineto{\pgfqpoint{2.327642in}{1.715086in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{1.722069in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{1.702248in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{1.675429in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{1.669766in}}%
\pgfpathlineto{\pgfqpoint{2.373022in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.395712in}{1.526105in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{1.488818in}}%
\pgfpathlineto{\pgfqpoint{2.410838in}{1.472131in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{1.336731in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{1.273542in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{1.073646in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{0.992891in}}%
\pgfpathlineto{\pgfqpoint{2.531851in}{0.864278in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{0.810739in}}%
\pgfpathlineto{\pgfqpoint{2.546977in}{0.775709in}}%
\pgfpathlineto{\pgfqpoint{2.562104in}{0.740996in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{0.741152in}}%
\pgfpathlineto{\pgfqpoint{2.577231in}{0.739877in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{0.737182in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{0.733199in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{0.721082in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{0.732467in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{0.722936in}}%
\pgfpathlineto{\pgfqpoint{2.637737in}{0.738709in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{0.787980in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{0.832037in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{0.985221in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{1.021476in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{1.131332in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{1.166216in}}%
\pgfpathlineto{\pgfqpoint{2.751186in}{1.329151in}}%
\pgfpathlineto{\pgfqpoint{2.758750in}{1.364407in}}%
\pgfpathlineto{\pgfqpoint{2.766313in}{1.419664in}}%
\pgfpathlineto{\pgfqpoint{2.773876in}{1.456032in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{1.492294in}}%
\pgfpathlineto{\pgfqpoint{2.796566in}{1.511913in}}%
\pgfpathlineto{\pgfqpoint{2.804129in}{1.552050in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{1.612772in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{1.655188in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{1.679496in}}%
\pgfpathlineto{\pgfqpoint{2.834383in}{1.685836in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{1.693770in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{1.675546in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{1.668847in}}%
\pgfpathlineto{\pgfqpoint{2.872199in}{1.663771in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.894889in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{1.525122in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{1.311725in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{1.260443in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{1.167091in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{1.116820in}}%
\pgfpathlineto{\pgfqpoint{3.008338in}{0.991991in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{3.023465in}{0.946548in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{0.932681in}}%
\pgfpathlineto{\pgfqpoint{3.046155in}{0.863811in}}%
\pgfpathlineto{\pgfqpoint{3.061281in}{0.830330in}}%
\pgfpathlineto{\pgfqpoint{3.068845in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{0.812353in}}%
\pgfpathlineto{\pgfqpoint{3.083971in}{0.791955in}}%
\pgfpathlineto{\pgfqpoint{3.091534in}{0.789933in}}%
\pgfpathlineto{\pgfqpoint{3.106661in}{0.743265in}}%
\pgfpathlineto{\pgfqpoint{3.121788in}{0.730463in}}%
\pgfpathlineto{\pgfqpoint{3.129351in}{0.722035in}}%
\pgfpathlineto{\pgfqpoint{3.144478in}{0.740008in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{0.752516in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{0.756741in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{0.800193in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{0.800525in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{0.819176in}}%
\pgfpathlineto{\pgfqpoint{3.204984in}{0.817191in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{0.833575in}}%
\pgfpathlineto{\pgfqpoint{3.227674in}{0.901898in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{1.005143in}}%
\pgfpathlineto{\pgfqpoint{3.265490in}{1.096761in}}%
\pgfpathlineto{\pgfqpoint{3.280617in}{1.194944in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{1.253938in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{1.303084in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{1.333056in}}%
\pgfpathlineto{\pgfqpoint{3.318433in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{3.341123in}{1.477900in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{1.511329in}}%
\pgfpathlineto{\pgfqpoint{3.356250in}{1.526278in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{1.561757in}}%
\pgfpathlineto{\pgfqpoint{3.371376in}{1.578887in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{3.401629in}{1.699619in}}%
\pgfpathlineto{\pgfqpoint{3.409193in}{1.704316in}}%
\pgfpathlineto{\pgfqpoint{3.424319in}{1.679745in}}%
\pgfpathlineto{\pgfqpoint{3.431883in}{1.650446in}}%
\pgfpathlineto{\pgfqpoint{3.447009in}{1.635541in}}%
\pgfpathlineto{\pgfqpoint{3.454573in}{1.630308in}}%
\pgfpathlineto{\pgfqpoint{3.469699in}{1.585268in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{1.469452in}}%
\pgfpathlineto{\pgfqpoint{3.515079in}{1.363130in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{1.329404in}}%
\pgfpathlineto{\pgfqpoint{3.545332in}{1.290009in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{1.227069in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{1.052920in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{0.899225in}}%
\pgfpathlineto{\pgfqpoint{3.628528in}{0.866274in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{0.851937in}}%
\pgfpathlineto{\pgfqpoint{3.651218in}{0.781344in}}%
\pgfpathlineto{\pgfqpoint{3.666345in}{0.745106in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{0.703762in}}%
\pgfpathlineto{\pgfqpoint{3.689035in}{0.681048in}}%
\pgfpathlineto{\pgfqpoint{3.696598in}{0.676359in}}%
\pgfpathlineto{\pgfqpoint{3.704161in}{0.670092in}}%
\pgfpathlineto{\pgfqpoint{3.711724in}{0.662242in}}%
\pgfpathlineto{\pgfqpoint{3.726851in}{0.680788in}}%
\pgfpathlineto{\pgfqpoint{3.734414in}{0.687719in}}%
\pgfpathlineto{\pgfqpoint{3.741978in}{0.693078in}}%
\pgfpathlineto{\pgfqpoint{3.749541in}{0.696867in}}%
\pgfpathlineto{\pgfqpoint{3.757104in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{3.772231in}{0.738346in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{3.787357in}{0.791178in}}%
\pgfpathlineto{\pgfqpoint{3.810047in}{0.890067in}}%
\pgfpathlineto{\pgfqpoint{3.817611in}{0.920930in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{1.066744in}}%
\pgfpathlineto{\pgfqpoint{3.847864in}{1.133537in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{1.208112in}}%
\pgfpathlineto{\pgfqpoint{3.870554in}{1.255083in}}%
\pgfpathlineto{\pgfqpoint{3.893243in}{1.339102in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{1.387315in}}%
\pgfpathlineto{\pgfqpoint{3.908370in}{1.416650in}}%
\pgfpathlineto{\pgfqpoint{3.923497in}{1.438720in}}%
\pgfpathlineto{\pgfqpoint{3.938623in}{1.503028in}}%
\pgfpathlineto{\pgfqpoint{3.953750in}{1.532432in}}%
\pgfpathlineto{\pgfqpoint{3.968876in}{1.566395in}}%
\pgfpathlineto{\pgfqpoint{3.976440in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{1.624508in}}%
\pgfpathlineto{\pgfqpoint{3.999130in}{1.707571in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{1.731912in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.738460in}}%
\pgfpathlineto{\pgfqpoint{4.021819in}{1.746769in}}%
\pgfpathlineto{\pgfqpoint{4.029383in}{1.776339in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{1.788253in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{1.782615in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{1.699622in}}%
\pgfpathlineto{\pgfqpoint{4.089889in}{1.535426in}}%
\pgfpathlineto{\pgfqpoint{4.097452in}{1.483619in}}%
\pgfpathlineto{\pgfqpoint{4.127706in}{1.208142in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{0.967751in}}%
\pgfpathlineto{\pgfqpoint{4.180649in}{0.907941in}}%
\pgfpathlineto{\pgfqpoint{4.195775in}{0.883893in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{0.856416in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{0.860693in}}%
\pgfpathlineto{\pgfqpoint{4.233592in}{0.827320in}}%
\pgfpathlineto{\pgfqpoint{4.248718in}{0.828795in}}%
\pgfpathlineto{\pgfqpoint{4.256282in}{0.828019in}}%
\pgfpathlineto{\pgfqpoint{4.271408in}{0.823076in}}%
\pgfpathlineto{\pgfqpoint{4.286535in}{0.813692in}}%
\pgfpathlineto{\pgfqpoint{4.301661in}{0.799891in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{4.316788in}{0.801064in}}%
\pgfpathlineto{\pgfqpoint{4.331914in}{0.817158in}}%
\pgfpathlineto{\pgfqpoint{4.347041in}{0.828768in}}%
\pgfpathlineto{\pgfqpoint{4.362168in}{0.835927in}}%
\pgfpathlineto{\pgfqpoint{4.369731in}{0.837833in}}%
\pgfpathlineto{\pgfqpoint{4.384858in}{0.877551in}}%
\pgfpathlineto{\pgfqpoint{4.392421in}{0.915433in}}%
\pgfpathlineto{\pgfqpoint{4.399984in}{0.932902in}}%
\pgfpathlineto{\pgfqpoint{4.407547in}{0.969062in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{1.000236in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{1.101019in}}%
\pgfpathlineto{\pgfqpoint{4.452927in}{1.153257in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{1.276718in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{1.309380in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{1.336897in}}%
\pgfpathlineto{\pgfqpoint{4.520997in}{1.476379in}}%
\pgfpathlineto{\pgfqpoint{4.543687in}{1.589651in}}%
\pgfpathlineto{\pgfqpoint{4.551250in}{1.610224in}}%
\pgfpathlineto{\pgfqpoint{4.558813in}{1.612629in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{1.616475in}}%
\pgfpathlineto{\pgfqpoint{4.573940in}{1.602215in}}%
\pgfpathlineto{\pgfqpoint{4.581503in}{1.608860in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{1.665261in}}%
\pgfpathlineto{\pgfqpoint{4.604193in}{1.676120in}}%
\pgfpathlineto{\pgfqpoint{4.611756in}{1.669046in}}%
\pgfpathlineto{\pgfqpoint{4.619320in}{1.644080in}}%
\pgfpathlineto{\pgfqpoint{4.626883in}{1.640166in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{4.642009in}{1.617311in}}%
\pgfpathlineto{\pgfqpoint{4.649573in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{4.664699in}{1.583834in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{1.569128in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{1.569128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939778in}{0.582778in}}{\pgfqpoint{3.910222in}{1.262879in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.117515in}{1.213637in}}%
\pgfpathlineto{\pgfqpoint{1.125078in}{1.206023in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{1.257839in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{1.290289in}}%
\pgfpathlineto{\pgfqpoint{1.147768in}{1.347972in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{1.343677in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{1.425473in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{1.371866in}}%
\pgfpathlineto{\pgfqpoint{1.178021in}{1.341893in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{1.373974in}}%
\pgfpathlineto{\pgfqpoint{1.200711in}{1.543076in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{1.413000in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{1.562599in}}%
\pgfpathlineto{\pgfqpoint{1.223401in}{1.558715in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.550200in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{1.576079in}}%
\pgfpathlineto{\pgfqpoint{1.246091in}{1.629311in}}%
\pgfpathlineto{\pgfqpoint{1.253654in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{1.526195in}}%
\pgfpathlineto{\pgfqpoint{1.268781in}{1.535131in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{1.541837in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{1.551982in}}%
\pgfpathlineto{\pgfqpoint{1.291471in}{1.478426in}}%
\pgfpathlineto{\pgfqpoint{1.299034in}{1.515125in}}%
\pgfpathlineto{\pgfqpoint{1.306597in}{1.465395in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{1.448350in}}%
\pgfpathlineto{\pgfqpoint{1.336851in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{1.450249in}}%
\pgfpathlineto{\pgfqpoint{1.359541in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{1.396834in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{1.310873in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{1.081210in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{1.031116in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{1.068506in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{1.139745in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{1.004853in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.053246in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{0.934237in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{0.871998in}}%
\pgfpathlineto{\pgfqpoint{1.442737in}{1.031290in}}%
\pgfpathlineto{\pgfqpoint{1.450300in}{0.859514in}}%
\pgfpathlineto{\pgfqpoint{1.457863in}{0.823145in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{1.472990in}{0.739463in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{0.850070in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{0.924257in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{0.762798in}}%
\pgfpathlineto{\pgfqpoint{1.503243in}{0.744840in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{0.821334in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{0.793366in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{1.533496in}{0.872482in}}%
\pgfpathlineto{\pgfqpoint{1.541060in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{0.868561in}}%
\pgfpathlineto{\pgfqpoint{1.556186in}{0.819027in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{0.828812in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{0.959263in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{0.851600in}}%
\pgfpathlineto{\pgfqpoint{1.586439in}{0.930812in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{0.993918in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{0.978683in}}%
\pgfpathlineto{\pgfqpoint{1.609129in}{1.108000in}}%
\pgfpathlineto{\pgfqpoint{1.616692in}{1.099787in}}%
\pgfpathlineto{\pgfqpoint{1.624256in}{1.128460in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{1.195471in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{1.211384in}}%
\pgfpathlineto{\pgfqpoint{1.646946in}{1.218983in}}%
\pgfpathlineto{\pgfqpoint{1.654509in}{1.234079in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{1.201934in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{1.254663in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{1.282559in}}%
\pgfpathlineto{\pgfqpoint{1.684762in}{1.352764in}}%
\pgfpathlineto{\pgfqpoint{1.692325in}{1.355892in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{1.380265in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{1.546777in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{1.722579in}{1.481802in}}%
\pgfpathlineto{\pgfqpoint{1.730142in}{1.477134in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{1.535127in}}%
\pgfpathlineto{\pgfqpoint{1.745268in}{1.553594in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{1.506406in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{1.528537in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{1.626043in}}%
\pgfpathlineto{\pgfqpoint{1.775522in}{1.613734in}}%
\pgfpathlineto{\pgfqpoint{1.783085in}{1.634407in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{1.645602in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{1.564521in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{1.526629in}}%
\pgfpathlineto{\pgfqpoint{1.813338in}{1.573727in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{1.546177in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{1.541295in}}%
\pgfpathlineto{\pgfqpoint{1.836028in}{1.503524in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{1.533044in}}%
\pgfpathlineto{\pgfqpoint{1.851155in}{1.519709in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{1.305383in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{1.523855in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{1.329854in}}%
\pgfpathlineto{\pgfqpoint{1.881408in}{1.407449in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{1.315404in}}%
\pgfpathlineto{\pgfqpoint{1.896534in}{1.355879in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{1.911661in}{1.392707in}}%
\pgfpathlineto{\pgfqpoint{1.919224in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{0.995021in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{1.096748in}}%
\pgfpathlineto{\pgfqpoint{1.941914in}{1.289845in}}%
\pgfpathlineto{\pgfqpoint{1.949477in}{1.121180in}}%
\pgfpathlineto{\pgfqpoint{1.957041in}{1.055997in}}%
\pgfpathlineto{\pgfqpoint{1.964604in}{0.901269in}}%
\pgfpathlineto{\pgfqpoint{1.972167in}{0.775925in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{0.829210in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{0.951253in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{1.036776in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{1.039155in}}%
\pgfpathlineto{\pgfqpoint{2.009984in}{0.796340in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{0.874020in}}%
\pgfpathlineto{\pgfqpoint{2.025110in}{0.903627in}}%
\pgfpathlineto{\pgfqpoint{2.032674in}{0.771712in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{0.810123in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{0.823659in}}%
\pgfpathlineto{\pgfqpoint{2.055363in}{0.903137in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{0.818024in}}%
\pgfpathlineto{\pgfqpoint{2.070490in}{0.896331in}}%
\pgfpathlineto{\pgfqpoint{2.078053in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{0.852963in}}%
\pgfpathlineto{\pgfqpoint{2.093180in}{0.924586in}}%
\pgfpathlineto{\pgfqpoint{2.100743in}{0.896376in}}%
\pgfpathlineto{\pgfqpoint{2.108306in}{0.914168in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{0.978437in}}%
\pgfpathlineto{\pgfqpoint{2.123433in}{0.982118in}}%
\pgfpathlineto{\pgfqpoint{2.138560in}{0.946503in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{1.009270in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{1.041112in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{1.044656in}}%
\pgfpathlineto{\pgfqpoint{2.168813in}{1.134807in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{1.106282in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{1.096252in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.239230in}}%
\pgfpathlineto{\pgfqpoint{2.199066in}{1.192087in}}%
\pgfpathlineto{\pgfqpoint{2.206629in}{1.334635in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{1.310232in}}%
\pgfpathlineto{\pgfqpoint{2.221756in}{1.330883in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{1.388636in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.458005in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{1.463743in}}%
\pgfpathlineto{\pgfqpoint{2.259572in}{1.556936in}}%
\pgfpathlineto{\pgfqpoint{2.267136in}{1.373765in}}%
\pgfpathlineto{\pgfqpoint{2.274699in}{1.538114in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{1.692702in}}%
\pgfpathlineto{\pgfqpoint{2.297389in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{2.304952in}{1.542481in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{1.581288in}}%
\pgfpathlineto{\pgfqpoint{2.320079in}{1.607069in}}%
\pgfpathlineto{\pgfqpoint{2.327642in}{1.618632in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{1.544923in}}%
\pgfpathlineto{\pgfqpoint{2.342769in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{1.581692in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{1.592011in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{1.614371in}}%
\pgfpathlineto{\pgfqpoint{2.373022in}{1.593681in}}%
\pgfpathlineto{\pgfqpoint{2.380585in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{1.452631in}}%
\pgfpathlineto{\pgfqpoint{2.395712in}{1.325821in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{1.385764in}}%
\pgfpathlineto{\pgfqpoint{2.410838in}{1.523107in}}%
\pgfpathlineto{\pgfqpoint{2.418401in}{1.351939in}}%
\pgfpathlineto{\pgfqpoint{2.425965in}{1.400624in}}%
\pgfpathlineto{\pgfqpoint{2.433528in}{1.382589in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{1.278131in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{1.214969in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{1.166134in}}%
\pgfpathlineto{\pgfqpoint{2.463781in}{1.317026in}}%
\pgfpathlineto{\pgfqpoint{2.471345in}{1.267557in}}%
\pgfpathlineto{\pgfqpoint{2.478908in}{1.183199in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{1.282612in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{1.270497in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{1.222702in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{1.236723in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{0.978876in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{1.137114in}}%
\pgfpathlineto{\pgfqpoint{2.531851in}{0.889551in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{0.955500in}}%
\pgfpathlineto{\pgfqpoint{2.546977in}{0.882602in}}%
\pgfpathlineto{\pgfqpoint{2.554541in}{0.826583in}}%
\pgfpathlineto{\pgfqpoint{2.562104in}{1.077187in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{0.787448in}}%
\pgfpathlineto{\pgfqpoint{2.577231in}{0.913089in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{0.874542in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{0.810244in}}%
\pgfpathlineto{\pgfqpoint{2.599920in}{0.777121in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{0.935797in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{0.975388in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{0.901846in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{0.867980in}}%
\pgfpathlineto{\pgfqpoint{2.637737in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{1.105794in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{0.879356in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{0.916969in}}%
\pgfpathlineto{\pgfqpoint{2.675553in}{0.908758in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{0.952219in}}%
\pgfpathlineto{\pgfqpoint{2.690680in}{0.861391in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{0.926572in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{1.105990in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{1.059304in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{1.126192in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{2.736060in}{1.207994in}}%
\pgfpathlineto{\pgfqpoint{2.743623in}{1.215352in}}%
\pgfpathlineto{\pgfqpoint{2.751186in}{1.295419in}}%
\pgfpathlineto{\pgfqpoint{2.758750in}{1.440491in}}%
\pgfpathlineto{\pgfqpoint{2.766313in}{1.133551in}}%
\pgfpathlineto{\pgfqpoint{2.773876in}{1.288182in}}%
\pgfpathlineto{\pgfqpoint{2.781440in}{1.404509in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{1.241468in}}%
\pgfpathlineto{\pgfqpoint{2.796566in}{1.334018in}}%
\pgfpathlineto{\pgfqpoint{2.804129in}{1.467357in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{1.471555in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{1.538897in}}%
\pgfpathlineto{\pgfqpoint{2.826819in}{1.552026in}}%
\pgfpathlineto{\pgfqpoint{2.834383in}{1.550704in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{1.518618in}}%
\pgfpathlineto{\pgfqpoint{2.849509in}{1.536641in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{1.462371in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{1.517087in}}%
\pgfpathlineto{\pgfqpoint{2.872199in}{1.505987in}}%
\pgfpathlineto{\pgfqpoint{2.879762in}{1.576772in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{1.517735in}}%
\pgfpathlineto{\pgfqpoint{2.894889in}{1.564698in}}%
\pgfpathlineto{\pgfqpoint{2.902452in}{1.488641in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{1.510479in}}%
\pgfpathlineto{\pgfqpoint{2.917579in}{1.349723in}}%
\pgfpathlineto{\pgfqpoint{2.925142in}{1.363406in}}%
\pgfpathlineto{\pgfqpoint{2.932705in}{1.325887in}}%
\pgfpathlineto{\pgfqpoint{2.940269in}{1.431149in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{1.301372in}}%
\pgfpathlineto{\pgfqpoint{2.955395in}{1.211742in}}%
\pgfpathlineto{\pgfqpoint{2.962959in}{1.154168in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{1.208378in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{1.006574in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{1.050138in}}%
\pgfpathlineto{\pgfqpoint{3.008338in}{1.020779in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{1.157170in}}%
\pgfpathlineto{\pgfqpoint{3.023465in}{1.057700in}}%
\pgfpathlineto{\pgfqpoint{3.031028in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{3.038591in}{0.950206in}}%
\pgfpathlineto{\pgfqpoint{3.046155in}{0.897605in}}%
\pgfpathlineto{\pgfqpoint{3.053718in}{0.826190in}}%
\pgfpathlineto{\pgfqpoint{3.061281in}{0.901167in}}%
\pgfpathlineto{\pgfqpoint{3.068845in}{0.774675in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{0.878345in}}%
\pgfpathlineto{\pgfqpoint{3.083971in}{0.829322in}}%
\pgfpathlineto{\pgfqpoint{3.091534in}{0.891980in}}%
\pgfpathlineto{\pgfqpoint{3.099098in}{0.830804in}}%
\pgfpathlineto{\pgfqpoint{3.106661in}{0.790222in}}%
\pgfpathlineto{\pgfqpoint{3.114224in}{0.809626in}}%
\pgfpathlineto{\pgfqpoint{3.121788in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{3.129351in}{0.812415in}}%
\pgfpathlineto{\pgfqpoint{3.136914in}{0.802931in}}%
\pgfpathlineto{\pgfqpoint{3.144478in}{0.876982in}}%
\pgfpathlineto{\pgfqpoint{3.152041in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{0.868701in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{0.850502in}}%
\pgfpathlineto{\pgfqpoint{3.174731in}{0.865751in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{0.968552in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{0.897117in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{0.883420in}}%
\pgfpathlineto{\pgfqpoint{3.204984in}{0.916638in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{0.993208in}}%
\pgfpathlineto{\pgfqpoint{3.220110in}{1.009155in}}%
\pgfpathlineto{\pgfqpoint{3.227674in}{0.946418in}}%
\pgfpathlineto{\pgfqpoint{3.235237in}{0.992849in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{1.001121in}}%
\pgfpathlineto{\pgfqpoint{3.250364in}{1.006308in}}%
\pgfpathlineto{\pgfqpoint{3.257927in}{1.037726in}}%
\pgfpathlineto{\pgfqpoint{3.265490in}{1.130549in}}%
\pgfpathlineto{\pgfqpoint{3.273054in}{1.104753in}}%
\pgfpathlineto{\pgfqpoint{3.280617in}{1.262750in}}%
\pgfpathlineto{\pgfqpoint{3.288180in}{1.283251in}}%
\pgfpathlineto{\pgfqpoint{3.295743in}{1.233461in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{1.231679in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{1.260432in}}%
\pgfpathlineto{\pgfqpoint{3.318433in}{1.244511in}}%
\pgfpathlineto{\pgfqpoint{3.325997in}{1.339791in}}%
\pgfpathlineto{\pgfqpoint{3.333560in}{1.494726in}}%
\pgfpathlineto{\pgfqpoint{3.341123in}{1.443899in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{3.356250in}{1.404036in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{1.473077in}}%
\pgfpathlineto{\pgfqpoint{3.371376in}{1.487527in}}%
\pgfpathlineto{\pgfqpoint{3.378940in}{1.461242in}}%
\pgfpathlineto{\pgfqpoint{3.386503in}{1.486566in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{1.435218in}}%
\pgfpathlineto{\pgfqpoint{3.401629in}{1.507995in}}%
\pgfpathlineto{\pgfqpoint{3.409193in}{1.479460in}}%
\pgfpathlineto{\pgfqpoint{3.416756in}{1.642957in}}%
\pgfpathlineto{\pgfqpoint{3.424319in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{3.431883in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{3.439446in}{1.528364in}}%
\pgfpathlineto{\pgfqpoint{3.447009in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{3.454573in}{1.587601in}}%
\pgfpathlineto{\pgfqpoint{3.462136in}{1.502095in}}%
\pgfpathlineto{\pgfqpoint{3.469699in}{1.481723in}}%
\pgfpathlineto{\pgfqpoint{3.477262in}{1.446389in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{1.345284in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{1.367689in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{1.297870in}}%
\pgfpathlineto{\pgfqpoint{3.507516in}{1.216740in}}%
\pgfpathlineto{\pgfqpoint{3.515079in}{1.157640in}}%
\pgfpathlineto{\pgfqpoint{3.522642in}{1.398331in}}%
\pgfpathlineto{\pgfqpoint{3.530205in}{1.335093in}}%
\pgfpathlineto{\pgfqpoint{3.537769in}{1.137636in}}%
\pgfpathlineto{\pgfqpoint{3.545332in}{1.224159in}}%
\pgfpathlineto{\pgfqpoint{3.552895in}{1.255769in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{1.255124in}}%
\pgfpathlineto{\pgfqpoint{3.568022in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{3.575585in}{1.286292in}}%
\pgfpathlineto{\pgfqpoint{3.583149in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{3.590712in}{1.194457in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{1.070382in}}%
\pgfpathlineto{\pgfqpoint{3.605838in}{1.120910in}}%
\pgfpathlineto{\pgfqpoint{3.613402in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.620965in}{0.886213in}}%
\pgfpathlineto{\pgfqpoint{3.628528in}{1.031661in}}%
\pgfpathlineto{\pgfqpoint{3.636092in}{0.832957in}}%
\pgfpathlineto{\pgfqpoint{3.643655in}{0.839346in}}%
\pgfpathlineto{\pgfqpoint{3.651218in}{0.876981in}}%
\pgfpathlineto{\pgfqpoint{3.658781in}{0.802717in}}%
\pgfpathlineto{\pgfqpoint{3.666345in}{0.786790in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{0.750443in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{0.724086in}}%
\pgfpathlineto{\pgfqpoint{3.689035in}{0.756339in}}%
\pgfpathlineto{\pgfqpoint{3.704161in}{0.702673in}}%
\pgfpathlineto{\pgfqpoint{3.711724in}{0.791825in}}%
\pgfpathlineto{\pgfqpoint{3.719288in}{0.796936in}}%
\pgfpathlineto{\pgfqpoint{3.726851in}{0.792724in}}%
\pgfpathlineto{\pgfqpoint{3.734414in}{0.857349in}}%
\pgfpathlineto{\pgfqpoint{3.741978in}{0.780596in}}%
\pgfpathlineto{\pgfqpoint{3.749541in}{0.886604in}}%
\pgfpathlineto{\pgfqpoint{3.757104in}{0.825329in}}%
\pgfpathlineto{\pgfqpoint{3.764668in}{0.859388in}}%
\pgfpathlineto{\pgfqpoint{3.772231in}{0.972099in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{0.896245in}}%
\pgfpathlineto{\pgfqpoint{3.787357in}{1.000296in}}%
\pgfpathlineto{\pgfqpoint{3.794921in}{0.904434in}}%
\pgfpathlineto{\pgfqpoint{3.802484in}{0.923439in}}%
\pgfpathlineto{\pgfqpoint{3.810047in}{1.006778in}}%
\pgfpathlineto{\pgfqpoint{3.817611in}{1.120434in}}%
\pgfpathlineto{\pgfqpoint{3.825174in}{1.087463in}}%
\pgfpathlineto{\pgfqpoint{3.832737in}{1.065100in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{1.159540in}}%
\pgfpathlineto{\pgfqpoint{3.847864in}{1.155207in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{3.862990in}{1.253028in}}%
\pgfpathlineto{\pgfqpoint{3.870554in}{1.275475in}}%
\pgfpathlineto{\pgfqpoint{3.878117in}{1.226026in}}%
\pgfpathlineto{\pgfqpoint{3.885680in}{1.237677in}}%
\pgfpathlineto{\pgfqpoint{3.893243in}{1.331004in}}%
\pgfpathlineto{\pgfqpoint{3.900807in}{1.328552in}}%
\pgfpathlineto{\pgfqpoint{3.908370in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{1.308838in}}%
\pgfpathlineto{\pgfqpoint{3.923497in}{1.510105in}}%
\pgfpathlineto{\pgfqpoint{3.931060in}{1.490856in}}%
\pgfpathlineto{\pgfqpoint{3.938623in}{1.604009in}}%
\pgfpathlineto{\pgfqpoint{3.946187in}{1.624753in}}%
\pgfpathlineto{\pgfqpoint{3.953750in}{1.296973in}}%
\pgfpathlineto{\pgfqpoint{3.961313in}{1.550748in}}%
\pgfpathlineto{\pgfqpoint{3.968876in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{3.976440in}{1.635355in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{1.631691in}}%
\pgfpathlineto{\pgfqpoint{3.991566in}{1.665002in}}%
\pgfpathlineto{\pgfqpoint{3.999130in}{1.555723in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.593394in}}%
\pgfpathlineto{\pgfqpoint{4.021819in}{1.613688in}}%
\pgfpathlineto{\pgfqpoint{4.029383in}{1.616999in}}%
\pgfpathlineto{\pgfqpoint{4.036946in}{1.596715in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{1.492555in}}%
\pgfpathlineto{\pgfqpoint{4.052073in}{1.543331in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{1.563959in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{1.377948in}}%
\pgfpathlineto{\pgfqpoint{4.074763in}{1.437292in}}%
\pgfpathlineto{\pgfqpoint{4.082326in}{1.383928in}}%
\pgfpathlineto{\pgfqpoint{4.089889in}{1.492065in}}%
\pgfpathlineto{\pgfqpoint{4.097452in}{1.420442in}}%
\pgfpathlineto{\pgfqpoint{4.105016in}{1.392388in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{1.228003in}}%
\pgfpathlineto{\pgfqpoint{4.120142in}{1.246295in}}%
\pgfpathlineto{\pgfqpoint{4.127706in}{1.198463in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{1.018195in}}%
\pgfpathlineto{\pgfqpoint{4.142832in}{1.150114in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{1.013875in}}%
\pgfpathlineto{\pgfqpoint{4.157959in}{0.963623in}}%
\pgfpathlineto{\pgfqpoint{4.165522in}{0.935202in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{4.180649in}{1.035133in}}%
\pgfpathlineto{\pgfqpoint{4.188212in}{1.142731in}}%
\pgfpathlineto{\pgfqpoint{4.195775in}{0.787132in}}%
\pgfpathlineto{\pgfqpoint{4.203338in}{0.818594in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{0.778678in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{1.016712in}}%
\pgfpathlineto{\pgfqpoint{4.226028in}{0.864368in}}%
\pgfpathlineto{\pgfqpoint{4.233592in}{0.867876in}}%
\pgfpathlineto{\pgfqpoint{4.241155in}{0.834650in}}%
\pgfpathlineto{\pgfqpoint{4.248718in}{0.835284in}}%
\pgfpathlineto{\pgfqpoint{4.256282in}{0.943016in}}%
\pgfpathlineto{\pgfqpoint{4.263845in}{0.822942in}}%
\pgfpathlineto{\pgfqpoint{4.271408in}{0.825153in}}%
\pgfpathlineto{\pgfqpoint{4.286535in}{0.935480in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{0.848123in}}%
\pgfpathlineto{\pgfqpoint{4.301661in}{0.821589in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{0.850515in}}%
\pgfpathlineto{\pgfqpoint{4.316788in}{0.838833in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{0.836080in}}%
\pgfpathlineto{\pgfqpoint{4.331914in}{0.900294in}}%
\pgfpathlineto{\pgfqpoint{4.339478in}{0.867796in}}%
\pgfpathlineto{\pgfqpoint{4.347041in}{0.900586in}}%
\pgfpathlineto{\pgfqpoint{4.354604in}{0.911200in}}%
\pgfpathlineto{\pgfqpoint{4.362168in}{1.080191in}}%
\pgfpathlineto{\pgfqpoint{4.369731in}{0.890544in}}%
\pgfpathlineto{\pgfqpoint{4.377294in}{0.959756in}}%
\pgfpathlineto{\pgfqpoint{4.384858in}{0.942278in}}%
\pgfpathlineto{\pgfqpoint{4.392421in}{0.994412in}}%
\pgfpathlineto{\pgfqpoint{4.399984in}{0.987406in}}%
\pgfpathlineto{\pgfqpoint{4.407547in}{0.942386in}}%
\pgfpathlineto{\pgfqpoint{4.415111in}{1.180228in}}%
\pgfpathlineto{\pgfqpoint{4.422674in}{1.078490in}}%
\pgfpathlineto{\pgfqpoint{4.430237in}{1.058678in}}%
\pgfpathlineto{\pgfqpoint{4.437801in}{1.064884in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{1.201877in}}%
\pgfpathlineto{\pgfqpoint{4.452927in}{1.185120in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{1.276343in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{1.180566in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{1.336296in}}%
\pgfpathlineto{\pgfqpoint{4.483180in}{1.187759in}}%
\pgfpathlineto{\pgfqpoint{4.490744in}{1.376352in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{1.353764in}}%
\pgfpathlineto{\pgfqpoint{4.505870in}{1.371643in}}%
\pgfpathlineto{\pgfqpoint{4.513433in}{1.365916in}}%
\pgfpathlineto{\pgfqpoint{4.520997in}{1.405928in}}%
\pgfpathlineto{\pgfqpoint{4.528560in}{1.293510in}}%
\pgfpathlineto{\pgfqpoint{4.536123in}{1.423473in}}%
\pgfpathlineto{\pgfqpoint{4.543687in}{1.393780in}}%
\pgfpathlineto{\pgfqpoint{4.551250in}{1.334768in}}%
\pgfpathlineto{\pgfqpoint{4.558813in}{1.363671in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{1.521956in}}%
\pgfpathlineto{\pgfqpoint{4.573940in}{1.511661in}}%
\pgfpathlineto{\pgfqpoint{4.581503in}{1.512922in}}%
\pgfpathlineto{\pgfqpoint{4.589066in}{1.413538in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{1.528339in}}%
\pgfpathlineto{\pgfqpoint{4.604193in}{1.594497in}}%
\pgfpathlineto{\pgfqpoint{4.611756in}{1.521076in}}%
\pgfpathlineto{\pgfqpoint{4.619320in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{4.626883in}{1.469150in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{1.515107in}}%
\pgfpathlineto{\pgfqpoint{4.642009in}{1.381674in}}%
\pgfpathlineto{\pgfqpoint{4.649573in}{1.387456in}}%
\pgfpathlineto{\pgfqpoint{4.657136in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{4.664699in}{1.470814in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{1.372737in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{1.372737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.939778in}{1.845656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.845656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939778in}{1.845656in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.845656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412013in}{1.326831in}}%
\pgfpathlineto{\pgfqpoint{3.377765in}{1.326831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405543in}{1.326831in}}{\pgfqpoint{3.405543in}{1.354609in}}%
\pgfpathlineto{\pgfqpoint{3.405543in}{1.748434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405543in}{1.776212in}}{\pgfqpoint{3.377765in}{1.776212in}}%
\pgfpathlineto{\pgfqpoint{2.412013in}{1.776212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384235in}{1.776212in}}{\pgfqpoint{2.384235in}{1.748434in}}%
\pgfpathlineto{\pgfqpoint{2.384235in}{1.354609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384235in}{1.326831in}}{\pgfqpoint{2.412013in}{1.326831in}}%
\pgfpathlineto{\pgfqpoint{2.412013in}{1.326831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439790in}{1.663744in}}%
\pgfpathlineto{\pgfqpoint{2.578679in}{1.663744in}}%
\pgfpathlineto{\pgfqpoint{2.717568in}{1.663744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828679in,y=1.615133in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.439790in}{1.459887in}}%
\pgfpathlineto{\pgfqpoint{2.578679in}{1.459887in}}%
\pgfpathlineto{\pgfqpoint{2.717568in}{1.459887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828679in,y=1.411276in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/mass_and_length_x3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/drt/miniconda3/envs/sheeprl/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/drt/miniconda3/envs/sheeprl/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/drt/miniconda3/envs/sheeprl/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{6.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{4.982153in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.982153in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.250000in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{6.250000in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{4.982153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{4.982153in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006549in}{4.982153in}}%
\pgfpathlineto{\pgfqpoint{1.006549in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006549in}{4.982153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{4.982153in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785364in}{4.982153in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785364in}{4.982153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{4.982153in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564179in}{4.982153in}}%
\pgfpathlineto{\pgfqpoint{2.564179in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564179in}{4.982153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{4.982153in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342993in}{4.982153in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342993in}{4.982153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{4.982153in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121808in}{4.982153in}}%
\pgfpathlineto{\pgfqpoint{4.121808in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121808in}{4.982153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{4.982153in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{5.091725in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.091725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823528in}{5.091725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529915in, y=5.038963in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{4.982153in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{5.520260in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.520260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823528in}{5.520260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529915in, y=5.467499in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{4.982153in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{5.948796in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.948796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823528in}{5.948796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637940in, y=5.896034in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474360in,y=5.616076in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{4.982153in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006549in}{6.023151in}}%
\pgfpathlineto{\pgfqpoint{1.053278in}{6.052789in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{6.103553in}}%
\pgfpathlineto{\pgfqpoint{1.162312in}{6.120754in}}%
\pgfpathlineto{\pgfqpoint{1.185677in}{6.131194in}}%
\pgfpathlineto{\pgfqpoint{1.209041in}{6.138627in}}%
\pgfpathlineto{\pgfqpoint{1.224617in}{6.141587in}}%
\pgfpathlineto{\pgfqpoint{1.240194in}{6.142761in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{5.981915in}}%
\pgfpathlineto{\pgfqpoint{1.357016in}{5.947865in}}%
\pgfpathlineto{\pgfqpoint{1.380380in}{5.957907in}}%
\pgfpathlineto{\pgfqpoint{1.411533in}{5.974161in}}%
\pgfpathlineto{\pgfqpoint{1.442685in}{5.992985in}}%
\pgfpathlineto{\pgfqpoint{1.497203in}{6.029249in}}%
\pgfpathlineto{\pgfqpoint{1.567296in}{6.077058in}}%
\pgfpathlineto{\pgfqpoint{1.598448in}{6.095240in}}%
\pgfpathlineto{\pgfqpoint{1.621813in}{6.106494in}}%
\pgfpathlineto{\pgfqpoint{1.645177in}{6.114892in}}%
\pgfpathlineto{\pgfqpoint{1.652965in}{6.116899in}}%
\pgfpathlineto{\pgfqpoint{1.684118in}{6.071450in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{5.940927in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{5.947730in}}%
\pgfpathlineto{\pgfqpoint{1.839881in}{5.958407in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{5.973402in}}%
\pgfpathlineto{\pgfqpoint{1.948915in}{5.993338in}}%
\pgfpathlineto{\pgfqpoint{1.980068in}{6.001374in}}%
\pgfpathlineto{\pgfqpoint{2.003432in}{6.005174in}}%
\pgfpathlineto{\pgfqpoint{2.026797in}{6.006860in}}%
\pgfpathlineto{\pgfqpoint{2.050161in}{6.006133in}}%
\pgfpathlineto{\pgfqpoint{2.073525in}{6.002468in}}%
\pgfpathlineto{\pgfqpoint{2.089102in}{5.998126in}}%
\pgfpathlineto{\pgfqpoint{2.104678in}{5.992145in}}%
\pgfpathlineto{\pgfqpoint{2.120254in}{5.984526in}}%
\pgfpathlineto{\pgfqpoint{2.135831in}{5.975270in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{5.964149in}}%
\pgfpathlineto{\pgfqpoint{2.166983in}{5.951090in}}%
\pgfpathlineto{\pgfqpoint{2.190348in}{5.928092in}}%
\pgfpathlineto{\pgfqpoint{2.213712in}{5.901411in}}%
\pgfpathlineto{\pgfqpoint{2.237077in}{5.871499in}}%
\pgfpathlineto{\pgfqpoint{2.268229in}{5.826865in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{5.777939in}}%
\pgfpathlineto{\pgfqpoint{2.338322in}{5.710970in}}%
\pgfpathlineto{\pgfqpoint{2.377263in}{5.640684in}}%
\pgfpathlineto{\pgfqpoint{2.423992in}{5.550465in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{5.471532in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{5.336989in}}%
\pgfpathlineto{\pgfqpoint{2.579755in}{5.215587in}}%
\pgfpathlineto{\pgfqpoint{2.634272in}{5.089437in}}%
\pgfpathlineto{\pgfqpoint{2.649848in}{5.051746in}}%
\pgfpathlineto{\pgfqpoint{2.673213in}{5.209844in}}%
\pgfpathlineto{\pgfqpoint{2.696577in}{5.380149in}}%
\pgfpathlineto{\pgfqpoint{2.727730in}{5.626449in}}%
\pgfpathlineto{\pgfqpoint{2.758882in}{5.896412in}}%
\pgfpathlineto{\pgfqpoint{2.766671in}{5.967602in}}%
\pgfpathlineto{\pgfqpoint{2.797823in}{5.977345in}}%
\pgfpathlineto{\pgfqpoint{2.875705in}{6.003140in}}%
\pgfpathlineto{\pgfqpoint{2.899069in}{6.008756in}}%
\pgfpathlineto{\pgfqpoint{2.922434in}{6.012101in}}%
\pgfpathlineto{\pgfqpoint{2.945798in}{6.012724in}}%
\pgfpathlineto{\pgfqpoint{2.969162in}{6.010931in}}%
\pgfpathlineto{\pgfqpoint{2.992527in}{6.006348in}}%
\pgfpathlineto{\pgfqpoint{3.015891in}{5.998752in}}%
\pgfpathlineto{\pgfqpoint{3.039256in}{5.988144in}}%
\pgfpathlineto{\pgfqpoint{3.062620in}{5.974453in}}%
\pgfpathlineto{\pgfqpoint{3.085985in}{5.957376in}}%
\pgfpathlineto{\pgfqpoint{3.109349in}{5.936613in}}%
\pgfpathlineto{\pgfqpoint{3.132713in}{5.912617in}}%
\pgfpathlineto{\pgfqpoint{3.156078in}{5.885690in}}%
\pgfpathlineto{\pgfqpoint{3.187231in}{5.845992in}}%
\pgfpathlineto{\pgfqpoint{3.218383in}{5.801927in}}%
\pgfpathlineto{\pgfqpoint{3.249536in}{5.753721in}}%
\pgfpathlineto{\pgfqpoint{3.280688in}{5.701143in}}%
\pgfpathlineto{\pgfqpoint{3.319629in}{5.629644in}}%
\pgfpathlineto{\pgfqpoint{3.358570in}{5.552712in}}%
\pgfpathlineto{\pgfqpoint{3.475392in}{5.314397in}}%
\pgfpathlineto{\pgfqpoint{3.522121in}{5.214986in}}%
\pgfpathlineto{\pgfqpoint{3.576638in}{5.093885in}}%
\pgfpathlineto{\pgfqpoint{3.600002in}{5.039782in}}%
\pgfpathlineto{\pgfqpoint{3.631155in}{5.256482in}}%
\pgfpathlineto{\pgfqpoint{3.662308in}{5.493140in}}%
\pgfpathlineto{\pgfqpoint{3.693460in}{5.750714in}}%
\pgfpathlineto{\pgfqpoint{3.716825in}{5.959170in}}%
\pgfpathlineto{\pgfqpoint{3.740189in}{5.965198in}}%
\pgfpathlineto{\pgfqpoint{3.771342in}{5.975742in}}%
\pgfpathlineto{\pgfqpoint{3.802494in}{5.988925in}}%
\pgfpathlineto{\pgfqpoint{3.841435in}{6.008372in}}%
\pgfpathlineto{\pgfqpoint{3.888164in}{6.034152in}}%
\pgfpathlineto{\pgfqpoint{3.934893in}{6.059177in}}%
\pgfpathlineto{\pgfqpoint{3.966045in}{6.073331in}}%
\pgfpathlineto{\pgfqpoint{3.989410in}{6.081988in}}%
\pgfpathlineto{\pgfqpoint{4.012774in}{6.088310in}}%
\pgfpathlineto{\pgfqpoint{4.036139in}{6.091622in}}%
\pgfpathlineto{\pgfqpoint{4.059503in}{6.091554in}}%
\pgfpathlineto{\pgfqpoint{4.082867in}{6.088260in}}%
\pgfpathlineto{\pgfqpoint{4.098444in}{6.084174in}}%
\pgfpathlineto{\pgfqpoint{4.145173in}{6.030682in}}%
\pgfpathlineto{\pgfqpoint{4.168537in}{6.007319in}}%
\pgfpathlineto{\pgfqpoint{4.191902in}{5.987523in}}%
\pgfpathlineto{\pgfqpoint{4.207478in}{5.976501in}}%
\pgfpathlineto{\pgfqpoint{4.215266in}{5.971806in}}%
\pgfpathlineto{\pgfqpoint{4.238630in}{5.979699in}}%
\pgfpathlineto{\pgfqpoint{4.269783in}{5.992946in}}%
\pgfpathlineto{\pgfqpoint{4.300936in}{6.008820in}}%
\pgfpathlineto{\pgfqpoint{4.332088in}{6.027401in}}%
\pgfpathlineto{\pgfqpoint{4.363241in}{6.048246in}}%
\pgfpathlineto{\pgfqpoint{4.402182in}{6.077336in}}%
\pgfpathlineto{\pgfqpoint{4.511216in}{6.162966in}}%
\pgfpathlineto{\pgfqpoint{4.534580in}{6.177562in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{6.189225in}}%
\pgfpathlineto{\pgfqpoint{4.565733in}{6.192371in}}%
\pgfpathlineto{\pgfqpoint{4.596885in}{6.135758in}}%
\pgfpathlineto{\pgfqpoint{4.651402in}{6.029879in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{5.999089in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{5.999089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{4.982153in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.006549in}{5.994592in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{6.012625in}}%
\pgfpathlineto{\pgfqpoint{1.022126in}{6.012391in}}%
\pgfpathlineto{\pgfqpoint{1.029914in}{6.039843in}}%
\pgfpathlineto{\pgfqpoint{1.037702in}{6.024416in}}%
\pgfpathlineto{\pgfqpoint{1.053278in}{6.058114in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{6.048823in}}%
\pgfpathlineto{\pgfqpoint{1.068854in}{6.053833in}}%
\pgfpathlineto{\pgfqpoint{1.076643in}{6.067814in}}%
\pgfpathlineto{\pgfqpoint{1.084431in}{6.065652in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{6.085954in}}%
\pgfpathlineto{\pgfqpoint{1.107795in}{6.090968in}}%
\pgfpathlineto{\pgfqpoint{1.115583in}{6.074071in}}%
\pgfpathlineto{\pgfqpoint{1.123371in}{6.084464in}}%
\pgfpathlineto{\pgfqpoint{1.138948in}{6.095385in}}%
\pgfpathlineto{\pgfqpoint{1.146736in}{6.098429in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{6.120082in}}%
\pgfpathlineto{\pgfqpoint{1.162312in}{6.098442in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{6.088181in}}%
\pgfpathlineto{\pgfqpoint{1.177888in}{6.094820in}}%
\pgfpathlineto{\pgfqpoint{1.185677in}{6.115628in}}%
\pgfpathlineto{\pgfqpoint{1.193465in}{6.083810in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{6.088463in}}%
\pgfpathlineto{\pgfqpoint{1.209041in}{6.098003in}}%
\pgfpathlineto{\pgfqpoint{1.216829in}{6.105189in}}%
\pgfpathlineto{\pgfqpoint{1.224617in}{6.107517in}}%
\pgfpathlineto{\pgfqpoint{1.232406in}{6.099510in}}%
\pgfpathlineto{\pgfqpoint{1.240194in}{6.121159in}}%
\pgfpathlineto{\pgfqpoint{1.247982in}{6.121686in}}%
\pgfpathlineto{\pgfqpoint{1.255770in}{6.099817in}}%
\pgfpathlineto{\pgfqpoint{1.263558in}{6.144944in}}%
\pgfpathlineto{\pgfqpoint{1.271346in}{6.108319in}}%
\pgfpathlineto{\pgfqpoint{1.279134in}{6.112559in}}%
\pgfpathlineto{\pgfqpoint{1.294711in}{6.111340in}}%
\pgfpathlineto{\pgfqpoint{1.302499in}{6.115265in}}%
\pgfpathlineto{\pgfqpoint{1.310287in}{6.072501in}}%
\pgfpathlineto{\pgfqpoint{1.318075in}{6.165941in}}%
\pgfpathlineto{\pgfqpoint{1.325863in}{6.161604in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{5.982264in}}%
\pgfpathlineto{\pgfqpoint{1.341440in}{5.951534in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{5.948602in}}%
\pgfpathlineto{\pgfqpoint{1.357016in}{5.970735in}}%
\pgfpathlineto{\pgfqpoint{1.372592in}{5.983081in}}%
\pgfpathlineto{\pgfqpoint{1.380380in}{6.000485in}}%
\pgfpathlineto{\pgfqpoint{1.388168in}{5.985772in}}%
\pgfpathlineto{\pgfqpoint{1.395957in}{5.991500in}}%
\pgfpathlineto{\pgfqpoint{1.403745in}{6.010346in}}%
\pgfpathlineto{\pgfqpoint{1.411533in}{6.008048in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{5.996725in}}%
\pgfpathlineto{\pgfqpoint{1.427109in}{5.993727in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{6.000131in}}%
\pgfpathlineto{\pgfqpoint{1.450474in}{6.007772in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{6.004828in}}%
\pgfpathlineto{\pgfqpoint{1.466050in}{6.008970in}}%
\pgfpathlineto{\pgfqpoint{1.473838in}{6.022325in}}%
\pgfpathlineto{\pgfqpoint{1.481626in}{6.012875in}}%
\pgfpathlineto{\pgfqpoint{1.489414in}{6.040178in}}%
\pgfpathlineto{\pgfqpoint{1.497203in}{6.053236in}}%
\pgfpathlineto{\pgfqpoint{1.504991in}{6.039854in}}%
\pgfpathlineto{\pgfqpoint{1.512779in}{6.037443in}}%
\pgfpathlineto{\pgfqpoint{1.520567in}{6.068980in}}%
\pgfpathlineto{\pgfqpoint{1.528355in}{6.045896in}}%
\pgfpathlineto{\pgfqpoint{1.536143in}{6.056789in}}%
\pgfpathlineto{\pgfqpoint{1.543931in}{6.064663in}}%
\pgfpathlineto{\pgfqpoint{1.551720in}{6.062668in}}%
\pgfpathlineto{\pgfqpoint{1.559508in}{6.055700in}}%
\pgfpathlineto{\pgfqpoint{1.567296in}{6.071940in}}%
\pgfpathlineto{\pgfqpoint{1.575084in}{6.065337in}}%
\pgfpathlineto{\pgfqpoint{1.582872in}{6.080264in}}%
\pgfpathlineto{\pgfqpoint{1.590660in}{6.072148in}}%
\pgfpathlineto{\pgfqpoint{1.598448in}{6.088718in}}%
\pgfpathlineto{\pgfqpoint{1.606237in}{6.082260in}}%
\pgfpathlineto{\pgfqpoint{1.614025in}{6.083104in}}%
\pgfpathlineto{\pgfqpoint{1.621813in}{6.097286in}}%
\pgfpathlineto{\pgfqpoint{1.629601in}{6.071797in}}%
\pgfpathlineto{\pgfqpoint{1.637389in}{6.090288in}}%
\pgfpathlineto{\pgfqpoint{1.645177in}{6.080217in}}%
\pgfpathlineto{\pgfqpoint{1.652965in}{6.075412in}}%
\pgfpathlineto{\pgfqpoint{1.660754in}{6.089391in}}%
\pgfpathlineto{\pgfqpoint{1.668542in}{6.092426in}}%
\pgfpathlineto{\pgfqpoint{1.676330in}{6.084948in}}%
\pgfpathlineto{\pgfqpoint{1.684118in}{6.080752in}}%
\pgfpathlineto{\pgfqpoint{1.691906in}{6.094773in}}%
\pgfpathlineto{\pgfqpoint{1.699694in}{6.073903in}}%
\pgfpathlineto{\pgfqpoint{1.707483in}{6.090355in}}%
\pgfpathlineto{\pgfqpoint{1.715271in}{6.072425in}}%
\pgfpathlineto{\pgfqpoint{1.723059in}{6.095316in}}%
\pgfpathlineto{\pgfqpoint{1.730847in}{6.048283in}}%
\pgfpathlineto{\pgfqpoint{1.738635in}{5.940503in}}%
\pgfpathlineto{\pgfqpoint{1.746423in}{5.951211in}}%
\pgfpathlineto{\pgfqpoint{1.754211in}{5.967046in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{5.963845in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{5.972284in}}%
\pgfpathlineto{\pgfqpoint{1.777576in}{5.957347in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{5.985688in}}%
\pgfpathlineto{\pgfqpoint{1.793152in}{5.959562in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{5.963211in}}%
\pgfpathlineto{\pgfqpoint{1.808728in}{5.964576in}}%
\pgfpathlineto{\pgfqpoint{1.816517in}{5.961241in}}%
\pgfpathlineto{\pgfqpoint{1.824305in}{5.972996in}}%
\pgfpathlineto{\pgfqpoint{1.839881in}{5.957364in}}%
\pgfpathlineto{\pgfqpoint{1.847669in}{5.963433in}}%
\pgfpathlineto{\pgfqpoint{1.855457in}{5.976661in}}%
\pgfpathlineto{\pgfqpoint{1.863245in}{5.976940in}}%
\pgfpathlineto{\pgfqpoint{1.871034in}{5.985167in}}%
\pgfpathlineto{\pgfqpoint{1.878822in}{5.978552in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{5.978357in}}%
\pgfpathlineto{\pgfqpoint{1.894398in}{5.989605in}}%
\pgfpathlineto{\pgfqpoint{1.902186in}{5.992944in}}%
\pgfpathlineto{\pgfqpoint{1.909974in}{6.001261in}}%
\pgfpathlineto{\pgfqpoint{1.917762in}{5.996208in}}%
\pgfpathlineto{\pgfqpoint{1.925551in}{5.986555in}}%
\pgfpathlineto{\pgfqpoint{1.933339in}{5.988141in}}%
\pgfpathlineto{\pgfqpoint{1.941127in}{5.981773in}}%
\pgfpathlineto{\pgfqpoint{1.948915in}{5.994053in}}%
\pgfpathlineto{\pgfqpoint{1.956703in}{6.000441in}}%
\pgfpathlineto{\pgfqpoint{1.964491in}{5.995563in}}%
\pgfpathlineto{\pgfqpoint{1.972280in}{5.993966in}}%
\pgfpathlineto{\pgfqpoint{1.980068in}{5.998152in}}%
\pgfpathlineto{\pgfqpoint{1.995644in}{5.995417in}}%
\pgfpathlineto{\pgfqpoint{2.003432in}{6.004838in}}%
\pgfpathlineto{\pgfqpoint{2.011220in}{6.010068in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{5.996200in}}%
\pgfpathlineto{\pgfqpoint{2.026797in}{6.010404in}}%
\pgfpathlineto{\pgfqpoint{2.034585in}{5.998746in}}%
\pgfpathlineto{\pgfqpoint{2.050161in}{6.001538in}}%
\pgfpathlineto{\pgfqpoint{2.057949in}{5.996359in}}%
\pgfpathlineto{\pgfqpoint{2.065737in}{5.996504in}}%
\pgfpathlineto{\pgfqpoint{2.073525in}{5.976615in}}%
\pgfpathlineto{\pgfqpoint{2.081314in}{5.964631in}}%
\pgfpathlineto{\pgfqpoint{2.089102in}{5.979891in}}%
\pgfpathlineto{\pgfqpoint{2.096890in}{5.969628in}}%
\pgfpathlineto{\pgfqpoint{2.104678in}{5.969031in}}%
\pgfpathlineto{\pgfqpoint{2.112466in}{5.963417in}}%
\pgfpathlineto{\pgfqpoint{2.120254in}{5.975670in}}%
\pgfpathlineto{\pgfqpoint{2.128042in}{5.932045in}}%
\pgfpathlineto{\pgfqpoint{2.135831in}{5.956174in}}%
\pgfpathlineto{\pgfqpoint{2.143619in}{5.936699in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{5.940096in}}%
\pgfpathlineto{\pgfqpoint{2.159195in}{5.935539in}}%
\pgfpathlineto{\pgfqpoint{2.166983in}{5.947667in}}%
\pgfpathlineto{\pgfqpoint{2.174771in}{5.923541in}}%
\pgfpathlineto{\pgfqpoint{2.182560in}{5.924539in}}%
\pgfpathlineto{\pgfqpoint{2.190348in}{5.902939in}}%
\pgfpathlineto{\pgfqpoint{2.198136in}{5.891794in}}%
\pgfpathlineto{\pgfqpoint{2.205924in}{5.890947in}}%
\pgfpathlineto{\pgfqpoint{2.213712in}{5.883520in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{5.884733in}}%
\pgfpathlineto{\pgfqpoint{2.237077in}{5.852422in}}%
\pgfpathlineto{\pgfqpoint{2.244865in}{5.830984in}}%
\pgfpathlineto{\pgfqpoint{2.252653in}{5.793042in}}%
\pgfpathlineto{\pgfqpoint{2.260441in}{5.864490in}}%
\pgfpathlineto{\pgfqpoint{2.268229in}{5.837564in}}%
\pgfpathlineto{\pgfqpoint{2.276017in}{5.806263in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{5.757950in}}%
\pgfpathlineto{\pgfqpoint{2.291594in}{5.781469in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{5.783196in}}%
\pgfpathlineto{\pgfqpoint{2.307170in}{5.700318in}}%
\pgfpathlineto{\pgfqpoint{2.314958in}{5.778168in}}%
\pgfpathlineto{\pgfqpoint{2.330534in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{2.338322in}{5.715818in}}%
\pgfpathlineto{\pgfqpoint{2.346111in}{5.665282in}}%
\pgfpathlineto{\pgfqpoint{2.353899in}{5.663564in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{5.651608in}}%
\pgfpathlineto{\pgfqpoint{2.369475in}{5.654474in}}%
\pgfpathlineto{\pgfqpoint{2.377263in}{5.683754in}}%
\pgfpathlineto{\pgfqpoint{2.385051in}{5.652059in}}%
\pgfpathlineto{\pgfqpoint{2.392839in}{5.580514in}}%
\pgfpathlineto{\pgfqpoint{2.400628in}{5.562365in}}%
\pgfpathlineto{\pgfqpoint{2.408416in}{5.662958in}}%
\pgfpathlineto{\pgfqpoint{2.416204in}{5.593944in}}%
\pgfpathlineto{\pgfqpoint{2.423992in}{5.594611in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{5.628157in}}%
\pgfpathlineto{\pgfqpoint{2.439568in}{5.617357in}}%
\pgfpathlineto{\pgfqpoint{2.447357in}{5.591004in}}%
\pgfpathlineto{\pgfqpoint{2.455145in}{5.536600in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{5.523961in}}%
\pgfpathlineto{\pgfqpoint{2.470721in}{5.535219in}}%
\pgfpathlineto{\pgfqpoint{2.478509in}{5.552137in}}%
\pgfpathlineto{\pgfqpoint{2.486297in}{5.548551in}}%
\pgfpathlineto{\pgfqpoint{2.501874in}{5.456406in}}%
\pgfpathlineto{\pgfqpoint{2.517450in}{5.516087in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{5.527344in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{5.471940in}}%
\pgfpathlineto{\pgfqpoint{2.548602in}{5.438748in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{5.409236in}}%
\pgfpathlineto{\pgfqpoint{2.571967in}{5.448588in}}%
\pgfpathlineto{\pgfqpoint{2.579755in}{5.452981in}}%
\pgfpathlineto{\pgfqpoint{2.587543in}{5.442579in}}%
\pgfpathlineto{\pgfqpoint{2.595331in}{5.429220in}}%
\pgfpathlineto{\pgfqpoint{2.603119in}{5.411862in}}%
\pgfpathlineto{\pgfqpoint{2.610908in}{5.425827in}}%
\pgfpathlineto{\pgfqpoint{2.618696in}{5.425945in}}%
\pgfpathlineto{\pgfqpoint{2.626484in}{5.422797in}}%
\pgfpathlineto{\pgfqpoint{2.634272in}{5.427358in}}%
\pgfpathlineto{\pgfqpoint{2.642060in}{5.367226in}}%
\pgfpathlineto{\pgfqpoint{2.649848in}{5.325433in}}%
\pgfpathlineto{\pgfqpoint{2.657636in}{5.383150in}}%
\pgfpathlineto{\pgfqpoint{2.665425in}{5.395882in}}%
\pgfpathlineto{\pgfqpoint{2.673213in}{5.421056in}}%
\pgfpathlineto{\pgfqpoint{2.681001in}{5.391630in}}%
\pgfpathlineto{\pgfqpoint{2.688789in}{5.389456in}}%
\pgfpathlineto{\pgfqpoint{2.696577in}{5.364829in}}%
\pgfpathlineto{\pgfqpoint{2.704365in}{5.380704in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{5.363810in}}%
\pgfpathlineto{\pgfqpoint{2.719942in}{5.377653in}}%
\pgfpathlineto{\pgfqpoint{2.727730in}{5.949080in}}%
\pgfpathlineto{\pgfqpoint{2.735518in}{5.971026in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{5.965228in}}%
\pgfpathlineto{\pgfqpoint{2.758882in}{5.978836in}}%
\pgfpathlineto{\pgfqpoint{2.766671in}{5.982990in}}%
\pgfpathlineto{\pgfqpoint{2.774459in}{5.972177in}}%
\pgfpathlineto{\pgfqpoint{2.782247in}{5.984744in}}%
\pgfpathlineto{\pgfqpoint{2.790035in}{5.986288in}}%
\pgfpathlineto{\pgfqpoint{2.805611in}{5.992201in}}%
\pgfpathlineto{\pgfqpoint{2.813399in}{5.984748in}}%
\pgfpathlineto{\pgfqpoint{2.821188in}{5.981239in}}%
\pgfpathlineto{\pgfqpoint{2.828976in}{5.986998in}}%
\pgfpathlineto{\pgfqpoint{2.836764in}{5.991151in}}%
\pgfpathlineto{\pgfqpoint{2.844552in}{5.990631in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{5.991691in}}%
\pgfpathlineto{\pgfqpoint{2.860128in}{5.996654in}}%
\pgfpathlineto{\pgfqpoint{2.867916in}{5.994896in}}%
\pgfpathlineto{\pgfqpoint{2.875705in}{5.996131in}}%
\pgfpathlineto{\pgfqpoint{2.883493in}{5.993604in}}%
\pgfpathlineto{\pgfqpoint{2.891281in}{5.979767in}}%
\pgfpathlineto{\pgfqpoint{2.899069in}{5.984830in}}%
\pgfpathlineto{\pgfqpoint{2.906857in}{5.983998in}}%
\pgfpathlineto{\pgfqpoint{2.914645in}{5.999934in}}%
\pgfpathlineto{\pgfqpoint{2.922434in}{5.986451in}}%
\pgfpathlineto{\pgfqpoint{2.930222in}{5.986612in}}%
\pgfpathlineto{\pgfqpoint{2.938010in}{5.990500in}}%
\pgfpathlineto{\pgfqpoint{2.945798in}{5.998728in}}%
\pgfpathlineto{\pgfqpoint{2.953586in}{5.981050in}}%
\pgfpathlineto{\pgfqpoint{2.961374in}{5.997249in}}%
\pgfpathlineto{\pgfqpoint{2.969162in}{5.982180in}}%
\pgfpathlineto{\pgfqpoint{2.976951in}{5.979681in}}%
\pgfpathlineto{\pgfqpoint{2.984739in}{5.983788in}}%
\pgfpathlineto{\pgfqpoint{2.992527in}{5.969268in}}%
\pgfpathlineto{\pgfqpoint{3.000315in}{5.985349in}}%
\pgfpathlineto{\pgfqpoint{3.008103in}{5.951361in}}%
\pgfpathlineto{\pgfqpoint{3.015891in}{5.976715in}}%
\pgfpathlineto{\pgfqpoint{3.023679in}{5.956756in}}%
\pgfpathlineto{\pgfqpoint{3.031468in}{5.947113in}}%
\pgfpathlineto{\pgfqpoint{3.039256in}{5.957687in}}%
\pgfpathlineto{\pgfqpoint{3.047044in}{5.961197in}}%
\pgfpathlineto{\pgfqpoint{3.054832in}{5.970359in}}%
\pgfpathlineto{\pgfqpoint{3.062620in}{5.963847in}}%
\pgfpathlineto{\pgfqpoint{3.070408in}{5.927630in}}%
\pgfpathlineto{\pgfqpoint{3.078196in}{5.930267in}}%
\pgfpathlineto{\pgfqpoint{3.085985in}{5.918199in}}%
\pgfpathlineto{\pgfqpoint{3.093773in}{5.887255in}}%
\pgfpathlineto{\pgfqpoint{3.101561in}{5.886424in}}%
\pgfpathlineto{\pgfqpoint{3.109349in}{5.912398in}}%
\pgfpathlineto{\pgfqpoint{3.117137in}{5.860809in}}%
\pgfpathlineto{\pgfqpoint{3.124925in}{5.862192in}}%
\pgfpathlineto{\pgfqpoint{3.132713in}{5.868671in}}%
\pgfpathlineto{\pgfqpoint{3.140502in}{5.867597in}}%
\pgfpathlineto{\pgfqpoint{3.148290in}{5.881567in}}%
\pgfpathlineto{\pgfqpoint{3.156078in}{5.833162in}}%
\pgfpathlineto{\pgfqpoint{3.163866in}{5.821623in}}%
\pgfpathlineto{\pgfqpoint{3.171654in}{5.828159in}}%
\pgfpathlineto{\pgfqpoint{3.179442in}{5.823151in}}%
\pgfpathlineto{\pgfqpoint{3.187231in}{5.860209in}}%
\pgfpathlineto{\pgfqpoint{3.195019in}{5.827496in}}%
\pgfpathlineto{\pgfqpoint{3.202807in}{5.789684in}}%
\pgfpathlineto{\pgfqpoint{3.210595in}{5.701203in}}%
\pgfpathlineto{\pgfqpoint{3.218383in}{5.766863in}}%
\pgfpathlineto{\pgfqpoint{3.226171in}{5.790114in}}%
\pgfpathlineto{\pgfqpoint{3.233959in}{5.759693in}}%
\pgfpathlineto{\pgfqpoint{3.241748in}{5.801631in}}%
\pgfpathlineto{\pgfqpoint{3.249536in}{5.789134in}}%
\pgfpathlineto{\pgfqpoint{3.257324in}{5.734413in}}%
\pgfpathlineto{\pgfqpoint{3.265112in}{5.750511in}}%
\pgfpathlineto{\pgfqpoint{3.272900in}{5.744401in}}%
\pgfpathlineto{\pgfqpoint{3.280688in}{5.767126in}}%
\pgfpathlineto{\pgfqpoint{3.288476in}{5.672424in}}%
\pgfpathlineto{\pgfqpoint{3.296265in}{5.673480in}}%
\pgfpathlineto{\pgfqpoint{3.304053in}{5.689454in}}%
\pgfpathlineto{\pgfqpoint{3.311841in}{5.658069in}}%
\pgfpathlineto{\pgfqpoint{3.319629in}{5.678697in}}%
\pgfpathlineto{\pgfqpoint{3.327417in}{5.624209in}}%
\pgfpathlineto{\pgfqpoint{3.335205in}{5.645789in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{5.584893in}}%
\pgfpathlineto{\pgfqpoint{3.350782in}{5.565045in}}%
\pgfpathlineto{\pgfqpoint{3.358570in}{5.553400in}}%
\pgfpathlineto{\pgfqpoint{3.366358in}{5.636216in}}%
\pgfpathlineto{\pgfqpoint{3.374146in}{5.594938in}}%
\pgfpathlineto{\pgfqpoint{3.381934in}{5.625696in}}%
\pgfpathlineto{\pgfqpoint{3.389722in}{5.538226in}}%
\pgfpathlineto{\pgfqpoint{3.397511in}{5.483435in}}%
\pgfpathlineto{\pgfqpoint{3.405299in}{5.489347in}}%
\pgfpathlineto{\pgfqpoint{3.413087in}{5.525400in}}%
\pgfpathlineto{\pgfqpoint{3.420875in}{5.496882in}}%
\pgfpathlineto{\pgfqpoint{3.428663in}{5.461217in}}%
\pgfpathlineto{\pgfqpoint{3.436451in}{5.532491in}}%
\pgfpathlineto{\pgfqpoint{3.444239in}{5.465260in}}%
\pgfpathlineto{\pgfqpoint{3.452028in}{5.440761in}}%
\pgfpathlineto{\pgfqpoint{3.459816in}{5.486288in}}%
\pgfpathlineto{\pgfqpoint{3.467604in}{5.506314in}}%
\pgfpathlineto{\pgfqpoint{3.475392in}{5.413121in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{5.439754in}}%
\pgfpathlineto{\pgfqpoint{3.490968in}{5.458945in}}%
\pgfpathlineto{\pgfqpoint{3.498756in}{5.415695in}}%
\pgfpathlineto{\pgfqpoint{3.506545in}{5.416094in}}%
\pgfpathlineto{\pgfqpoint{3.514333in}{5.446580in}}%
\pgfpathlineto{\pgfqpoint{3.522121in}{5.418276in}}%
\pgfpathlineto{\pgfqpoint{3.537697in}{5.417576in}}%
\pgfpathlineto{\pgfqpoint{3.545485in}{5.358223in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{5.360984in}}%
\pgfpathlineto{\pgfqpoint{3.561062in}{5.382862in}}%
\pgfpathlineto{\pgfqpoint{3.568850in}{5.410310in}}%
\pgfpathlineto{\pgfqpoint{3.576638in}{5.353723in}}%
\pgfpathlineto{\pgfqpoint{3.584426in}{5.321215in}}%
\pgfpathlineto{\pgfqpoint{3.592214in}{5.335255in}}%
\pgfpathlineto{\pgfqpoint{3.600002in}{5.316381in}}%
\pgfpathlineto{\pgfqpoint{3.607790in}{5.381016in}}%
\pgfpathlineto{\pgfqpoint{3.615579in}{5.350504in}}%
\pgfpathlineto{\pgfqpoint{3.623367in}{5.365858in}}%
\pgfpathlineto{\pgfqpoint{3.631155in}{5.388984in}}%
\pgfpathlineto{\pgfqpoint{3.638943in}{5.362320in}}%
\pgfpathlineto{\pgfqpoint{3.646731in}{5.378245in}}%
\pgfpathlineto{\pgfqpoint{3.654519in}{5.360922in}}%
\pgfpathlineto{\pgfqpoint{3.662308in}{5.293045in}}%
\pgfpathlineto{\pgfqpoint{3.670096in}{6.004412in}}%
\pgfpathlineto{\pgfqpoint{3.677884in}{5.955341in}}%
\pgfpathlineto{\pgfqpoint{3.685672in}{5.963900in}}%
\pgfpathlineto{\pgfqpoint{3.693460in}{5.962462in}}%
\pgfpathlineto{\pgfqpoint{3.709036in}{5.978239in}}%
\pgfpathlineto{\pgfqpoint{3.724613in}{5.976003in}}%
\pgfpathlineto{\pgfqpoint{3.732401in}{5.980372in}}%
\pgfpathlineto{\pgfqpoint{3.740189in}{5.981745in}}%
\pgfpathlineto{\pgfqpoint{3.747977in}{5.989805in}}%
\pgfpathlineto{\pgfqpoint{3.755765in}{5.976902in}}%
\pgfpathlineto{\pgfqpoint{3.771342in}{6.006090in}}%
\pgfpathlineto{\pgfqpoint{3.779130in}{6.004926in}}%
\pgfpathlineto{\pgfqpoint{3.786918in}{6.005658in}}%
\pgfpathlineto{\pgfqpoint{3.794706in}{5.994257in}}%
\pgfpathlineto{\pgfqpoint{3.802494in}{5.996241in}}%
\pgfpathlineto{\pgfqpoint{3.810282in}{5.993303in}}%
\pgfpathlineto{\pgfqpoint{3.818070in}{6.002106in}}%
\pgfpathlineto{\pgfqpoint{3.825859in}{6.016231in}}%
\pgfpathlineto{\pgfqpoint{3.833647in}{6.003103in}}%
\pgfpathlineto{\pgfqpoint{3.841435in}{6.006164in}}%
\pgfpathlineto{\pgfqpoint{3.849223in}{6.012037in}}%
\pgfpathlineto{\pgfqpoint{3.857011in}{6.019547in}}%
\pgfpathlineto{\pgfqpoint{3.872587in}{6.056438in}}%
\pgfpathlineto{\pgfqpoint{3.888164in}{6.047188in}}%
\pgfpathlineto{\pgfqpoint{3.895952in}{6.063139in}}%
\pgfpathlineto{\pgfqpoint{3.903740in}{6.063969in}}%
\pgfpathlineto{\pgfqpoint{3.911528in}{6.057777in}}%
\pgfpathlineto{\pgfqpoint{3.919316in}{6.057713in}}%
\pgfpathlineto{\pgfqpoint{3.927105in}{6.071680in}}%
\pgfpathlineto{\pgfqpoint{3.934893in}{6.072530in}}%
\pgfpathlineto{\pgfqpoint{3.942681in}{6.054246in}}%
\pgfpathlineto{\pgfqpoint{3.958257in}{6.071273in}}%
\pgfpathlineto{\pgfqpoint{3.966045in}{6.065878in}}%
\pgfpathlineto{\pgfqpoint{3.973833in}{6.066089in}}%
\pgfpathlineto{\pgfqpoint{3.981622in}{6.055419in}}%
\pgfpathlineto{\pgfqpoint{3.989410in}{6.059290in}}%
\pgfpathlineto{\pgfqpoint{3.997198in}{6.066092in}}%
\pgfpathlineto{\pgfqpoint{4.004986in}{6.056026in}}%
\pgfpathlineto{\pgfqpoint{4.012774in}{6.052489in}}%
\pgfpathlineto{\pgfqpoint{4.028350in}{6.055190in}}%
\pgfpathlineto{\pgfqpoint{4.036139in}{6.050595in}}%
\pgfpathlineto{\pgfqpoint{4.043927in}{6.052201in}}%
\pgfpathlineto{\pgfqpoint{4.051715in}{6.052423in}}%
\pgfpathlineto{\pgfqpoint{4.059503in}{6.033206in}}%
\pgfpathlineto{\pgfqpoint{4.067291in}{6.047739in}}%
\pgfpathlineto{\pgfqpoint{4.075079in}{6.027065in}}%
\pgfpathlineto{\pgfqpoint{4.082867in}{6.047176in}}%
\pgfpathlineto{\pgfqpoint{4.090656in}{6.032437in}}%
\pgfpathlineto{\pgfqpoint{4.098444in}{6.022733in}}%
\pgfpathlineto{\pgfqpoint{4.106232in}{6.037611in}}%
\pgfpathlineto{\pgfqpoint{4.114020in}{6.028280in}}%
\pgfpathlineto{\pgfqpoint{4.121808in}{6.048436in}}%
\pgfpathlineto{\pgfqpoint{4.129596in}{5.998905in}}%
\pgfpathlineto{\pgfqpoint{4.137385in}{5.999984in}}%
\pgfpathlineto{\pgfqpoint{4.145173in}{5.982317in}}%
\pgfpathlineto{\pgfqpoint{4.152961in}{5.987575in}}%
\pgfpathlineto{\pgfqpoint{4.160749in}{5.950344in}}%
\pgfpathlineto{\pgfqpoint{4.168537in}{5.959187in}}%
\pgfpathlineto{\pgfqpoint{4.176325in}{5.970795in}}%
\pgfpathlineto{\pgfqpoint{4.184113in}{5.967951in}}%
\pgfpathlineto{\pgfqpoint{4.191902in}{5.974211in}}%
\pgfpathlineto{\pgfqpoint{4.199690in}{5.977896in}}%
\pgfpathlineto{\pgfqpoint{4.207478in}{5.994369in}}%
\pgfpathlineto{\pgfqpoint{4.215266in}{5.969833in}}%
\pgfpathlineto{\pgfqpoint{4.223054in}{5.974838in}}%
\pgfpathlineto{\pgfqpoint{4.230842in}{5.982285in}}%
\pgfpathlineto{\pgfqpoint{4.238630in}{5.982910in}}%
\pgfpathlineto{\pgfqpoint{4.246419in}{5.989995in}}%
\pgfpathlineto{\pgfqpoint{4.254207in}{5.993656in}}%
\pgfpathlineto{\pgfqpoint{4.261995in}{6.010980in}}%
\pgfpathlineto{\pgfqpoint{4.269783in}{5.994837in}}%
\pgfpathlineto{\pgfqpoint{4.277571in}{5.992275in}}%
\pgfpathlineto{\pgfqpoint{4.293147in}{5.997543in}}%
\pgfpathlineto{\pgfqpoint{4.300936in}{6.006953in}}%
\pgfpathlineto{\pgfqpoint{4.308724in}{6.006791in}}%
\pgfpathlineto{\pgfqpoint{4.316512in}{6.019036in}}%
\pgfpathlineto{\pgfqpoint{4.324300in}{6.023468in}}%
\pgfpathlineto{\pgfqpoint{4.332088in}{6.048754in}}%
\pgfpathlineto{\pgfqpoint{4.339876in}{6.034913in}}%
\pgfpathlineto{\pgfqpoint{4.347664in}{6.072888in}}%
\pgfpathlineto{\pgfqpoint{4.355453in}{6.066656in}}%
\pgfpathlineto{\pgfqpoint{4.363241in}{6.083054in}}%
\pgfpathlineto{\pgfqpoint{4.371029in}{6.075356in}}%
\pgfpathlineto{\pgfqpoint{4.378817in}{6.079709in}}%
\pgfpathlineto{\pgfqpoint{4.386605in}{6.088302in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{6.088978in}}%
\pgfpathlineto{\pgfqpoint{4.402182in}{6.083280in}}%
\pgfpathlineto{\pgfqpoint{4.409970in}{6.106551in}}%
\pgfpathlineto{\pgfqpoint{4.417758in}{6.111710in}}%
\pgfpathlineto{\pgfqpoint{4.425546in}{6.102715in}}%
\pgfpathlineto{\pgfqpoint{4.433334in}{6.097894in}}%
\pgfpathlineto{\pgfqpoint{4.441122in}{6.098768in}}%
\pgfpathlineto{\pgfqpoint{4.448910in}{6.112838in}}%
\pgfpathlineto{\pgfqpoint{4.456699in}{6.102135in}}%
\pgfpathlineto{\pgfqpoint{4.464487in}{6.105364in}}%
\pgfpathlineto{\pgfqpoint{4.472275in}{6.104103in}}%
\pgfpathlineto{\pgfqpoint{4.480063in}{6.099123in}}%
\pgfpathlineto{\pgfqpoint{4.487851in}{6.095757in}}%
\pgfpathlineto{\pgfqpoint{4.495639in}{6.108533in}}%
\pgfpathlineto{\pgfqpoint{4.503427in}{6.104579in}}%
\pgfpathlineto{\pgfqpoint{4.511216in}{6.106201in}}%
\pgfpathlineto{\pgfqpoint{4.519004in}{6.124603in}}%
\pgfpathlineto{\pgfqpoint{4.526792in}{6.105896in}}%
\pgfpathlineto{\pgfqpoint{4.534580in}{6.109717in}}%
\pgfpathlineto{\pgfqpoint{4.542368in}{6.129325in}}%
\pgfpathlineto{\pgfqpoint{4.550156in}{6.140897in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{6.136448in}}%
\pgfpathlineto{\pgfqpoint{4.573521in}{6.141499in}}%
\pgfpathlineto{\pgfqpoint{4.581309in}{6.163054in}}%
\pgfpathlineto{\pgfqpoint{4.589097in}{6.150198in}}%
\pgfpathlineto{\pgfqpoint{4.596885in}{6.165798in}}%
\pgfpathlineto{\pgfqpoint{4.604673in}{6.154894in}}%
\pgfpathlineto{\pgfqpoint{4.612462in}{6.121401in}}%
\pgfpathlineto{\pgfqpoint{4.620250in}{5.978267in}}%
\pgfpathlineto{\pgfqpoint{4.628038in}{5.957040in}}%
\pgfpathlineto{\pgfqpoint{4.635826in}{5.942198in}}%
\pgfpathlineto{\pgfqpoint{4.643614in}{5.956496in}}%
\pgfpathlineto{\pgfqpoint{4.651402in}{5.980340in}}%
\pgfpathlineto{\pgfqpoint{4.659190in}{5.986299in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{5.975264in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{5.975264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{4.982153in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{4.982153in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{4.982153in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.982153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{6.250000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920750in}{5.051597in}}%
\pgfpathlineto{\pgfqpoint{1.886502in}{5.051597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.914280in}{5.051597in}}{\pgfqpoint{1.914280in}{5.079375in}}%
\pgfpathlineto{\pgfqpoint{1.914280in}{5.473201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.914280in}{5.500978in}}{\pgfqpoint{1.886502in}{5.500978in}}%
\pgfpathlineto{\pgfqpoint{0.920750in}{5.500978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.892972in}{5.500978in}}{\pgfqpoint{0.892972in}{5.473201in}}%
\pgfpathlineto{\pgfqpoint{0.892972in}{5.079375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.892972in}{5.051597in}}{\pgfqpoint{0.920750in}{5.051597in}}%
\pgfpathlineto{\pgfqpoint{0.920750in}{5.051597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948528in}{5.388511in}}%
\pgfpathlineto{\pgfqpoint{1.087417in}{5.388511in}}%
\pgfpathlineto{\pgfqpoint{1.226306in}{5.388511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337417in,y=5.339900in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948528in}{5.184654in}}%
\pgfpathlineto{\pgfqpoint{1.087417in}{5.184654in}}%
\pgfpathlineto{\pgfqpoint{1.226306in}{5.184654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337417in,y=5.136042in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{3.515694in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.515694in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.783542in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{4.783542in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{3.515694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{3.515694in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006549in}{3.515694in}}%
\pgfpathlineto{\pgfqpoint{1.006549in}{4.783542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006549in}{3.515694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{3.515694in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785364in}{3.515694in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{4.783542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785364in}{3.515694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{3.515694in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564179in}{3.515694in}}%
\pgfpathlineto{\pgfqpoint{2.564179in}{4.783542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564179in}{3.515694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{3.515694in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342993in}{3.515694in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{4.783542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342993in}{3.515694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{3.515694in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121808in}{3.515694in}}%
\pgfpathlineto{\pgfqpoint{4.121808in}{4.783542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121808in}{3.515694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{3.515694in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{3.655115in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.655115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823528in}{3.655115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529915in, y=3.602354in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{3.515694in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{4.045607in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.045607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823528in}{4.045607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529915in, y=3.992846in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{3.515694in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{4.436100in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.436100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823528in}{4.436100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637940in, y=4.383338in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474360in,y=4.149618in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Velocity [m/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{3.515694in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006549in}{4.653301in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{4.658497in}}%
\pgfpathlineto{\pgfqpoint{1.037702in}{4.663810in}}%
\pgfpathlineto{\pgfqpoint{1.045490in}{4.669040in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{4.672645in}}%
\pgfpathlineto{\pgfqpoint{1.076643in}{4.669405in}}%
\pgfpathlineto{\pgfqpoint{1.084431in}{4.671242in}}%
\pgfpathlineto{\pgfqpoint{1.107795in}{4.666490in}}%
\pgfpathlineto{\pgfqpoint{1.115583in}{4.661486in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{4.619427in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{4.595800in}}%
\pgfpathlineto{\pgfqpoint{1.193465in}{4.550121in}}%
\pgfpathlineto{\pgfqpoint{1.216829in}{4.494220in}}%
\pgfpathlineto{\pgfqpoint{1.224617in}{4.472166in}}%
\pgfpathlineto{\pgfqpoint{1.240194in}{4.434967in}}%
\pgfpathlineto{\pgfqpoint{1.247982in}{4.427597in}}%
\pgfpathlineto{\pgfqpoint{1.255770in}{4.423647in}}%
\pgfpathlineto{\pgfqpoint{1.271346in}{4.422563in}}%
\pgfpathlineto{\pgfqpoint{1.279134in}{4.425428in}}%
\pgfpathlineto{\pgfqpoint{1.294711in}{4.437968in}}%
\pgfpathlineto{\pgfqpoint{1.302499in}{4.447642in}}%
\pgfpathlineto{\pgfqpoint{1.310287in}{4.460733in}}%
\pgfpathlineto{\pgfqpoint{1.325863in}{4.493718in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{4.513613in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{4.556767in}}%
\pgfpathlineto{\pgfqpoint{1.357016in}{4.576585in}}%
\pgfpathlineto{\pgfqpoint{1.372592in}{4.600626in}}%
\pgfpathlineto{\pgfqpoint{1.395957in}{4.626397in}}%
\pgfpathlineto{\pgfqpoint{1.403745in}{4.631557in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{4.648781in}}%
\pgfpathlineto{\pgfqpoint{1.442685in}{4.664344in}}%
\pgfpathlineto{\pgfqpoint{1.466050in}{4.669653in}}%
\pgfpathlineto{\pgfqpoint{1.481626in}{4.680119in}}%
\pgfpathlineto{\pgfqpoint{1.504991in}{4.685562in}}%
\pgfpathlineto{\pgfqpoint{1.512779in}{4.683954in}}%
\pgfpathlineto{\pgfqpoint{1.520567in}{4.685798in}}%
\pgfpathlineto{\pgfqpoint{1.528355in}{4.684211in}}%
\pgfpathlineto{\pgfqpoint{1.543931in}{4.674186in}}%
\pgfpathlineto{\pgfqpoint{1.551720in}{4.665748in}}%
\pgfpathlineto{\pgfqpoint{1.567296in}{4.655790in}}%
\pgfpathlineto{\pgfqpoint{1.590660in}{4.630614in}}%
\pgfpathlineto{\pgfqpoint{1.614025in}{4.595217in}}%
\pgfpathlineto{\pgfqpoint{1.629601in}{4.564795in}}%
\pgfpathlineto{\pgfqpoint{1.652965in}{4.508927in}}%
\pgfpathlineto{\pgfqpoint{1.660754in}{4.497084in}}%
\pgfpathlineto{\pgfqpoint{1.676330in}{4.480236in}}%
\pgfpathlineto{\pgfqpoint{1.691906in}{4.470206in}}%
\pgfpathlineto{\pgfqpoint{1.699694in}{4.468606in}}%
\pgfpathlineto{\pgfqpoint{1.707483in}{4.463547in}}%
\pgfpathlineto{\pgfqpoint{1.715271in}{4.461910in}}%
\pgfpathlineto{\pgfqpoint{1.738635in}{4.467202in}}%
\pgfpathlineto{\pgfqpoint{1.746423in}{4.472364in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{4.489505in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{4.501482in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{4.518762in}}%
\pgfpathlineto{\pgfqpoint{1.793152in}{4.523963in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{4.525725in}}%
\pgfpathlineto{\pgfqpoint{1.808728in}{4.530933in}}%
\pgfpathlineto{\pgfqpoint{1.816517in}{4.532701in}}%
\pgfpathlineto{\pgfqpoint{1.824305in}{4.537916in}}%
\pgfpathlineto{\pgfqpoint{1.847669in}{4.543258in}}%
\pgfpathlineto{\pgfqpoint{1.863245in}{4.553728in}}%
\pgfpathlineto{\pgfqpoint{1.878822in}{4.557334in}}%
\pgfpathlineto{\pgfqpoint{1.933339in}{4.546054in}}%
\pgfpathlineto{\pgfqpoint{1.964491in}{4.525992in}}%
\pgfpathlineto{\pgfqpoint{1.972280in}{4.517553in}}%
\pgfpathlineto{\pgfqpoint{1.995644in}{4.481955in}}%
\pgfpathlineto{\pgfqpoint{2.003432in}{4.473545in}}%
\pgfpathlineto{\pgfqpoint{2.034585in}{4.426204in}}%
\pgfpathlineto{\pgfqpoint{2.065737in}{4.365199in}}%
\pgfpathlineto{\pgfqpoint{2.128042in}{4.215900in}}%
\pgfpathlineto{\pgfqpoint{2.166983in}{4.105472in}}%
\pgfpathlineto{\pgfqpoint{2.205924in}{4.012247in}}%
\pgfpathlineto{\pgfqpoint{2.229288in}{3.966611in}}%
\pgfpathlineto{\pgfqpoint{2.237077in}{3.947954in}}%
\pgfpathlineto{\pgfqpoint{2.244865in}{3.932734in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{3.873784in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{3.843295in}}%
\pgfpathlineto{\pgfqpoint{2.307170in}{3.831486in}}%
\pgfpathlineto{\pgfqpoint{2.314958in}{3.823114in}}%
\pgfpathlineto{\pgfqpoint{2.353899in}{3.798394in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{3.789997in}}%
\pgfpathlineto{\pgfqpoint{2.377263in}{3.766311in}}%
\pgfpathlineto{\pgfqpoint{2.385051in}{3.757903in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{3.728030in}}%
\pgfpathlineto{\pgfqpoint{2.439568in}{3.719598in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{3.683958in}}%
\pgfpathlineto{\pgfqpoint{2.470721in}{3.675513in}}%
\pgfpathlineto{\pgfqpoint{2.478509in}{3.670505in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{3.659443in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{3.654409in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{3.637448in}}%
\pgfpathlineto{\pgfqpoint{2.564179in}{3.632406in}}%
\pgfpathlineto{\pgfqpoint{2.571967in}{3.630803in}}%
\pgfpathlineto{\pgfqpoint{2.579755in}{3.632639in}}%
\pgfpathlineto{\pgfqpoint{2.587543in}{3.631030in}}%
\pgfpathlineto{\pgfqpoint{2.595331in}{3.625977in}}%
\pgfpathlineto{\pgfqpoint{2.618696in}{3.600478in}}%
\pgfpathlineto{\pgfqpoint{2.626484in}{3.588531in}}%
\pgfpathlineto{\pgfqpoint{2.634272in}{3.580023in}}%
\pgfpathlineto{\pgfqpoint{2.642060in}{3.574954in}}%
\pgfpathlineto{\pgfqpoint{2.649848in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.665425in}{3.689666in}}%
\pgfpathlineto{\pgfqpoint{2.727730in}{4.203009in}}%
\pgfpathlineto{\pgfqpoint{2.766671in}{4.536675in}}%
\pgfpathlineto{\pgfqpoint{2.774459in}{4.545323in}}%
\pgfpathlineto{\pgfqpoint{2.790035in}{4.555753in}}%
\pgfpathlineto{\pgfqpoint{2.813399in}{4.561119in}}%
\pgfpathlineto{\pgfqpoint{2.836764in}{4.556225in}}%
\pgfpathlineto{\pgfqpoint{2.844552in}{4.551166in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{4.549557in}}%
\pgfpathlineto{\pgfqpoint{2.867916in}{4.539479in}}%
\pgfpathlineto{\pgfqpoint{2.883493in}{4.522549in}}%
\pgfpathlineto{\pgfqpoint{2.914645in}{4.475016in}}%
\pgfpathlineto{\pgfqpoint{2.930222in}{4.444409in}}%
\pgfpathlineto{\pgfqpoint{2.961374in}{4.397035in}}%
\pgfpathlineto{\pgfqpoint{3.047044in}{4.229307in}}%
\pgfpathlineto{\pgfqpoint{3.054832in}{4.210639in}}%
\pgfpathlineto{\pgfqpoint{3.062620in}{4.195415in}}%
\pgfpathlineto{\pgfqpoint{3.101561in}{4.102111in}}%
\pgfpathlineto{\pgfqpoint{3.140502in}{4.026017in}}%
\pgfpathlineto{\pgfqpoint{3.171654in}{3.978889in}}%
\pgfpathlineto{\pgfqpoint{3.179442in}{3.963663in}}%
\pgfpathlineto{\pgfqpoint{3.257324in}{3.845709in}}%
\pgfpathlineto{\pgfqpoint{3.272900in}{3.815210in}}%
\pgfpathlineto{\pgfqpoint{3.280688in}{3.803398in}}%
\pgfpathlineto{\pgfqpoint{3.296265in}{3.786648in}}%
\pgfpathlineto{\pgfqpoint{3.319629in}{3.751174in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{3.725995in}}%
\pgfpathlineto{\pgfqpoint{3.350782in}{3.721037in}}%
\pgfpathlineto{\pgfqpoint{3.358570in}{3.719517in}}%
\pgfpathlineto{\pgfqpoint{3.366358in}{3.721435in}}%
\pgfpathlineto{\pgfqpoint{3.389722in}{3.716850in}}%
\pgfpathlineto{\pgfqpoint{3.405299in}{3.706901in}}%
\pgfpathlineto{\pgfqpoint{3.413087in}{3.705366in}}%
\pgfpathlineto{\pgfqpoint{3.436451in}{3.711080in}}%
\pgfpathlineto{\pgfqpoint{3.444239in}{3.709542in}}%
\pgfpathlineto{\pgfqpoint{3.452028in}{3.711446in}}%
\pgfpathlineto{\pgfqpoint{3.459816in}{3.709910in}}%
\pgfpathlineto{\pgfqpoint{3.467604in}{3.704933in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{3.688100in}}%
\pgfpathlineto{\pgfqpoint{3.561062in}{3.638458in}}%
\pgfpathlineto{\pgfqpoint{3.584426in}{3.613289in}}%
\pgfpathlineto{\pgfqpoint{3.600002in}{3.603407in}}%
\pgfpathlineto{\pgfqpoint{3.615579in}{3.706840in}}%
\pgfpathlineto{\pgfqpoint{3.662308in}{4.054571in}}%
\pgfpathlineto{\pgfqpoint{3.685672in}{4.241958in}}%
\pgfpathlineto{\pgfqpoint{3.716825in}{4.516790in}}%
\pgfpathlineto{\pgfqpoint{3.724613in}{4.528793in}}%
\pgfpathlineto{\pgfqpoint{3.740189in}{4.545924in}}%
\pgfpathlineto{\pgfqpoint{3.747977in}{4.551054in}}%
\pgfpathlineto{\pgfqpoint{3.771342in}{4.576800in}}%
\pgfpathlineto{\pgfqpoint{3.779130in}{4.581950in}}%
\pgfpathlineto{\pgfqpoint{3.786918in}{4.590548in}}%
\pgfpathlineto{\pgfqpoint{3.794706in}{4.595710in}}%
\pgfpathlineto{\pgfqpoint{3.802494in}{4.604321in}}%
\pgfpathlineto{\pgfqpoint{3.818070in}{4.614679in}}%
\pgfpathlineto{\pgfqpoint{3.825859in}{4.616427in}}%
\pgfpathlineto{\pgfqpoint{3.833647in}{4.621625in}}%
\pgfpathlineto{\pgfqpoint{3.841435in}{4.623388in}}%
\pgfpathlineto{\pgfqpoint{3.849223in}{4.628602in}}%
\pgfpathlineto{\pgfqpoint{3.857011in}{4.630382in}}%
\pgfpathlineto{\pgfqpoint{3.864799in}{4.635612in}}%
\pgfpathlineto{\pgfqpoint{3.872587in}{4.637410in}}%
\pgfpathlineto{\pgfqpoint{3.895952in}{4.632531in}}%
\pgfpathlineto{\pgfqpoint{3.903740in}{4.627482in}}%
\pgfpathlineto{\pgfqpoint{3.911528in}{4.625885in}}%
\pgfpathlineto{\pgfqpoint{3.927105in}{4.615837in}}%
\pgfpathlineto{\pgfqpoint{3.934893in}{4.607386in}}%
\pgfpathlineto{\pgfqpoint{3.942681in}{4.602386in}}%
\pgfpathlineto{\pgfqpoint{3.973833in}{4.568722in}}%
\pgfpathlineto{\pgfqpoint{3.997198in}{4.533255in}}%
\pgfpathlineto{\pgfqpoint{4.020562in}{4.487555in}}%
\pgfpathlineto{\pgfqpoint{4.036139in}{4.450254in}}%
\pgfpathlineto{\pgfqpoint{4.051715in}{4.419870in}}%
\pgfpathlineto{\pgfqpoint{4.059503in}{4.401249in}}%
\pgfpathlineto{\pgfqpoint{4.075079in}{4.370912in}}%
\pgfpathlineto{\pgfqpoint{4.098444in}{4.315143in}}%
\pgfpathlineto{\pgfqpoint{4.106232in}{4.313922in}}%
\pgfpathlineto{\pgfqpoint{4.114020in}{4.316117in}}%
\pgfpathlineto{\pgfqpoint{4.121808in}{4.321726in}}%
\pgfpathlineto{\pgfqpoint{4.129596in}{4.330750in}}%
\pgfpathlineto{\pgfqpoint{4.137385in}{4.343187in}}%
\pgfpathlineto{\pgfqpoint{4.160749in}{4.390653in}}%
\pgfpathlineto{\pgfqpoint{4.191902in}{4.467310in}}%
\pgfpathlineto{\pgfqpoint{4.199690in}{4.489843in}}%
\pgfpathlineto{\pgfqpoint{4.215266in}{4.545143in}}%
\pgfpathlineto{\pgfqpoint{4.223054in}{4.557114in}}%
\pgfpathlineto{\pgfqpoint{4.269783in}{4.608362in}}%
\pgfpathlineto{\pgfqpoint{4.285359in}{4.618596in}}%
\pgfpathlineto{\pgfqpoint{4.316512in}{4.652897in}}%
\pgfpathlineto{\pgfqpoint{4.339876in}{4.668362in}}%
\pgfpathlineto{\pgfqpoint{4.355453in}{4.685592in}}%
\pgfpathlineto{\pgfqpoint{4.409970in}{4.722065in}}%
\pgfpathlineto{\pgfqpoint{4.425546in}{4.725688in}}%
\pgfpathlineto{\pgfqpoint{4.433334in}{4.724074in}}%
\pgfpathlineto{\pgfqpoint{4.441122in}{4.725912in}}%
\pgfpathlineto{\pgfqpoint{4.464487in}{4.721170in}}%
\pgfpathlineto{\pgfqpoint{4.480063in}{4.711184in}}%
\pgfpathlineto{\pgfqpoint{4.487851in}{4.702768in}}%
\pgfpathlineto{\pgfqpoint{4.503427in}{4.679091in}}%
\pgfpathlineto{\pgfqpoint{4.511216in}{4.670712in}}%
\pgfpathlineto{\pgfqpoint{4.519004in}{4.658904in}}%
\pgfpathlineto{\pgfqpoint{4.550156in}{4.598030in}}%
\pgfpathlineto{\pgfqpoint{4.573521in}{4.544815in}}%
\pgfpathlineto{\pgfqpoint{4.581309in}{4.528832in}}%
\pgfpathlineto{\pgfqpoint{4.589097in}{4.516274in}}%
\pgfpathlineto{\pgfqpoint{4.596885in}{4.507141in}}%
\pgfpathlineto{\pgfqpoint{4.612462in}{4.495705in}}%
\pgfpathlineto{\pgfqpoint{4.620250in}{4.493401in}}%
\pgfpathlineto{\pgfqpoint{4.628038in}{4.487638in}}%
\pgfpathlineto{\pgfqpoint{4.651402in}{4.480557in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{4.482619in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{4.482619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{3.515694in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.006549in}{4.529149in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{4.557247in}}%
\pgfpathlineto{\pgfqpoint{1.022126in}{4.563364in}}%
\pgfpathlineto{\pgfqpoint{1.029914in}{4.556074in}}%
\pgfpathlineto{\pgfqpoint{1.037702in}{4.547046in}}%
\pgfpathlineto{\pgfqpoint{1.045490in}{4.556217in}}%
\pgfpathlineto{\pgfqpoint{1.053278in}{4.599588in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{4.568993in}}%
\pgfpathlineto{\pgfqpoint{1.068854in}{4.591136in}}%
\pgfpathlineto{\pgfqpoint{1.076643in}{4.567413in}}%
\pgfpathlineto{\pgfqpoint{1.084431in}{4.577803in}}%
\pgfpathlineto{\pgfqpoint{1.092219in}{4.558009in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{4.583245in}}%
\pgfpathlineto{\pgfqpoint{1.107795in}{4.577622in}}%
\pgfpathlineto{\pgfqpoint{1.115583in}{4.559406in}}%
\pgfpathlineto{\pgfqpoint{1.123371in}{4.555400in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{4.540166in}}%
\pgfpathlineto{\pgfqpoint{1.138948in}{4.553441in}}%
\pgfpathlineto{\pgfqpoint{1.146736in}{4.558959in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{4.551994in}}%
\pgfpathlineto{\pgfqpoint{1.162312in}{4.505059in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{4.489259in}}%
\pgfpathlineto{\pgfqpoint{1.177888in}{4.465678in}}%
\pgfpathlineto{\pgfqpoint{1.185677in}{4.529829in}}%
\pgfpathlineto{\pgfqpoint{1.193465in}{4.412156in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{4.374644in}}%
\pgfpathlineto{\pgfqpoint{1.209041in}{4.395411in}}%
\pgfpathlineto{\pgfqpoint{1.216829in}{4.403879in}}%
\pgfpathlineto{\pgfqpoint{1.224617in}{4.396194in}}%
\pgfpathlineto{\pgfqpoint{1.232406in}{4.373692in}}%
\pgfpathlineto{\pgfqpoint{1.240194in}{4.327252in}}%
\pgfpathlineto{\pgfqpoint{1.247982in}{4.328769in}}%
\pgfpathlineto{\pgfqpoint{1.255770in}{4.302264in}}%
\pgfpathlineto{\pgfqpoint{1.263558in}{4.324478in}}%
\pgfpathlineto{\pgfqpoint{1.271346in}{4.294006in}}%
\pgfpathlineto{\pgfqpoint{1.279134in}{4.272926in}}%
\pgfpathlineto{\pgfqpoint{1.286923in}{4.227522in}}%
\pgfpathlineto{\pgfqpoint{1.294711in}{4.248648in}}%
\pgfpathlineto{\pgfqpoint{1.302499in}{4.225182in}}%
\pgfpathlineto{\pgfqpoint{1.310287in}{4.229148in}}%
\pgfpathlineto{\pgfqpoint{1.318075in}{4.222562in}}%
\pgfpathlineto{\pgfqpoint{1.325863in}{4.245972in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{4.591519in}}%
\pgfpathlineto{\pgfqpoint{1.341440in}{4.467025in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{4.496842in}}%
\pgfpathlineto{\pgfqpoint{1.357016in}{4.468849in}}%
\pgfpathlineto{\pgfqpoint{1.364804in}{4.562111in}}%
\pgfpathlineto{\pgfqpoint{1.372592in}{4.517380in}}%
\pgfpathlineto{\pgfqpoint{1.380380in}{4.595147in}}%
\pgfpathlineto{\pgfqpoint{1.388168in}{4.536807in}}%
\pgfpathlineto{\pgfqpoint{1.395957in}{4.526040in}}%
\pgfpathlineto{\pgfqpoint{1.403745in}{4.584540in}}%
\pgfpathlineto{\pgfqpoint{1.411533in}{4.551934in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{4.547831in}}%
\pgfpathlineto{\pgfqpoint{1.427109in}{4.573622in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{4.532812in}}%
\pgfpathlineto{\pgfqpoint{1.442685in}{4.577629in}}%
\pgfpathlineto{\pgfqpoint{1.450474in}{4.564036in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{4.580446in}}%
\pgfpathlineto{\pgfqpoint{1.466050in}{4.562984in}}%
\pgfpathlineto{\pgfqpoint{1.473838in}{4.572726in}}%
\pgfpathlineto{\pgfqpoint{1.481626in}{4.575856in}}%
\pgfpathlineto{\pgfqpoint{1.489414in}{4.602037in}}%
\pgfpathlineto{\pgfqpoint{1.497203in}{4.611259in}}%
\pgfpathlineto{\pgfqpoint{1.512779in}{4.570216in}}%
\pgfpathlineto{\pgfqpoint{1.520567in}{4.566535in}}%
\pgfpathlineto{\pgfqpoint{1.528355in}{4.545296in}}%
\pgfpathlineto{\pgfqpoint{1.536143in}{4.549038in}}%
\pgfpathlineto{\pgfqpoint{1.543931in}{4.555428in}}%
\pgfpathlineto{\pgfqpoint{1.551720in}{4.572953in}}%
\pgfpathlineto{\pgfqpoint{1.559508in}{4.498049in}}%
\pgfpathlineto{\pgfqpoint{1.567296in}{4.542293in}}%
\pgfpathlineto{\pgfqpoint{1.575084in}{4.506396in}}%
\pgfpathlineto{\pgfqpoint{1.582872in}{4.503029in}}%
\pgfpathlineto{\pgfqpoint{1.590660in}{4.490401in}}%
\pgfpathlineto{\pgfqpoint{1.598448in}{4.514272in}}%
\pgfpathlineto{\pgfqpoint{1.614025in}{4.467456in}}%
\pgfpathlineto{\pgfqpoint{1.621813in}{4.449680in}}%
\pgfpathlineto{\pgfqpoint{1.629601in}{4.446151in}}%
\pgfpathlineto{\pgfqpoint{1.637389in}{4.401309in}}%
\pgfpathlineto{\pgfqpoint{1.645177in}{4.395243in}}%
\pgfpathlineto{\pgfqpoint{1.652965in}{4.386750in}}%
\pgfpathlineto{\pgfqpoint{1.660754in}{4.349506in}}%
\pgfpathlineto{\pgfqpoint{1.668542in}{4.357890in}}%
\pgfpathlineto{\pgfqpoint{1.676330in}{4.307576in}}%
\pgfpathlineto{\pgfqpoint{1.684118in}{4.305704in}}%
\pgfpathlineto{\pgfqpoint{1.691906in}{4.322815in}}%
\pgfpathlineto{\pgfqpoint{1.699694in}{4.258418in}}%
\pgfpathlineto{\pgfqpoint{1.707483in}{4.253635in}}%
\pgfpathlineto{\pgfqpoint{1.715271in}{4.230713in}}%
\pgfpathlineto{\pgfqpoint{1.723059in}{4.243005in}}%
\pgfpathlineto{\pgfqpoint{1.730847in}{4.188433in}}%
\pgfpathlineto{\pgfqpoint{1.738635in}{4.595132in}}%
\pgfpathlineto{\pgfqpoint{1.746423in}{4.434396in}}%
\pgfpathlineto{\pgfqpoint{1.754211in}{4.453991in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{4.488037in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{4.509394in}}%
\pgfpathlineto{\pgfqpoint{1.777576in}{4.535341in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{4.531825in}}%
\pgfpathlineto{\pgfqpoint{1.793152in}{4.485131in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{4.495185in}}%
\pgfpathlineto{\pgfqpoint{1.808728in}{4.516169in}}%
\pgfpathlineto{\pgfqpoint{1.816517in}{4.527261in}}%
\pgfpathlineto{\pgfqpoint{1.824305in}{4.498244in}}%
\pgfpathlineto{\pgfqpoint{1.832093in}{4.523607in}}%
\pgfpathlineto{\pgfqpoint{1.839881in}{4.479092in}}%
\pgfpathlineto{\pgfqpoint{1.847669in}{4.512739in}}%
\pgfpathlineto{\pgfqpoint{1.855457in}{4.469942in}}%
\pgfpathlineto{\pgfqpoint{1.863245in}{4.515734in}}%
\pgfpathlineto{\pgfqpoint{1.871034in}{4.475856in}}%
\pgfpathlineto{\pgfqpoint{1.878822in}{4.491315in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{4.453669in}}%
\pgfpathlineto{\pgfqpoint{1.894398in}{4.452926in}}%
\pgfpathlineto{\pgfqpoint{1.902186in}{4.483539in}}%
\pgfpathlineto{\pgfqpoint{1.909974in}{4.473265in}}%
\pgfpathlineto{\pgfqpoint{1.917762in}{4.480956in}}%
\pgfpathlineto{\pgfqpoint{1.925551in}{4.445307in}}%
\pgfpathlineto{\pgfqpoint{1.933339in}{4.479569in}}%
\pgfpathlineto{\pgfqpoint{1.941127in}{4.440651in}}%
\pgfpathlineto{\pgfqpoint{1.948915in}{4.448786in}}%
\pgfpathlineto{\pgfqpoint{1.956703in}{4.439609in}}%
\pgfpathlineto{\pgfqpoint{1.964491in}{4.425510in}}%
\pgfpathlineto{\pgfqpoint{1.972280in}{4.394801in}}%
\pgfpathlineto{\pgfqpoint{1.987856in}{4.390542in}}%
\pgfpathlineto{\pgfqpoint{1.995644in}{4.382133in}}%
\pgfpathlineto{\pgfqpoint{2.003432in}{4.377010in}}%
\pgfpathlineto{\pgfqpoint{2.011220in}{4.337928in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{4.358577in}}%
\pgfpathlineto{\pgfqpoint{2.026797in}{4.337955in}}%
\pgfpathlineto{\pgfqpoint{2.034585in}{4.311679in}}%
\pgfpathlineto{\pgfqpoint{2.042373in}{4.316013in}}%
\pgfpathlineto{\pgfqpoint{2.050161in}{4.306062in}}%
\pgfpathlineto{\pgfqpoint{2.057949in}{4.288388in}}%
\pgfpathlineto{\pgfqpoint{2.065737in}{4.277324in}}%
\pgfpathlineto{\pgfqpoint{2.073525in}{4.247858in}}%
\pgfpathlineto{\pgfqpoint{2.081314in}{4.254350in}}%
\pgfpathlineto{\pgfqpoint{2.089102in}{4.259327in}}%
\pgfpathlineto{\pgfqpoint{2.096890in}{4.230439in}}%
\pgfpathlineto{\pgfqpoint{2.104678in}{4.210475in}}%
\pgfpathlineto{\pgfqpoint{2.112466in}{4.209166in}}%
\pgfpathlineto{\pgfqpoint{2.120254in}{4.210578in}}%
\pgfpathlineto{\pgfqpoint{2.128042in}{4.187958in}}%
\pgfpathlineto{\pgfqpoint{2.135831in}{4.179657in}}%
\pgfpathlineto{\pgfqpoint{2.143619in}{4.162297in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{4.158012in}}%
\pgfpathlineto{\pgfqpoint{2.159195in}{4.124697in}}%
\pgfpathlineto{\pgfqpoint{2.166983in}{4.113656in}}%
\pgfpathlineto{\pgfqpoint{2.174771in}{4.099689in}}%
\pgfpathlineto{\pgfqpoint{2.182560in}{4.107914in}}%
\pgfpathlineto{\pgfqpoint{2.190348in}{4.093550in}}%
\pgfpathlineto{\pgfqpoint{2.198136in}{4.117972in}}%
\pgfpathlineto{\pgfqpoint{2.205924in}{4.073040in}}%
\pgfpathlineto{\pgfqpoint{2.213712in}{4.086826in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{4.045367in}}%
\pgfpathlineto{\pgfqpoint{2.229288in}{4.089084in}}%
\pgfpathlineto{\pgfqpoint{2.237077in}{4.044253in}}%
\pgfpathlineto{\pgfqpoint{2.244865in}{4.076379in}}%
\pgfpathlineto{\pgfqpoint{2.252653in}{4.075618in}}%
\pgfpathlineto{\pgfqpoint{2.260441in}{4.097842in}}%
\pgfpathlineto{\pgfqpoint{2.268229in}{4.059077in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{4.057607in}}%
\pgfpathlineto{\pgfqpoint{2.291594in}{4.078218in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{4.043652in}}%
\pgfpathlineto{\pgfqpoint{2.307170in}{4.053403in}}%
\pgfpathlineto{\pgfqpoint{2.314958in}{4.041778in}}%
\pgfpathlineto{\pgfqpoint{2.322746in}{4.034847in}}%
\pgfpathlineto{\pgfqpoint{2.330534in}{4.064648in}}%
\pgfpathlineto{\pgfqpoint{2.338322in}{4.038846in}}%
\pgfpathlineto{\pgfqpoint{2.346111in}{4.061806in}}%
\pgfpathlineto{\pgfqpoint{2.353899in}{4.068347in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{4.066892in}}%
\pgfpathlineto{\pgfqpoint{2.369475in}{4.030868in}}%
\pgfpathlineto{\pgfqpoint{2.377263in}{4.010129in}}%
\pgfpathlineto{\pgfqpoint{2.385051in}{4.013687in}}%
\pgfpathlineto{\pgfqpoint{2.392839in}{4.006469in}}%
\pgfpathlineto{\pgfqpoint{2.400628in}{4.006812in}}%
\pgfpathlineto{\pgfqpoint{2.408416in}{4.012497in}}%
\pgfpathlineto{\pgfqpoint{2.416204in}{3.965028in}}%
\pgfpathlineto{\pgfqpoint{2.423992in}{4.012031in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{4.006773in}}%
\pgfpathlineto{\pgfqpoint{2.439568in}{4.042094in}}%
\pgfpathlineto{\pgfqpoint{2.447357in}{4.016901in}}%
\pgfpathlineto{\pgfqpoint{2.455145in}{4.033689in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{4.007908in}}%
\pgfpathlineto{\pgfqpoint{2.470721in}{4.020738in}}%
\pgfpathlineto{\pgfqpoint{2.478509in}{4.060380in}}%
\pgfpathlineto{\pgfqpoint{2.486297in}{4.046497in}}%
\pgfpathlineto{\pgfqpoint{2.494085in}{4.021602in}}%
\pgfpathlineto{\pgfqpoint{2.501874in}{4.031672in}}%
\pgfpathlineto{\pgfqpoint{2.509662in}{4.007850in}}%
\pgfpathlineto{\pgfqpoint{2.517450in}{4.027042in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{4.018485in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{4.004768in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{4.021636in}}%
\pgfpathlineto{\pgfqpoint{2.548602in}{4.049302in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{4.021233in}}%
\pgfpathlineto{\pgfqpoint{2.564179in}{4.002695in}}%
\pgfpathlineto{\pgfqpoint{2.571967in}{4.002168in}}%
\pgfpathlineto{\pgfqpoint{2.579755in}{3.994105in}}%
\pgfpathlineto{\pgfqpoint{2.587543in}{4.039478in}}%
\pgfpathlineto{\pgfqpoint{2.595331in}{4.061190in}}%
\pgfpathlineto{\pgfqpoint{2.610908in}{4.039827in}}%
\pgfpathlineto{\pgfqpoint{2.618696in}{4.037578in}}%
\pgfpathlineto{\pgfqpoint{2.626484in}{4.019623in}}%
\pgfpathlineto{\pgfqpoint{2.634272in}{4.018872in}}%
\pgfpathlineto{\pgfqpoint{2.642060in}{3.978623in}}%
\pgfpathlineto{\pgfqpoint{2.649848in}{4.041845in}}%
\pgfpathlineto{\pgfqpoint{2.657636in}{4.023396in}}%
\pgfpathlineto{\pgfqpoint{2.665425in}{4.067299in}}%
\pgfpathlineto{\pgfqpoint{2.673213in}{4.065827in}}%
\pgfpathlineto{\pgfqpoint{2.681001in}{4.038187in}}%
\pgfpathlineto{\pgfqpoint{2.688789in}{4.067155in}}%
\pgfpathlineto{\pgfqpoint{2.696577in}{4.004234in}}%
\pgfpathlineto{\pgfqpoint{2.704365in}{4.046202in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{4.038019in}}%
\pgfpathlineto{\pgfqpoint{2.719942in}{4.038591in}}%
\pgfpathlineto{\pgfqpoint{2.727730in}{4.562751in}}%
\pgfpathlineto{\pgfqpoint{2.735518in}{4.489928in}}%
\pgfpathlineto{\pgfqpoint{2.743306in}{4.480653in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{4.517545in}}%
\pgfpathlineto{\pgfqpoint{2.758882in}{4.480525in}}%
\pgfpathlineto{\pgfqpoint{2.766671in}{4.516021in}}%
\pgfpathlineto{\pgfqpoint{2.774459in}{4.506706in}}%
\pgfpathlineto{\pgfqpoint{2.782247in}{4.482008in}}%
\pgfpathlineto{\pgfqpoint{2.790035in}{4.522392in}}%
\pgfpathlineto{\pgfqpoint{2.797823in}{4.452283in}}%
\pgfpathlineto{\pgfqpoint{2.805611in}{4.518875in}}%
\pgfpathlineto{\pgfqpoint{2.813399in}{4.490811in}}%
\pgfpathlineto{\pgfqpoint{2.821188in}{4.471849in}}%
\pgfpathlineto{\pgfqpoint{2.828976in}{4.474089in}}%
\pgfpathlineto{\pgfqpoint{2.836764in}{4.473584in}}%
\pgfpathlineto{\pgfqpoint{2.844552in}{4.450279in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{4.475753in}}%
\pgfpathlineto{\pgfqpoint{2.860128in}{4.423253in}}%
\pgfpathlineto{\pgfqpoint{2.867916in}{4.442121in}}%
\pgfpathlineto{\pgfqpoint{2.875705in}{4.432198in}}%
\pgfpathlineto{\pgfqpoint{2.883493in}{4.417159in}}%
\pgfpathlineto{\pgfqpoint{2.891281in}{4.407079in}}%
\pgfpathlineto{\pgfqpoint{2.899069in}{4.423421in}}%
\pgfpathlineto{\pgfqpoint{2.906857in}{4.391373in}}%
\pgfpathlineto{\pgfqpoint{2.914645in}{4.351604in}}%
\pgfpathlineto{\pgfqpoint{2.922434in}{4.338674in}}%
\pgfpathlineto{\pgfqpoint{2.930222in}{4.317751in}}%
\pgfpathlineto{\pgfqpoint{2.938010in}{4.339535in}}%
\pgfpathlineto{\pgfqpoint{2.945798in}{4.329546in}}%
\pgfpathlineto{\pgfqpoint{2.953586in}{4.331539in}}%
\pgfpathlineto{\pgfqpoint{2.961374in}{4.305762in}}%
\pgfpathlineto{\pgfqpoint{2.969162in}{4.271075in}}%
\pgfpathlineto{\pgfqpoint{2.976951in}{4.265951in}}%
\pgfpathlineto{\pgfqpoint{2.984739in}{4.263976in}}%
\pgfpathlineto{\pgfqpoint{2.992527in}{4.252667in}}%
\pgfpathlineto{\pgfqpoint{3.000315in}{4.248639in}}%
\pgfpathlineto{\pgfqpoint{3.008103in}{4.209900in}}%
\pgfpathlineto{\pgfqpoint{3.015891in}{4.216974in}}%
\pgfpathlineto{\pgfqpoint{3.023679in}{4.220926in}}%
\pgfpathlineto{\pgfqpoint{3.031468in}{4.180311in}}%
\pgfpathlineto{\pgfqpoint{3.039256in}{4.180169in}}%
\pgfpathlineto{\pgfqpoint{3.047044in}{4.147164in}}%
\pgfpathlineto{\pgfqpoint{3.054832in}{4.169066in}}%
\pgfpathlineto{\pgfqpoint{3.062620in}{4.175347in}}%
\pgfpathlineto{\pgfqpoint{3.070408in}{4.159571in}}%
\pgfpathlineto{\pgfqpoint{3.078196in}{4.156742in}}%
\pgfpathlineto{\pgfqpoint{3.085985in}{4.141989in}}%
\pgfpathlineto{\pgfqpoint{3.093773in}{4.118289in}}%
\pgfpathlineto{\pgfqpoint{3.101561in}{4.088813in}}%
\pgfpathlineto{\pgfqpoint{3.109349in}{4.102325in}}%
\pgfpathlineto{\pgfqpoint{3.117137in}{4.090361in}}%
\pgfpathlineto{\pgfqpoint{3.124925in}{4.108759in}}%
\pgfpathlineto{\pgfqpoint{3.132713in}{4.062484in}}%
\pgfpathlineto{\pgfqpoint{3.140502in}{4.070056in}}%
\pgfpathlineto{\pgfqpoint{3.148290in}{4.070193in}}%
\pgfpathlineto{\pgfqpoint{3.156078in}{4.052733in}}%
\pgfpathlineto{\pgfqpoint{3.163866in}{4.104009in}}%
\pgfpathlineto{\pgfqpoint{3.171654in}{4.073861in}}%
\pgfpathlineto{\pgfqpoint{3.179442in}{4.031167in}}%
\pgfpathlineto{\pgfqpoint{3.187231in}{4.083208in}}%
\pgfpathlineto{\pgfqpoint{3.195019in}{4.078978in}}%
\pgfpathlineto{\pgfqpoint{3.202807in}{4.055282in}}%
\pgfpathlineto{\pgfqpoint{3.210595in}{4.107006in}}%
\pgfpathlineto{\pgfqpoint{3.218383in}{4.019614in}}%
\pgfpathlineto{\pgfqpoint{3.226171in}{4.047504in}}%
\pgfpathlineto{\pgfqpoint{3.233959in}{3.997838in}}%
\pgfpathlineto{\pgfqpoint{3.241748in}{4.053164in}}%
\pgfpathlineto{\pgfqpoint{3.249536in}{4.051635in}}%
\pgfpathlineto{\pgfqpoint{3.257324in}{4.081804in}}%
\pgfpathlineto{\pgfqpoint{3.272900in}{4.010319in}}%
\pgfpathlineto{\pgfqpoint{3.280688in}{4.023333in}}%
\pgfpathlineto{\pgfqpoint{3.288476in}{4.048935in}}%
\pgfpathlineto{\pgfqpoint{3.296265in}{4.017975in}}%
\pgfpathlineto{\pgfqpoint{3.304053in}{4.036089in}}%
\pgfpathlineto{\pgfqpoint{3.311841in}{4.009713in}}%
\pgfpathlineto{\pgfqpoint{3.319629in}{4.023013in}}%
\pgfpathlineto{\pgfqpoint{3.327417in}{4.028304in}}%
\pgfpathlineto{\pgfqpoint{3.335205in}{4.050915in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{4.068107in}}%
\pgfpathlineto{\pgfqpoint{3.350782in}{4.058027in}}%
\pgfpathlineto{\pgfqpoint{3.358570in}{4.012370in}}%
\pgfpathlineto{\pgfqpoint{3.366358in}{4.067962in}}%
\pgfpathlineto{\pgfqpoint{3.374146in}{4.082738in}}%
\pgfpathlineto{\pgfqpoint{3.381934in}{4.041051in}}%
\pgfpathlineto{\pgfqpoint{3.389722in}{4.013761in}}%
\pgfpathlineto{\pgfqpoint{3.397511in}{3.998068in}}%
\pgfpathlineto{\pgfqpoint{3.405299in}{3.999881in}}%
\pgfpathlineto{\pgfqpoint{3.413087in}{4.010761in}}%
\pgfpathlineto{\pgfqpoint{3.420875in}{4.041670in}}%
\pgfpathlineto{\pgfqpoint{3.428663in}{4.006385in}}%
\pgfpathlineto{\pgfqpoint{3.436451in}{4.022457in}}%
\pgfpathlineto{\pgfqpoint{3.444239in}{4.034756in}}%
\pgfpathlineto{\pgfqpoint{3.452028in}{4.029314in}}%
\pgfpathlineto{\pgfqpoint{3.459816in}{4.058225in}}%
\pgfpathlineto{\pgfqpoint{3.467604in}{4.007247in}}%
\pgfpathlineto{\pgfqpoint{3.475392in}{4.002161in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{4.006572in}}%
\pgfpathlineto{\pgfqpoint{3.490968in}{4.001040in}}%
\pgfpathlineto{\pgfqpoint{3.498756in}{4.034249in}}%
\pgfpathlineto{\pgfqpoint{3.506545in}{3.984172in}}%
\pgfpathlineto{\pgfqpoint{3.514333in}{3.999787in}}%
\pgfpathlineto{\pgfqpoint{3.522121in}{4.041973in}}%
\pgfpathlineto{\pgfqpoint{3.529909in}{3.993853in}}%
\pgfpathlineto{\pgfqpoint{3.537697in}{3.989358in}}%
\pgfpathlineto{\pgfqpoint{3.545485in}{4.016527in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{4.033798in}}%
\pgfpathlineto{\pgfqpoint{3.561062in}{4.001922in}}%
\pgfpathlineto{\pgfqpoint{3.568850in}{4.076805in}}%
\pgfpathlineto{\pgfqpoint{3.576638in}{4.039634in}}%
\pgfpathlineto{\pgfqpoint{3.584426in}{4.082294in}}%
\pgfpathlineto{\pgfqpoint{3.592214in}{4.059376in}}%
\pgfpathlineto{\pgfqpoint{3.600002in}{4.003953in}}%
\pgfpathlineto{\pgfqpoint{3.607790in}{4.057083in}}%
\pgfpathlineto{\pgfqpoint{3.615579in}{4.015971in}}%
\pgfpathlineto{\pgfqpoint{3.623367in}{4.041488in}}%
\pgfpathlineto{\pgfqpoint{3.631155in}{4.009857in}}%
\pgfpathlineto{\pgfqpoint{3.638943in}{4.060648in}}%
\pgfpathlineto{\pgfqpoint{3.646731in}{4.065454in}}%
\pgfpathlineto{\pgfqpoint{3.654519in}{4.065006in}}%
\pgfpathlineto{\pgfqpoint{3.662308in}{3.991626in}}%
\pgfpathlineto{\pgfqpoint{3.670096in}{4.525292in}}%
\pgfpathlineto{\pgfqpoint{3.677884in}{4.459813in}}%
\pgfpathlineto{\pgfqpoint{3.685672in}{4.461621in}}%
\pgfpathlineto{\pgfqpoint{3.693460in}{4.460995in}}%
\pgfpathlineto{\pgfqpoint{3.701248in}{4.503528in}}%
\pgfpathlineto{\pgfqpoint{3.709036in}{4.508521in}}%
\pgfpathlineto{\pgfqpoint{3.716825in}{4.528316in}}%
\pgfpathlineto{\pgfqpoint{3.724613in}{4.535793in}}%
\pgfpathlineto{\pgfqpoint{3.732401in}{4.530561in}}%
\pgfpathlineto{\pgfqpoint{3.740189in}{4.568163in}}%
\pgfpathlineto{\pgfqpoint{3.747977in}{4.557837in}}%
\pgfpathlineto{\pgfqpoint{3.755765in}{4.564016in}}%
\pgfpathlineto{\pgfqpoint{3.763553in}{4.566447in}}%
\pgfpathlineto{\pgfqpoint{3.771342in}{4.546836in}}%
\pgfpathlineto{\pgfqpoint{3.779130in}{4.535261in}}%
\pgfpathlineto{\pgfqpoint{3.786918in}{4.533716in}}%
\pgfpathlineto{\pgfqpoint{3.794706in}{4.503598in}}%
\pgfpathlineto{\pgfqpoint{3.802494in}{4.537024in}}%
\pgfpathlineto{\pgfqpoint{3.810282in}{4.518797in}}%
\pgfpathlineto{\pgfqpoint{3.818070in}{4.517964in}}%
\pgfpathlineto{\pgfqpoint{3.825859in}{4.515835in}}%
\pgfpathlineto{\pgfqpoint{3.833647in}{4.511432in}}%
\pgfpathlineto{\pgfqpoint{3.841435in}{4.511049in}}%
\pgfpathlineto{\pgfqpoint{3.849223in}{4.501376in}}%
\pgfpathlineto{\pgfqpoint{3.857011in}{4.498932in}}%
\pgfpathlineto{\pgfqpoint{3.864799in}{4.546551in}}%
\pgfpathlineto{\pgfqpoint{3.872587in}{4.524182in}}%
\pgfpathlineto{\pgfqpoint{3.880376in}{4.527885in}}%
\pgfpathlineto{\pgfqpoint{3.888164in}{4.536710in}}%
\pgfpathlineto{\pgfqpoint{3.895952in}{4.540428in}}%
\pgfpathlineto{\pgfqpoint{3.903740in}{4.528378in}}%
\pgfpathlineto{\pgfqpoint{3.911528in}{4.518648in}}%
\pgfpathlineto{\pgfqpoint{3.919316in}{4.525074in}}%
\pgfpathlineto{\pgfqpoint{3.934893in}{4.487554in}}%
\pgfpathlineto{\pgfqpoint{3.942681in}{4.460561in}}%
\pgfpathlineto{\pgfqpoint{3.950469in}{4.439548in}}%
\pgfpathlineto{\pgfqpoint{3.958257in}{4.444482in}}%
\pgfpathlineto{\pgfqpoint{3.966045in}{4.420243in}}%
\pgfpathlineto{\pgfqpoint{3.973833in}{4.413749in}}%
\pgfpathlineto{\pgfqpoint{3.981622in}{4.393833in}}%
\pgfpathlineto{\pgfqpoint{3.989410in}{4.384183in}}%
\pgfpathlineto{\pgfqpoint{3.997198in}{4.387179in}}%
\pgfpathlineto{\pgfqpoint{4.004986in}{4.348069in}}%
\pgfpathlineto{\pgfqpoint{4.012774in}{4.345738in}}%
\pgfpathlineto{\pgfqpoint{4.020562in}{4.297683in}}%
\pgfpathlineto{\pgfqpoint{4.028350in}{4.318040in}}%
\pgfpathlineto{\pgfqpoint{4.036139in}{4.284144in}}%
\pgfpathlineto{\pgfqpoint{4.043927in}{4.302380in}}%
\pgfpathlineto{\pgfqpoint{4.051715in}{4.278171in}}%
\pgfpathlineto{\pgfqpoint{4.059503in}{4.217720in}}%
\pgfpathlineto{\pgfqpoint{4.067291in}{4.222007in}}%
\pgfpathlineto{\pgfqpoint{4.075079in}{4.223832in}}%
\pgfpathlineto{\pgfqpoint{4.082867in}{4.201681in}}%
\pgfpathlineto{\pgfqpoint{4.090656in}{4.186609in}}%
\pgfpathlineto{\pgfqpoint{4.098444in}{4.185204in}}%
\pgfpathlineto{\pgfqpoint{4.106232in}{4.152838in}}%
\pgfpathlineto{\pgfqpoint{4.114020in}{4.172397in}}%
\pgfpathlineto{\pgfqpoint{4.121808in}{4.165961in}}%
\pgfpathlineto{\pgfqpoint{4.137385in}{4.094838in}}%
\pgfpathlineto{\pgfqpoint{4.145173in}{4.117505in}}%
\pgfpathlineto{\pgfqpoint{4.152961in}{4.119501in}}%
\pgfpathlineto{\pgfqpoint{4.160749in}{4.500712in}}%
\pgfpathlineto{\pgfqpoint{4.168537in}{4.510738in}}%
\pgfpathlineto{\pgfqpoint{4.176325in}{4.530177in}}%
\pgfpathlineto{\pgfqpoint{4.184113in}{4.544220in}}%
\pgfpathlineto{\pgfqpoint{4.191902in}{4.533536in}}%
\pgfpathlineto{\pgfqpoint{4.199690in}{4.558675in}}%
\pgfpathlineto{\pgfqpoint{4.207478in}{4.573509in}}%
\pgfpathlineto{\pgfqpoint{4.215266in}{4.529126in}}%
\pgfpathlineto{\pgfqpoint{4.223054in}{4.506583in}}%
\pgfpathlineto{\pgfqpoint{4.230842in}{4.567917in}}%
\pgfpathlineto{\pgfqpoint{4.238630in}{4.572375in}}%
\pgfpathlineto{\pgfqpoint{4.246419in}{4.560995in}}%
\pgfpathlineto{\pgfqpoint{4.254207in}{4.566647in}}%
\pgfpathlineto{\pgfqpoint{4.261995in}{4.575095in}}%
\pgfpathlineto{\pgfqpoint{4.269783in}{4.587363in}}%
\pgfpathlineto{\pgfqpoint{4.277571in}{4.581820in}}%
\pgfpathlineto{\pgfqpoint{4.285359in}{4.580086in}}%
\pgfpathlineto{\pgfqpoint{4.293147in}{4.560123in}}%
\pgfpathlineto{\pgfqpoint{4.300936in}{4.590781in}}%
\pgfpathlineto{\pgfqpoint{4.308724in}{4.582867in}}%
\pgfpathlineto{\pgfqpoint{4.316512in}{4.598765in}}%
\pgfpathlineto{\pgfqpoint{4.324300in}{4.568559in}}%
\pgfpathlineto{\pgfqpoint{4.332088in}{4.603225in}}%
\pgfpathlineto{\pgfqpoint{4.339876in}{4.582341in}}%
\pgfpathlineto{\pgfqpoint{4.347664in}{4.613480in}}%
\pgfpathlineto{\pgfqpoint{4.355453in}{4.618554in}}%
\pgfpathlineto{\pgfqpoint{4.363241in}{4.627931in}}%
\pgfpathlineto{\pgfqpoint{4.378817in}{4.637633in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{4.569691in}}%
\pgfpathlineto{\pgfqpoint{4.402182in}{4.596923in}}%
\pgfpathlineto{\pgfqpoint{4.409970in}{4.600008in}}%
\pgfpathlineto{\pgfqpoint{4.417758in}{4.599123in}}%
\pgfpathlineto{\pgfqpoint{4.425546in}{4.566946in}}%
\pgfpathlineto{\pgfqpoint{4.433334in}{4.578772in}}%
\pgfpathlineto{\pgfqpoint{4.441122in}{4.586140in}}%
\pgfpathlineto{\pgfqpoint{4.448910in}{4.542514in}}%
\pgfpathlineto{\pgfqpoint{4.456699in}{4.570471in}}%
\pgfpathlineto{\pgfqpoint{4.464487in}{4.542214in}}%
\pgfpathlineto{\pgfqpoint{4.472275in}{4.559998in}}%
\pgfpathlineto{\pgfqpoint{4.480063in}{4.532940in}}%
\pgfpathlineto{\pgfqpoint{4.487851in}{4.514863in}}%
\pgfpathlineto{\pgfqpoint{4.495639in}{4.508131in}}%
\pgfpathlineto{\pgfqpoint{4.503427in}{4.472308in}}%
\pgfpathlineto{\pgfqpoint{4.511216in}{4.464946in}}%
\pgfpathlineto{\pgfqpoint{4.519004in}{4.455902in}}%
\pgfpathlineto{\pgfqpoint{4.526792in}{4.433128in}}%
\pgfpathlineto{\pgfqpoint{4.542368in}{4.394138in}}%
\pgfpathlineto{\pgfqpoint{4.550156in}{4.390777in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{4.399996in}}%
\pgfpathlineto{\pgfqpoint{4.565733in}{4.377177in}}%
\pgfpathlineto{\pgfqpoint{4.581309in}{4.324208in}}%
\pgfpathlineto{\pgfqpoint{4.589097in}{4.299767in}}%
\pgfpathlineto{\pgfqpoint{4.596885in}{4.305074in}}%
\pgfpathlineto{\pgfqpoint{4.612462in}{4.248715in}}%
\pgfpathlineto{\pgfqpoint{4.620250in}{4.453870in}}%
\pgfpathlineto{\pgfqpoint{4.628038in}{4.454148in}}%
\pgfpathlineto{\pgfqpoint{4.635826in}{4.427804in}}%
\pgfpathlineto{\pgfqpoint{4.643614in}{4.454264in}}%
\pgfpathlineto{\pgfqpoint{4.651402in}{4.465994in}}%
\pgfpathlineto{\pgfqpoint{4.659190in}{4.438306in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{4.446453in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{4.446453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{3.515694in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{4.783542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{3.515694in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.783542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{3.515694in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.515694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{4.783542in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.783542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920750in}{3.585139in}}%
\pgfpathlineto{\pgfqpoint{1.886502in}{3.585139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.914280in}{3.585139in}}{\pgfqpoint{1.914280in}{3.612917in}}%
\pgfpathlineto{\pgfqpoint{1.914280in}{4.006742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.914280in}{4.034520in}}{\pgfqpoint{1.886502in}{4.034520in}}%
\pgfpathlineto{\pgfqpoint{0.920750in}{4.034520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.892972in}{4.034520in}}{\pgfqpoint{0.892972in}{4.006742in}}%
\pgfpathlineto{\pgfqpoint{0.892972in}{3.612917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.892972in}{3.585139in}}{\pgfqpoint{0.920750in}{3.585139in}}%
\pgfpathlineto{\pgfqpoint{0.920750in}{3.585139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948528in}{3.922052in}}%
\pgfpathlineto{\pgfqpoint{1.087417in}{3.922052in}}%
\pgfpathlineto{\pgfqpoint{1.226306in}{3.922052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337417in,y=3.873441in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948528in}{3.718195in}}%
\pgfpathlineto{\pgfqpoint{1.087417in}{3.718195in}}%
\pgfpathlineto{\pgfqpoint{1.226306in}{3.718195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337417in,y=3.669584in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{2.049236in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.049236in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.317083in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{3.317083in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{2.049236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{2.049236in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006549in}{2.049236in}}%
\pgfpathlineto{\pgfqpoint{1.006549in}{3.317083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006549in}{2.049236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{2.049236in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785364in}{2.049236in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{3.317083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785364in}{2.049236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{2.049236in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564179in}{2.049236in}}%
\pgfpathlineto{\pgfqpoint{2.564179in}{3.317083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564179in}{2.049236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{2.049236in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342993in}{2.049236in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{3.317083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342993in}{2.049236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{2.049236in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121808in}{2.049236in}}%
\pgfpathlineto{\pgfqpoint{4.121808in}{3.317083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121808in}{2.049236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{2.049236in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{2.545548in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.545548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823528in}{2.545548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397401in, y=2.492787in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{2.049236in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{3.054141in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.054141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823528in}{3.054141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505426in, y=3.001380in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341846in,y=2.683160in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pole Angle [rad]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{2.049236in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006549in}{2.965631in}}%
\pgfpathlineto{\pgfqpoint{1.029914in}{2.895071in}}%
\pgfpathlineto{\pgfqpoint{1.053278in}{2.819150in}}%
\pgfpathlineto{\pgfqpoint{1.084431in}{2.708804in}}%
\pgfpathlineto{\pgfqpoint{1.115583in}{2.589589in}}%
\pgfpathlineto{\pgfqpoint{1.185677in}{2.316635in}}%
\pgfpathlineto{\pgfqpoint{1.216829in}{2.205874in}}%
\pgfpathlineto{\pgfqpoint{1.240194in}{2.131842in}}%
\pgfpathlineto{\pgfqpoint{1.263558in}{2.313483in}}%
\pgfpathlineto{\pgfqpoint{1.294711in}{2.576743in}}%
\pgfpathlineto{\pgfqpoint{1.357016in}{3.133919in}}%
\pgfpathlineto{\pgfqpoint{1.372592in}{3.109632in}}%
\pgfpathlineto{\pgfqpoint{1.388168in}{3.080063in}}%
\pgfpathlineto{\pgfqpoint{1.403745in}{3.046341in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{3.009108in}}%
\pgfpathlineto{\pgfqpoint{1.442685in}{2.945707in}}%
\pgfpathlineto{\pgfqpoint{1.473838in}{2.851791in}}%
\pgfpathlineto{\pgfqpoint{1.497203in}{2.773163in}}%
\pgfpathlineto{\pgfqpoint{1.528355in}{2.658080in}}%
\pgfpathlineto{\pgfqpoint{1.598448in}{2.380583in}}%
\pgfpathlineto{\pgfqpoint{1.637389in}{2.228196in}}%
\pgfpathlineto{\pgfqpoint{1.652965in}{2.171262in}}%
\pgfpathlineto{\pgfqpoint{1.668542in}{2.255390in}}%
\pgfpathlineto{\pgfqpoint{1.691906in}{2.396235in}}%
\pgfpathlineto{\pgfqpoint{1.715271in}{2.552124in}}%
\pgfpathlineto{\pgfqpoint{1.746423in}{2.781107in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{2.965093in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{2.952898in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{2.935907in}}%
\pgfpathlineto{\pgfqpoint{1.816517in}{2.916243in}}%
\pgfpathlineto{\pgfqpoint{1.832093in}{2.893759in}}%
\pgfpathlineto{\pgfqpoint{1.855457in}{2.855378in}}%
\pgfpathlineto{\pgfqpoint{1.871034in}{2.825506in}}%
\pgfpathlineto{\pgfqpoint{1.894398in}{2.775501in}}%
\pgfpathlineto{\pgfqpoint{1.925551in}{2.703844in}}%
\pgfpathlineto{\pgfqpoint{1.964491in}{2.606693in}}%
\pgfpathlineto{\pgfqpoint{1.995644in}{2.529466in}}%
\pgfpathlineto{\pgfqpoint{2.026797in}{2.459199in}}%
\pgfpathlineto{\pgfqpoint{2.050161in}{2.410949in}}%
\pgfpathlineto{\pgfqpoint{2.073525in}{2.368958in}}%
\pgfpathlineto{\pgfqpoint{2.089102in}{2.345614in}}%
\pgfpathlineto{\pgfqpoint{2.104678in}{2.326451in}}%
\pgfpathlineto{\pgfqpoint{2.120254in}{2.311294in}}%
\pgfpathlineto{\pgfqpoint{2.135831in}{2.300004in}}%
\pgfpathlineto{\pgfqpoint{2.143619in}{2.296218in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.293805in}}%
\pgfpathlineto{\pgfqpoint{2.159195in}{2.292756in}}%
\pgfpathlineto{\pgfqpoint{2.166983in}{2.293067in}}%
\pgfpathlineto{\pgfqpoint{2.182560in}{2.297318in}}%
\pgfpathlineto{\pgfqpoint{2.198136in}{2.305243in}}%
\pgfpathlineto{\pgfqpoint{2.213712in}{2.316894in}}%
\pgfpathlineto{\pgfqpoint{2.229288in}{2.331020in}}%
\pgfpathlineto{\pgfqpoint{2.244865in}{2.347728in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{2.396381in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{2.417674in}}%
\pgfpathlineto{\pgfqpoint{2.338322in}{2.475183in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{2.504386in}}%
\pgfpathlineto{\pgfqpoint{2.385051in}{2.533524in}}%
\pgfpathlineto{\pgfqpoint{2.408416in}{2.563117in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{2.589700in}}%
\pgfpathlineto{\pgfqpoint{2.455145in}{2.615553in}}%
\pgfpathlineto{\pgfqpoint{2.478509in}{2.646501in}}%
\pgfpathlineto{\pgfqpoint{2.501874in}{2.676374in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{2.701256in}}%
\pgfpathlineto{\pgfqpoint{2.587543in}{2.758277in}}%
\pgfpathlineto{\pgfqpoint{2.610908in}{2.777064in}}%
\pgfpathlineto{\pgfqpoint{2.626484in}{2.792018in}}%
\pgfpathlineto{\pgfqpoint{2.649848in}{2.819716in}}%
\pgfpathlineto{\pgfqpoint{2.673213in}{2.871759in}}%
\pgfpathlineto{\pgfqpoint{2.688789in}{2.899500in}}%
\pgfpathlineto{\pgfqpoint{2.704365in}{2.921463in}}%
\pgfpathlineto{\pgfqpoint{2.719942in}{2.937846in}}%
\pgfpathlineto{\pgfqpoint{2.727730in}{2.943380in}}%
\pgfpathlineto{\pgfqpoint{2.735518in}{2.946565in}}%
\pgfpathlineto{\pgfqpoint{2.743306in}{2.947861in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{2.946827in}}%
\pgfpathlineto{\pgfqpoint{2.758882in}{2.943912in}}%
\pgfpathlineto{\pgfqpoint{2.766671in}{2.939114in}}%
\pgfpathlineto{\pgfqpoint{2.782247in}{2.907276in}}%
\pgfpathlineto{\pgfqpoint{2.805611in}{2.852200in}}%
\pgfpathlineto{\pgfqpoint{2.836764in}{2.771040in}}%
\pgfpathlineto{\pgfqpoint{2.906857in}{2.584312in}}%
\pgfpathlineto{\pgfqpoint{2.930222in}{2.530962in}}%
\pgfpathlineto{\pgfqpoint{2.953586in}{2.484765in}}%
\pgfpathlineto{\pgfqpoint{2.976951in}{2.443057in}}%
\pgfpathlineto{\pgfqpoint{2.992527in}{2.419034in}}%
\pgfpathlineto{\pgfqpoint{3.008103in}{2.398024in}}%
\pgfpathlineto{\pgfqpoint{3.023679in}{2.379839in}}%
\pgfpathlineto{\pgfqpoint{3.039256in}{2.364321in}}%
\pgfpathlineto{\pgfqpoint{3.054832in}{2.351333in}}%
\pgfpathlineto{\pgfqpoint{3.070408in}{2.341646in}}%
\pgfpathlineto{\pgfqpoint{3.085985in}{2.335615in}}%
\pgfpathlineto{\pgfqpoint{3.101561in}{2.333616in}}%
\pgfpathlineto{\pgfqpoint{3.117137in}{2.335173in}}%
\pgfpathlineto{\pgfqpoint{3.132713in}{2.338954in}}%
\pgfpathlineto{\pgfqpoint{3.148290in}{2.344981in}}%
\pgfpathlineto{\pgfqpoint{3.179442in}{2.359504in}}%
\pgfpathlineto{\pgfqpoint{3.210595in}{2.378301in}}%
\pgfpathlineto{\pgfqpoint{3.241748in}{2.400174in}}%
\pgfpathlineto{\pgfqpoint{3.265112in}{2.419007in}}%
\pgfpathlineto{\pgfqpoint{3.280688in}{2.434232in}}%
\pgfpathlineto{\pgfqpoint{3.327417in}{2.484937in}}%
\pgfpathlineto{\pgfqpoint{3.358570in}{2.520726in}}%
\pgfpathlineto{\pgfqpoint{3.374146in}{2.534921in}}%
\pgfpathlineto{\pgfqpoint{3.389722in}{2.545342in}}%
\pgfpathlineto{\pgfqpoint{3.413087in}{2.556280in}}%
\pgfpathlineto{\pgfqpoint{3.420875in}{2.558797in}}%
\pgfpathlineto{\pgfqpoint{3.428663in}{2.560093in}}%
\pgfpathlineto{\pgfqpoint{3.436451in}{2.560173in}}%
\pgfpathlineto{\pgfqpoint{3.452028in}{2.557137in}}%
\pgfpathlineto{\pgfqpoint{3.467604in}{2.550128in}}%
\pgfpathlineto{\pgfqpoint{3.506545in}{2.528624in}}%
\pgfpathlineto{\pgfqpoint{3.529909in}{2.512085in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{2.491888in}}%
\pgfpathlineto{\pgfqpoint{3.584426in}{2.460001in}}%
\pgfpathlineto{\pgfqpoint{3.600002in}{2.443083in}}%
\pgfpathlineto{\pgfqpoint{3.654519in}{2.783149in}}%
\pgfpathlineto{\pgfqpoint{3.716825in}{3.176248in}}%
\pgfpathlineto{\pgfqpoint{3.732401in}{3.156176in}}%
\pgfpathlineto{\pgfqpoint{3.747977in}{3.132076in}}%
\pgfpathlineto{\pgfqpoint{3.763553in}{3.105116in}}%
\pgfpathlineto{\pgfqpoint{3.779130in}{3.074192in}}%
\pgfpathlineto{\pgfqpoint{3.794706in}{3.039970in}}%
\pgfpathlineto{\pgfqpoint{3.810282in}{3.002187in}}%
\pgfpathlineto{\pgfqpoint{3.833647in}{2.939653in}}%
\pgfpathlineto{\pgfqpoint{3.857011in}{2.871171in}}%
\pgfpathlineto{\pgfqpoint{3.880376in}{2.795989in}}%
\pgfpathlineto{\pgfqpoint{3.927105in}{2.635844in}}%
\pgfpathlineto{\pgfqpoint{3.997198in}{2.393726in}}%
\pgfpathlineto{\pgfqpoint{4.028350in}{2.294020in}}%
\pgfpathlineto{\pgfqpoint{4.051715in}{2.227115in}}%
\pgfpathlineto{\pgfqpoint{4.082867in}{2.144962in}}%
\pgfpathlineto{\pgfqpoint{4.098444in}{2.106866in}}%
\pgfpathlineto{\pgfqpoint{4.129596in}{2.398088in}}%
\pgfpathlineto{\pgfqpoint{4.184113in}{2.938759in}}%
\pgfpathlineto{\pgfqpoint{4.215266in}{3.259454in}}%
\pgfpathlineto{\pgfqpoint{4.230842in}{3.242648in}}%
\pgfpathlineto{\pgfqpoint{4.246419in}{3.222500in}}%
\pgfpathlineto{\pgfqpoint{4.261995in}{3.199306in}}%
\pgfpathlineto{\pgfqpoint{4.285359in}{3.158864in}}%
\pgfpathlineto{\pgfqpoint{4.300936in}{3.129030in}}%
\pgfpathlineto{\pgfqpoint{4.316512in}{3.095436in}}%
\pgfpathlineto{\pgfqpoint{4.339876in}{3.038777in}}%
\pgfpathlineto{\pgfqpoint{4.355453in}{2.997296in}}%
\pgfpathlineto{\pgfqpoint{4.378817in}{2.927368in}}%
\pgfpathlineto{\pgfqpoint{4.402182in}{2.849525in}}%
\pgfpathlineto{\pgfqpoint{4.425546in}{2.762860in}}%
\pgfpathlineto{\pgfqpoint{4.456699in}{2.637713in}}%
\pgfpathlineto{\pgfqpoint{4.511216in}{2.404126in}}%
\pgfpathlineto{\pgfqpoint{4.550156in}{2.243273in}}%
\pgfpathlineto{\pgfqpoint{4.565733in}{2.182680in}}%
\pgfpathlineto{\pgfqpoint{4.589097in}{2.315384in}}%
\pgfpathlineto{\pgfqpoint{4.620250in}{2.511831in}}%
\pgfpathlineto{\pgfqpoint{4.651402in}{2.721851in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{2.832135in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{2.832135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{2.049236in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.006549in}{2.811396in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{2.745991in}}%
\pgfpathlineto{\pgfqpoint{1.022126in}{2.787804in}}%
\pgfpathlineto{\pgfqpoint{1.029914in}{2.693639in}}%
\pgfpathlineto{\pgfqpoint{1.037702in}{2.715277in}}%
\pgfpathlineto{\pgfqpoint{1.045490in}{2.731555in}}%
\pgfpathlineto{\pgfqpoint{1.053278in}{2.740190in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{2.721166in}}%
\pgfpathlineto{\pgfqpoint{1.076643in}{2.638110in}}%
\pgfpathlineto{\pgfqpoint{1.084431in}{2.713527in}}%
\pgfpathlineto{\pgfqpoint{1.092219in}{2.640973in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{1.107795in}{2.595633in}}%
\pgfpathlineto{\pgfqpoint{1.115583in}{2.681686in}}%
\pgfpathlineto{\pgfqpoint{1.123371in}{2.626244in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{2.633564in}}%
\pgfpathlineto{\pgfqpoint{1.138948in}{2.549336in}}%
\pgfpathlineto{\pgfqpoint{1.146736in}{2.591906in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{2.584018in}}%
\pgfpathlineto{\pgfqpoint{1.162312in}{2.583901in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{2.589995in}}%
\pgfpathlineto{\pgfqpoint{1.177888in}{2.590306in}}%
\pgfpathlineto{\pgfqpoint{1.185677in}{2.541327in}}%
\pgfpathlineto{\pgfqpoint{1.193465in}{2.552471in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{2.550383in}}%
\pgfpathlineto{\pgfqpoint{1.209041in}{2.587412in}}%
\pgfpathlineto{\pgfqpoint{1.216829in}{2.582811in}}%
\pgfpathlineto{\pgfqpoint{1.224617in}{2.507910in}}%
\pgfpathlineto{\pgfqpoint{1.232406in}{2.495643in}}%
\pgfpathlineto{\pgfqpoint{1.240194in}{2.593781in}}%
\pgfpathlineto{\pgfqpoint{1.247982in}{2.491972in}}%
\pgfpathlineto{\pgfqpoint{1.255770in}{2.467915in}}%
\pgfpathlineto{\pgfqpoint{1.263558in}{2.551699in}}%
\pgfpathlineto{\pgfqpoint{1.271346in}{2.559815in}}%
\pgfpathlineto{\pgfqpoint{1.279134in}{2.529217in}}%
\pgfpathlineto{\pgfqpoint{1.286923in}{2.578722in}}%
\pgfpathlineto{\pgfqpoint{1.294711in}{2.550460in}}%
\pgfpathlineto{\pgfqpoint{1.302499in}{2.564846in}}%
\pgfpathlineto{\pgfqpoint{1.310287in}{2.618617in}}%
\pgfpathlineto{\pgfqpoint{1.318075in}{2.523959in}}%
\pgfpathlineto{\pgfqpoint{1.325863in}{2.514410in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{3.168751in}}%
\pgfpathlineto{\pgfqpoint{1.341440in}{2.851046in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{2.904058in}}%
\pgfpathlineto{\pgfqpoint{1.357016in}{2.933408in}}%
\pgfpathlineto{\pgfqpoint{1.364804in}{2.843558in}}%
\pgfpathlineto{\pgfqpoint{1.380380in}{2.897595in}}%
\pgfpathlineto{\pgfqpoint{1.388168in}{2.961369in}}%
\pgfpathlineto{\pgfqpoint{1.395957in}{2.898239in}}%
\pgfpathlineto{\pgfqpoint{1.403745in}{2.881152in}}%
\pgfpathlineto{\pgfqpoint{1.411533in}{2.821403in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{2.819418in}}%
\pgfpathlineto{\pgfqpoint{1.427109in}{2.832773in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{2.866696in}}%
\pgfpathlineto{\pgfqpoint{1.442685in}{2.830316in}}%
\pgfpathlineto{\pgfqpoint{1.450474in}{2.755609in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{2.848560in}}%
\pgfpathlineto{\pgfqpoint{1.466050in}{2.747628in}}%
\pgfpathlineto{\pgfqpoint{1.473838in}{2.786407in}}%
\pgfpathlineto{\pgfqpoint{1.481626in}{2.749145in}}%
\pgfpathlineto{\pgfqpoint{1.489414in}{2.785581in}}%
\pgfpathlineto{\pgfqpoint{1.497203in}{2.784088in}}%
\pgfpathlineto{\pgfqpoint{1.504991in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{1.512779in}{2.639634in}}%
\pgfpathlineto{\pgfqpoint{1.520567in}{2.643324in}}%
\pgfpathlineto{\pgfqpoint{1.528355in}{2.617682in}}%
\pgfpathlineto{\pgfqpoint{1.536143in}{2.641599in}}%
\pgfpathlineto{\pgfqpoint{1.543931in}{2.550650in}}%
\pgfpathlineto{\pgfqpoint{1.551720in}{2.611395in}}%
\pgfpathlineto{\pgfqpoint{1.559508in}{2.625163in}}%
\pgfpathlineto{\pgfqpoint{1.567296in}{2.591836in}}%
\pgfpathlineto{\pgfqpoint{1.575084in}{2.688635in}}%
\pgfpathlineto{\pgfqpoint{1.582872in}{2.565387in}}%
\pgfpathlineto{\pgfqpoint{1.590660in}{2.614364in}}%
\pgfpathlineto{\pgfqpoint{1.598448in}{2.570893in}}%
\pgfpathlineto{\pgfqpoint{1.606237in}{2.559363in}}%
\pgfpathlineto{\pgfqpoint{1.614025in}{2.542586in}}%
\pgfpathlineto{\pgfqpoint{1.621813in}{2.549093in}}%
\pgfpathlineto{\pgfqpoint{1.629601in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{1.637389in}{2.538236in}}%
\pgfpathlineto{\pgfqpoint{1.645177in}{2.553731in}}%
\pgfpathlineto{\pgfqpoint{1.652965in}{2.561976in}}%
\pgfpathlineto{\pgfqpoint{1.660754in}{2.522851in}}%
\pgfpathlineto{\pgfqpoint{1.668542in}{2.492429in}}%
\pgfpathlineto{\pgfqpoint{1.676330in}{2.508702in}}%
\pgfpathlineto{\pgfqpoint{1.691906in}{2.421889in}}%
\pgfpathlineto{\pgfqpoint{1.699694in}{2.450022in}}%
\pgfpathlineto{\pgfqpoint{1.707483in}{2.507586in}}%
\pgfpathlineto{\pgfqpoint{1.715271in}{2.472915in}}%
\pgfpathlineto{\pgfqpoint{1.723059in}{2.549581in}}%
\pgfpathlineto{\pgfqpoint{1.730847in}{2.531611in}}%
\pgfpathlineto{\pgfqpoint{1.738635in}{3.075127in}}%
\pgfpathlineto{\pgfqpoint{1.746423in}{2.877293in}}%
\pgfpathlineto{\pgfqpoint{1.754211in}{2.877962in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{2.868389in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{2.865938in}}%
\pgfpathlineto{\pgfqpoint{1.777576in}{2.924482in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{2.867057in}}%
\pgfpathlineto{\pgfqpoint{1.793152in}{2.886828in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{2.870961in}}%
\pgfpathlineto{\pgfqpoint{1.808728in}{2.813513in}}%
\pgfpathlineto{\pgfqpoint{1.816517in}{2.787690in}}%
\pgfpathlineto{\pgfqpoint{1.824305in}{2.778833in}}%
\pgfpathlineto{\pgfqpoint{1.832093in}{2.736874in}}%
\pgfpathlineto{\pgfqpoint{1.839881in}{2.922833in}}%
\pgfpathlineto{\pgfqpoint{1.847669in}{2.854546in}}%
\pgfpathlineto{\pgfqpoint{1.855457in}{2.767108in}}%
\pgfpathlineto{\pgfqpoint{1.863245in}{2.759592in}}%
\pgfpathlineto{\pgfqpoint{1.871034in}{2.736560in}}%
\pgfpathlineto{\pgfqpoint{1.878822in}{2.798556in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.773484in}}%
\pgfpathlineto{\pgfqpoint{1.894398in}{2.722236in}}%
\pgfpathlineto{\pgfqpoint{1.902186in}{2.764792in}}%
\pgfpathlineto{\pgfqpoint{1.909974in}{2.701727in}}%
\pgfpathlineto{\pgfqpoint{1.917762in}{2.762285in}}%
\pgfpathlineto{\pgfqpoint{1.925551in}{2.768855in}}%
\pgfpathlineto{\pgfqpoint{1.933339in}{2.737229in}}%
\pgfpathlineto{\pgfqpoint{1.941127in}{2.758293in}}%
\pgfpathlineto{\pgfqpoint{1.948915in}{2.678393in}}%
\pgfpathlineto{\pgfqpoint{1.956703in}{2.621307in}}%
\pgfpathlineto{\pgfqpoint{1.964491in}{2.665464in}}%
\pgfpathlineto{\pgfqpoint{1.972280in}{2.669398in}}%
\pgfpathlineto{\pgfqpoint{1.980068in}{2.651258in}}%
\pgfpathlineto{\pgfqpoint{1.987856in}{2.746538in}}%
\pgfpathlineto{\pgfqpoint{1.995644in}{2.753760in}}%
\pgfpathlineto{\pgfqpoint{2.003432in}{2.669100in}}%
\pgfpathlineto{\pgfqpoint{2.011220in}{2.644993in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{2.661072in}}%
\pgfpathlineto{\pgfqpoint{2.026797in}{2.668814in}}%
\pgfpathlineto{\pgfqpoint{2.042373in}{2.596710in}}%
\pgfpathlineto{\pgfqpoint{2.050161in}{2.675847in}}%
\pgfpathlineto{\pgfqpoint{2.057949in}{2.629595in}}%
\pgfpathlineto{\pgfqpoint{2.065737in}{2.724207in}}%
\pgfpathlineto{\pgfqpoint{2.073525in}{2.738979in}}%
\pgfpathlineto{\pgfqpoint{2.081314in}{2.757158in}}%
\pgfpathlineto{\pgfqpoint{2.089102in}{2.736127in}}%
\pgfpathlineto{\pgfqpoint{2.096890in}{2.767657in}}%
\pgfpathlineto{\pgfqpoint{2.104678in}{2.722690in}}%
\pgfpathlineto{\pgfqpoint{2.112466in}{2.836298in}}%
\pgfpathlineto{\pgfqpoint{2.120254in}{2.735765in}}%
\pgfpathlineto{\pgfqpoint{2.128042in}{2.806969in}}%
\pgfpathlineto{\pgfqpoint{2.135831in}{2.731698in}}%
\pgfpathlineto{\pgfqpoint{2.143619in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.772989in}}%
\pgfpathlineto{\pgfqpoint{2.159195in}{2.757048in}}%
\pgfpathlineto{\pgfqpoint{2.166983in}{2.719655in}}%
\pgfpathlineto{\pgfqpoint{2.174771in}{2.731853in}}%
\pgfpathlineto{\pgfqpoint{2.182560in}{2.819401in}}%
\pgfpathlineto{\pgfqpoint{2.190348in}{2.735558in}}%
\pgfpathlineto{\pgfqpoint{2.198136in}{2.892098in}}%
\pgfpathlineto{\pgfqpoint{2.205924in}{2.676736in}}%
\pgfpathlineto{\pgfqpoint{2.213712in}{2.752664in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{2.634530in}}%
\pgfpathlineto{\pgfqpoint{2.229288in}{2.873349in}}%
\pgfpathlineto{\pgfqpoint{2.244865in}{2.705916in}}%
\pgfpathlineto{\pgfqpoint{2.252653in}{2.836459in}}%
\pgfpathlineto{\pgfqpoint{2.260441in}{2.855032in}}%
\pgfpathlineto{\pgfqpoint{2.268229in}{2.736825in}}%
\pgfpathlineto{\pgfqpoint{2.276017in}{2.773484in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{2.904995in}}%
\pgfpathlineto{\pgfqpoint{2.291594in}{2.800489in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{2.717731in}}%
\pgfpathlineto{\pgfqpoint{2.307170in}{2.796149in}}%
\pgfpathlineto{\pgfqpoint{2.314958in}{2.678152in}}%
\pgfpathlineto{\pgfqpoint{2.322746in}{2.794251in}}%
\pgfpathlineto{\pgfqpoint{2.330534in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{2.338322in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{2.346111in}{3.030287in}}%
\pgfpathlineto{\pgfqpoint{2.353899in}{2.805495in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{2.884247in}}%
\pgfpathlineto{\pgfqpoint{2.369475in}{2.834866in}}%
\pgfpathlineto{\pgfqpoint{2.385051in}{2.705375in}}%
\pgfpathlineto{\pgfqpoint{2.392839in}{2.689360in}}%
\pgfpathlineto{\pgfqpoint{2.400628in}{2.713047in}}%
\pgfpathlineto{\pgfqpoint{2.408416in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{2.416204in}{2.457392in}}%
\pgfpathlineto{\pgfqpoint{2.423992in}{2.712695in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{2.849519in}}%
\pgfpathlineto{\pgfqpoint{2.439568in}{2.779385in}}%
\pgfpathlineto{\pgfqpoint{2.447357in}{2.763037in}}%
\pgfpathlineto{\pgfqpoint{2.455145in}{2.752684in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{2.751889in}}%
\pgfpathlineto{\pgfqpoint{2.470721in}{2.729044in}}%
\pgfpathlineto{\pgfqpoint{2.478509in}{2.808082in}}%
\pgfpathlineto{\pgfqpoint{2.486297in}{2.830182in}}%
\pgfpathlineto{\pgfqpoint{2.494085in}{2.752607in}}%
\pgfpathlineto{\pgfqpoint{2.501874in}{2.755031in}}%
\pgfpathlineto{\pgfqpoint{2.509662in}{2.715331in}}%
\pgfpathlineto{\pgfqpoint{2.517450in}{2.756530in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{2.704800in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{2.638178in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{2.677743in}}%
\pgfpathlineto{\pgfqpoint{2.548602in}{2.743539in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{2.752126in}}%
\pgfpathlineto{\pgfqpoint{2.564179in}{2.655772in}}%
\pgfpathlineto{\pgfqpoint{2.571967in}{2.714380in}}%
\pgfpathlineto{\pgfqpoint{2.579755in}{2.641581in}}%
\pgfpathlineto{\pgfqpoint{2.587543in}{2.682839in}}%
\pgfpathlineto{\pgfqpoint{2.595331in}{2.773752in}}%
\pgfpathlineto{\pgfqpoint{2.603119in}{2.782277in}}%
\pgfpathlineto{\pgfqpoint{2.610908in}{2.784752in}}%
\pgfpathlineto{\pgfqpoint{2.618696in}{2.800574in}}%
\pgfpathlineto{\pgfqpoint{2.626484in}{2.720168in}}%
\pgfpathlineto{\pgfqpoint{2.634272in}{2.741486in}}%
\pgfpathlineto{\pgfqpoint{2.642060in}{2.587847in}}%
\pgfpathlineto{\pgfqpoint{2.649848in}{2.704407in}}%
\pgfpathlineto{\pgfqpoint{2.657636in}{2.697244in}}%
\pgfpathlineto{\pgfqpoint{2.665425in}{2.855876in}}%
\pgfpathlineto{\pgfqpoint{2.673213in}{2.866665in}}%
\pgfpathlineto{\pgfqpoint{2.681001in}{2.769387in}}%
\pgfpathlineto{\pgfqpoint{2.688789in}{2.872455in}}%
\pgfpathlineto{\pgfqpoint{2.696577in}{2.695929in}}%
\pgfpathlineto{\pgfqpoint{2.704365in}{2.758074in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{2.726136in}}%
\pgfpathlineto{\pgfqpoint{2.719942in}{2.717816in}}%
\pgfpathlineto{\pgfqpoint{2.727730in}{3.064522in}}%
\pgfpathlineto{\pgfqpoint{2.735518in}{2.864679in}}%
\pgfpathlineto{\pgfqpoint{2.743306in}{2.872018in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{2.941242in}}%
\pgfpathlineto{\pgfqpoint{2.758882in}{2.828315in}}%
\pgfpathlineto{\pgfqpoint{2.766671in}{2.964751in}}%
\pgfpathlineto{\pgfqpoint{2.782247in}{2.743355in}}%
\pgfpathlineto{\pgfqpoint{2.790035in}{2.810326in}}%
\pgfpathlineto{\pgfqpoint{2.797823in}{2.794874in}}%
\pgfpathlineto{\pgfqpoint{2.805611in}{2.765124in}}%
\pgfpathlineto{\pgfqpoint{2.813399in}{2.791657in}}%
\pgfpathlineto{\pgfqpoint{2.821188in}{2.736658in}}%
\pgfpathlineto{\pgfqpoint{2.828976in}{2.804620in}}%
\pgfpathlineto{\pgfqpoint{2.836764in}{2.712730in}}%
\pgfpathlineto{\pgfqpoint{2.844552in}{2.682756in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{2.814758in}}%
\pgfpathlineto{\pgfqpoint{2.860128in}{2.727002in}}%
\pgfpathlineto{\pgfqpoint{2.867916in}{2.752719in}}%
\pgfpathlineto{\pgfqpoint{2.875705in}{2.807195in}}%
\pgfpathlineto{\pgfqpoint{2.883493in}{2.794382in}}%
\pgfpathlineto{\pgfqpoint{2.891281in}{2.907394in}}%
\pgfpathlineto{\pgfqpoint{2.899069in}{2.671940in}}%
\pgfpathlineto{\pgfqpoint{2.906857in}{2.811370in}}%
\pgfpathlineto{\pgfqpoint{2.914645in}{2.658412in}}%
\pgfpathlineto{\pgfqpoint{2.922434in}{2.782435in}}%
\pgfpathlineto{\pgfqpoint{2.930222in}{2.757597in}}%
\pgfpathlineto{\pgfqpoint{2.938010in}{2.687597in}}%
\pgfpathlineto{\pgfqpoint{2.945798in}{2.709862in}}%
\pgfpathlineto{\pgfqpoint{2.953586in}{2.742272in}}%
\pgfpathlineto{\pgfqpoint{2.961374in}{2.810122in}}%
\pgfpathlineto{\pgfqpoint{2.969162in}{2.763764in}}%
\pgfpathlineto{\pgfqpoint{2.976951in}{2.746280in}}%
\pgfpathlineto{\pgfqpoint{2.984739in}{2.716423in}}%
\pgfpathlineto{\pgfqpoint{2.992527in}{2.895660in}}%
\pgfpathlineto{\pgfqpoint{3.000315in}{2.768279in}}%
\pgfpathlineto{\pgfqpoint{3.008103in}{2.927597in}}%
\pgfpathlineto{\pgfqpoint{3.015891in}{2.886737in}}%
\pgfpathlineto{\pgfqpoint{3.023679in}{2.819941in}}%
\pgfpathlineto{\pgfqpoint{3.031468in}{2.820662in}}%
\pgfpathlineto{\pgfqpoint{3.039256in}{2.794794in}}%
\pgfpathlineto{\pgfqpoint{3.047044in}{2.704836in}}%
\pgfpathlineto{\pgfqpoint{3.054832in}{2.884832in}}%
\pgfpathlineto{\pgfqpoint{3.062620in}{2.789629in}}%
\pgfpathlineto{\pgfqpoint{3.070408in}{2.954761in}}%
\pgfpathlineto{\pgfqpoint{3.078196in}{2.903463in}}%
\pgfpathlineto{\pgfqpoint{3.085985in}{2.889629in}}%
\pgfpathlineto{\pgfqpoint{3.093773in}{2.851512in}}%
\pgfpathlineto{\pgfqpoint{3.101561in}{2.784811in}}%
\pgfpathlineto{\pgfqpoint{3.109349in}{2.820415in}}%
\pgfpathlineto{\pgfqpoint{3.117137in}{2.882975in}}%
\pgfpathlineto{\pgfqpoint{3.124925in}{2.931431in}}%
\pgfpathlineto{\pgfqpoint{3.132713in}{2.764999in}}%
\pgfpathlineto{\pgfqpoint{3.140502in}{2.784582in}}%
\pgfpathlineto{\pgfqpoint{3.148290in}{2.699638in}}%
\pgfpathlineto{\pgfqpoint{3.156078in}{2.759173in}}%
\pgfpathlineto{\pgfqpoint{3.171654in}{2.812973in}}%
\pgfpathlineto{\pgfqpoint{3.179442in}{2.649687in}}%
\pgfpathlineto{\pgfqpoint{3.187231in}{2.937221in}}%
\pgfpathlineto{\pgfqpoint{3.195019in}{2.854517in}}%
\pgfpathlineto{\pgfqpoint{3.202807in}{2.918799in}}%
\pgfpathlineto{\pgfqpoint{3.218383in}{2.778799in}}%
\pgfpathlineto{\pgfqpoint{3.226171in}{2.801959in}}%
\pgfpathlineto{\pgfqpoint{3.233959in}{2.652901in}}%
\pgfpathlineto{\pgfqpoint{3.241748in}{2.784277in}}%
\pgfpathlineto{\pgfqpoint{3.249536in}{2.839944in}}%
\pgfpathlineto{\pgfqpoint{3.257324in}{2.839814in}}%
\pgfpathlineto{\pgfqpoint{3.265112in}{2.722222in}}%
\pgfpathlineto{\pgfqpoint{3.272900in}{2.626070in}}%
\pgfpathlineto{\pgfqpoint{3.280688in}{2.701877in}}%
\pgfpathlineto{\pgfqpoint{3.288476in}{2.679881in}}%
\pgfpathlineto{\pgfqpoint{3.296265in}{2.616982in}}%
\pgfpathlineto{\pgfqpoint{3.304053in}{2.662757in}}%
\pgfpathlineto{\pgfqpoint{3.311841in}{2.604918in}}%
\pgfpathlineto{\pgfqpoint{3.319629in}{2.672436in}}%
\pgfpathlineto{\pgfqpoint{3.327417in}{2.633878in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{2.785956in}}%
\pgfpathlineto{\pgfqpoint{3.350782in}{2.794910in}}%
\pgfpathlineto{\pgfqpoint{3.358570in}{2.641512in}}%
\pgfpathlineto{\pgfqpoint{3.366358in}{2.823359in}}%
\pgfpathlineto{\pgfqpoint{3.374146in}{2.833712in}}%
\pgfpathlineto{\pgfqpoint{3.381934in}{2.708927in}}%
\pgfpathlineto{\pgfqpoint{3.389722in}{2.681668in}}%
\pgfpathlineto{\pgfqpoint{3.397511in}{2.545553in}}%
\pgfpathlineto{\pgfqpoint{3.405299in}{2.553826in}}%
\pgfpathlineto{\pgfqpoint{3.413087in}{2.715663in}}%
\pgfpathlineto{\pgfqpoint{3.420875in}{2.640232in}}%
\pgfpathlineto{\pgfqpoint{3.428663in}{2.647411in}}%
\pgfpathlineto{\pgfqpoint{3.436451in}{2.771103in}}%
\pgfpathlineto{\pgfqpoint{3.444239in}{2.798639in}}%
\pgfpathlineto{\pgfqpoint{3.452028in}{2.774543in}}%
\pgfpathlineto{\pgfqpoint{3.459816in}{2.851686in}}%
\pgfpathlineto{\pgfqpoint{3.467604in}{2.715781in}}%
\pgfpathlineto{\pgfqpoint{3.475392in}{2.612428in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{2.616011in}}%
\pgfpathlineto{\pgfqpoint{3.490968in}{2.606863in}}%
\pgfpathlineto{\pgfqpoint{3.498756in}{2.944246in}}%
\pgfpathlineto{\pgfqpoint{3.506545in}{2.648562in}}%
\pgfpathlineto{\pgfqpoint{3.514333in}{2.750059in}}%
\pgfpathlineto{\pgfqpoint{3.522121in}{2.759566in}}%
\pgfpathlineto{\pgfqpoint{3.537697in}{2.610556in}}%
\pgfpathlineto{\pgfqpoint{3.545485in}{2.688495in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{2.708119in}}%
\pgfpathlineto{\pgfqpoint{3.561062in}{2.601105in}}%
\pgfpathlineto{\pgfqpoint{3.568850in}{2.850461in}}%
\pgfpathlineto{\pgfqpoint{3.576638in}{2.703509in}}%
\pgfpathlineto{\pgfqpoint{3.584426in}{2.787424in}}%
\pgfpathlineto{\pgfqpoint{3.592214in}{2.779329in}}%
\pgfpathlineto{\pgfqpoint{3.600002in}{2.668574in}}%
\pgfpathlineto{\pgfqpoint{3.607790in}{2.791979in}}%
\pgfpathlineto{\pgfqpoint{3.615579in}{2.709572in}}%
\pgfpathlineto{\pgfqpoint{3.631155in}{2.637799in}}%
\pgfpathlineto{\pgfqpoint{3.638943in}{2.755976in}}%
\pgfpathlineto{\pgfqpoint{3.646731in}{2.811135in}}%
\pgfpathlineto{\pgfqpoint{3.654519in}{2.782193in}}%
\pgfpathlineto{\pgfqpoint{3.662308in}{2.555994in}}%
\pgfpathlineto{\pgfqpoint{3.670096in}{2.866744in}}%
\pgfpathlineto{\pgfqpoint{3.677884in}{2.847443in}}%
\pgfpathlineto{\pgfqpoint{3.685672in}{2.790615in}}%
\pgfpathlineto{\pgfqpoint{3.693460in}{2.865867in}}%
\pgfpathlineto{\pgfqpoint{3.701248in}{2.981700in}}%
\pgfpathlineto{\pgfqpoint{3.709036in}{2.883229in}}%
\pgfpathlineto{\pgfqpoint{3.716825in}{2.876986in}}%
\pgfpathlineto{\pgfqpoint{3.724613in}{2.919051in}}%
\pgfpathlineto{\pgfqpoint{3.732401in}{2.863169in}}%
\pgfpathlineto{\pgfqpoint{3.740189in}{2.840278in}}%
\pgfpathlineto{\pgfqpoint{3.747977in}{2.870682in}}%
\pgfpathlineto{\pgfqpoint{3.755765in}{2.928424in}}%
\pgfpathlineto{\pgfqpoint{3.763553in}{2.870968in}}%
\pgfpathlineto{\pgfqpoint{3.771342in}{2.828463in}}%
\pgfpathlineto{\pgfqpoint{3.779130in}{2.835946in}}%
\pgfpathlineto{\pgfqpoint{3.786918in}{2.816556in}}%
\pgfpathlineto{\pgfqpoint{3.794706in}{2.815273in}}%
\pgfpathlineto{\pgfqpoint{3.802494in}{2.778150in}}%
\pgfpathlineto{\pgfqpoint{3.810282in}{2.792170in}}%
\pgfpathlineto{\pgfqpoint{3.818070in}{2.746385in}}%
\pgfpathlineto{\pgfqpoint{3.825859in}{2.681081in}}%
\pgfpathlineto{\pgfqpoint{3.833647in}{2.802415in}}%
\pgfpathlineto{\pgfqpoint{3.841435in}{2.874958in}}%
\pgfpathlineto{\pgfqpoint{3.849223in}{2.785862in}}%
\pgfpathlineto{\pgfqpoint{3.857011in}{2.746545in}}%
\pgfpathlineto{\pgfqpoint{3.864799in}{2.668488in}}%
\pgfpathlineto{\pgfqpoint{3.872587in}{2.656492in}}%
\pgfpathlineto{\pgfqpoint{3.880376in}{2.702712in}}%
\pgfpathlineto{\pgfqpoint{3.888164in}{2.642384in}}%
\pgfpathlineto{\pgfqpoint{3.895952in}{2.629470in}}%
\pgfpathlineto{\pgfqpoint{3.903740in}{2.659292in}}%
\pgfpathlineto{\pgfqpoint{3.911528in}{2.660669in}}%
\pgfpathlineto{\pgfqpoint{3.919316in}{2.638737in}}%
\pgfpathlineto{\pgfqpoint{3.927105in}{2.622917in}}%
\pgfpathlineto{\pgfqpoint{3.934893in}{2.599403in}}%
\pgfpathlineto{\pgfqpoint{3.942681in}{2.606016in}}%
\pgfpathlineto{\pgfqpoint{3.950469in}{2.591330in}}%
\pgfpathlineto{\pgfqpoint{3.966045in}{2.576281in}}%
\pgfpathlineto{\pgfqpoint{3.973833in}{2.621711in}}%
\pgfpathlineto{\pgfqpoint{3.981622in}{2.542358in}}%
\pgfpathlineto{\pgfqpoint{3.989410in}{2.579722in}}%
\pgfpathlineto{\pgfqpoint{3.997198in}{2.655998in}}%
\pgfpathlineto{\pgfqpoint{4.004986in}{2.563599in}}%
\pgfpathlineto{\pgfqpoint{4.012774in}{2.516970in}}%
\pgfpathlineto{\pgfqpoint{4.020562in}{2.628620in}}%
\pgfpathlineto{\pgfqpoint{4.028350in}{2.508081in}}%
\pgfpathlineto{\pgfqpoint{4.036139in}{2.625727in}}%
\pgfpathlineto{\pgfqpoint{4.043927in}{2.582663in}}%
\pgfpathlineto{\pgfqpoint{4.051715in}{2.601315in}}%
\pgfpathlineto{\pgfqpoint{4.059503in}{2.679759in}}%
\pgfpathlineto{\pgfqpoint{4.067291in}{2.500040in}}%
\pgfpathlineto{\pgfqpoint{4.075079in}{2.626914in}}%
\pgfpathlineto{\pgfqpoint{4.082867in}{2.576087in}}%
\pgfpathlineto{\pgfqpoint{4.090656in}{2.601361in}}%
\pgfpathlineto{\pgfqpoint{4.098444in}{2.605013in}}%
\pgfpathlineto{\pgfqpoint{4.106232in}{2.633207in}}%
\pgfpathlineto{\pgfqpoint{4.114020in}{2.611398in}}%
\pgfpathlineto{\pgfqpoint{4.121808in}{2.534981in}}%
\pgfpathlineto{\pgfqpoint{4.129596in}{2.652870in}}%
\pgfpathlineto{\pgfqpoint{4.137385in}{2.459562in}}%
\pgfpathlineto{\pgfqpoint{4.145173in}{2.604426in}}%
\pgfpathlineto{\pgfqpoint{4.152961in}{2.633914in}}%
\pgfpathlineto{\pgfqpoint{4.160749in}{3.147779in}}%
\pgfpathlineto{\pgfqpoint{4.168537in}{2.981641in}}%
\pgfpathlineto{\pgfqpoint{4.176325in}{3.040383in}}%
\pgfpathlineto{\pgfqpoint{4.184113in}{3.017056in}}%
\pgfpathlineto{\pgfqpoint{4.199690in}{2.975431in}}%
\pgfpathlineto{\pgfqpoint{4.207478in}{2.899398in}}%
\pgfpathlineto{\pgfqpoint{4.215266in}{2.857561in}}%
\pgfpathlineto{\pgfqpoint{4.223054in}{2.947281in}}%
\pgfpathlineto{\pgfqpoint{4.230842in}{2.950611in}}%
\pgfpathlineto{\pgfqpoint{4.238630in}{2.923948in}}%
\pgfpathlineto{\pgfqpoint{4.246419in}{2.911427in}}%
\pgfpathlineto{\pgfqpoint{4.254207in}{2.868574in}}%
\pgfpathlineto{\pgfqpoint{4.261995in}{2.841227in}}%
\pgfpathlineto{\pgfqpoint{4.269783in}{2.884163in}}%
\pgfpathlineto{\pgfqpoint{4.277571in}{2.846128in}}%
\pgfpathlineto{\pgfqpoint{4.285359in}{2.866094in}}%
\pgfpathlineto{\pgfqpoint{4.293147in}{2.802563in}}%
\pgfpathlineto{\pgfqpoint{4.300936in}{2.847158in}}%
\pgfpathlineto{\pgfqpoint{4.308724in}{2.845593in}}%
\pgfpathlineto{\pgfqpoint{4.316512in}{2.794522in}}%
\pgfpathlineto{\pgfqpoint{4.324300in}{2.779273in}}%
\pgfpathlineto{\pgfqpoint{4.332088in}{2.726516in}}%
\pgfpathlineto{\pgfqpoint{4.339876in}{2.743402in}}%
\pgfpathlineto{\pgfqpoint{4.347664in}{2.706514in}}%
\pgfpathlineto{\pgfqpoint{4.355453in}{2.729450in}}%
\pgfpathlineto{\pgfqpoint{4.363241in}{2.723563in}}%
\pgfpathlineto{\pgfqpoint{4.371029in}{2.741863in}}%
\pgfpathlineto{\pgfqpoint{4.378817in}{2.701514in}}%
\pgfpathlineto{\pgfqpoint{4.386605in}{2.709785in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.611904in}}%
\pgfpathlineto{\pgfqpoint{4.402182in}{2.627578in}}%
\pgfpathlineto{\pgfqpoint{4.409970in}{2.574824in}}%
\pgfpathlineto{\pgfqpoint{4.417758in}{2.639121in}}%
\pgfpathlineto{\pgfqpoint{4.425546in}{2.603638in}}%
\pgfpathlineto{\pgfqpoint{4.433334in}{2.631611in}}%
\pgfpathlineto{\pgfqpoint{4.441122in}{2.617098in}}%
\pgfpathlineto{\pgfqpoint{4.448910in}{2.553557in}}%
\pgfpathlineto{\pgfqpoint{4.456699in}{2.628091in}}%
\pgfpathlineto{\pgfqpoint{4.464487in}{2.577502in}}%
\pgfpathlineto{\pgfqpoint{4.472275in}{2.640054in}}%
\pgfpathlineto{\pgfqpoint{4.480063in}{2.596405in}}%
\pgfpathlineto{\pgfqpoint{4.487851in}{2.563342in}}%
\pgfpathlineto{\pgfqpoint{4.495639in}{2.523655in}}%
\pgfpathlineto{\pgfqpoint{4.503427in}{2.533065in}}%
\pgfpathlineto{\pgfqpoint{4.511216in}{2.456299in}}%
\pgfpathlineto{\pgfqpoint{4.519004in}{2.553238in}}%
\pgfpathlineto{\pgfqpoint{4.526792in}{2.498375in}}%
\pgfpathlineto{\pgfqpoint{4.534580in}{2.514730in}}%
\pgfpathlineto{\pgfqpoint{4.542368in}{2.521204in}}%
\pgfpathlineto{\pgfqpoint{4.550156in}{2.425579in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{2.495683in}}%
\pgfpathlineto{\pgfqpoint{4.565733in}{2.487884in}}%
\pgfpathlineto{\pgfqpoint{4.573521in}{2.469416in}}%
\pgfpathlineto{\pgfqpoint{4.581309in}{2.473253in}}%
\pgfpathlineto{\pgfqpoint{4.589097in}{2.445229in}}%
\pgfpathlineto{\pgfqpoint{4.596885in}{2.533425in}}%
\pgfpathlineto{\pgfqpoint{4.604673in}{2.500543in}}%
\pgfpathlineto{\pgfqpoint{4.612462in}{2.539000in}}%
\pgfpathlineto{\pgfqpoint{4.620250in}{2.827739in}}%
\pgfpathlineto{\pgfqpoint{4.628038in}{2.895179in}}%
\pgfpathlineto{\pgfqpoint{4.635826in}{2.854322in}}%
\pgfpathlineto{\pgfqpoint{4.643614in}{2.881679in}}%
\pgfpathlineto{\pgfqpoint{4.651402in}{2.872349in}}%
\pgfpathlineto{\pgfqpoint{4.659190in}{2.868664in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{2.846272in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{2.846272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{2.049236in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{3.317083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{2.049236in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.317083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{2.049236in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.049236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{3.317083in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.317083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353888in}{2.118681in}}%
\pgfpathlineto{\pgfqpoint{3.319640in}{2.118681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.347418in}{2.118681in}}{\pgfqpoint{3.347418in}{2.146458in}}%
\pgfpathlineto{\pgfqpoint{3.347418in}{2.540284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.347418in}{2.568062in}}{\pgfqpoint{3.319640in}{2.568062in}}%
\pgfpathlineto{\pgfqpoint{2.353888in}{2.568062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.326110in}{2.568062in}}{\pgfqpoint{2.326110in}{2.540284in}}%
\pgfpathlineto{\pgfqpoint{2.326110in}{2.146458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.326110in}{2.118681in}}{\pgfqpoint{2.353888in}{2.118681in}}%
\pgfpathlineto{\pgfqpoint{2.353888in}{2.118681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381665in}{2.455594in}}%
\pgfpathlineto{\pgfqpoint{2.520554in}{2.455594in}}%
\pgfpathlineto{\pgfqpoint{2.659443in}{2.455594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770554in,y=2.406983in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.381665in}{2.251737in}}%
\pgfpathlineto{\pgfqpoint{2.520554in}{2.251737in}}%
\pgfpathlineto{\pgfqpoint{2.659443in}{2.251737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770554in,y=2.203126in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{0.582778in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006549in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.006549in}{1.850625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006549in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006549in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{0.582778in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785364in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{1.850625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785364in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785364in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{0.582778in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564179in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.564179in}{1.850625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564179in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564179in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{0.582778in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342993in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{1.850625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342993in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342993in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{0.582778in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121808in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.121808in}{1.850625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121808in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.121808in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836764in,y=0.295587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{0.582778in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{1.108087in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.108087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823528in}{1.108087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505426in, y=1.055325in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{0.582778in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{1.712540in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.712540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823528in}{1.712540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505426in, y=1.659778in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265463in, y=0.780707in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pole Angular}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420981in, y=0.693257in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Velocity [rad/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{0.582778in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006549in}{0.837064in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{0.826961in}}%
\pgfpathlineto{\pgfqpoint{1.029914in}{0.815748in}}%
\pgfpathlineto{\pgfqpoint{1.037702in}{0.809288in}}%
\pgfpathlineto{\pgfqpoint{1.045490in}{0.796920in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.781013in}}%
\pgfpathlineto{\pgfqpoint{1.076643in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{1.084431in}{0.762954in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{0.751077in}}%
\pgfpathlineto{\pgfqpoint{1.107795in}{0.744101in}}%
\pgfpathlineto{\pgfqpoint{1.115583in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.745337in}}%
\pgfpathlineto{\pgfqpoint{1.146736in}{0.745948in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{0.745185in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.752033in}}%
\pgfpathlineto{\pgfqpoint{1.185677in}{0.766513in}}%
\pgfpathlineto{\pgfqpoint{1.193465in}{0.772657in}}%
\pgfpathlineto{\pgfqpoint{1.209041in}{0.793418in}}%
\pgfpathlineto{\pgfqpoint{1.216829in}{0.802771in}}%
\pgfpathlineto{\pgfqpoint{1.224617in}{0.816754in}}%
\pgfpathlineto{\pgfqpoint{1.240194in}{0.832405in}}%
\pgfpathlineto{\pgfqpoint{1.247982in}{0.857034in}}%
\pgfpathlineto{\pgfqpoint{1.255770in}{0.877759in}}%
\pgfpathlineto{\pgfqpoint{1.279134in}{0.927498in}}%
\pgfpathlineto{\pgfqpoint{1.302499in}{0.959493in}}%
\pgfpathlineto{\pgfqpoint{1.310287in}{0.964590in}}%
\pgfpathlineto{\pgfqpoint{1.318075in}{0.966051in}}%
\pgfpathlineto{\pgfqpoint{1.325863in}{0.969216in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{0.968761in}}%
\pgfpathlineto{\pgfqpoint{1.341440in}{0.964694in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{1.357016in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{1.372592in}{0.938375in}}%
\pgfpathlineto{\pgfqpoint{1.395957in}{0.901346in}}%
\pgfpathlineto{\pgfqpoint{1.403745in}{0.893583in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{0.866144in}}%
\pgfpathlineto{\pgfqpoint{1.442685in}{0.837471in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.826423in}}%
\pgfpathlineto{\pgfqpoint{1.466050in}{0.820070in}}%
\pgfpathlineto{\pgfqpoint{1.481626in}{0.795022in}}%
\pgfpathlineto{\pgfqpoint{1.497203in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{1.504991in}{0.768839in}}%
\pgfpathlineto{\pgfqpoint{1.512779in}{0.764131in}}%
\pgfpathlineto{\pgfqpoint{1.520567in}{0.753433in}}%
\pgfpathlineto{\pgfqpoint{1.528355in}{0.747355in}}%
\pgfpathlineto{\pgfqpoint{1.543931in}{0.743654in}}%
\pgfpathlineto{\pgfqpoint{1.551720in}{0.746009in}}%
\pgfpathlineto{\pgfqpoint{1.567296in}{0.737921in}}%
\pgfpathlineto{\pgfqpoint{1.582872in}{0.737444in}}%
\pgfpathlineto{\pgfqpoint{1.590660in}{0.736116in}}%
\pgfpathlineto{\pgfqpoint{1.606237in}{0.741773in}}%
\pgfpathlineto{\pgfqpoint{1.614025in}{0.743449in}}%
\pgfpathlineto{\pgfqpoint{1.629601in}{0.755122in}}%
\pgfpathlineto{\pgfqpoint{1.645177in}{0.774395in}}%
\pgfpathlineto{\pgfqpoint{1.652965in}{0.782946in}}%
\pgfpathlineto{\pgfqpoint{1.660754in}{0.809793in}}%
\pgfpathlineto{\pgfqpoint{1.684118in}{0.875114in}}%
\pgfpathlineto{\pgfqpoint{1.691906in}{0.895552in}}%
\pgfpathlineto{\pgfqpoint{1.699694in}{0.911852in}}%
\pgfpathlineto{\pgfqpoint{1.707483in}{0.934639in}}%
\pgfpathlineto{\pgfqpoint{1.715271in}{0.953366in}}%
\pgfpathlineto{\pgfqpoint{1.730847in}{0.984148in}}%
\pgfpathlineto{\pgfqpoint{1.738635in}{1.001603in}}%
\pgfpathlineto{\pgfqpoint{1.746423in}{1.015152in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{1.043340in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{1.012322in}}%
\pgfpathlineto{\pgfqpoint{1.793152in}{1.001915in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{0.996641in}}%
\pgfpathlineto{\pgfqpoint{1.808728in}{0.985829in}}%
\pgfpathlineto{\pgfqpoint{1.816517in}{0.980119in}}%
\pgfpathlineto{\pgfqpoint{1.824305in}{0.968838in}}%
\pgfpathlineto{\pgfqpoint{1.847669in}{0.949351in}}%
\pgfpathlineto{\pgfqpoint{1.863245in}{0.924211in}}%
\pgfpathlineto{\pgfqpoint{1.878822in}{0.908340in}}%
\pgfpathlineto{\pgfqpoint{1.902186in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.917762in}{0.888362in}}%
\pgfpathlineto{\pgfqpoint{1.933339in}{0.877406in}}%
\pgfpathlineto{\pgfqpoint{1.948915in}{0.875249in}}%
\pgfpathlineto{\pgfqpoint{1.964491in}{0.871239in}}%
\pgfpathlineto{\pgfqpoint{1.972280in}{0.873830in}}%
\pgfpathlineto{\pgfqpoint{1.995644in}{0.894661in}}%
\pgfpathlineto{\pgfqpoint{2.003432in}{0.895393in}}%
\pgfpathlineto{\pgfqpoint{2.026797in}{0.910958in}}%
\pgfpathlineto{\pgfqpoint{2.034585in}{0.915305in}}%
\pgfpathlineto{\pgfqpoint{2.057949in}{0.941856in}}%
\pgfpathlineto{\pgfqpoint{2.065737in}{0.949955in}}%
\pgfpathlineto{\pgfqpoint{2.096890in}{1.000288in}}%
\pgfpathlineto{\pgfqpoint{2.128042in}{1.046651in}}%
\pgfpathlineto{\pgfqpoint{2.166983in}{1.127914in}}%
\pgfpathlineto{\pgfqpoint{2.205924in}{1.182906in}}%
\pgfpathlineto{\pgfqpoint{2.229288in}{1.201471in}}%
\pgfpathlineto{\pgfqpoint{2.237077in}{1.213270in}}%
\pgfpathlineto{\pgfqpoint{2.244865in}{1.219979in}}%
\pgfpathlineto{\pgfqpoint{2.268229in}{1.225611in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{1.230560in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{1.247047in}}%
\pgfpathlineto{\pgfqpoint{2.307170in}{1.250394in}}%
\pgfpathlineto{\pgfqpoint{2.314958in}{1.248732in}}%
\pgfpathlineto{\pgfqpoint{2.338322in}{1.229550in}}%
\pgfpathlineto{\pgfqpoint{2.353899in}{1.218092in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{1.218012in}}%
\pgfpathlineto{\pgfqpoint{2.377263in}{1.229105in}}%
\pgfpathlineto{\pgfqpoint{2.385051in}{1.229700in}}%
\pgfpathlineto{\pgfqpoint{2.408416in}{1.217062in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{2.439568in}{1.208671in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.232381in}}%
\pgfpathlineto{\pgfqpoint{2.470721in}{1.235427in}}%
\pgfpathlineto{\pgfqpoint{2.478509in}{1.233413in}}%
\pgfpathlineto{\pgfqpoint{2.509662in}{1.206588in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{1.188737in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{1.188468in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{2.564179in}{1.199273in}}%
\pgfpathlineto{\pgfqpoint{2.571967in}{1.194365in}}%
\pgfpathlineto{\pgfqpoint{2.579755in}{1.184323in}}%
\pgfpathlineto{\pgfqpoint{2.587543in}{1.179772in}}%
\pgfpathlineto{\pgfqpoint{2.595331in}{1.180692in}}%
\pgfpathlineto{\pgfqpoint{2.618696in}{1.200295in}}%
\pgfpathlineto{\pgfqpoint{2.626484in}{1.212474in}}%
\pgfpathlineto{\pgfqpoint{2.634272in}{1.219518in}}%
\pgfpathlineto{\pgfqpoint{2.642060in}{1.221450in}}%
\pgfpathlineto{\pgfqpoint{2.649848in}{1.218283in}}%
\pgfpathlineto{\pgfqpoint{2.657636in}{1.208857in}}%
\pgfpathlineto{\pgfqpoint{2.665425in}{1.194543in}}%
\pgfpathlineto{\pgfqpoint{2.688789in}{1.137995in}}%
\pgfpathlineto{\pgfqpoint{2.696577in}{1.125142in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{1.089587in}}%
\pgfpathlineto{\pgfqpoint{2.719942in}{1.066823in}}%
\pgfpathlineto{\pgfqpoint{2.727730in}{1.038913in}}%
\pgfpathlineto{\pgfqpoint{2.735518in}{1.016459in}}%
\pgfpathlineto{\pgfqpoint{2.743306in}{0.988757in}}%
\pgfpathlineto{\pgfqpoint{2.758882in}{0.944039in}}%
\pgfpathlineto{\pgfqpoint{2.774459in}{0.910860in}}%
\pgfpathlineto{\pgfqpoint{2.790035in}{0.888264in}}%
\pgfpathlineto{\pgfqpoint{2.813399in}{0.867168in}}%
\pgfpathlineto{\pgfqpoint{2.828976in}{0.861414in}}%
\pgfpathlineto{\pgfqpoint{2.836764in}{0.857812in}}%
\pgfpathlineto{\pgfqpoint{2.844552in}{0.859033in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{0.854436in}}%
\pgfpathlineto{\pgfqpoint{2.867916in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{2.883493in}{0.862842in}}%
\pgfpathlineto{\pgfqpoint{2.906857in}{0.887755in}}%
\pgfpathlineto{\pgfqpoint{2.914645in}{0.895115in}}%
\pgfpathlineto{\pgfqpoint{2.930222in}{0.919120in}}%
\pgfpathlineto{\pgfqpoint{2.953586in}{0.936233in}}%
\pgfpathlineto{\pgfqpoint{2.961374in}{0.941206in}}%
\pgfpathlineto{\pgfqpoint{2.984739in}{0.969958in}}%
\pgfpathlineto{\pgfqpoint{3.015891in}{1.004094in}}%
\pgfpathlineto{\pgfqpoint{3.047044in}{1.034569in}}%
\pgfpathlineto{\pgfqpoint{3.054832in}{1.047014in}}%
\pgfpathlineto{\pgfqpoint{3.062620in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.101561in}{1.114045in}}%
\pgfpathlineto{\pgfqpoint{3.140502in}{1.147260in}}%
\pgfpathlineto{\pgfqpoint{3.171654in}{1.153792in}}%
\pgfpathlineto{\pgfqpoint{3.179442in}{1.160917in}}%
\pgfpathlineto{\pgfqpoint{3.218383in}{1.171754in}}%
\pgfpathlineto{\pgfqpoint{3.249536in}{1.182651in}}%
\pgfpathlineto{\pgfqpoint{3.257324in}{1.185721in}}%
\pgfpathlineto{\pgfqpoint{3.272900in}{1.202889in}}%
\pgfpathlineto{\pgfqpoint{3.280688in}{1.206439in}}%
\pgfpathlineto{\pgfqpoint{3.296265in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{3.319629in}{1.216558in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{1.215587in}}%
\pgfpathlineto{\pgfqpoint{3.350782in}{1.210396in}}%
\pgfpathlineto{\pgfqpoint{3.358570in}{1.200123in}}%
\pgfpathlineto{\pgfqpoint{3.366358in}{1.184759in}}%
\pgfpathlineto{\pgfqpoint{3.389722in}{1.155562in}}%
\pgfpathlineto{\pgfqpoint{3.405299in}{1.147303in}}%
\pgfpathlineto{\pgfqpoint{3.413087in}{1.138006in}}%
\pgfpathlineto{\pgfqpoint{3.436451in}{1.094607in}}%
\pgfpathlineto{\pgfqpoint{3.444239in}{1.085484in}}%
\pgfpathlineto{\pgfqpoint{3.452028in}{1.071034in}}%
\pgfpathlineto{\pgfqpoint{3.459816in}{1.061839in}}%
\pgfpathlineto{\pgfqpoint{3.467604in}{1.057870in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{1.060252in}}%
\pgfpathlineto{\pgfqpoint{3.522121in}{1.037906in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{3.561062in}{1.012286in}}%
\pgfpathlineto{\pgfqpoint{3.584426in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{3.600002in}{0.998036in}}%
\pgfpathlineto{\pgfqpoint{3.607790in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{3.615579in}{1.011404in}}%
\pgfpathlineto{\pgfqpoint{3.623367in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{3.631155in}{1.008137in}}%
\pgfpathlineto{\pgfqpoint{3.646731in}{1.014809in}}%
\pgfpathlineto{\pgfqpoint{3.654519in}{1.019859in}}%
\pgfpathlineto{\pgfqpoint{3.662308in}{1.020769in}}%
\pgfpathlineto{\pgfqpoint{3.670096in}{1.022878in}}%
\pgfpathlineto{\pgfqpoint{3.677884in}{1.020860in}}%
\pgfpathlineto{\pgfqpoint{3.685672in}{1.020049in}}%
\pgfpathlineto{\pgfqpoint{3.693460in}{1.015113in}}%
\pgfpathlineto{\pgfqpoint{3.709036in}{0.998134in}}%
\pgfpathlineto{\pgfqpoint{3.716825in}{0.996672in}}%
\pgfpathlineto{\pgfqpoint{3.724613in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{3.740189in}{0.959436in}}%
\pgfpathlineto{\pgfqpoint{3.747977in}{0.953605in}}%
\pgfpathlineto{\pgfqpoint{3.771342in}{0.918276in}}%
\pgfpathlineto{\pgfqpoint{3.779130in}{0.911143in}}%
\pgfpathlineto{\pgfqpoint{3.786918in}{0.898302in}}%
\pgfpathlineto{\pgfqpoint{3.794706in}{0.890393in}}%
\pgfpathlineto{\pgfqpoint{3.802494in}{0.876735in}}%
\pgfpathlineto{\pgfqpoint{3.818070in}{0.858737in}}%
\pgfpathlineto{\pgfqpoint{3.825859in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{3.833647in}{0.844137in}}%
\pgfpathlineto{\pgfqpoint{3.841435in}{0.838739in}}%
\pgfpathlineto{\pgfqpoint{3.849223in}{0.827488in}}%
\pgfpathlineto{\pgfqpoint{3.857011in}{0.821020in}}%
\pgfpathlineto{\pgfqpoint{3.864799in}{0.808667in}}%
\pgfpathlineto{\pgfqpoint{3.872587in}{0.801059in}}%
\pgfpathlineto{\pgfqpoint{3.888164in}{0.794675in}}%
\pgfpathlineto{\pgfqpoint{3.895952in}{0.790548in}}%
\pgfpathlineto{\pgfqpoint{3.903740in}{0.791108in}}%
\pgfpathlineto{\pgfqpoint{3.911528in}{0.785719in}}%
\pgfpathlineto{\pgfqpoint{3.927105in}{0.783632in}}%
\pgfpathlineto{\pgfqpoint{3.934893in}{0.786917in}}%
\pgfpathlineto{\pgfqpoint{3.942681in}{0.784250in}}%
\pgfpathlineto{\pgfqpoint{3.958257in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.973833in}{0.788314in}}%
\pgfpathlineto{\pgfqpoint{3.989410in}{0.797041in}}%
\pgfpathlineto{\pgfqpoint{3.997198in}{0.800419in}}%
\pgfpathlineto{\pgfqpoint{4.012774in}{0.815857in}}%
\pgfpathlineto{\pgfqpoint{4.020562in}{0.822633in}}%
\pgfpathlineto{\pgfqpoint{4.036139in}{0.844969in}}%
\pgfpathlineto{\pgfqpoint{4.051715in}{0.854547in}}%
\pgfpathlineto{\pgfqpoint{4.059503in}{0.863807in}}%
\pgfpathlineto{\pgfqpoint{4.075079in}{0.870306in}}%
\pgfpathlineto{\pgfqpoint{4.098444in}{0.892121in}}%
\pgfpathlineto{\pgfqpoint{4.106232in}{0.913533in}}%
\pgfpathlineto{\pgfqpoint{4.114020in}{0.931329in}}%
\pgfpathlineto{\pgfqpoint{4.121808in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{4.129596in}{0.956246in}}%
\pgfpathlineto{\pgfqpoint{4.137385in}{0.963434in}}%
\pgfpathlineto{\pgfqpoint{4.145173in}{0.967141in}}%
\pgfpathlineto{\pgfqpoint{4.152961in}{0.972704in}}%
\pgfpathlineto{\pgfqpoint{4.160749in}{0.980045in}}%
\pgfpathlineto{\pgfqpoint{4.168537in}{0.983941in}}%
\pgfpathlineto{\pgfqpoint{4.176325in}{0.989730in}}%
\pgfpathlineto{\pgfqpoint{4.184113in}{0.997324in}}%
\pgfpathlineto{\pgfqpoint{4.191902in}{1.006834in}}%
\pgfpathlineto{\pgfqpoint{4.199690in}{1.012952in}}%
\pgfpathlineto{\pgfqpoint{4.207478in}{1.015698in}}%
\pgfpathlineto{\pgfqpoint{4.215266in}{1.015087in}}%
\pgfpathlineto{\pgfqpoint{4.223054in}{1.001356in}}%
\pgfpathlineto{\pgfqpoint{4.254207in}{0.965612in}}%
\pgfpathlineto{\pgfqpoint{4.269783in}{0.946195in}}%
\pgfpathlineto{\pgfqpoint{4.285359in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{4.308724in}{0.902697in}}%
\pgfpathlineto{\pgfqpoint{4.316512in}{0.890777in}}%
\pgfpathlineto{\pgfqpoint{4.339876in}{0.868434in}}%
\pgfpathlineto{\pgfqpoint{4.355453in}{0.840584in}}%
\pgfpathlineto{\pgfqpoint{4.378817in}{0.810920in}}%
\pgfpathlineto{\pgfqpoint{4.402182in}{0.776062in}}%
\pgfpathlineto{\pgfqpoint{4.409970in}{0.763203in}}%
\pgfpathlineto{\pgfqpoint{4.425546in}{0.746087in}}%
\pgfpathlineto{\pgfqpoint{4.433334in}{0.741784in}}%
\pgfpathlineto{\pgfqpoint{4.441122in}{0.731444in}}%
\pgfpathlineto{\pgfqpoint{4.456699in}{0.719144in}}%
\pgfpathlineto{\pgfqpoint{4.464487in}{0.711865in}}%
\pgfpathlineto{\pgfqpoint{4.480063in}{0.705539in}}%
\pgfpathlineto{\pgfqpoint{4.487851in}{0.706465in}}%
\pgfpathlineto{\pgfqpoint{4.503427in}{0.716464in}}%
\pgfpathlineto{\pgfqpoint{4.511216in}{0.714975in}}%
\pgfpathlineto{\pgfqpoint{4.519004in}{0.717987in}}%
\pgfpathlineto{\pgfqpoint{4.534580in}{0.732187in}}%
\pgfpathlineto{\pgfqpoint{4.550156in}{0.743198in}}%
\pgfpathlineto{\pgfqpoint{4.565733in}{0.761711in}}%
\pgfpathlineto{\pgfqpoint{4.589097in}{0.823378in}}%
\pgfpathlineto{\pgfqpoint{4.596885in}{0.837222in}}%
\pgfpathlineto{\pgfqpoint{4.620250in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{4.628038in}{0.877761in}}%
\pgfpathlineto{\pgfqpoint{4.643614in}{0.897369in}}%
\pgfpathlineto{\pgfqpoint{4.651402in}{0.909112in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{0.925942in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{0.925942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.823528in}{0.582778in}}{\pgfqpoint{4.026472in}{1.267847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.006549in}{0.810219in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{0.795227in}}%
\pgfpathlineto{\pgfqpoint{1.022126in}{0.765672in}}%
\pgfpathlineto{\pgfqpoint{1.029914in}{0.778353in}}%
\pgfpathlineto{\pgfqpoint{1.045490in}{0.858853in}}%
\pgfpathlineto{\pgfqpoint{1.053278in}{0.734086in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.790300in}}%
\pgfpathlineto{\pgfqpoint{1.068854in}{0.743651in}}%
\pgfpathlineto{\pgfqpoint{1.076643in}{0.853742in}}%
\pgfpathlineto{\pgfqpoint{1.084431in}{0.866432in}}%
\pgfpathlineto{\pgfqpoint{1.092219in}{0.906491in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{0.837790in}}%
\pgfpathlineto{\pgfqpoint{1.107795in}{0.801110in}}%
\pgfpathlineto{\pgfqpoint{1.115583in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{1.123371in}{0.889820in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.979335in}}%
\pgfpathlineto{\pgfqpoint{1.138948in}{0.881155in}}%
\pgfpathlineto{\pgfqpoint{1.146736in}{0.898812in}}%
\pgfpathlineto{\pgfqpoint{1.162312in}{1.025746in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.056514in}}%
\pgfpathlineto{\pgfqpoint{1.177888in}{1.147407in}}%
\pgfpathlineto{\pgfqpoint{1.185677in}{0.948078in}}%
\pgfpathlineto{\pgfqpoint{1.193465in}{1.258807in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{1.403710in}}%
\pgfpathlineto{\pgfqpoint{1.216829in}{1.277728in}}%
\pgfpathlineto{\pgfqpoint{1.224617in}{1.266243in}}%
\pgfpathlineto{\pgfqpoint{1.232406in}{1.344470in}}%
\pgfpathlineto{\pgfqpoint{1.240194in}{1.446887in}}%
\pgfpathlineto{\pgfqpoint{1.247982in}{1.405101in}}%
\pgfpathlineto{\pgfqpoint{1.255770in}{1.459409in}}%
\pgfpathlineto{\pgfqpoint{1.263558in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{1.271346in}{1.493854in}}%
\pgfpathlineto{\pgfqpoint{1.279134in}{1.488046in}}%
\pgfpathlineto{\pgfqpoint{1.286923in}{1.601192in}}%
\pgfpathlineto{\pgfqpoint{1.294711in}{1.505332in}}%
\pgfpathlineto{\pgfqpoint{1.302499in}{1.544947in}}%
\pgfpathlineto{\pgfqpoint{1.310287in}{1.541988in}}%
\pgfpathlineto{\pgfqpoint{1.318075in}{1.503130in}}%
\pgfpathlineto{\pgfqpoint{1.325863in}{1.429887in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{0.705649in}}%
\pgfpathlineto{\pgfqpoint{1.341440in}{0.900218in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{0.805899in}}%
\pgfpathlineto{\pgfqpoint{1.357016in}{0.919586in}}%
\pgfpathlineto{\pgfqpoint{1.364804in}{0.678160in}}%
\pgfpathlineto{\pgfqpoint{1.372592in}{0.802695in}}%
\pgfpathlineto{\pgfqpoint{1.380380in}{0.649669in}}%
\pgfpathlineto{\pgfqpoint{1.388168in}{0.754984in}}%
\pgfpathlineto{\pgfqpoint{1.395957in}{0.822076in}}%
\pgfpathlineto{\pgfqpoint{1.403745in}{0.680692in}}%
\pgfpathlineto{\pgfqpoint{1.411533in}{0.778584in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{0.767957in}}%
\pgfpathlineto{\pgfqpoint{1.427109in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{0.846944in}}%
\pgfpathlineto{\pgfqpoint{1.442685in}{0.688359in}}%
\pgfpathlineto{\pgfqpoint{1.450474in}{0.768741in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.724011in}}%
\pgfpathlineto{\pgfqpoint{1.466050in}{0.780354in}}%
\pgfpathlineto{\pgfqpoint{1.473838in}{0.804538in}}%
\pgfpathlineto{\pgfqpoint{1.481626in}{0.745141in}}%
\pgfpathlineto{\pgfqpoint{1.489414in}{0.734617in}}%
\pgfpathlineto{\pgfqpoint{1.497203in}{0.736197in}}%
\pgfpathlineto{\pgfqpoint{1.504991in}{0.725114in}}%
\pgfpathlineto{\pgfqpoint{1.512779in}{0.816493in}}%
\pgfpathlineto{\pgfqpoint{1.520567in}{0.849106in}}%
\pgfpathlineto{\pgfqpoint{1.528355in}{0.892367in}}%
\pgfpathlineto{\pgfqpoint{1.536143in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{1.543931in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{1.551720in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{1.559508in}{1.072482in}}%
\pgfpathlineto{\pgfqpoint{1.567296in}{0.926932in}}%
\pgfpathlineto{\pgfqpoint{1.575084in}{1.040820in}}%
\pgfpathlineto{\pgfqpoint{1.582872in}{1.022517in}}%
\pgfpathlineto{\pgfqpoint{1.590660in}{1.077645in}}%
\pgfpathlineto{\pgfqpoint{1.598448in}{1.033314in}}%
\pgfpathlineto{\pgfqpoint{1.606237in}{1.037210in}}%
\pgfpathlineto{\pgfqpoint{1.614025in}{1.073080in}}%
\pgfpathlineto{\pgfqpoint{1.621813in}{1.182121in}}%
\pgfpathlineto{\pgfqpoint{1.629601in}{1.172788in}}%
\pgfpathlineto{\pgfqpoint{1.637389in}{1.268870in}}%
\pgfpathlineto{\pgfqpoint{1.652965in}{1.312224in}}%
\pgfpathlineto{\pgfqpoint{1.660754in}{1.408133in}}%
\pgfpathlineto{\pgfqpoint{1.668542in}{1.315935in}}%
\pgfpathlineto{\pgfqpoint{1.676330in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.684118in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{1.691906in}{1.378094in}}%
\pgfpathlineto{\pgfqpoint{1.699694in}{1.550703in}}%
\pgfpathlineto{\pgfqpoint{1.707483in}{1.562732in}}%
\pgfpathlineto{\pgfqpoint{1.723059in}{1.573791in}}%
\pgfpathlineto{\pgfqpoint{1.730847in}{1.651681in}}%
\pgfpathlineto{\pgfqpoint{1.738635in}{0.649054in}}%
\pgfpathlineto{\pgfqpoint{1.746423in}{0.980771in}}%
\pgfpathlineto{\pgfqpoint{1.754211in}{0.946197in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{0.860426in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{0.858319in}}%
\pgfpathlineto{\pgfqpoint{1.777576in}{0.746591in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{0.738894in}}%
\pgfpathlineto{\pgfqpoint{1.793152in}{0.896176in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{0.832490in}}%
\pgfpathlineto{\pgfqpoint{1.808728in}{0.757758in}}%
\pgfpathlineto{\pgfqpoint{1.816517in}{0.719022in}}%
\pgfpathlineto{\pgfqpoint{1.824305in}{0.827970in}}%
\pgfpathlineto{\pgfqpoint{1.832093in}{0.713155in}}%
\pgfpathlineto{\pgfqpoint{1.839881in}{0.950267in}}%
\pgfpathlineto{\pgfqpoint{1.847669in}{0.822108in}}%
\pgfpathlineto{\pgfqpoint{1.855457in}{0.966409in}}%
\pgfpathlineto{\pgfqpoint{1.863245in}{0.798475in}}%
\pgfpathlineto{\pgfqpoint{1.871034in}{0.950957in}}%
\pgfpathlineto{\pgfqpoint{1.878822in}{0.885800in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{1.036492in}}%
\pgfpathlineto{\pgfqpoint{1.894398in}{1.028136in}}%
\pgfpathlineto{\pgfqpoint{1.902186in}{0.932751in}}%
\pgfpathlineto{\pgfqpoint{1.909974in}{0.985396in}}%
\pgfpathlineto{\pgfqpoint{1.917762in}{0.973435in}}%
\pgfpathlineto{\pgfqpoint{1.925551in}{1.059620in}}%
\pgfpathlineto{\pgfqpoint{1.933339in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{1.941127in}{1.048399in}}%
\pgfpathlineto{\pgfqpoint{1.948915in}{0.993245in}}%
\pgfpathlineto{\pgfqpoint{1.956703in}{1.038914in}}%
\pgfpathlineto{\pgfqpoint{1.964491in}{1.101397in}}%
\pgfpathlineto{\pgfqpoint{1.972280in}{1.203953in}}%
\pgfpathlineto{\pgfqpoint{1.980068in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{1.987856in}{1.208559in}}%
\pgfpathlineto{\pgfqpoint{1.995644in}{1.258262in}}%
\pgfpathlineto{\pgfqpoint{2.003432in}{1.243772in}}%
\pgfpathlineto{\pgfqpoint{2.011220in}{1.363663in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{1.255802in}}%
\pgfpathlineto{\pgfqpoint{2.026797in}{1.354645in}}%
\pgfpathlineto{\pgfqpoint{2.034585in}{1.408423in}}%
\pgfpathlineto{\pgfqpoint{2.042373in}{1.384360in}}%
\pgfpathlineto{\pgfqpoint{2.050161in}{1.403060in}}%
\pgfpathlineto{\pgfqpoint{2.057949in}{1.441329in}}%
\pgfpathlineto{\pgfqpoint{2.065737in}{1.508027in}}%
\pgfpathlineto{\pgfqpoint{2.073525in}{1.542303in}}%
\pgfpathlineto{\pgfqpoint{2.081314in}{1.478355in}}%
\pgfpathlineto{\pgfqpoint{2.089102in}{1.507128in}}%
\pgfpathlineto{\pgfqpoint{2.096890in}{1.602960in}}%
\pgfpathlineto{\pgfqpoint{2.104678in}{1.626558in}}%
\pgfpathlineto{\pgfqpoint{2.112466in}{1.645443in}}%
\pgfpathlineto{\pgfqpoint{2.120254in}{1.587678in}}%
\pgfpathlineto{\pgfqpoint{2.128042in}{1.614773in}}%
\pgfpathlineto{\pgfqpoint{2.135831in}{1.648260in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{1.671996in}}%
\pgfpathlineto{\pgfqpoint{2.159195in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{2.166983in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{2.174771in}{1.749544in}}%
\pgfpathlineto{\pgfqpoint{2.182560in}{1.729374in}}%
\pgfpathlineto{\pgfqpoint{2.190348in}{1.720605in}}%
\pgfpathlineto{\pgfqpoint{2.198136in}{1.599505in}}%
\pgfpathlineto{\pgfqpoint{2.205924in}{1.735888in}}%
\pgfpathlineto{\pgfqpoint{2.213712in}{1.531222in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{1.660073in}}%
\pgfpathlineto{\pgfqpoint{2.229288in}{1.611060in}}%
\pgfpathlineto{\pgfqpoint{2.237077in}{1.716218in}}%
\pgfpathlineto{\pgfqpoint{2.244865in}{1.402639in}}%
\pgfpathlineto{\pgfqpoint{2.260441in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{2.268229in}{1.603242in}}%
\pgfpathlineto{\pgfqpoint{2.276017in}{1.553834in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{1.481827in}}%
\pgfpathlineto{\pgfqpoint{2.291594in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{1.441631in}}%
\pgfpathlineto{\pgfqpoint{2.307170in}{1.265504in}}%
\pgfpathlineto{\pgfqpoint{2.314958in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{2.322746in}{1.557275in}}%
\pgfpathlineto{\pgfqpoint{2.330534in}{1.291931in}}%
\pgfpathlineto{\pgfqpoint{2.338322in}{1.503235in}}%
\pgfpathlineto{\pgfqpoint{2.346111in}{1.436744in}}%
\pgfpathlineto{\pgfqpoint{2.353899in}{1.232661in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{1.255788in}}%
\pgfpathlineto{\pgfqpoint{2.369475in}{1.491499in}}%
\pgfpathlineto{\pgfqpoint{2.377263in}{1.533536in}}%
\pgfpathlineto{\pgfqpoint{2.385051in}{1.337440in}}%
\pgfpathlineto{\pgfqpoint{2.400628in}{1.220359in}}%
\pgfpathlineto{\pgfqpoint{2.408416in}{1.331282in}}%
\pgfpathlineto{\pgfqpoint{2.416204in}{1.386335in}}%
\pgfpathlineto{\pgfqpoint{2.423992in}{1.257056in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{1.567048in}}%
\pgfpathlineto{\pgfqpoint{2.439568in}{1.261656in}}%
\pgfpathlineto{\pgfqpoint{2.447357in}{1.432819in}}%
\pgfpathlineto{\pgfqpoint{2.455145in}{1.208678in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.375233in}}%
\pgfpathlineto{\pgfqpoint{2.470721in}{1.190631in}}%
\pgfpathlineto{\pgfqpoint{2.478509in}{1.211745in}}%
\pgfpathlineto{\pgfqpoint{2.486297in}{1.236632in}}%
\pgfpathlineto{\pgfqpoint{2.494085in}{1.278829in}}%
\pgfpathlineto{\pgfqpoint{2.501874in}{1.137468in}}%
\pgfpathlineto{\pgfqpoint{2.509662in}{1.330452in}}%
\pgfpathlineto{\pgfqpoint{2.517450in}{1.226301in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{1.248914in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{1.277574in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{1.146773in}}%
\pgfpathlineto{\pgfqpoint{2.548602in}{1.104212in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{2.564179in}{1.256575in}}%
\pgfpathlineto{\pgfqpoint{2.571967in}{1.362628in}}%
\pgfpathlineto{\pgfqpoint{2.579755in}{1.395455in}}%
\pgfpathlineto{\pgfqpoint{2.587543in}{1.190227in}}%
\pgfpathlineto{\pgfqpoint{2.603119in}{1.129538in}}%
\pgfpathlineto{\pgfqpoint{2.610908in}{1.267075in}}%
\pgfpathlineto{\pgfqpoint{2.618696in}{1.250253in}}%
\pgfpathlineto{\pgfqpoint{2.626484in}{1.199127in}}%
\pgfpathlineto{\pgfqpoint{2.634272in}{1.205473in}}%
\pgfpathlineto{\pgfqpoint{2.642060in}{1.195961in}}%
\pgfpathlineto{\pgfqpoint{2.649848in}{1.005586in}}%
\pgfpathlineto{\pgfqpoint{2.657636in}{1.209543in}}%
\pgfpathlineto{\pgfqpoint{2.665425in}{1.180132in}}%
\pgfpathlineto{\pgfqpoint{2.673213in}{1.193987in}}%
\pgfpathlineto{\pgfqpoint{2.681001in}{1.218538in}}%
\pgfpathlineto{\pgfqpoint{2.688789in}{1.116283in}}%
\pgfpathlineto{\pgfqpoint{2.696577in}{1.212081in}}%
\pgfpathlineto{\pgfqpoint{2.704365in}{1.098568in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{2.719942in}{1.082310in}}%
\pgfpathlineto{\pgfqpoint{2.727730in}{0.729279in}}%
\pgfpathlineto{\pgfqpoint{2.735518in}{0.846046in}}%
\pgfpathlineto{\pgfqpoint{2.743306in}{0.886322in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{0.787309in}}%
\pgfpathlineto{\pgfqpoint{2.758882in}{0.846970in}}%
\pgfpathlineto{\pgfqpoint{2.766671in}{0.813674in}}%
\pgfpathlineto{\pgfqpoint{2.774459in}{0.810360in}}%
\pgfpathlineto{\pgfqpoint{2.782247in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{2.790035in}{0.813368in}}%
\pgfpathlineto{\pgfqpoint{2.797823in}{0.995978in}}%
\pgfpathlineto{\pgfqpoint{2.805611in}{0.794344in}}%
\pgfpathlineto{\pgfqpoint{2.813399in}{0.872972in}}%
\pgfpathlineto{\pgfqpoint{2.821188in}{0.895182in}}%
\pgfpathlineto{\pgfqpoint{2.828976in}{0.955208in}}%
\pgfpathlineto{\pgfqpoint{2.836764in}{0.911323in}}%
\pgfpathlineto{\pgfqpoint{2.844552in}{0.998172in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{0.968796in}}%
\pgfpathlineto{\pgfqpoint{2.860128in}{1.125918in}}%
\pgfpathlineto{\pgfqpoint{2.867916in}{1.042027in}}%
\pgfpathlineto{\pgfqpoint{2.875705in}{1.078492in}}%
\pgfpathlineto{\pgfqpoint{2.883493in}{1.087089in}}%
\pgfpathlineto{\pgfqpoint{2.891281in}{1.195609in}}%
\pgfpathlineto{\pgfqpoint{2.899069in}{1.047142in}}%
\pgfpathlineto{\pgfqpoint{2.906857in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{2.914645in}{1.290974in}}%
\pgfpathlineto{\pgfqpoint{2.922434in}{1.342663in}}%
\pgfpathlineto{\pgfqpoint{2.930222in}{1.413746in}}%
\pgfpathlineto{\pgfqpoint{2.938010in}{1.276761in}}%
\pgfpathlineto{\pgfqpoint{2.945798in}{1.347987in}}%
\pgfpathlineto{\pgfqpoint{2.953586in}{1.290507in}}%
\pgfpathlineto{\pgfqpoint{2.961374in}{1.369198in}}%
\pgfpathlineto{\pgfqpoint{2.969162in}{1.517710in}}%
\pgfpathlineto{\pgfqpoint{2.976951in}{1.458235in}}%
\pgfpathlineto{\pgfqpoint{2.984739in}{1.451148in}}%
\pgfpathlineto{\pgfqpoint{2.992527in}{1.534875in}}%
\pgfpathlineto{\pgfqpoint{3.000315in}{1.536970in}}%
\pgfpathlineto{\pgfqpoint{3.008103in}{1.654018in}}%
\pgfpathlineto{\pgfqpoint{3.015891in}{1.629601in}}%
\pgfpathlineto{\pgfqpoint{3.023679in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{3.031468in}{1.632851in}}%
\pgfpathlineto{\pgfqpoint{3.047044in}{1.724910in}}%
\pgfpathlineto{\pgfqpoint{3.054832in}{1.673454in}}%
\pgfpathlineto{\pgfqpoint{3.062620in}{1.578267in}}%
\pgfpathlineto{\pgfqpoint{3.070408in}{1.668279in}}%
\pgfpathlineto{\pgfqpoint{3.078196in}{1.648660in}}%
\pgfpathlineto{\pgfqpoint{3.085985in}{1.604656in}}%
\pgfpathlineto{\pgfqpoint{3.093773in}{1.499428in}}%
\pgfpathlineto{\pgfqpoint{3.101561in}{1.676846in}}%
\pgfpathlineto{\pgfqpoint{3.109349in}{1.649927in}}%
\pgfpathlineto{\pgfqpoint{3.117137in}{1.576056in}}%
\pgfpathlineto{\pgfqpoint{3.124925in}{1.567889in}}%
\pgfpathlineto{\pgfqpoint{3.132713in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.140502in}{1.609977in}}%
\pgfpathlineto{\pgfqpoint{3.148290in}{1.682490in}}%
\pgfpathlineto{\pgfqpoint{3.156078in}{1.631490in}}%
\pgfpathlineto{\pgfqpoint{3.163866in}{1.295343in}}%
\pgfpathlineto{\pgfqpoint{3.171654in}{1.422105in}}%
\pgfpathlineto{\pgfqpoint{3.179442in}{1.615917in}}%
\pgfpathlineto{\pgfqpoint{3.187231in}{1.648308in}}%
\pgfpathlineto{\pgfqpoint{3.195019in}{1.556615in}}%
\pgfpathlineto{\pgfqpoint{3.202807in}{1.705157in}}%
\pgfpathlineto{\pgfqpoint{3.210595in}{1.183218in}}%
\pgfpathlineto{\pgfqpoint{3.218383in}{1.649064in}}%
\pgfpathlineto{\pgfqpoint{3.226171in}{1.470734in}}%
\pgfpathlineto{\pgfqpoint{3.233959in}{1.644332in}}%
\pgfpathlineto{\pgfqpoint{3.241748in}{1.448569in}}%
\pgfpathlineto{\pgfqpoint{3.249536in}{1.483012in}}%
\pgfpathlineto{\pgfqpoint{3.257324in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{3.265112in}{1.335162in}}%
\pgfpathlineto{\pgfqpoint{3.272900in}{1.486142in}}%
\pgfpathlineto{\pgfqpoint{3.280688in}{1.404351in}}%
\pgfpathlineto{\pgfqpoint{3.288476in}{1.283479in}}%
\pgfpathlineto{\pgfqpoint{3.296265in}{1.352361in}}%
\pgfpathlineto{\pgfqpoint{3.304053in}{1.299279in}}%
\pgfpathlineto{\pgfqpoint{3.311841in}{1.298863in}}%
\pgfpathlineto{\pgfqpoint{3.319629in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{3.327417in}{1.197316in}}%
\pgfpathlineto{\pgfqpoint{3.335205in}{1.163984in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{1.241268in}}%
\pgfpathlineto{\pgfqpoint{3.350782in}{1.209762in}}%
\pgfpathlineto{\pgfqpoint{3.358570in}{1.285557in}}%
\pgfpathlineto{\pgfqpoint{3.366358in}{1.218760in}}%
\pgfpathlineto{\pgfqpoint{3.374146in}{1.183658in}}%
\pgfpathlineto{\pgfqpoint{3.381934in}{1.357191in}}%
\pgfpathlineto{\pgfqpoint{3.389722in}{1.225080in}}%
\pgfpathlineto{\pgfqpoint{3.405299in}{1.189458in}}%
\pgfpathlineto{\pgfqpoint{3.413087in}{1.292695in}}%
\pgfpathlineto{\pgfqpoint{3.420875in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{3.428663in}{1.161342in}}%
\pgfpathlineto{\pgfqpoint{3.436451in}{1.316013in}}%
\pgfpathlineto{\pgfqpoint{3.444239in}{1.293435in}}%
\pgfpathlineto{\pgfqpoint{3.452028in}{1.266801in}}%
\pgfpathlineto{\pgfqpoint{3.459816in}{1.199309in}}%
\pgfpathlineto{\pgfqpoint{3.467604in}{1.321767in}}%
\pgfpathlineto{\pgfqpoint{3.475392in}{1.198426in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{1.167443in}}%
\pgfpathlineto{\pgfqpoint{3.490968in}{1.233598in}}%
\pgfpathlineto{\pgfqpoint{3.498756in}{1.257991in}}%
\pgfpathlineto{\pgfqpoint{3.506545in}{1.321550in}}%
\pgfpathlineto{\pgfqpoint{3.514333in}{1.338518in}}%
\pgfpathlineto{\pgfqpoint{3.522121in}{1.213143in}}%
\pgfpathlineto{\pgfqpoint{3.529909in}{1.309705in}}%
\pgfpathlineto{\pgfqpoint{3.537697in}{1.298030in}}%
\pgfpathlineto{\pgfqpoint{3.545485in}{1.184187in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{1.218741in}}%
\pgfpathlineto{\pgfqpoint{3.561062in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{3.568850in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{3.576638in}{1.165608in}}%
\pgfpathlineto{\pgfqpoint{3.584426in}{0.983086in}}%
\pgfpathlineto{\pgfqpoint{3.592214in}{1.106168in}}%
\pgfpathlineto{\pgfqpoint{3.600002in}{1.170924in}}%
\pgfpathlineto{\pgfqpoint{3.607790in}{1.126980in}}%
\pgfpathlineto{\pgfqpoint{3.615579in}{1.242959in}}%
\pgfpathlineto{\pgfqpoint{3.623367in}{1.122805in}}%
\pgfpathlineto{\pgfqpoint{3.631155in}{1.222490in}}%
\pgfpathlineto{\pgfqpoint{3.638943in}{1.144670in}}%
\pgfpathlineto{\pgfqpoint{3.646731in}{1.114901in}}%
\pgfpathlineto{\pgfqpoint{3.654519in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{3.662308in}{1.224533in}}%
\pgfpathlineto{\pgfqpoint{3.670096in}{0.793617in}}%
\pgfpathlineto{\pgfqpoint{3.677884in}{0.939779in}}%
\pgfpathlineto{\pgfqpoint{3.685672in}{0.883509in}}%
\pgfpathlineto{\pgfqpoint{3.693460in}{0.904741in}}%
\pgfpathlineto{\pgfqpoint{3.709036in}{0.773496in}}%
\pgfpathlineto{\pgfqpoint{3.716825in}{0.794953in}}%
\pgfpathlineto{\pgfqpoint{3.724613in}{0.747030in}}%
\pgfpathlineto{\pgfqpoint{3.732401in}{0.754112in}}%
\pgfpathlineto{\pgfqpoint{3.740189in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{3.747977in}{0.714107in}}%
\pgfpathlineto{\pgfqpoint{3.755765in}{0.728837in}}%
\pgfpathlineto{\pgfqpoint{3.763553in}{0.704266in}}%
\pgfpathlineto{\pgfqpoint{3.771342in}{0.775423in}}%
\pgfpathlineto{\pgfqpoint{3.779130in}{0.830501in}}%
\pgfpathlineto{\pgfqpoint{3.786918in}{0.798350in}}%
\pgfpathlineto{\pgfqpoint{3.794706in}{0.861347in}}%
\pgfpathlineto{\pgfqpoint{3.802494in}{0.777395in}}%
\pgfpathlineto{\pgfqpoint{3.810282in}{0.826242in}}%
\pgfpathlineto{\pgfqpoint{3.818070in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{3.825859in}{0.855606in}}%
\pgfpathlineto{\pgfqpoint{3.833647in}{0.912938in}}%
\pgfpathlineto{\pgfqpoint{3.841435in}{0.948426in}}%
\pgfpathlineto{\pgfqpoint{3.849223in}{0.953651in}}%
\pgfpathlineto{\pgfqpoint{3.857011in}{0.953541in}}%
\pgfpathlineto{\pgfqpoint{3.864799in}{0.801522in}}%
\pgfpathlineto{\pgfqpoint{3.872587in}{0.927169in}}%
\pgfpathlineto{\pgfqpoint{3.880376in}{0.939673in}}%
\pgfpathlineto{\pgfqpoint{3.888164in}{0.856867in}}%
\pgfpathlineto{\pgfqpoint{3.895952in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{3.903740in}{0.901228in}}%
\pgfpathlineto{\pgfqpoint{3.911528in}{0.951436in}}%
\pgfpathlineto{\pgfqpoint{3.919316in}{0.936493in}}%
\pgfpathlineto{\pgfqpoint{3.927105in}{0.976063in}}%
\pgfpathlineto{\pgfqpoint{3.934893in}{1.008861in}}%
\pgfpathlineto{\pgfqpoint{3.942681in}{1.034282in}}%
\pgfpathlineto{\pgfqpoint{3.950469in}{1.103348in}}%
\pgfpathlineto{\pgfqpoint{3.958257in}{1.089142in}}%
\pgfpathlineto{\pgfqpoint{3.966045in}{1.167240in}}%
\pgfpathlineto{\pgfqpoint{3.973833in}{1.178214in}}%
\pgfpathlineto{\pgfqpoint{3.989410in}{1.248818in}}%
\pgfpathlineto{\pgfqpoint{3.997198in}{1.259900in}}%
\pgfpathlineto{\pgfqpoint{4.004986in}{1.331532in}}%
\pgfpathlineto{\pgfqpoint{4.012774in}{1.323975in}}%
\pgfpathlineto{\pgfqpoint{4.020562in}{1.459824in}}%
\pgfpathlineto{\pgfqpoint{4.028350in}{1.387733in}}%
\pgfpathlineto{\pgfqpoint{4.036139in}{1.499343in}}%
\pgfpathlineto{\pgfqpoint{4.043927in}{1.377039in}}%
\pgfpathlineto{\pgfqpoint{4.051715in}{1.448737in}}%
\pgfpathlineto{\pgfqpoint{4.059503in}{1.673730in}}%
\pgfpathlineto{\pgfqpoint{4.067291in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{4.075079in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{4.082867in}{1.557323in}}%
\pgfpathlineto{\pgfqpoint{4.090656in}{1.598981in}}%
\pgfpathlineto{\pgfqpoint{4.098444in}{1.604128in}}%
\pgfpathlineto{\pgfqpoint{4.106232in}{1.643401in}}%
\pgfpathlineto{\pgfqpoint{4.114020in}{1.510615in}}%
\pgfpathlineto{\pgfqpoint{4.121808in}{1.611569in}}%
\pgfpathlineto{\pgfqpoint{4.129596in}{1.656624in}}%
\pgfpathlineto{\pgfqpoint{4.137385in}{1.754104in}}%
\pgfpathlineto{\pgfqpoint{4.145173in}{1.619025in}}%
\pgfpathlineto{\pgfqpoint{4.152961in}{1.611941in}}%
\pgfpathlineto{\pgfqpoint{4.160749in}{0.901591in}}%
\pgfpathlineto{\pgfqpoint{4.168537in}{0.808711in}}%
\pgfpathlineto{\pgfqpoint{4.176325in}{0.757276in}}%
\pgfpathlineto{\pgfqpoint{4.184113in}{0.725503in}}%
\pgfpathlineto{\pgfqpoint{4.191902in}{0.757575in}}%
\pgfpathlineto{\pgfqpoint{4.199690in}{0.674600in}}%
\pgfpathlineto{\pgfqpoint{4.207478in}{0.660043in}}%
\pgfpathlineto{\pgfqpoint{4.215266in}{0.761753in}}%
\pgfpathlineto{\pgfqpoint{4.223054in}{0.879855in}}%
\pgfpathlineto{\pgfqpoint{4.230842in}{0.688074in}}%
\pgfpathlineto{\pgfqpoint{4.238630in}{0.656718in}}%
\pgfpathlineto{\pgfqpoint{4.246419in}{0.735780in}}%
\pgfpathlineto{\pgfqpoint{4.254207in}{0.726417in}}%
\pgfpathlineto{\pgfqpoint{4.261995in}{0.731937in}}%
\pgfpathlineto{\pgfqpoint{4.269783in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{4.277571in}{0.723633in}}%
\pgfpathlineto{\pgfqpoint{4.285359in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{4.293147in}{0.755540in}}%
\pgfpathlineto{\pgfqpoint{4.300936in}{0.714764in}}%
\pgfpathlineto{\pgfqpoint{4.308724in}{0.778689in}}%
\pgfpathlineto{\pgfqpoint{4.316512in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.324300in}{0.824847in}}%
\pgfpathlineto{\pgfqpoint{4.332088in}{0.712746in}}%
\pgfpathlineto{\pgfqpoint{4.339876in}{0.779003in}}%
\pgfpathlineto{\pgfqpoint{4.347664in}{0.750325in}}%
\pgfpathlineto{\pgfqpoint{4.355453in}{0.716301in}}%
\pgfpathlineto{\pgfqpoint{4.363241in}{0.716657in}}%
\pgfpathlineto{\pgfqpoint{4.371029in}{0.729187in}}%
\pgfpathlineto{\pgfqpoint{4.378817in}{0.685124in}}%
\pgfpathlineto{\pgfqpoint{4.386605in}{0.823127in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{4.402182in}{0.796121in}}%
\pgfpathlineto{\pgfqpoint{4.409970in}{0.784892in}}%
\pgfpathlineto{\pgfqpoint{4.417758in}{0.856338in}}%
\pgfpathlineto{\pgfqpoint{4.425546in}{0.875570in}}%
\pgfpathlineto{\pgfqpoint{4.433334in}{0.857501in}}%
\pgfpathlineto{\pgfqpoint{4.441122in}{0.889961in}}%
\pgfpathlineto{\pgfqpoint{4.448910in}{0.976057in}}%
\pgfpathlineto{\pgfqpoint{4.456699in}{0.909283in}}%
\pgfpathlineto{\pgfqpoint{4.464487in}{0.972505in}}%
\pgfpathlineto{\pgfqpoint{4.472275in}{0.923784in}}%
\pgfpathlineto{\pgfqpoint{4.480063in}{0.992420in}}%
\pgfpathlineto{\pgfqpoint{4.487851in}{1.031166in}}%
\pgfpathlineto{\pgfqpoint{4.495639in}{1.044980in}}%
\pgfpathlineto{\pgfqpoint{4.503427in}{1.133934in}}%
\pgfpathlineto{\pgfqpoint{4.511216in}{1.127173in}}%
\pgfpathlineto{\pgfqpoint{4.519004in}{1.226070in}}%
\pgfpathlineto{\pgfqpoint{4.526792in}{1.212363in}}%
\pgfpathlineto{\pgfqpoint{4.534580in}{1.269747in}}%
\pgfpathlineto{\pgfqpoint{4.542368in}{1.368722in}}%
\pgfpathlineto{\pgfqpoint{4.550156in}{1.260875in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{1.285981in}}%
\pgfpathlineto{\pgfqpoint{4.565733in}{1.300111in}}%
\pgfpathlineto{\pgfqpoint{4.573521in}{1.391722in}}%
\pgfpathlineto{\pgfqpoint{4.581309in}{1.423110in}}%
\pgfpathlineto{\pgfqpoint{4.589097in}{1.519258in}}%
\pgfpathlineto{\pgfqpoint{4.596885in}{1.483547in}}%
\pgfpathlineto{\pgfqpoint{4.604673in}{1.483341in}}%
\pgfpathlineto{\pgfqpoint{4.612462in}{1.591158in}}%
\pgfpathlineto{\pgfqpoint{4.620250in}{0.902617in}}%
\pgfpathlineto{\pgfqpoint{4.628038in}{0.873713in}}%
\pgfpathlineto{\pgfqpoint{4.635826in}{1.006233in}}%
\pgfpathlineto{\pgfqpoint{4.643614in}{0.932145in}}%
\pgfpathlineto{\pgfqpoint{4.651402in}{0.876650in}}%
\pgfpathlineto{\pgfqpoint{4.659190in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{0.987270in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{0.987270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{1.850625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.850625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823528in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.850625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920750in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{1.886502in}{1.331799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.914280in}{1.331799in}}{\pgfqpoint{1.914280in}{1.359577in}}%
\pgfpathlineto{\pgfqpoint{1.914280in}{1.753403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.914280in}{1.781181in}}{\pgfqpoint{1.886502in}{1.781181in}}%
\pgfpathlineto{\pgfqpoint{0.920750in}{1.781181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.892972in}{1.781181in}}{\pgfqpoint{0.892972in}{1.753403in}}%
\pgfpathlineto{\pgfqpoint{0.892972in}{1.359577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.892972in}{1.331799in}}{\pgfqpoint{0.920750in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{0.920750in}{1.331799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948528in}{1.668713in}}%
\pgfpathlineto{\pgfqpoint{1.087417in}{1.668713in}}%
\pgfpathlineto{\pgfqpoint{1.226306in}{1.668713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337417in,y=1.620102in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948528in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{1.087417in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{1.226306in}{1.464856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337417in,y=1.416245in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/simSq.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{9.770000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{9.770000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.770000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.578419in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{9.578419in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.911509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.911509in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{9.578419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.911509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.911509in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{9.578419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{8.911509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.911509in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{9.578419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{8.911509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.911509in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{9.578419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{8.911509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.911509in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{9.578419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{8.911509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.911509in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.578419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{8.911509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.911509in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.231628in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.231628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{9.231628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=9.178866in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.911509in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.566056in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.566056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{9.566056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=9.513295in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=8.931650in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ang. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=8.946366in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (rad/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.911509in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.215463in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{9.221886in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{9.226482in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{9.246692in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{9.255341in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{9.265578in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{9.269970in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{9.267198in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{9.265884in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{9.288871in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{9.296940in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{9.301552in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{9.304573in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{9.304285in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{9.302202in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{9.288824in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{9.285622in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{9.289748in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{9.290547in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{9.287030in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{9.266663in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{9.267530in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{9.274120in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{9.279050in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{9.286444in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{9.292311in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{9.301203in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{9.306716in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{9.308311in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{9.304051in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{9.302606in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{9.302403in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{9.305122in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{9.299204in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{9.290768in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{9.289072in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{9.284090in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{9.271087in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{9.260159in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{9.246983in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{9.236682in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{9.224742in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{9.204512in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{9.194103in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{9.189016in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{9.188650in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{9.188311in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{9.200667in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{9.256681in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{9.280462in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{9.288944in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{9.295653in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{9.294013in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{9.257098in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{9.236674in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{9.168550in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{9.139090in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{9.134303in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{9.130927in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{9.127739in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{9.129753in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{9.135381in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{9.139159in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{9.140560in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{9.139910in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{9.134137in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{9.130151in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{9.132228in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{9.156082in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{9.162659in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{9.161974in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{9.162779in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{9.171548in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{9.178362in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{9.190919in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{9.222587in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{9.232132in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{9.236667in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{9.244340in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{9.247647in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{9.248306in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{9.242983in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{9.243972in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{9.242007in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{9.224442in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{9.221938in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{9.218760in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{9.214387in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{9.213257in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{9.214242in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{9.219215in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{9.226390in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{9.229255in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{9.230891in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{9.252013in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{9.262768in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{9.268440in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{9.268711in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{9.263288in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{9.265949in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{9.285200in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{9.279328in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{9.275676in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{9.257781in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{9.215232in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{9.204109in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{9.203266in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{9.200760in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{9.187602in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{9.177820in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{9.172376in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{9.167819in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{9.176643in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{9.198873in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{9.234597in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{9.246339in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{9.252389in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{9.251426in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{9.246821in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{9.237221in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{9.228696in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{9.228784in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{9.230144in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{9.233151in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{9.232290in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{9.234688in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{9.253931in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{9.268067in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{9.287756in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{9.292568in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{9.299364in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{9.308376in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{9.313308in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{9.314211in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{9.325339in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{9.326942in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{9.320781in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{9.316347in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{9.308671in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{9.304548in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{9.308200in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{9.303736in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{9.303750in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{9.301405in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{9.295512in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{9.285354in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{9.277520in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{9.278304in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{9.275035in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{9.270198in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{9.253259in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{9.249712in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{9.243971in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{9.232106in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{9.234334in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{9.233198in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{9.226386in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{9.226996in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{9.221291in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{9.223937in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{9.233482in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{9.229364in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{9.224224in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{9.196930in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{9.188500in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{9.112135in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{9.018821in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{8.988501in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{8.963704in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{8.949056in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{8.943309in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{8.941823in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{8.949741in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{8.962245in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{8.996338in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{9.043805in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{9.072417in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{9.172428in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{9.243381in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{9.307684in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{9.355514in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{9.396068in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{9.426285in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{9.448892in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{9.467305in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{9.482762in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{9.495804in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{9.521632in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{9.531329in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{9.537833in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{9.545905in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{9.548105in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{9.540198in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{9.538983in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{9.527488in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{9.503027in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{9.441744in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{9.378253in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{9.350021in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{9.252770in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{9.227703in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{9.210529in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{9.188996in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{9.139027in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{9.123192in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{9.118446in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{9.121285in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{9.134399in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{9.153760in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{9.175540in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{9.260215in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{9.278361in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{9.287523in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{9.289934in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{9.299915in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{9.307033in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{9.309260in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{9.291400in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{9.275996in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{9.267680in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{9.258026in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{9.245279in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{9.225797in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{9.217308in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{9.205883in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{9.198956in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{9.181852in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{9.115162in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{9.098935in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{9.091763in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{9.089735in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{9.090966in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{9.094588in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{9.104645in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{9.116383in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{9.146612in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{9.181790in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{9.205279in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{9.291446in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{9.316056in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{9.328497in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{9.336388in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{9.339374in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{9.337131in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{9.327722in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{9.329780in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{9.323688in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{9.312520in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{9.285842in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{9.276881in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{9.262778in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{9.262042in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{9.269691in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{9.265367in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{9.220885in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{9.215392in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{9.194901in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{9.184420in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{9.159228in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{9.109187in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{9.068485in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{9.046915in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{9.045055in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{9.049908in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{9.053161in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{9.054103in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{9.056233in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{9.067700in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{9.088177in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{9.122930in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{9.161398in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{9.188374in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{9.196299in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{9.217556in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{9.228249in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{9.243148in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{9.375574in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{9.440931in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{9.497688in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{9.511822in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{9.520435in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{9.523040in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{9.515517in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{9.504797in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{9.492290in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{9.478111in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{9.436619in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{9.388130in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{9.332697in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{9.207231in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{9.175277in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{9.101789in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{9.081146in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{9.069184in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{9.059885in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{9.055253in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{9.056829in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{9.060870in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{9.061418in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{9.059526in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{9.053498in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{9.049559in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{9.048663in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{9.048502in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{9.043774in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{9.051102in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{9.061540in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{9.077585in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{9.096797in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{9.111474in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{9.166605in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{9.205256in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{9.270298in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{9.293303in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{9.306368in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{9.308746in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{9.306512in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{9.309354in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{9.313990in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{9.315171in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{9.318832in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{9.330231in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{9.333243in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{9.338164in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{9.338363in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{9.333726in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{9.331491in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{9.333609in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{9.334280in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.338809in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.338809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.911509in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.261690in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{9.231401in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{9.274066in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{9.243482in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{9.261164in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{9.262148in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{9.271611in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{9.286384in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{9.289408in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{9.306223in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{9.287863in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{9.317973in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{9.302821in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{9.310755in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{9.304742in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{9.275523in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{9.291166in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{9.286184in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{9.302513in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{9.278581in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{9.293808in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{9.322697in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{9.287210in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{9.321525in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{9.275155in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{9.261614in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{9.210301in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{9.301659in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{9.257274in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{9.249896in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{9.271563in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{9.220194in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{9.228360in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{9.224591in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{9.211315in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{9.247437in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{9.273302in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{9.262499in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{9.261738in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{9.293040in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{9.249915in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{9.238620in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{9.254802in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{9.247306in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{9.310160in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{9.236228in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{9.233068in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{9.225198in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{9.247012in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{9.188692in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{9.218927in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{9.191584in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{9.207036in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{9.181507in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{9.185877in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{9.152908in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{9.219592in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{9.207717in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{9.214183in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{9.191496in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{9.216075in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{9.188974in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{9.199774in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{9.205538in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{9.155480in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{9.151008in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{9.232210in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{9.231420in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{9.211190in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{9.195966in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{9.215715in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{9.210023in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{9.212385in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{9.226590in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{9.238783in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{9.203441in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{9.172642in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{9.150699in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{9.152335in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{9.164302in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{9.166279in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{9.127844in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{9.157679in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{9.175634in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{9.189830in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{9.180494in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{9.136723in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{9.129689in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{9.112547in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{9.126836in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{9.113595in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{9.134832in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{9.168393in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{9.153022in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{9.153653in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{9.166500in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{9.137904in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{9.171512in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{9.127044in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{9.157512in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{9.155378in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{9.164381in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{9.156400in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{9.145999in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{9.217296in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{9.207082in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{9.229788in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{9.210613in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{9.168753in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{9.253259in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{9.242201in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{9.221959in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{9.204173in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{9.245054in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{9.191062in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{9.200161in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{9.228787in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{9.272292in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{9.256488in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{9.256056in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{9.275376in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{9.271493in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{9.271596in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{9.244365in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{9.260725in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{9.181652in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{9.222158in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{9.304540in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{9.266179in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{9.220192in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{9.246125in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{9.253410in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{9.242966in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{9.240757in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{9.222035in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{9.257944in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{9.238451in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{9.229342in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{9.289784in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{9.281776in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{9.297885in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{9.264855in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{9.309172in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{9.283882in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{9.254715in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{9.337055in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{9.306923in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{9.309370in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{9.273749in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{9.251405in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{9.261855in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{9.211110in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{9.210066in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{9.192581in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{9.219266in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{9.225811in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{9.215488in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{9.219793in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{9.189532in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{9.150837in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{9.210712in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{9.154956in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{9.170713in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{9.192212in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{9.144819in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{9.172092in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{9.242577in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{9.249419in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{9.197810in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{9.240326in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{9.246960in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{9.270362in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{9.242516in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{9.244919in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{9.240660in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{9.240093in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{9.272035in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{9.198398in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{9.250257in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{9.279816in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{9.271868in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{9.259362in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{9.254730in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{9.260372in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{9.264522in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{9.236949in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{9.247814in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{9.267603in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{9.239292in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{9.254495in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{9.288896in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{9.268982in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{9.264718in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{9.211833in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{9.290117in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{9.313639in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{9.266712in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{9.313784in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{9.272884in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{9.318980in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{9.315775in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{9.299687in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{9.313061in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{9.307069in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{9.337824in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{9.311290in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{9.311344in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{9.295767in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{9.296788in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{9.226763in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{9.230091in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{9.197711in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{9.212743in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{9.197211in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{9.200134in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{9.188069in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{9.186694in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{9.177724in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{9.148038in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{9.204746in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{9.206308in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{9.167840in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{9.174753in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{9.196451in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{9.164540in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{9.140934in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{9.182152in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{9.210945in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{9.161545in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{9.172153in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{9.179175in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{9.199428in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{9.156815in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{9.174071in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{9.194354in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{9.172649in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{9.131973in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{9.236204in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{9.192196in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{9.221288in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{9.185271in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{9.179247in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{9.233210in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{9.263821in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{9.310480in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{9.315958in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{9.338468in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{9.317468in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{9.364204in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{9.324978in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{9.340617in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{9.358524in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{9.415624in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{9.373345in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{9.374680in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{9.436381in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{9.429183in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{9.434108in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{9.340475in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{9.366081in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{9.428167in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{9.403950in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{9.432518in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{9.443938in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{9.382012in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{9.443402in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{9.432469in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{9.412892in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{9.434620in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{9.453624in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{9.396573in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{9.323991in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{9.387579in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{9.248190in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{9.306618in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{9.187388in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{9.218362in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{9.220002in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{9.237048in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{9.131313in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{9.155320in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{9.146759in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{9.162503in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{9.198998in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{9.119225in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{9.185410in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{9.141411in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{9.114089in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{9.092546in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{9.169789in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{9.227639in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{9.127017in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{9.200244in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{9.159690in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{9.220219in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{9.232347in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{9.276802in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{9.255077in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{9.288307in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{9.297533in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{9.287664in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{9.339244in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{9.288460in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{9.277161in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{9.236388in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{9.262967in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{9.220855in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{9.228679in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{9.156843in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{9.214805in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{9.241947in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{9.197091in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{9.182830in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{9.215234in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{9.150477in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{9.160013in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{9.153375in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{9.092717in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{9.074796in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{9.088319in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{9.098074in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{9.027350in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{9.102720in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{9.142856in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{9.164005in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{9.136813in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{9.126961in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{9.160268in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{9.205577in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{9.117932in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{9.221522in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{9.210810in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{9.267725in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{9.277769in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{9.273238in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{9.187194in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{9.256628in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{9.249577in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{9.245161in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{9.246956in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{9.290895in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{9.272807in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{9.269623in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{9.256627in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{9.263777in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{9.272634in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{9.228743in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{9.213531in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{9.208935in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{9.222242in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{9.242061in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{9.199845in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{9.262931in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{9.227836in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{9.251262in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{9.224118in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{9.246003in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{9.156814in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{9.186345in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{9.252694in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{9.171726in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{9.184874in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{9.207362in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{9.161612in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{9.200293in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{9.156401in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{9.181687in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{9.157855in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{9.176980in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{9.147582in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{9.142298in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{9.079980in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{9.086157in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{9.101584in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{9.080871in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{9.065397in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{9.075069in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{9.094001in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{9.047714in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{9.092188in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{9.093915in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{9.101618in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{9.113500in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{9.177003in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{9.211882in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{9.243081in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{9.225000in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{9.213806in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{9.265603in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{9.259637in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{9.244420in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{9.271461in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{9.314697in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{9.331882in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{9.307497in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{9.315486in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{9.316865in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{9.342491in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{9.292205in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{9.308646in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{9.327243in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{9.365236in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{9.348152in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{9.379278in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{9.388814in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{9.408434in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{9.408526in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{9.427476in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{9.424533in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{9.417057in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{9.395175in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{9.425292in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{9.378591in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{9.417657in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{9.361643in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{9.375430in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{9.351759in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{9.332628in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{9.293298in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{9.276906in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{9.291269in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{9.279656in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{9.121750in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{9.227090in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{9.181732in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{9.141455in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{9.129702in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{9.147743in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{9.108901in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{9.133937in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{9.114365in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{9.126747in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{9.111197in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{9.121543in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{9.128967in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{9.132516in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{9.124176in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{9.123119in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{9.090716in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{9.073547in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{9.080983in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{9.064014in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{9.084346in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{9.087496in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{9.126332in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{9.133985in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{9.106547in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{9.163174in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{9.115758in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{9.155741in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{9.152606in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{9.181278in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{9.203571in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{9.231440in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{9.208562in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{9.285406in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{9.297234in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{9.334642in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{9.313954in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{9.321639in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{9.292175in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{9.279748in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{9.302923in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{9.269605in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{9.328702in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{9.328701in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{9.295757in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{9.306774in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{9.339049in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{9.285870in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{9.336368in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{9.359077in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{9.347538in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{9.332204in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{9.273393in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{9.330597in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{9.318160in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{9.334752in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{9.345834in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{9.315315in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{9.297923in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{9.321882in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.312617in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.312617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.911509in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{9.578419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{9.578419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.578419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.911509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.578419in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.578419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.744781in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.744781in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.077870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.744781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.077870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{8.744781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{8.077870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{8.744781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{8.077870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{8.744781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{8.077870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{8.744781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{8.077870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.744781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{8.077870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.252053in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.252053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.252053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=8.199292in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.433407in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.433407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.433407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=8.380646in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.614761in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.614761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.614761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=8.562000in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=8.098012in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ang. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=8.117882in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (rad/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.269643in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{8.261832in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{8.265519in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{8.270442in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{8.277325in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{8.281315in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{8.277811in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{8.276665in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{8.286688in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{8.307583in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{8.312655in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{8.321811in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{8.328214in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{8.333956in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{8.335155in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{8.346156in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{8.353643in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{8.363848in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{8.368684in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{8.368211in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{8.359663in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{8.348458in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{8.335951in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{8.330275in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{8.306496in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{8.310432in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{8.315814in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{8.327670in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{8.341064in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{8.378213in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{8.401078in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{8.430394in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{8.500520in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{8.560473in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{8.618628in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{8.650828in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{8.677102in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{8.685392in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{8.688815in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{8.685695in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{8.677557in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{8.658426in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{8.633533in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{8.604441in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{8.579842in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{8.562060in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{8.550308in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{8.542069in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{8.529537in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{8.528897in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{8.523398in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{8.504124in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{8.478085in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{8.438637in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{8.430266in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{8.434418in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{8.440269in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{8.442118in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{8.438816in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{8.433136in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{8.415958in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{8.404928in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{8.411624in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{8.422509in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{8.435855in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{8.472972in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{8.477030in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{8.477879in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{8.468963in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{8.444330in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{8.429792in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{8.354989in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{8.329784in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{8.271945in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{8.255291in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{8.241660in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{8.244752in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{8.256314in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{8.271509in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{8.291098in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{8.339404in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{8.368544in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{8.437086in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{8.511351in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{8.591747in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{8.625230in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{8.646172in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{8.655630in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{8.655012in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{8.650297in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{8.642576in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{8.632173in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{8.615792in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{8.572347in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{8.526837in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{8.440895in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{8.411620in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{8.400772in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{8.381596in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{8.365296in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{8.323661in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{8.307832in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{8.294465in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{8.285055in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{8.271639in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{8.271440in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{8.271852in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{8.259025in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{8.248667in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{8.242801in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{8.232702in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{8.226153in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{8.221106in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{8.228925in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{8.230588in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{8.239392in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{8.250493in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{8.252003in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{8.261430in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{8.277822in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{8.302019in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{8.335549in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{8.382173in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{8.410436in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{8.433061in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{8.484393in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{8.502780in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{8.518490in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{8.588259in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{8.604196in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{8.612061in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{8.624704in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{8.640467in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{8.666693in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{8.675699in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{8.681983in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{8.684576in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{8.685676in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{8.676411in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{8.663608in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{8.622418in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{8.597520in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{8.535786in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{8.480109in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{8.458682in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{8.432379in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{8.340899in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{8.315478in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{8.284210in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{8.272811in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{8.275868in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{8.307943in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{8.328695in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{8.353421in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{8.369889in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{8.409451in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{8.419784in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{8.426533in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{8.433168in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{8.455456in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{8.466900in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{8.477969in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{8.484346in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{8.484182in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{8.478622in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{8.466651in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{8.468736in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{8.467709in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{8.457826in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{8.435078in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{8.428644in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{8.415334in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{8.411272in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{8.387374in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{8.372648in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{8.349858in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{8.441522in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{8.579446in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{8.631737in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{8.667003in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{8.688680in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{8.697547in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{8.700623in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{8.697521in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{8.688072in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{8.683367in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{8.680400in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{8.681598in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{8.584658in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{8.437370in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{8.380601in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{8.331193in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{8.294588in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{8.267693in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{8.246342in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{8.229335in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{8.215421in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{8.204834in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{8.191100in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{8.169298in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{8.138048in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{8.121541in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{8.111077in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{8.108824in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{8.108184in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{8.112663in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{8.123168in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{8.131940in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{8.174443in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{8.223647in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{8.293957in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{8.445903in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{8.479074in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{8.501514in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{8.517607in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{8.539989in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{8.564789in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{8.593259in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{8.606340in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{8.616572in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{8.619667in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{8.621455in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{8.628704in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{8.635878in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{8.641247in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{8.650999in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{8.657469in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{8.658774in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{8.657563in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{8.657271in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{8.653976in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{8.643871in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{8.628170in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{8.589852in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{8.578820in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{8.561211in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{8.562943in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{8.558539in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{8.557555in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{8.558775in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{8.563042in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{8.557849in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{8.551142in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{8.550963in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{8.560857in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{8.576879in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{8.611623in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{8.620102in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{8.626429in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{8.621608in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{8.621283in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{8.634477in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{8.641588in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{8.644564in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{8.643247in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{8.650078in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{8.651329in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{8.646333in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{8.636846in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{8.625788in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{8.608489in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{8.587030in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{8.529834in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{8.508446in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{8.482099in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{8.342985in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{8.307005in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{8.224662in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{8.198009in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{8.178010in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{8.161289in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{8.140967in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{8.128495in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{8.119670in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{8.114930in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{8.112874in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{8.113626in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{8.121341in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{8.132981in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{8.153164in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{8.179191in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{8.241114in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{8.276237in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{8.434644in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{8.595721in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{8.659483in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{8.682395in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{8.696014in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{8.711612in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{8.714467in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{8.713326in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{8.705573in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{8.705541in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{8.695433in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{8.675016in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{8.621051in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{8.593129in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{8.543187in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{8.484566in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{8.464603in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{8.388125in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{8.332119in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{8.314122in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{8.300894in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{8.292188in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{8.282009in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{8.274757in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{8.272041in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{8.271173in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{8.266379in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{8.265956in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{8.256554in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{8.258288in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{8.257870in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{8.258707in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{8.249121in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{8.247729in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{8.254369in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{8.262480in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{8.276353in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{8.284882in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{8.283752in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{8.279926in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{8.277445in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{8.281065in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{8.278657in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{8.289676in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{8.342727in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{8.357334in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{8.364334in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{8.361872in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{8.355287in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{8.350233in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{8.353392in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{8.367710in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{8.432950in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{8.452585in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{8.460765in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{8.463417in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{8.470522in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{8.488763in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{8.502744in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{8.541971in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{8.563914in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{8.579967in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{8.579269in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{8.572526in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{8.567135in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{8.563636in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{8.565420in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{8.569879in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{8.567923in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{8.559180in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{8.533630in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{8.523958in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{8.519325in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{8.515989in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{8.515940in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{8.519741in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{8.521057in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{8.518463in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{8.511173in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{8.493588in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{8.487930in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{8.486941in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.490197in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.490197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.267028in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{8.340846in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{8.289868in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{8.270816in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{8.319675in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{8.285309in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{8.351174in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{8.317115in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{8.259540in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{8.340222in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{8.354642in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{8.293099in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{8.292460in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{8.345444in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{8.309608in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{8.351264in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{8.353538in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{8.399928in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{8.345076in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{8.380076in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{8.390873in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{8.356663in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{8.387108in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{8.359570in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{8.325302in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{8.344310in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{8.374222in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{8.352176in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{8.413969in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{8.335627in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{8.324084in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{8.332769in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{8.352434in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{8.313158in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{8.362179in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{8.364967in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{8.408967in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{8.409269in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{8.513680in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{8.532744in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{8.486042in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{8.561670in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{8.613567in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{8.579111in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{8.612886in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{8.589363in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{8.583295in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{8.631548in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{8.583463in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{8.601122in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{8.580878in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{8.568658in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{8.540676in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{8.614458in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{8.513187in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{8.585777in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{8.522428in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{8.532355in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{8.515493in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{8.538449in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{8.474147in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{8.496525in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{8.480805in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{8.481623in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{8.459488in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{8.494881in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{8.551361in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{8.524747in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{8.432351in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{8.420281in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{8.434615in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{8.436392in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{8.370862in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{8.363094in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{8.351479in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{8.446143in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{8.361589in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{8.380046in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{8.351134in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{8.414399in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{8.401088in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{8.450837in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{8.439107in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{8.419634in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{8.415321in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{8.397948in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{8.416521in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{8.413875in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{8.320486in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{8.386480in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{8.346959in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{8.332688in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{8.285490in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{8.293720in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{8.248595in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{8.273056in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{8.338936in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{8.260125in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{8.378004in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{8.325009in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{8.385543in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{8.353229in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{8.399023in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{8.433839in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{8.422089in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{8.516409in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{8.523994in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{8.544772in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{8.578946in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{8.552983in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{8.566205in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{8.539976in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{8.577323in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{8.548746in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{8.531239in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{8.560755in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{8.557973in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{8.461163in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{8.512087in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{8.454863in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{8.477306in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{8.452788in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{8.450537in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{8.405148in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{8.434362in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{8.400857in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{8.373597in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{8.440546in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{8.393197in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{8.312056in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{8.310220in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{8.265240in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{8.281162in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{8.347457in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{8.284155in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{8.252809in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{8.257103in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{8.305427in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{8.272791in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{8.291516in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{8.271272in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{8.254780in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{8.234615in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{8.285938in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{8.249873in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{8.274756in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{8.243760in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{8.274111in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{8.270322in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{8.322118in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{8.275456in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{8.364003in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{8.328661in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{8.382873in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{8.356471in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{8.435098in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{8.367920in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{8.358506in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{8.388669in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{8.375190in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{8.418517in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{8.474680in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{8.481125in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{8.538618in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{8.551833in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{8.591518in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{8.533786in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{8.571212in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{8.556440in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{8.567597in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{8.574589in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{8.601682in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{8.566258in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{8.559756in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{8.573447in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{8.537974in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{8.492405in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{8.540317in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{8.525388in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{8.549517in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{8.501028in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{8.478348in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{8.492494in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{8.512857in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{8.469483in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{8.444128in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{8.477792in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{8.458732in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{8.494426in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{8.405762in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{8.416323in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{8.376540in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{8.333001in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{8.333725in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{8.418622in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{8.358009in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{8.361662in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{8.384509in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{8.321315in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{8.300181in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{8.403172in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{8.342769in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{8.305738in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{8.311507in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{8.450028in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{8.342013in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{8.405440in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{8.416765in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{8.432666in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{8.476107in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{8.472764in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{8.436897in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{8.445214in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{8.451067in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{8.418449in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{8.462676in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{8.411466in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{8.433845in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{8.437200in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{8.399487in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{8.391310in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{8.434161in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{8.448620in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{8.422110in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{8.429339in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{8.390406in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{8.363536in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{8.374775in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{8.335364in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{8.386262in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{8.390253in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{8.376913in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{8.386400in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{8.351202in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{8.470740in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{8.377432in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{8.344896in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{8.374299in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{8.339723in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{8.313585in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{8.310114in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{8.284239in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{8.341581in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{8.350838in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{8.352704in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{8.324566in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{8.400335in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{8.388889in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{8.309176in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{8.370468in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{8.282103in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{8.269410in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{8.337190in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{8.288883in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{8.207118in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{8.260311in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{8.209804in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{8.242316in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{8.251336in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{8.195790in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{8.260292in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{8.270569in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{8.290095in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{8.295424in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{8.266319in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{8.211320in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{8.313957in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{8.192862in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{8.249450in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{8.245351in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{8.284315in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{8.223062in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{8.351315in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{8.335171in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{8.282707in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{8.325277in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{8.290469in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{8.297517in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{8.362581in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{8.269305in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{8.319310in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{8.343484in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{8.413725in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{8.431282in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{8.465314in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{8.431689in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{8.442964in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{8.511464in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{8.483560in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{8.495099in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{8.546534in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{8.567361in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{8.555868in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{8.588380in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{8.601405in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{8.563776in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{8.598844in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{8.562144in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{8.580235in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{8.547429in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{8.555720in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{8.577048in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{8.590030in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{8.606834in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{8.628705in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{8.537138in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{8.596562in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{8.625030in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{8.594000in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{8.599554in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{8.651911in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{8.607822in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{8.613044in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{8.564993in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{8.524884in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{8.464979in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{8.565007in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{8.492437in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{8.591318in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{8.519230in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{8.474138in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{8.486727in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{8.511006in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{8.495849in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{8.520054in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{8.482969in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{8.540928in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{8.564838in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{8.607151in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{8.612697in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{8.627869in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{8.601535in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{8.623695in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{8.525834in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{8.571349in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{8.581664in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{8.597577in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{8.593732in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{8.615319in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{8.580807in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{8.580299in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{8.576513in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{8.515320in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{8.505306in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{8.553790in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{8.529947in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{8.484860in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{8.413940in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{8.448482in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{8.414120in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{8.348616in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{8.341025in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{8.291737in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{8.301319in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{8.290890in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{8.234680in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{8.234018in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{8.223682in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{8.222936in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{8.201125in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{8.189955in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{8.185560in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{8.185316in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{8.196712in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{8.201614in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{8.201375in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{8.191874in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{8.223695in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{8.207048in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{8.197511in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{8.206758in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{8.253925in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{8.280504in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{8.262000in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{8.232098in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{8.272204in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{8.270646in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{8.388281in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{8.391136in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{8.419258in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{8.443611in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{8.463052in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{8.531291in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{8.511975in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{8.541290in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{8.554521in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{8.590512in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{8.611441in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{8.519033in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{8.549693in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{8.554476in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{8.581843in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{8.561386in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{8.621845in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{8.616721in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{8.590758in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{8.584781in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{8.550504in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{8.544069in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{8.509022in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{8.501566in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{8.476788in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{8.423594in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{8.436419in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{8.411787in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{8.367878in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{8.393336in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{8.423024in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{8.418328in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{8.402808in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{8.407886in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{8.324215in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{8.280164in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{8.302883in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{8.307831in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{8.347715in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{8.308613in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{8.302893in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{8.309383in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{8.350614in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{8.301520in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{8.294364in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{8.321668in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{8.293003in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{8.310394in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{8.246802in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{8.295178in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{8.269979in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{8.317312in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{8.291795in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{8.275581in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{8.270987in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{8.270132in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{8.253971in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{8.287137in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{8.251174in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{8.261687in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{8.253232in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{8.304502in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{8.414981in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{8.288070in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{8.315753in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{8.339318in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{8.419478in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{8.358772in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{8.429597in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{8.406303in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{8.410805in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{8.339274in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{8.360585in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{8.442671in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{8.446772in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{8.371689in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{8.470275in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{8.454753in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{8.499079in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{8.469677in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{8.484862in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{8.496147in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{8.530989in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{8.573946in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{8.564881in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{8.552629in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{8.535870in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{8.549728in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{8.525212in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{8.527816in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{8.461966in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{8.504198in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{8.494307in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{8.482191in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{8.499432in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{8.441354in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{8.561060in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{8.421163in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{8.410127in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{8.473768in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{8.417279in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{8.429620in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{8.491852in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{8.457349in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{8.500690in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{8.432792in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{8.395356in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{8.401483in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.442217in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.442217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{8.744781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.744781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.744781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.077870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.744781in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.744781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.911143in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.911143in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.244232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.244232in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.911143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.244232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.244232in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{7.911143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{7.244232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.244232in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{7.911143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{7.244232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.244232in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{7.911143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{7.244232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.244232in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{7.911143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{7.244232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.244232in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.911143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{7.244232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.244232in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.282474in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.282474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.282474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=7.229712in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.244232in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.641462in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.641462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.641462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=7.588701in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=7.264373in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ang. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=7.279090in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Z (rad/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.244232in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.651017in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{7.650114in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{7.631188in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{7.631495in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{7.634738in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{7.642632in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{7.644433in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{7.651628in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{7.642758in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{7.657689in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{7.669089in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{7.678839in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{7.690518in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{7.698968in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{7.711984in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{7.717874in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{7.715408in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{7.704583in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{7.689061in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{7.692456in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{7.676986in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{7.666445in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{7.607134in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{7.603327in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{7.587489in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{7.583845in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{7.612981in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{7.621954in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{7.632398in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{7.631850in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{7.640321in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{7.651888in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{7.667604in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{7.672742in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{7.674118in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{7.651869in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{7.648337in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{7.636508in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{7.627302in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{7.610725in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{7.604571in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{7.594468in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{7.590804in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{7.595157in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{7.589429in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{7.581850in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{7.578605in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{7.583178in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{7.575655in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{7.586804in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{7.589586in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{7.598528in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{7.603828in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{7.612993in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{7.593644in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{7.592665in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{7.600772in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{7.601626in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{7.600768in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{7.602398in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{7.608157in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{7.604826in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{7.605894in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{7.594058in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{7.594150in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{7.599131in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{7.589835in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{7.582331in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{7.585337in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{7.605883in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{7.609774in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{7.615198in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{7.614806in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{7.615807in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{7.620256in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{7.623456in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{7.623075in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{7.618052in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{7.632836in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{7.639825in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{7.645339in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{7.658552in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{7.659050in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{7.664566in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{7.667455in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{7.662608in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{7.656477in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{7.656599in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{7.671746in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{7.675156in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{7.680420in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{7.683429in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{7.670840in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{7.671881in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{7.665011in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{7.660313in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{7.664946in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{7.667742in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{7.663847in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{7.661927in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{7.662618in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{7.652994in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{7.654095in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{7.646553in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{7.652241in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{7.649389in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{7.650504in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{7.636945in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{7.624584in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{7.614922in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{7.602280in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{7.597903in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{7.594764in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{7.599679in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{7.602340in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{7.611467in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{7.627045in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{7.639546in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{7.657413in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{7.672006in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{7.688562in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{7.700980in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{7.700801in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{7.705936in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{7.699015in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{7.672947in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{7.665949in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{7.632807in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{7.608868in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{7.572392in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{7.566539in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{7.544004in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{7.545668in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{7.542894in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{7.542700in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{7.543936in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{7.546488in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{7.552207in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{7.553401in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{7.564533in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{7.564719in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{7.579566in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{7.583715in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{7.589095in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{7.591790in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{7.597252in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{7.605189in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{7.607903in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{7.615214in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{7.615726in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{7.610692in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{7.612947in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{7.604798in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{7.601079in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{7.593417in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{7.596512in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{7.587699in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{7.591871in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{7.598531in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{7.607839in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{7.615830in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{7.622425in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{7.636722in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{7.649105in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{7.649409in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{7.653194in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{7.648720in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{7.638324in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{7.639812in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{7.629304in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{7.622250in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{7.610188in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{7.611355in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{7.599689in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{7.558239in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{7.552502in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{7.522556in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{7.515613in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{7.501965in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{7.494493in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{7.491323in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{7.489947in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{7.472605in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{7.460119in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{7.465756in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{7.472398in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{7.473621in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{7.478410in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{7.472543in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{7.464455in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{7.450377in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{7.374535in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{7.329756in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{7.296412in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{7.278438in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{7.274546in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{7.283222in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{7.294178in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{7.307513in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{7.322786in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{7.345265in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{7.361796in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{7.373370in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{7.392349in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{7.415924in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{7.498076in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{7.547943in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{7.591384in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{7.619985in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{7.637319in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{7.643008in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{7.644300in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{7.643256in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{7.645350in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{7.629123in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{7.629988in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{7.620312in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{7.631032in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{7.640121in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{7.638081in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{7.649381in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{7.668119in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{7.692663in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{7.799179in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{7.804661in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{7.826251in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{7.839036in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{7.860932in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{7.868285in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{7.878654in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{7.880828in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{7.877602in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{7.867840in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{7.859942in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{7.843989in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{7.850658in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{7.852700in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{7.851573in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{7.854120in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{7.854759in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{7.852563in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{7.847575in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{7.822720in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{7.811447in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{7.798452in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{7.767431in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{7.754680in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{7.745024in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{7.725399in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{7.702876in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{7.683620in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{7.658068in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{7.646839in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{7.628240in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{7.612123in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{7.603802in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{7.602138in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{7.595798in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{7.586505in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{7.582588in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{7.580958in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{7.596752in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{7.605704in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{7.608351in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{7.619329in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{7.633022in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{7.637162in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{7.644401in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{7.649380in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{7.655946in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{7.659302in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{7.672874in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{7.701651in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{7.706853in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{7.701928in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{7.699774in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{7.709103in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{7.719611in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{7.713202in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{7.705323in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{7.704609in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{7.702030in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{7.699985in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{7.700620in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{7.685602in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{7.686187in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{7.689707in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{7.686948in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{7.682473in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{7.681767in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{7.688583in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{7.693890in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{7.687813in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{7.683227in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{7.682008in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{7.679039in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{7.687590in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{7.687353in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{7.684261in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{7.671421in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{7.658195in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{7.653220in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{7.651603in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{7.651705in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{7.643672in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{7.649507in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{7.655129in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{7.660407in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{7.751365in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{7.765349in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{7.775726in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{7.784091in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{7.787388in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{7.783631in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{7.787938in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{7.795466in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{7.805638in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{7.820888in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{7.829431in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{7.828800in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{7.817119in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{7.808432in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{7.802996in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{7.791398in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{7.785142in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{7.775415in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{7.767451in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{7.753374in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{7.712310in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{7.698981in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{7.683102in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{7.669319in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{7.630874in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{7.616462in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{7.609223in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{7.596084in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{7.594940in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{7.578405in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{7.576255in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{7.577472in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{7.589503in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{7.593096in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{7.581703in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{7.578730in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{7.570996in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{7.592436in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{7.598086in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{7.611654in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{7.618491in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{7.637527in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{7.651816in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{7.664010in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{7.671820in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{7.682219in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{7.695671in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{7.715502in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{7.729664in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{7.740827in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{7.746564in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{7.741303in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{7.737832in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{7.723156in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{7.702585in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{7.678048in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{7.668203in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{7.622878in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{7.616780in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{7.596619in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{7.591377in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{7.593785in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{7.594261in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{7.604704in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{7.609862in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{7.636168in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{7.653517in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{7.656442in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{7.687781in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{7.699042in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{7.690304in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{7.686971in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{7.686115in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{7.676986in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{7.678307in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{7.677650in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{7.668897in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{7.667570in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{7.664571in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{7.655966in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{7.651668in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{7.663304in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{7.658353in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{7.655603in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{7.651245in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{7.644596in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{7.636491in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{7.638226in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{7.634137in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.635589in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.635589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.244232in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.594763in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{7.602487in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{7.592898in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{7.613748in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{7.622604in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{7.598456in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{7.631271in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{7.644452in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{7.641763in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{7.606621in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{7.626047in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{7.658512in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{7.664641in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{7.694687in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{7.664182in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{7.682454in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{7.678600in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{7.686603in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{7.672185in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{7.667218in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{7.657915in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{7.698105in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{7.645724in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{7.646692in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{7.593160in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{7.594491in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{7.589712in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{7.588816in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{7.530884in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{7.555711in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{7.538559in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{7.543791in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{7.566166in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{7.552258in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{7.619417in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{7.593243in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{7.596732in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{7.616908in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{7.649632in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{7.633706in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{7.630443in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{7.659388in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{7.692355in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{7.661917in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{7.669161in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{7.660871in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{7.645463in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{7.650907in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{7.646462in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{7.624414in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{7.616043in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{7.638628in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{7.602015in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{7.606052in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{7.629206in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{7.598152in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{7.631963in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{7.616537in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{7.617011in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{7.607477in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{7.640407in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{7.599474in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{7.533791in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{7.638556in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{7.599697in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{7.547303in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{7.571332in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{7.607694in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{7.568733in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{7.579402in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{7.642557in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{7.646805in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{7.640609in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{7.630405in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{7.691668in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{7.611822in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{7.631811in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{7.598209in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{7.626921in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{7.612037in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{7.622037in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{7.640989in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{7.639783in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{7.646157in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{7.634126in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{7.615560in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{7.573792in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{7.626238in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{7.610473in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{7.660896in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{7.616051in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{7.600775in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{7.627285in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{7.618813in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{7.589673in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{7.612542in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{7.608299in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{7.622170in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{7.592725in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{7.571968in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{7.598906in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{7.590043in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{7.604373in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{7.615653in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{7.629087in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{7.645876in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{7.589871in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{7.584498in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{7.631118in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{7.601190in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{7.584617in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{7.680442in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{7.667409in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{7.632091in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{7.666302in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{7.653351in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{7.645152in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{7.660466in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{7.679332in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{7.669681in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{7.627791in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{7.638614in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{7.633096in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{7.667391in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{7.635862in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{7.668044in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{7.651676in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{7.639033in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{7.676958in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{7.600925in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{7.619058in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{7.601247in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{7.652495in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{7.595735in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{7.666428in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{7.613636in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{7.620667in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{7.666162in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{7.676183in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{7.672331in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{7.676727in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{7.613644in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{7.620635in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{7.622043in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{7.718831in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{7.650459in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{7.621538in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{7.657078in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{7.667785in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{7.664716in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{7.679614in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{7.674290in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{7.656606in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{7.705094in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{7.620549in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{7.608029in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{7.635097in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{7.647044in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{7.561500in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{7.592407in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{7.617025in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{7.599337in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{7.603920in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{7.558645in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{7.624670in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{7.633877in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{7.629121in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{7.667510in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{7.598732in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{7.621692in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{7.663825in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{7.648718in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{7.629751in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{7.640542in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{7.603371in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{7.626822in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{7.604168in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{7.651843in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{7.610676in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{7.634341in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{7.607256in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{7.637607in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{7.653463in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{7.630552in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{7.593309in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{7.621035in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{7.620246in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{7.605140in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{7.576076in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{7.597170in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{7.573478in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{7.588988in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{7.562823in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{7.598459in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{7.618953in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{7.603743in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{7.618841in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{7.625599in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{7.643994in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{7.606912in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{7.650213in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{7.625058in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{7.633095in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{7.670224in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{7.608383in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{7.664930in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{7.566560in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{7.575218in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{7.581764in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{7.533241in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{7.555742in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{7.574059in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{7.573579in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{7.522660in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{7.515775in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{7.535351in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{7.527868in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{7.552351in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{7.487187in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{7.526466in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{7.519517in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{7.516525in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{7.491885in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{7.521238in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{7.511610in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{7.512536in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{7.498622in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{7.520505in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{7.474337in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{7.528243in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{7.509329in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{7.508217in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{7.579702in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{7.562604in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{7.501789in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{7.563989in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{7.536555in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{7.491193in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{7.504764in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{7.520609in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{7.491602in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{7.501234in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{7.529455in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{7.520774in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{7.536802in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{7.499857in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{7.445284in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{7.483975in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{7.551276in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{7.567292in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{7.619932in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{7.577996in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{7.548628in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{7.614447in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{7.566495in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{7.658271in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{7.562811in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{7.633797in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{7.634473in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{7.616869in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{7.635208in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{7.628492in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{7.640672in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{7.644602in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{7.621139in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{7.655533in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{7.568806in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{7.695807in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{7.719325in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{7.739918in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{7.669979in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{7.739841in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{7.770338in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{7.714965in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{7.734611in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{7.699338in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{7.779418in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{7.791986in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{7.815793in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{7.758715in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{7.822040in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{7.740321in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{7.830990in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{7.833324in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{7.794610in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{7.792840in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{7.789793in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{7.840770in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{7.832213in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{7.832596in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{7.806023in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{7.821951in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{7.817794in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{7.827383in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{7.818788in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{7.803760in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{7.769789in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{7.776001in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{7.741752in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{7.788755in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{7.663718in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{7.782003in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{7.720541in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{7.727238in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{7.724441in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{7.693713in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{7.718564in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{7.658954in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{7.666413in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{7.633081in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{7.635835in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{7.640284in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{7.595273in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{7.653779in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{7.562832in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{7.599254in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{7.556840in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{7.614975in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{7.574289in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{7.618904in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{7.547914in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{7.638859in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{7.632730in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{7.647841in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{7.616743in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{7.601258in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{7.630331in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{7.689268in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{7.649421in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{7.664938in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{7.682303in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{7.684544in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{7.607431in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{7.680819in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{7.634652in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{7.640676in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{7.662124in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{7.667052in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{7.713607in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{7.678211in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{7.624848in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{7.717198in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{7.708235in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{7.668470in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{7.761086in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{7.710756in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{7.751771in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{7.728948in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{7.715843in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{7.706870in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{7.753437in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{7.676461in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{7.736359in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{7.721924in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{7.704355in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{7.698254in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{7.705531in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{7.701380in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{7.723839in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{7.671457in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{7.715563in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{7.680660in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{7.668503in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{7.660923in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{7.704884in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{7.652553in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{7.665320in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{7.626818in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{7.662883in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{7.634849in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{7.691541in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{7.653692in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{7.600329in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{7.622378in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{7.625652in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{7.614899in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{7.632210in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{7.676669in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{7.646877in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{7.672706in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{7.627185in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{7.671092in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{7.687100in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{7.734693in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{7.731143in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{7.750860in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{7.750669in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{7.804772in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{7.819624in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{7.810187in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{7.839648in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{7.785898in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{7.804870in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{7.793527in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{7.798005in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{7.775755in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{7.767360in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{7.781546in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{7.752627in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{7.784877in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{7.759143in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{7.766502in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{7.727184in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{7.779818in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{7.748440in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{7.749230in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{7.736169in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{7.705742in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{7.667407in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{7.615052in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{7.674700in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{7.637499in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{7.637682in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{7.633001in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{7.604718in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{7.599789in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{7.597559in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{7.584264in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{7.622432in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{7.647810in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{7.596941in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{7.632293in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{7.571246in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{7.587746in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{7.600247in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{7.586753in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{7.635562in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{7.641628in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{7.618167in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{7.631966in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{7.625648in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{7.597047in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{7.618546in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{7.658422in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{7.660482in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{7.652417in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{7.624604in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{7.665871in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{7.695182in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{7.699912in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{7.695452in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{7.715622in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{7.722206in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{7.746069in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{7.709796in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{7.694692in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{7.658904in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{7.636932in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{7.643647in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{7.704414in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{7.661165in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{7.664113in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{7.571976in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{7.667732in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{7.637963in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{7.657726in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{7.611120in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{7.657922in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{7.595301in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{7.661567in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{7.648069in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{7.663249in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{7.647595in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{7.693763in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{7.685102in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{7.695000in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{7.718564in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{7.692769in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{7.683630in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{7.729717in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{7.719060in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{7.684994in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{7.697535in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{7.713983in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{7.701733in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{7.687465in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{7.685942in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{7.678004in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{7.690988in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{7.711824in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{7.682962in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{7.667328in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{7.696780in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{7.660518in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{7.645901in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{7.706944in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{7.630892in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{7.635565in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{7.613750in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{7.611052in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.593027in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.593027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.244232in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{7.911143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.911143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.911143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.244232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.911143in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.911143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.077504in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.077504in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.410594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.410594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{7.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{6.410594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{7.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{6.410594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{7.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{6.410594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{7.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{6.410594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{6.410594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.555866in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.555866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.555866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.094492in, y=6.503105in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.751470in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.751470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.751470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=6.698708in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.947073in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.947073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.947073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=6.894311in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=6.617842in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Roll}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=6.574676in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.671846in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{6.671016in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{6.672168in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{6.676044in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{6.691356in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{6.706181in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{6.725830in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{6.757570in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{6.772409in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{6.786766in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{6.829775in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{6.838834in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{6.849454in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{6.854116in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{6.855719in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{6.854347in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{6.851038in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{6.845169in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{6.827785in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{6.825800in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{6.825260in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{6.826197in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{6.831561in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{6.843761in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{6.857199in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{6.863453in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{6.865565in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{6.866514in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{6.865732in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{6.863126in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{6.858790in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{6.846032in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{6.821995in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{6.789040in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.750297in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{6.727000in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{6.713991in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{6.697214in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{6.681941in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{6.673959in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{6.671417in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{6.669780in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{6.671063in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{6.674213in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{6.680119in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{6.681592in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{6.680220in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{6.675739in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{6.676462in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{6.679024in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{6.685916in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{6.701878in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{6.706637in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{6.718713in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{6.722708in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{6.723648in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{6.720824in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{6.711705in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{6.701971in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{6.689153in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{6.685403in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{6.685041in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{6.687600in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{6.698923in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{6.699601in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{6.700233in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{6.703608in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{6.709618in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{6.717994in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{6.728756in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{6.746929in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{6.787156in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{6.810597in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{6.820572in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{6.835553in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{6.841547in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{6.844990in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{6.846206in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{6.844543in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{6.839053in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{6.835941in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{6.833618in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{6.829759in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{6.823221in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{6.813073in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{6.797370in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{6.777223in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{6.753102in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{6.697117in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{6.577521in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{6.523825in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{6.476958in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{6.456716in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{6.445045in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{6.440908in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{6.442955in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{6.450418in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{6.462077in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{6.477062in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{6.513356in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{6.554935in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{6.621930in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{6.718069in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{6.813587in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{6.880921in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{6.901219in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{6.919189in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{6.934503in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{6.946959in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{6.956680in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{6.963840in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{6.968137in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{6.969343in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{6.967597in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{6.963287in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{6.956940in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{6.948573in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{6.937912in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{6.924909in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{6.893572in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{6.860803in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{6.832305in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{6.820395in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{6.810098in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{6.801540in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{6.794736in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{6.789599in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{6.782997in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{6.780853in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{6.782392in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{6.784542in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{6.792261in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{6.800469in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{6.807069in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{6.811867in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{6.813892in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{6.813027in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{6.809381in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{6.806323in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{6.801552in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{6.794798in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{6.776540in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{6.713592in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{6.698509in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{6.692906in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{6.688722in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{6.686186in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{6.686040in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{6.688464in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{6.693049in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{6.699670in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{6.716905in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{6.774573in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{6.810998in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{6.824246in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{6.833892in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{6.840723in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{6.857933in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{6.859203in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{6.857606in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{6.853664in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{6.847425in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{6.838554in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{6.832403in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{6.824885in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{6.805987in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{6.782512in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{6.754850in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{6.636668in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{6.611348in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{6.600640in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{6.591466in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{6.583897in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{6.572817in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{6.565349in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{6.561120in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{6.560311in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{6.561511in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{6.564187in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{6.568523in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{6.574336in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{6.589718in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{6.609991in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{6.622459in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{6.652350in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{6.687726in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{6.727909in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{6.812690in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{6.850918in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{6.884271in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{6.898345in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{6.910418in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{6.920456in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{6.928336in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{6.934034in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{6.937364in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{6.938273in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{6.936805in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{6.932888in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{6.926820in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{6.918905in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{6.909212in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{6.885266in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{6.843378in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{6.670985in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{6.643813in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{6.620830in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{6.601276in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{6.586419in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{6.580928in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{6.576744in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{6.573970in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{6.572735in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{6.573016in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{6.574860in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{6.578456in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{6.594758in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{6.612531in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{6.632643in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{6.655792in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.751862in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.751862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.673581in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{6.681037in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{6.679080in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{6.659017in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{6.681686in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{6.697225in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{6.693619in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{6.695266in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{6.708340in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{6.709557in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{6.702832in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{6.703942in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{6.712502in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{6.715778in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{6.740250in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{6.735408in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{6.742718in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{6.740643in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{6.756132in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{6.758481in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{6.759156in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{6.779000in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{6.792346in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{6.770058in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{6.806729in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{6.791856in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{6.805503in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{6.848653in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{6.790468in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{6.777595in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{6.785582in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{6.780797in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{6.798471in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{6.786022in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{6.807719in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{6.813426in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{6.783973in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{6.811802in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{6.795162in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{6.827550in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{6.806770in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{6.818140in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{6.809842in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{6.825294in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{6.816285in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{6.816292in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{6.816754in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{6.798239in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{6.803593in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{6.824391in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{6.808249in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{6.814136in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{6.799944in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{6.796657in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{6.796123in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{6.788643in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{6.797573in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{6.803250in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{6.781499in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{6.793891in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{6.777561in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{6.774903in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{6.755469in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{6.759179in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{6.752456in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{6.781293in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{6.817238in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{6.826639in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{6.839273in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{6.828761in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{6.846668in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{6.837550in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{6.816819in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{6.855144in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{6.834448in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{6.837187in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{6.823939in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{6.812889in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{6.795021in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{6.809034in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{6.791670in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{6.777967in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{6.773272in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{6.778491in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{6.774762in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{6.798341in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{6.747876in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{6.742369in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.744057in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{6.723906in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{6.716365in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{6.722007in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{6.715397in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{6.698515in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{6.701766in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{6.713493in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{6.705850in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{6.693909in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{6.685589in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{6.684321in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{6.659333in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{6.667253in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{6.657025in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{6.658040in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{6.665560in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{6.643140in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{6.651515in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{6.672787in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{6.675252in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{6.660111in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{6.638388in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{6.656028in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{6.638590in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{6.658177in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{6.644266in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{6.676610in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{6.665139in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{6.671000in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{6.682281in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{6.689066in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{6.679089in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{6.662960in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{6.663124in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{6.651933in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{6.666383in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{6.678699in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{6.654919in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{6.687737in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{6.677944in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{6.674156in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{6.693521in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{6.680010in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{6.704846in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{6.672669in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{6.687867in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{6.683076in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{6.695239in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{6.700832in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{6.724493in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{6.711098in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{6.729271in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{6.699883in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{6.736735in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{6.748189in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{6.719758in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{6.722039in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{6.727459in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{6.729253in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{6.733224in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{6.711093in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{6.719650in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{6.748032in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{6.727227in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{6.696103in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{6.714765in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{6.669542in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{6.669458in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{6.672124in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{6.665379in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{6.670466in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{6.660789in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{6.653575in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{6.654100in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{6.672298in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{6.677479in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{6.666224in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{6.665582in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{6.670406in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{6.685172in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{6.688442in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{6.685653in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{6.678557in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{6.692678in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{6.698624in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{6.708113in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{6.705390in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{6.710486in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{6.705782in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{6.720800in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{6.723541in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{6.716338in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{6.714333in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{6.731802in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{6.728871in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{6.732077in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{6.748736in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{6.728731in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{6.750989in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{6.748551in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{6.765970in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{6.775915in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{6.776698in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{6.793053in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{6.801262in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{6.799653in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{6.794406in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{6.849101in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{6.822434in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{6.840719in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{6.850729in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{6.867414in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{6.852106in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{6.856201in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{6.894759in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{6.894941in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{6.904082in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{6.897621in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{6.872130in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{6.862345in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{6.883177in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{6.869868in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{6.873646in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{6.866642in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{6.870679in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{6.876386in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{6.875769in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{6.870727in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{6.872322in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{6.857875in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{6.855093in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{6.845940in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{6.837545in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{6.822500in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{6.812651in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{6.837053in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{6.816016in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{6.821481in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{6.815208in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{6.818959in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{6.788355in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{6.795349in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{6.785410in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{6.786853in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{6.774819in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{6.799904in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{6.778230in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{6.776533in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{6.805082in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{6.783373in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{6.776598in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{6.754960in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{6.740588in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{6.764328in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{6.755506in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{6.741377in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{6.767564in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{6.775232in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{6.766687in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{6.772160in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{6.826485in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{6.855091in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{6.864515in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{6.852101in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{6.858987in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{6.870071in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{6.889715in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{6.889660in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{6.866803in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{6.889858in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{6.895867in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{6.911149in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{6.921238in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{6.938472in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{6.932026in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{6.955946in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{6.999761in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{7.009377in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{6.998115in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{6.990801in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{6.972979in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{7.047190in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{7.007813in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{7.022247in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{7.020214in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{7.013604in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{6.978332in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{6.963494in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{6.994026in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{6.947944in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{6.947976in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{6.896348in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{6.910160in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{6.891607in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{6.882364in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{6.884888in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{6.889274in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{6.867895in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{6.856786in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{6.839747in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{6.799705in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{6.850310in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{6.808681in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{6.829584in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{6.795785in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{6.782771in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{6.743485in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{6.753284in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{6.766642in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{6.764224in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{6.760451in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{6.742737in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{6.759552in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{6.769952in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{6.765469in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{6.795878in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{6.770311in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{6.820924in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{6.805265in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{6.804369in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{6.789308in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{6.817587in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{6.789526in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{6.804231in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{6.772129in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{6.796920in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{6.785073in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{6.781911in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{6.763730in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{6.728553in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{6.720273in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{6.693651in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{6.694036in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{6.682197in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{6.661195in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{6.651823in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{6.655035in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{6.650198in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{6.658732in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{6.661655in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{6.680208in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{6.690611in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{6.691233in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{6.715762in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{6.718561in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{6.719005in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{6.737538in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{6.783741in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{6.780995in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{6.771714in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{6.795657in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{6.808828in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{6.812641in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{6.808976in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{6.825387in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{6.831283in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{6.827099in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{6.835028in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{6.841640in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{6.843817in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{6.838856in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{6.840472in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{6.824244in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{6.848348in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{6.843695in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{6.851043in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{6.831034in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{6.838336in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{6.830485in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{6.820861in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{6.815329in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{6.819314in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{6.817218in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{6.813306in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{6.800287in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{6.791194in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{6.796002in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{6.782863in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{6.768500in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{6.757484in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{6.759887in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{6.727451in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{6.734234in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{6.716373in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{6.700520in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{6.671019in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{6.673087in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{6.661815in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{6.644910in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{6.641360in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{6.618233in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{6.637894in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{6.637080in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{6.623975in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{6.637844in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{6.622879in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{6.641832in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{6.640049in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{6.657980in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{6.641561in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{6.670631in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{6.634706in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{6.644524in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{6.649386in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{6.687281in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{6.660142in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{6.641706in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{6.674132in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{6.658049in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{6.666522in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{6.692816in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{6.693683in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{6.692007in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{6.753898in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{6.748181in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{6.752831in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{6.760417in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{6.795747in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{6.795158in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{6.817832in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{6.813178in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{6.839238in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{6.850160in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{6.864843in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{6.869273in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{6.881116in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{6.889837in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{6.867239in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{6.878680in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{6.870108in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{6.842471in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{6.849571in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{6.848900in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{6.830614in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{6.837354in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{6.809399in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{6.790856in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{6.789141in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{6.752829in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{6.740883in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{6.750808in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{6.715894in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{6.695204in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{6.694228in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{6.666521in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{6.646570in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{6.633278in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{6.626581in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{6.597542in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{6.604419in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{6.581798in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{6.597488in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{6.583193in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{6.571205in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{6.579510in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{6.569753in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{6.566645in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{6.574412in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{6.568085in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{6.571423in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{6.590704in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{6.585512in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{6.592882in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{6.595097in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{6.617908in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{6.604243in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{6.612625in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{6.626216in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{6.628120in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{6.640383in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{6.647322in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{6.647772in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{6.668008in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{6.666694in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{6.676193in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{6.696441in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{6.711090in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{6.703800in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{6.701832in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{6.730066in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{6.725433in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{6.750874in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{6.766901in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{6.788250in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{6.784916in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.776957in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.776957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{7.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.410594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.077504in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.243866in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.243866in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.576955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.576955in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.576955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.576955in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{6.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{5.576955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.576955in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{6.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{5.576955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.576955in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{6.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{5.576955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.576955in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{6.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{5.576955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.576955in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{5.576955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.576955in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.611723in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.611723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.611723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=5.558961in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.576955in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.937074in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.937074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.937074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=5.884313in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=5.741343in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pitch}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=5.741038in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.576955in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.007212in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{5.967901in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{5.923016in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{5.900216in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{5.881125in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{5.864005in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{5.854790in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{5.838238in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{5.821418in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{5.807770in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{5.786629in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{5.775772in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{5.771879in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{5.769187in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{5.768037in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{5.768848in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{5.771739in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{5.776558in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{5.783128in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{5.791419in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{5.801459in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{5.826694in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{5.855570in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{5.915130in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{5.928018in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{5.939284in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{5.957377in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{5.972030in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{5.990917in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{6.001841in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{6.005444in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{6.007622in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{6.008752in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{6.009959in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{6.010966in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{6.008406in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{6.005246in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{6.006425in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{6.011563in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{6.019737in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{6.023395in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{6.024659in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{6.022017in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{6.019089in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.014995in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{6.009554in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{6.002459in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{5.983479in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{5.940117in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{5.923559in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{5.917409in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{5.912925in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{5.910331in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{5.909773in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{5.911334in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{5.915102in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{5.921276in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{5.929823in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{5.940520in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{5.966131in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{6.019221in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{6.042932in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{6.062221in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{6.069869in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{6.076155in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{6.080924in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{6.084021in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{6.085387in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{6.084606in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{6.080542in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{6.072325in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{6.059416in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{6.042921in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{6.014425in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{5.974526in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{5.940530in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{5.855945in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{5.814456in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{5.798745in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{5.787161in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{5.783259in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{5.780854in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{5.779959in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{5.780476in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{5.782483in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{5.790049in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{5.795455in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{5.802329in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{5.819905in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{5.840596in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{5.864556in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{5.891770in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{5.977156in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{5.999142in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{6.007749in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{6.014486in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{6.019482in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{6.022831in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{6.024700in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{6.025129in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{6.023813in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{6.020603in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{6.015586in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{6.001180in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{5.983167in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{5.954955in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{5.940244in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.934907in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{5.927854in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{5.925265in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{5.924978in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{5.927043in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{5.931882in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{5.938480in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{5.952772in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.967687in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{5.971429in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{5.974099in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{5.973972in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{5.971891in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{5.966648in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{5.963014in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{5.964441in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{5.970064in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{5.978890in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{5.990351in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{6.017908in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{6.091369in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{6.146985in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{6.155489in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{6.159482in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{6.159940in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{6.157423in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{6.152505in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{6.145502in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{6.126909in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{6.103708in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{6.076793in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{6.046843in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{5.997410in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{5.942726in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{5.882587in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{5.796160in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{5.710934in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{5.673818in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{5.657567in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{5.643250in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{5.631195in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{5.621557in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{5.614387in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{5.609636in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{5.607284in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{5.607269in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{5.609102in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{5.612251in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{5.616714in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{5.622759in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{5.638447in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{5.657821in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{5.701145in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{5.735690in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{5.773724in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{5.865968in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{5.887133in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{5.904883in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{5.936133in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{5.989311in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{6.009074in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{6.054901in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{6.079424in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{6.168513in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{6.189135in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{6.197343in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{6.203788in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{6.208646in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{6.212029in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{6.213552in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{6.213025in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{6.210445in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{6.205768in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{6.198948in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{6.190214in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{6.179837in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{6.167825in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{6.139150in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{6.106144in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{6.052550in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{5.976770in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{5.843701in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{5.810629in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{5.796594in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{5.784438in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{5.774330in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{5.766608in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{5.761419in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{5.758765in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{5.758623in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{5.761043in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{5.766073in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{5.773690in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{5.783830in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{5.796197in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{5.826128in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{5.860634in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{5.935435in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{6.026694in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{6.058538in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{6.072063in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{6.083882in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{6.093987in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{6.102400in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{6.108972in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{6.113550in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{6.116383in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{6.117740in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{6.117529in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{6.115705in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{6.112168in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{6.106948in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{6.092862in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{6.068249in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{6.014579in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{5.976362in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{5.936381in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{5.881255in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{5.854244in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{5.840887in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{5.830991in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{5.821415in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{5.805593in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{5.801901in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{5.799675in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{5.798817in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{5.800455in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{5.804015in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{5.809715in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{5.818740in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{5.825151in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{5.841897in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{5.868591in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{5.925022in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{5.937362in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{5.973908in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{5.982179in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.992039in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.992039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.576955in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.997901in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{5.980016in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{5.971091in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{5.965344in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{5.955308in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{5.941775in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{5.949473in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{5.918934in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{5.901191in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{5.887648in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{5.898070in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{5.887937in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{5.885779in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{5.874951in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{5.860772in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{5.866627in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{5.873833in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{5.868928in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{5.837287in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{5.863218in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{5.853935in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{5.829083in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{5.849702in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{5.853008in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{5.859708in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{5.842600in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{5.821730in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{5.821551in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{5.818320in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{5.813011in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{5.825740in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{5.803509in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{5.820996in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{5.819733in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{5.803663in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{5.802237in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{5.818186in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{5.819517in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{5.839461in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{5.860053in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{5.864076in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{5.883457in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{5.888006in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{5.924870in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{5.933530in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{5.933297in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{5.942998in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{5.961439in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{5.966480in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{5.967856in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{5.980874in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{5.982951in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{5.998248in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{6.007614in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{6.004108in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{6.021629in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{6.013400in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{6.025006in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{6.021331in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{6.040845in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{6.042196in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{6.057273in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{6.027997in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{6.025350in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{6.053537in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{6.029420in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{6.029733in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{5.995048in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{6.002130in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{6.030084in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{6.009046in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{6.006088in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{5.999202in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{6.006949in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{5.992132in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{5.998109in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{6.002827in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{6.015803in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{6.036379in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{6.016584in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{6.018853in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{6.009719in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{6.010775in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{5.997422in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.019851in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{6.004020in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{5.995626in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{5.975694in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{5.978357in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{5.949580in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{5.965073in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{5.936505in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{5.946450in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{5.920504in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{5.921101in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{5.928382in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{5.909629in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{5.956252in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{5.946817in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{5.963668in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{5.965294in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{5.970253in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{5.996700in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{6.014731in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{6.019051in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{6.018630in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{6.038995in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{6.036211in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{6.026824in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{6.047853in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{6.062029in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{6.060963in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{6.057560in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{6.081489in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{6.068488in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{6.040215in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{6.054110in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{6.065275in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{6.067532in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{6.044460in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{6.061479in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{6.059180in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{6.043152in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{6.044754in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{6.025379in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{6.026572in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{6.020501in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{6.001571in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{5.985273in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{5.974918in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{5.977825in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{5.962000in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{5.962786in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{5.948305in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{5.927315in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{5.915373in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{5.892834in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{5.895609in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{5.865145in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{5.862372in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{5.854482in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{5.844632in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{5.842227in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{5.836004in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{5.825568in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{5.829224in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{5.802747in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{5.820095in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{5.818625in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{5.792699in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{5.808863in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{5.803880in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{5.807127in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{5.824864in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{5.833497in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{5.839859in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{5.847838in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{5.869547in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{5.871152in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{5.896208in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{5.899044in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{5.904498in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{5.915963in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{5.938180in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{5.933645in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{5.923543in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{5.931129in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{5.943288in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{5.951036in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{5.967198in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{5.964693in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{5.980187in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{5.974594in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{5.979382in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{6.001383in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{5.995965in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{6.001865in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{5.999919in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{6.004578in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{6.001049in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{6.001304in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{5.989347in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{5.981164in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{5.986741in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{5.986205in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{5.965404in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{5.955051in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{5.955667in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{5.943363in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{5.941685in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.920150in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{5.933345in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{5.923792in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{5.883279in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{5.884856in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{5.906779in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{5.896994in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{5.895064in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{5.913215in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{5.910907in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{5.916113in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{5.925005in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{5.945451in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{5.972695in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{5.975980in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{5.976699in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{5.968809in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{5.973567in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{5.966238in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{5.952417in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{5.977708in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.978355in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{5.987987in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{5.988907in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{5.992061in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{5.983038in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{5.996408in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{5.999625in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{5.996555in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{6.008660in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{5.995957in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{5.979176in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{5.991603in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{5.983258in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{5.985371in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{5.974774in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{5.992171in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{5.985589in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{5.981103in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{5.971645in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{5.981382in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{5.974849in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{5.960147in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{5.959472in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{5.962110in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{5.937662in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{5.945226in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{5.929084in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{5.955582in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{5.931197in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{5.887913in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{5.915025in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{5.893401in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{5.899390in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{5.887791in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{5.900617in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{5.861073in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{5.860691in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{5.836044in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{5.856138in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{5.848134in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{5.852025in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{5.821587in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{5.810991in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{5.836238in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{5.803505in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{5.796185in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{5.798927in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{5.802909in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{5.784334in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{5.806298in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{5.774228in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{5.788499in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{5.762823in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{5.751882in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{5.751892in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{5.722420in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{5.697982in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{5.693105in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{5.685190in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{5.686129in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{5.696655in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{5.678079in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{5.695839in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{5.702252in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{5.674025in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{5.664237in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{5.665086in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{5.662707in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{5.685991in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{5.682158in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{5.698906in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{5.690786in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{5.728429in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{5.735626in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{5.770664in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{5.738735in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{5.801777in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{5.748473in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{5.771238in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{5.786635in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{5.806232in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{5.814227in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{5.806002in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{5.857641in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{5.858244in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{5.852362in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{5.859537in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{5.855624in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{5.889677in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{5.885409in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{5.919185in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{5.900844in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{5.928717in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{5.907881in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{5.946369in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{5.904819in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{5.932780in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{5.957434in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{5.954536in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{5.963220in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{5.955906in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{5.985116in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{5.976025in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{5.995036in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{5.991873in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{6.009687in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{6.014457in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{6.013631in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{6.040825in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{6.054665in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{6.046109in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{6.070239in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{6.078414in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{6.092735in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{6.127255in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{6.118521in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{6.130011in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{6.151636in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{6.151515in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{6.174420in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{6.179581in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{6.163344in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{6.163566in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{6.177974in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{6.180550in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{6.175183in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{6.167011in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{6.166562in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{6.171356in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{6.167875in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{6.153290in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{6.131024in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{6.122919in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{6.119815in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{6.109695in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{6.087272in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{6.081225in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{6.070831in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{6.039998in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{6.055576in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{6.044305in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{5.996431in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{6.011662in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{5.962014in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{5.951262in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{5.922898in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{5.929114in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{5.906018in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{5.904021in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{5.859822in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{5.854886in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{5.853906in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{5.843467in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{5.836047in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{5.834508in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{5.820318in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{5.829500in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{5.834487in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{5.847392in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{5.878554in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{5.858470in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{5.886437in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{5.902682in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{5.896639in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{5.901942in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{5.937715in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{5.958382in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{5.976604in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{5.998179in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{5.992974in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{6.031793in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{6.042930in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{6.045880in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{6.044837in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{6.042630in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{6.065398in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{6.062740in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{6.064601in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{6.079040in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{6.060906in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{6.088209in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{6.104223in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{6.129221in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{6.112770in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{6.128525in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{6.115797in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{6.121397in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{6.102626in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{6.099110in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{6.084562in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{6.058659in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{6.050102in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{6.053823in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{6.028569in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{6.030638in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{6.031133in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{6.022217in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{5.995649in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{5.987842in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{5.997555in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{5.991160in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{5.968769in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{5.981488in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{5.972670in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{5.945715in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{5.946896in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{5.938856in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{5.907315in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{5.921982in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{5.912020in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{5.882301in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{5.870454in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{5.876306in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{5.842009in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{5.844424in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{5.825585in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{5.838173in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{5.823717in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{5.840276in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{5.811474in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{5.827307in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{5.827713in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{5.846319in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{5.812851in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{5.806717in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{5.840214in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{5.835155in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{5.826921in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{5.817057in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{5.832720in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{5.841736in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{5.833819in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{5.842801in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{5.842468in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{5.847058in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{5.868464in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{5.875954in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{5.881772in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{5.890454in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{5.900902in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{5.907602in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{5.902712in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{5.909646in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{5.920621in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{5.933763in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{5.921936in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{5.940686in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{5.936106in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{5.940098in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{5.962957in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{5.955249in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{5.962952in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{5.961063in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{5.975203in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{5.962992in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{5.980425in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{5.990109in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{5.985201in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{5.999063in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{5.992286in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{5.989072in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{5.988560in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.998864in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.998864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.576955in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{6.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.576955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.243866in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.410228in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.410228in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.743317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.743317in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.410228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.743317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.743317in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{5.410228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{4.743317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.743317in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{5.410228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{4.743317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.743317in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{5.410228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{4.743317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.743317in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{5.410228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{4.743317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.743317in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.410228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{4.743317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.743317in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.788170in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.788170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.788170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=4.735409in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.743317in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.262767in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.262767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.262767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=5.210006in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.944563in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Yaw}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=4.907400in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.743317in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.323029in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{5.326384in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{5.328688in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{5.333946in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{5.338166in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{5.344018in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{5.356985in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{5.363567in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{5.365629in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{5.364949in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{5.361759in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{5.354682in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{5.350950in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{5.349729in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{5.350655in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{5.353946in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{5.366628in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{5.368228in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{5.367805in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{5.363740in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{5.358846in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{5.342849in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{5.337437in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{5.329243in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{5.318699in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{5.308072in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{5.298115in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{5.293709in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{5.291605in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{5.291707in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{5.294432in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{5.298889in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{5.300011in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{5.300991in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{5.304268in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{5.305921in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{5.316349in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{5.315218in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{5.308083in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{5.309317in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{5.313034in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{5.318283in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{5.333372in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{5.336869in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{5.338073in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{5.335596in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{5.329833in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{5.322038in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{5.278354in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{5.266491in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{5.260059in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{5.249067in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{5.236088in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{5.232743in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{5.232612in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{5.234411in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{5.233561in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{5.229849in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{5.226027in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{5.219952in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{5.207980in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{5.198079in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{5.180174in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.153813in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{5.132150in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{5.055035in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{5.043093in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{5.028123in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{4.991965in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.874273in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{4.840396in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{4.809211in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{4.794924in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{4.784955in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{4.778503in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{4.774839in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{4.773631in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{4.775679in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.787527in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{4.794948in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{4.800285in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{4.807802in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{4.822333in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{4.833855in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{4.860718in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{4.905545in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{4.922532in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.951845in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{5.014049in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{5.032562in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{5.048509in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{5.061371in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{5.071723in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{5.078498in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{5.082374in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{5.084280in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{5.084575in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{5.082532in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{5.078486in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{5.061128in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{5.059778in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{5.060185in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{5.063773in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{5.072853in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{5.099835in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{5.106412in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{5.111615in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{5.116128in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{5.117691in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{5.116928in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{5.111470in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{5.111397in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{5.112394in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{5.116006in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{5.122569in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{5.135940in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{5.149224in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{5.162515in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{5.187452in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{5.199954in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{5.213927in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{5.218597in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{5.221178in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{5.221835in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{5.219907in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{5.214021in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{5.207957in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{5.182215in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{5.169628in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{5.162621in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{5.157586in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{5.155612in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{5.156039in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{5.159131in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{5.165605in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{5.181520in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{5.186492in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{5.188666in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{5.188588in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{5.186993in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{5.181518in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{5.175614in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{5.173305in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{5.173188in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{5.180006in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{5.184918in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.184334in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.184334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.743317in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.307781in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{5.307608in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{5.309049in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{5.319713in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{5.321175in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{5.317751in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{5.309719in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{5.338440in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{5.334250in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{5.333354in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{5.317773in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{5.330669in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{5.334954in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{5.337978in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{5.348236in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{5.344020in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{5.330480in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{5.344276in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{5.334146in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{5.349914in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{5.339700in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{5.361798in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{5.369316in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{5.352205in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{5.331281in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{5.334929in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{5.378376in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{5.326021in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{5.343880in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{5.334487in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{5.293999in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{5.314706in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{5.315403in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{5.329739in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{5.379913in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{5.335196in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{5.301336in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{5.375371in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{5.350933in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{5.342929in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{5.319170in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{5.334807in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{5.348637in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{5.321103in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{5.344326in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{5.342737in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{5.326337in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{5.358706in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{5.348149in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{5.318322in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{5.346093in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{5.331605in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{5.340106in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{5.313887in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{5.312552in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{5.328026in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{5.341363in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{5.328103in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{5.323576in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{5.312795in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{5.335153in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{5.311262in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{5.278365in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{5.317301in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{5.296021in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{5.319191in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{5.303275in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{5.284077in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{5.312899in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{5.309779in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{5.337780in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{5.329609in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{5.318445in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{5.309368in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{5.274861in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{5.305744in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{5.282436in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{5.272711in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{5.286522in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{5.321553in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{5.308019in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{5.300606in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{5.282703in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{5.310005in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{5.282088in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{5.314206in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{5.300698in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{5.324117in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{5.303631in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{5.292463in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{5.293735in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{5.328325in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{5.294952in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{5.314070in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{5.288161in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{5.308027in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{5.306347in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{5.263171in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{5.294787in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{5.304872in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{5.269212in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{5.268601in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{5.288496in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{5.290873in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{5.295984in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{5.308095in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{5.281297in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{5.269625in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{5.272810in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{5.327637in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{5.309583in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{5.305682in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{5.304438in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{5.308199in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{5.302626in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{5.319642in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{5.294177in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{5.315165in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{5.312664in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{5.294985in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{5.299069in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{5.310216in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{5.290030in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{5.316192in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{5.316483in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{5.312769in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{5.321193in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{5.337993in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{5.321565in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{5.298985in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{5.298884in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{5.312572in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{5.289297in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{5.304861in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{5.288436in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{5.320183in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{5.294774in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{5.321563in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{5.318542in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{5.307245in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{5.264307in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{5.280953in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{5.277675in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{5.305212in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{5.259659in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{5.259787in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{5.266913in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{5.254034in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{5.274030in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{5.279100in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{5.243622in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{5.276207in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{5.269110in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{5.303827in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{5.274269in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{5.275870in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{5.338173in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{5.315775in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{5.283181in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{5.295700in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{5.297405in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{5.270105in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{5.309900in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{5.267368in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{5.263494in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{5.283786in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{5.288728in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{5.282790in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{5.267096in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{5.286879in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{5.272435in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{5.246762in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{5.270607in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{5.263734in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{5.269126in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{5.256526in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{5.267462in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{5.284969in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{5.275262in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{5.288981in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{5.289646in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{5.270745in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{5.285040in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{5.273127in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{5.272525in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{5.278131in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{5.277924in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{5.289862in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{5.257405in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{5.282107in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{5.250785in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{5.271586in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{5.249387in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{5.245905in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{5.248457in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{5.249494in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{5.273127in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.261436in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{5.280226in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{5.274432in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{5.279078in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{5.265387in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{5.259014in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{5.254736in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{5.255008in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{5.273715in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{5.227664in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{5.263257in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{5.279809in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{5.273342in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{5.231402in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{5.244966in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{5.243059in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{5.251135in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{5.253205in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{5.217913in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{5.225693in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{5.237931in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{5.198043in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.182601in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{5.189778in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{5.191915in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{5.165674in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{5.153747in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{5.165635in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{5.145386in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{5.151425in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{5.146964in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{5.136840in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{5.130237in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{5.117957in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{5.126499in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{5.133990in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{5.114177in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{5.112792in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{5.100189in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{5.075504in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{5.084492in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{5.107419in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{5.091245in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{5.081643in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{5.066031in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{5.055250in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{5.073262in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{5.053940in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{5.067323in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{5.036740in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{5.048568in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{5.032855in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{5.032032in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{5.024250in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{5.008780in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{4.991189in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{4.953078in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{4.982240in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{4.974354in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{4.954385in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.971513in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{4.954238in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{4.947378in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{4.957980in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{4.924613in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{4.931897in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{4.945088in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{4.949512in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{4.943603in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{4.945456in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{4.924708in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{4.930532in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{4.910619in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{4.933333in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{4.964132in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{4.940275in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{4.944875in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{4.970972in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{4.977731in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{4.974095in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{5.015029in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{5.006044in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{4.985204in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{5.000787in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{5.023764in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{5.039856in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{5.019929in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{4.991102in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{5.012460in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.987721in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{4.974979in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{5.002755in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{5.005644in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{5.013123in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{5.032298in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{5.017558in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.997160in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{5.011492in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{5.034710in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{5.031816in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{5.042057in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{5.038426in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{5.027144in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{5.092400in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{5.056328in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{5.055983in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{5.111118in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{5.050749in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{5.095030in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{5.053793in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{5.100640in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{5.087877in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{5.082766in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{5.072567in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{5.047028in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{5.065436in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{5.076056in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{5.067013in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{5.047367in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{5.096022in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{5.040661in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{5.069501in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{5.057259in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{5.069404in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{5.044872in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{5.093985in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{5.077817in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{5.094161in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{5.081558in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{5.090044in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{5.072489in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{5.040446in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{5.070502in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{5.038423in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{5.041423in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{5.057512in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{5.040777in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{5.045861in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{5.074993in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{5.084264in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{5.080650in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{5.087553in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{5.109992in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{5.083434in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{5.107018in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{5.116693in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{5.155595in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{5.133651in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{5.114319in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{5.139635in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{5.122496in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{5.124768in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{5.119692in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{5.120072in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{5.145064in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{5.126347in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{5.134713in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{5.151634in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{5.131263in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{5.118244in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{5.145299in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{5.156132in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{5.151636in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{5.130603in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{5.124853in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{5.145150in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{5.133480in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{5.117557in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{5.137528in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{5.141884in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{5.125527in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{5.137475in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{5.147646in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{5.159306in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{5.149553in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{5.148570in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{5.120328in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{5.121985in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{5.129885in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{5.134089in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{5.134771in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{5.151702in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{5.137563in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{5.144759in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{5.169900in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{5.168029in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{5.189877in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{5.187549in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{5.165342in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{5.183642in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{5.183280in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{5.181649in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{5.165990in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{5.198266in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{5.187699in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{5.196860in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{5.168158in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{5.206216in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{5.207697in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{5.202621in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{5.213137in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{5.214237in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{5.192168in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{5.223913in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{5.239501in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{5.234325in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{5.202896in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{5.249461in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{5.265646in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{5.235601in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{5.252673in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{5.209150in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{5.249597in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{5.223573in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{5.206853in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{5.213698in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{5.237566in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{5.184753in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{5.197159in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{5.204577in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{5.215993in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{5.191587in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{5.183045in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{5.195329in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{5.188221in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{5.183674in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{5.200244in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{5.177392in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{5.143116in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{5.175092in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{5.168174in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{5.176328in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{5.140009in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{5.146266in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{5.141908in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{5.164986in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{5.149832in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{5.165028in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{5.172861in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{5.183002in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{5.195634in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{5.187285in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{5.197502in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{5.203110in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{5.174329in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{5.191078in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{5.177719in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{5.180663in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{5.159542in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{5.174811in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{5.143602in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{5.164387in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{5.125760in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{5.153996in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{5.137689in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{5.157327in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{5.149871in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{5.155012in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{5.143833in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{5.174282in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{5.199216in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{5.165820in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{5.180389in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{5.203877in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{5.206327in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{5.204257in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{5.197730in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{5.214892in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{5.191132in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{5.188263in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{5.210363in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{5.198847in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{5.201572in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{5.200971in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{5.183075in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{5.194624in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{5.201288in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{5.202396in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{5.226801in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{5.188962in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{5.196361in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{5.190187in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{5.189510in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.221662in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.221662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.743317in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{5.410228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.410228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.410228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.743317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.410228in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.410228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.576589in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.576589in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.909678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.909678in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.576589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.909678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.909678in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.576589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{3.909678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.909678in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{4.576589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{3.909678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.909678in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{4.576589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{3.909678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.909678in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{4.576589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{3.909678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.909678in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.576589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{3.909678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.909678in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.962005in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.962005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.962005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=3.909243in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.909678in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.282699in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.282699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.282699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=4.229937in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.116927in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.992076in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.909678in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.375434in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{4.382569in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{4.387097in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{4.389403in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{4.389603in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{4.387649in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{4.383831in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{4.375610in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{4.364768in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{4.350635in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{4.333432in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{4.319674in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{4.303692in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{4.285649in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{4.254958in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{4.209522in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{4.163922in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{4.143877in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{4.126937in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{4.113716in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{4.104873in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{4.100435in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{4.099903in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{4.102889in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.108427in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{4.115870in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{4.129891in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{4.162417in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{4.211621in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{4.246506in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{4.270134in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{4.292902in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{4.302453in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{4.310187in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{4.315158in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.316689in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.315041in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{4.310969in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{4.293362in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{4.291623in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{4.293025in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{4.297722in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{4.305848in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{4.317232in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{4.331358in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{4.356305in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{4.418066in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{4.433616in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{4.447029in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{4.457868in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{4.465773in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{4.470831in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{4.473279in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{4.473004in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{4.469826in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{4.463453in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{4.453851in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{4.441470in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{4.426375in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{4.408715in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{4.378592in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{4.333771in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{4.277126in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{4.257294in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{4.240059in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{4.225761in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{4.214840in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{4.210989in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{4.208395in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{4.207118in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{4.208022in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{4.212579in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{4.219713in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{4.233420in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{4.275241in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{4.280608in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{4.283653in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{4.285152in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{4.284142in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{4.276187in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{4.277636in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{4.282314in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{4.290083in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{4.309884in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{4.318418in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{4.326146in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{4.336442in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{4.350135in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{4.367388in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{4.387837in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{4.410920in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{4.484269in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{4.504487in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{4.520152in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.531175in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{4.538657in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{4.543225in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{4.546066in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{4.545982in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{4.543554in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{4.537852in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{4.528478in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{4.522123in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{4.514365in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{4.505276in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{4.494703in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{4.482459in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{4.468458in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{4.435492in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{4.396778in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{4.332217in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.132901in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{4.093326in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{4.058266in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{4.027976in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{4.002143in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{3.980308in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{3.963021in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{3.956306in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{3.950863in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{3.943611in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{3.940410in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{3.940241in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{3.942662in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{3.947834in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{3.955428in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{3.965036in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{3.981677in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{3.994066in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{4.008511in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{4.025409in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{4.053782in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{4.075181in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{4.098843in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{4.125160in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{4.154198in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{4.201436in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{4.267942in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{4.333636in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{4.363793in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{4.390685in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{4.413196in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{4.430748in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{4.437517in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{4.442858in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{4.446860in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{4.449637in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{4.451172in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{4.451457in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{4.450515in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{4.448204in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{4.444479in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{4.433113in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{4.417204in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{4.397318in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{4.374438in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{4.348631in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{4.280330in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{4.257349in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{4.239036in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{4.225741in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{4.220998in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{4.217528in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{4.215492in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{4.214945in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{4.215862in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{4.218213in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{4.221900in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{4.232797in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{4.247554in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{4.264840in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{4.294217in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{4.338539in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{4.370731in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{4.390102in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{4.407257in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{4.422264in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{4.435019in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{4.445142in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{4.452825in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{4.458166in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{4.461097in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{4.461485in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{4.459440in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{4.455011in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{4.448022in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{4.438355in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{4.426410in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{4.405791in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{4.375100in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{4.341098in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{4.252081in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{4.237190in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{4.224606in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{4.215002in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{4.208450in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{4.204731in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{4.203507in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{4.204966in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{4.209020in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{4.216164in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{4.228665in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.232174in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.232174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.909678in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.364762in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{4.353766in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{4.365832in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{4.366412in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{4.364268in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{4.370167in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{4.358283in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{4.360051in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{4.366983in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{4.353642in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{4.351411in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{4.359931in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{4.353561in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{4.345878in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{4.348224in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{4.344743in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{4.342735in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{4.338269in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{4.339501in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{4.331030in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{4.326716in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{4.333509in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{4.317858in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{4.319317in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{4.313069in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{4.304219in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{4.306719in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{4.311687in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{4.300191in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{4.298057in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{4.287781in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{4.274481in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{4.279289in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{4.277826in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{4.253667in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{4.257012in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{4.247341in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{4.242930in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{4.224910in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{4.215169in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{4.211064in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{4.208939in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{4.190475in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{4.193487in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{4.185011in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{4.178233in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{4.178156in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{4.170816in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{4.177081in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{4.170269in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{4.172392in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{4.170738in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{4.164864in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{4.178874in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.169839in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{4.177891in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{4.176622in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{4.183521in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{4.181908in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{4.189920in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{4.193626in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{4.200613in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{4.200950in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{4.210195in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{4.213315in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{4.208807in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{4.219480in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{4.233453in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{4.217661in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{4.226795in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{4.222148in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{4.236033in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{4.240780in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{4.232532in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{4.252776in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{4.252806in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{4.256921in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{4.241822in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{4.244433in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{4.240009in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{4.244648in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{4.263807in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{4.260520in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{4.272211in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{4.259692in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{4.267649in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{4.291103in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{4.277099in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{4.280614in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{4.300382in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{4.302864in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{4.312086in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{4.310256in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{4.306424in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.315818in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{4.314270in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.306534in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{4.309237in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{4.316981in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{4.315816in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{4.299265in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{4.317660in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{4.312503in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{4.311227in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{4.321967in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{4.312138in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{4.330679in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{4.328254in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{4.324336in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{4.338765in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{4.328586in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{4.330122in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{4.345873in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{4.326309in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{4.350180in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{4.338223in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{4.341496in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{4.345920in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{4.360638in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{4.355423in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{4.367887in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{4.358980in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{4.368351in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{4.381113in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{4.389825in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{4.396954in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{4.391897in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{4.384705in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{4.395240in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{4.402015in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{4.401926in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{4.396246in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{4.398948in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{4.398918in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{4.395414in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{4.400480in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{4.401389in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{4.395417in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{4.399714in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{4.389777in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{4.392369in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{4.393226in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{4.379334in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{4.368875in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{4.373969in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{4.360758in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{4.370056in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{4.362544in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{4.360118in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{4.347887in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{4.343356in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{4.354031in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{4.356147in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{4.330773in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{4.332012in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{4.326490in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{4.312995in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{4.307101in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{4.299956in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{4.279877in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{4.281032in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{4.253593in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{4.269556in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{4.257214in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{4.271678in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{4.254815in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{4.251900in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{4.240886in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{4.242911in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{4.246063in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{4.238564in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{4.248925in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{4.235878in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{4.237395in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{4.232622in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{4.249015in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{4.249753in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{4.248786in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{4.242033in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{4.246583in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{4.259968in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{4.259159in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{4.259656in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{4.256234in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{4.273417in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{4.273434in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{4.282929in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{4.287649in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{4.280710in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{4.290838in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{4.303079in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{4.302575in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{4.299166in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{4.304414in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{4.299038in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{4.310832in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{4.287166in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{4.285192in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{4.278828in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{4.280045in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{4.276885in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{4.275379in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{4.268710in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{4.264005in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{4.272680in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{4.273779in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{4.278234in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{4.288967in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{4.286145in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{4.280900in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{4.286232in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{4.282321in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{4.285186in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{4.291395in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{4.285356in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{4.286409in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{4.285189in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{4.299089in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{4.301662in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{4.301346in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{4.310559in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{4.304352in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{4.309992in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{4.310502in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{4.304921in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{4.313784in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{4.294218in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{4.311469in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{4.314514in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{4.309723in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{4.317400in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{4.323361in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{4.317008in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{4.324108in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.329154in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{4.321864in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{4.322381in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{4.309646in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{4.316232in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{4.312504in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{4.310431in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{4.325392in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{4.321270in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{4.335333in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{4.327638in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{4.345330in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{4.339256in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{4.331709in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{4.335336in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{4.353841in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.359150in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{4.348015in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{4.333017in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{4.343419in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{4.359962in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{4.363051in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{4.364616in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{4.346299in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{4.379613in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{4.380341in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{4.387707in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{4.384135in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{4.362334in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{4.362825in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{4.365500in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{4.376715in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{4.374050in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{4.374647in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{4.346867in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{4.378822in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{4.352894in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{4.314113in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{4.327303in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{4.296495in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{4.306695in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{4.296141in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{4.267327in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{4.278578in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.254684in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{4.234051in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{4.219290in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{4.220452in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{4.191473in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{4.191351in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{4.185222in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.169788in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{4.177130in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{4.166986in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{4.143842in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{4.147079in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{4.143583in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{4.146833in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{4.129098in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{4.125426in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{4.130934in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{4.118141in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{4.122850in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{4.119529in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{4.109759in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{4.121360in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{4.121055in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{4.132390in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{4.119583in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{4.130688in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{4.116170in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{4.135854in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{4.117296in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{4.125324in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{4.125956in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{4.124364in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{4.130031in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{4.124415in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{4.137578in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{4.135082in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{4.128016in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{4.131438in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{4.139738in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{4.136788in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{4.152104in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{4.149754in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{4.167798in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{4.158201in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{4.157709in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{4.173096in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{4.169198in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{4.185622in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{4.186042in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{4.210196in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{4.222736in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{4.216079in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{4.245799in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{4.266742in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{4.243521in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{4.268028in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{4.278215in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{4.323848in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{4.324213in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{4.320436in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{4.344284in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{4.352934in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{4.355727in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{4.369237in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{4.377977in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{4.372645in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{4.391360in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{4.390575in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{4.372451in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{4.386851in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{4.373991in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{4.373052in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{4.380565in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{4.373714in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{4.375828in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{4.373378in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{4.362463in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{4.357649in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{4.365807in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{4.355750in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{4.359873in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{4.344556in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{4.336910in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{4.325754in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{4.322893in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{4.316211in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{4.305525in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{4.299481in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{4.288406in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{4.283635in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{4.266455in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{4.256183in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{4.279664in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{4.260645in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{4.253594in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{4.248154in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{4.240605in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{4.244582in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{4.222387in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{4.231871in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{4.234958in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{4.245510in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{4.252498in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{4.254336in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{4.266255in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{4.274204in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{4.279603in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{4.301605in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{4.317349in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{4.334642in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{4.334193in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{4.355073in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{4.365043in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{4.364857in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{4.357859in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{4.369705in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{4.375369in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{4.377740in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{4.372307in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{4.382436in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{4.384243in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{4.384495in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{4.388821in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{4.388213in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{4.394123in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{4.395980in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{4.395888in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{4.398200in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{4.390373in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{4.397306in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{4.400167in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{4.390695in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{4.395463in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{4.401578in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{4.387765in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{4.389828in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{4.382506in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{4.383003in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{4.376007in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{4.363710in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{4.368748in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{4.367440in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{4.334060in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{4.333263in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{4.329911in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{4.328454in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{4.320018in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{4.305806in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{4.316983in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{4.285474in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{4.286478in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{4.285606in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{4.278844in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{4.276460in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{4.262053in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{4.256623in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{4.241965in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{4.250118in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{4.245179in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{4.251968in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{4.241381in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{4.237623in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{4.237833in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{4.248242in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{4.239068in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{4.243804in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{4.237206in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{4.229591in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{4.245889in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{4.231698in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{4.247629in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{4.253267in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{4.240167in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{4.251542in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{4.253405in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{4.239838in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{4.244019in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{4.250511in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{4.245408in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{4.267332in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{4.267439in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.257971in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.257971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.909678in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{4.576589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.576589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.576589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.909678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.576589in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.576589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.742951in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.742951in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.076040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.742951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.076040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{3.742951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{3.076040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{3.742951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{3.076040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{3.742951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{3.076040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{3.742951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{3.076040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.742951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{3.076040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.171113in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.171113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.171113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=3.118351in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.375339in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.375339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.375339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=3.322577in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.579564in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.579564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.579564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=3.526803in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=3.283288in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.163592in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.444446in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{3.490208in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{3.506555in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{3.516015in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{3.523422in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{3.528671in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{3.531865in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{3.534206in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{3.533696in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{3.529959in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{3.521519in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{3.510940in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{3.499962in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{3.485419in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{3.473773in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{3.460093in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{3.444261in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{3.426190in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{3.339723in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{3.314830in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{3.293522in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{3.265977in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{3.241852in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{3.206260in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{3.142612in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{3.128832in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{3.110881in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{3.107023in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{3.106595in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{3.109738in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{3.115908in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{3.124604in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{3.135283in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{3.154218in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{3.176018in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{3.235965in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{3.262876in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{3.287441in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{3.363889in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{3.389985in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{3.409637in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{3.426489in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{3.435502in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{3.442060in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{3.446201in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{3.448848in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{3.450953in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{3.454508in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{3.459533in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{3.466680in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{3.476595in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{3.500230in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{3.517227in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{3.531568in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{3.544316in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{3.562261in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{3.593246in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{3.600355in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{3.603211in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{3.604327in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{3.603496in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{3.600269in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{3.594249in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{3.585982in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{3.575758in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{3.563668in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{3.542309in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{3.510457in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{3.427910in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{3.397593in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{3.370142in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{3.351255in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{3.340091in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{3.336842in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{3.335114in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{3.335218in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{3.337268in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{3.341299in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{3.347486in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.355926in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{3.366673in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{3.379704in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{3.394856in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{3.431017in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{3.474283in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{3.567568in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{3.610712in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{3.647507in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{3.662657in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{3.675460in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{3.686236in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{3.695100in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{3.702192in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{3.707505in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{3.710908in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{3.712637in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{3.712486in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{3.710218in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{3.705859in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{3.699419in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{3.690999in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{3.680687in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{3.668583in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{3.639557in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{3.604610in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{3.563647in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{3.495295in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{3.401862in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{3.360691in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{3.325964in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{3.311217in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{3.298473in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{3.287851in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{3.279386in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{3.273028in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{3.268726in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{3.266295in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{3.265495in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{3.267681in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{3.272912in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{3.290785in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{3.291949in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{3.291929in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{3.290557in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{3.284471in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{3.274911in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{3.230025in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{3.222129in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{3.219917in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{3.218919in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{3.220283in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{3.222718in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{3.243134in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{3.263821in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{3.294682in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{3.307118in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{3.316784in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.322029in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{3.323810in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{3.322622in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{3.318082in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{3.309755in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{3.299063in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{3.286149in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{3.263190in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{3.236767in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{3.173420in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{3.158024in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{3.145341in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{3.136108in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{3.130859in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{3.129227in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{3.129834in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{3.131558in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{3.134510in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{3.157990in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{3.177034in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{3.200717in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{3.227615in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{3.257699in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{3.308153in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{3.430554in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{3.478609in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{3.507437in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{3.531398in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{3.541233in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{3.549633in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{3.556606in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{3.562010in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{3.565697in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{3.567572in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{3.567614in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{3.565934in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{3.562566in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{3.557449in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{3.550624in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{3.532450in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{3.509921in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{3.484212in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{3.441355in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{3.353262in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{3.327949in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{3.305992in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{3.288048in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{3.280895in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{3.275067in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{3.270658in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{3.267903in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{3.267013in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{3.267842in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{3.270053in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{3.273484in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{3.278183in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{3.284171in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{3.291394in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{3.299998in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{3.321640in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{3.347843in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{3.392171in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{3.470652in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{3.516133in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{3.543330in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{3.567768in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{3.589514in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{3.608309in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{3.623993in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{3.636443in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{3.645906in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{3.652533in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{3.656075in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{3.656687in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.654754in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.654754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.456011in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{3.444578in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{3.472618in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{3.456312in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{3.466420in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{3.469182in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{3.470502in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{3.477265in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{3.486950in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{3.492858in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{3.485445in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{3.503060in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{3.503467in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{3.495480in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{3.501398in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{3.491496in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{3.496084in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{3.493358in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{3.505115in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{3.503028in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{3.492930in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{3.508252in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{3.493486in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{3.508578in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{3.505384in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{3.483295in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{3.477288in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{3.483722in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{3.473493in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{3.450741in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{3.486574in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{3.461278in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{3.466017in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{3.460749in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{3.476072in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{3.476475in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{3.461859in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{3.474215in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{3.463871in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{3.448202in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{3.439042in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{3.432582in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{3.445982in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{3.431981in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{3.450825in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{3.429947in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{3.412958in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{3.421229in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{3.432898in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{3.381508in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{3.397150in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{3.374314in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{3.377504in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{3.360841in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{3.359161in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{3.348759in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{3.364553in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{3.356836in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{3.346528in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{3.324996in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{3.326757in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{3.307989in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{3.300027in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{3.301855in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{3.283791in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{3.275674in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{3.304816in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{3.296246in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{3.290148in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{3.270908in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{3.283870in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{3.250790in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{3.256576in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{3.258474in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{3.263397in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{3.260362in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{3.251728in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{3.237714in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{3.221943in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{3.231730in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{3.230220in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{3.218289in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{3.215351in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{3.229316in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{3.225621in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{3.225108in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{3.214229in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{3.207746in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{3.196349in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{3.209042in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{3.208448in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{3.220215in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{3.220500in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{3.209055in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{3.231244in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{3.222956in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{3.226724in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{3.225897in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{3.230754in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{3.232083in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{3.235059in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{3.247676in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{3.241989in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{3.253011in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{3.256801in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{3.262812in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{3.260208in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{3.260916in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{3.274993in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{3.279353in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{3.281662in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{3.303965in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{3.307808in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{3.294252in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{3.351955in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{3.352347in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{3.358276in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{3.372693in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{3.354928in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{3.367527in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{3.356151in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{3.368482in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{3.341519in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{3.356647in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{3.401180in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{3.394892in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{3.370091in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{3.385066in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{3.390091in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{3.385222in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{3.385606in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{3.389761in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{3.401053in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{3.397475in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{3.400495in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{3.425933in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{3.426184in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{3.429569in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{3.423642in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{3.438724in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{3.440917in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{3.432546in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{3.454412in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{3.459476in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{3.455850in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{3.446293in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{3.452769in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{3.449562in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{3.451237in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{3.446381in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{3.459888in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{3.466686in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{3.490402in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{3.465258in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{3.467361in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{3.509929in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{3.486546in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{3.499885in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{3.496999in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{3.464744in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{3.483980in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{3.490719in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{3.509305in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{3.507889in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{3.486490in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{3.511202in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{3.508121in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{3.523561in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{3.509569in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{3.516167in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{3.519360in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{3.510757in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{3.529275in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{3.498808in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{3.524197in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{3.534015in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{3.530947in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{3.519040in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{3.520086in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{3.522845in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{3.523517in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{3.506255in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{3.513444in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{3.506295in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{3.507022in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{3.521525in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{3.512395in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{3.506937in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{3.499964in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{3.525354in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{3.531159in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{3.530023in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{3.518530in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{3.528196in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{3.527884in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{3.531245in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{3.512044in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{3.522525in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{3.507284in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{3.488859in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{3.506154in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{3.495403in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{3.506383in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{3.478913in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{3.477398in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{3.451827in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{3.450190in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{3.458728in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{3.432349in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{3.435197in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{3.430666in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{3.430365in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{3.410727in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{3.400517in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{3.406438in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{3.377635in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{3.389419in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{3.388664in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{3.394061in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{3.359651in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{3.359358in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{3.369810in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{3.348091in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{3.348316in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{3.354319in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{3.353347in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{3.339026in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{3.344393in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{3.330390in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{3.336643in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{3.334194in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{3.331909in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{3.324270in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{3.327757in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{3.312813in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{3.324590in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{3.314999in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.313539in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{3.318845in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{3.329041in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{3.326799in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{3.315162in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{3.327025in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{3.315946in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{3.341760in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{3.351435in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{3.368583in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{3.371263in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{3.377580in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{3.412274in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{3.420446in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{3.437293in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{3.441047in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{3.401221in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{3.430195in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{3.485247in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{3.476432in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{3.481459in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{3.439394in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{3.447157in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{3.506830in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{3.503338in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{3.519380in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{3.494481in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{3.508853in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{3.497679in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{3.532834in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{3.507047in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{3.494149in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{3.513339in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{3.520699in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{3.500868in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{3.454184in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{3.457869in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{3.422576in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{3.434220in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{3.358561in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{3.380770in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{3.396097in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{3.309377in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{3.311487in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{3.304346in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{3.312443in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{3.305122in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{3.252222in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{3.289711in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{3.254317in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{3.230052in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{3.209459in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{3.210059in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{3.238761in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{3.245487in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{3.199515in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{3.215825in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{3.207930in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{3.243682in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{3.246014in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{3.253291in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{3.253951in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{3.292007in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{3.281485in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{3.294850in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{3.317880in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{3.292617in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{3.295772in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{3.272263in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{3.300837in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{3.265403in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{3.291625in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{3.248945in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{3.274830in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{3.267906in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{3.270255in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{3.250973in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{3.274423in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{3.254249in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{3.254739in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{3.250179in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{3.230135in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{3.230686in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{3.227094in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{3.230108in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{3.239216in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{3.224946in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{3.231897in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{3.243885in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{3.260162in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{3.247109in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{3.264151in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{3.260028in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{3.282055in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{3.264182in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{3.296282in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{3.316728in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{3.292952in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{3.323885in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{3.284361in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{3.335726in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.305034in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{3.297157in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{3.301884in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{3.300195in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{3.290471in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{3.287733in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{3.306517in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{3.283894in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{3.267947in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{3.273605in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{3.283338in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{3.258574in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{3.292896in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{3.278436in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{3.261201in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{3.282060in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{3.246805in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{3.256975in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{3.260556in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{3.274834in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{3.271770in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{3.251398in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{3.264361in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{3.256482in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{3.263007in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{3.250082in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{3.259583in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{3.245292in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{3.257565in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{3.245803in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{3.245839in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{3.226807in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{3.233871in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{3.237361in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{3.219415in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{3.230573in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{3.239250in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{3.235292in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{3.243602in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{3.253320in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{3.254197in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{3.285804in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{3.308045in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{3.313275in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{3.315793in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{3.324270in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{3.352190in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{3.351386in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{3.349182in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{3.377805in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{3.394983in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{3.419574in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{3.417773in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{3.442291in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{3.429905in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{3.450614in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{3.439477in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{3.456699in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{3.451686in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{3.473117in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{3.485770in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{3.479115in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{3.481466in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{3.507145in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{3.489162in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{3.490281in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{3.503511in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{3.504173in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{3.502887in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{3.493614in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{3.510984in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{3.495354in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{3.508473in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{3.488026in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{3.488477in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{3.484559in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{3.472558in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{3.444966in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{3.452985in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{3.449610in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{3.423104in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{3.382852in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{3.418477in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{3.410171in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{3.383411in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{3.369924in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{3.371723in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{3.355101in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{3.364094in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{3.349056in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{3.349965in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{3.336627in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{3.336441in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{3.328576in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{3.314837in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{3.328174in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{3.321592in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{3.304141in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{3.322419in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{3.335274in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{3.336328in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{3.373138in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{3.376468in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{3.371917in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{3.412668in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{3.375054in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{3.418986in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{3.389516in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{3.421736in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{3.424784in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{3.446140in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{3.429121in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{3.479741in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{3.482474in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{3.504158in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{3.499987in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{3.509720in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{3.511691in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{3.508104in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{3.528458in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{3.522232in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{3.540032in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{3.547341in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{3.549249in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{3.542980in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{3.555426in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{3.536277in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{3.563778in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{3.568742in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{3.558185in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{3.566315in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{3.552350in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{3.562475in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{3.562802in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{3.565935in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{3.555058in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{3.549458in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{3.549249in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{3.551086in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.548129in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.548129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.742951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.742951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.742951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.076040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.742951in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.742951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.909312in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.909312in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.242402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.242402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{2.242402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{2.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{2.242402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{2.242402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{2.242402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{2.242402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.255001in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.255001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.255001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=2.202240in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.526691in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.526691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.526691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=2.473930in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.798382in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.798382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.798382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=2.745620in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=2.449650in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=2.324799in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Z (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.491323in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{2.500201in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{2.502012in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{2.502231in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{2.515108in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{2.525285in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{2.527613in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{2.531219in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{2.530392in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{2.533069in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{2.533805in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{2.541760in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{2.548763in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{2.542449in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{2.534266in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{2.529763in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{2.509827in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{2.501958in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{2.489970in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{2.487721in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{2.450392in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{2.436575in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{2.427058in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{2.422938in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{2.434464in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{2.447591in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.519245in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{2.540892in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{2.576351in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{2.620669in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{2.649662in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{2.665671in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{2.668232in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{2.660984in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{2.642380in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{2.614987in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{2.591021in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{2.558819in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{2.545440in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{2.524948in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{2.507557in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{2.495897in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{2.491193in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{2.490590in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{2.486906in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{2.494824in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{2.506890in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{2.521666in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{2.528902in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{2.541509in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{2.549007in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{2.550140in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{2.549326in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{2.543775in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{2.536198in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{2.543047in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{2.551211in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{2.592312in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{2.607261in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{2.608050in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{2.607353in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.612937in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{2.618404in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{2.623071in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{2.590357in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{2.567030in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{2.546632in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{2.495034in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{2.472992in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{2.458477in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{2.439730in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{2.396182in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.402104in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{2.401580in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{2.405981in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{2.418396in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{2.446942in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{2.464498in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{2.504819in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{2.518930in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{2.536184in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.547899in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{2.600409in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{2.629207in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{2.631409in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{2.640603in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{2.638866in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{2.633231in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{2.625845in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{2.620277in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{2.618443in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{2.617772in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{2.622106in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{2.613815in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{2.597701in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{2.579115in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{2.570829in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{2.560021in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{2.554777in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{2.541811in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{2.534811in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{2.525371in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{2.526751in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{2.524397in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{2.519276in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{2.483318in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{2.482490in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{2.486838in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{2.483707in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{2.483270in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{2.480968in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{2.477151in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{2.460637in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{2.438800in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{2.408545in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{2.393143in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{2.384929in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{2.366903in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{2.366424in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{2.382117in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{2.395263in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{2.412084in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{2.426613in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{2.490607in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{2.568071in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{2.599242in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{2.626824in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{2.657385in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{2.669905in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{2.684098in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{2.684906in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{2.668695in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{2.657363in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{2.635611in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{2.609499in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{2.577801in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{2.550750in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{2.531260in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{2.517883in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{2.503144in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{2.511457in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{2.518294in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.519723in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{2.495990in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{2.483617in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{2.483955in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{2.490290in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{2.506930in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{2.519330in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{2.529381in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{2.536839in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{2.539946in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{2.536373in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{2.517718in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{2.496064in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{2.477928in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{2.463951in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{2.458971in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{2.467873in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{2.467337in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{2.471790in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{2.468034in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{2.474762in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{2.477550in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{2.525363in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{2.591196in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{2.606098in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{2.612247in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{2.608012in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{2.602247in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{2.579310in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{2.573059in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{2.568108in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{2.571379in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{2.577399in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{2.566637in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{2.561930in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{2.554320in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{2.556005in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{2.551021in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{2.554658in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{2.545518in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{2.552379in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{2.550969in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{2.553390in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.553430in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{2.555461in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{2.552510in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.555587in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{2.550952in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{2.531356in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{2.519592in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{2.526554in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{2.524752in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{2.519795in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{2.496044in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{2.467261in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.431987in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.390662in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{2.345200in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{2.313074in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{2.286279in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{2.272810in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{2.278271in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{2.302898in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{2.317586in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{2.327256in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{2.346368in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{2.379448in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{2.569347in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{2.624639in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{2.648611in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{2.664231in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{2.670916in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{2.670460in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{2.682397in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{2.691033in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{2.691281in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{2.667166in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{2.674487in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{2.694971in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{2.769808in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{2.779922in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{2.777319in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{2.776612in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{2.794556in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.819233in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{2.840153in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{2.852527in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{2.872335in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{2.878998in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{2.867563in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{2.822431in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{2.777080in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{2.759711in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{2.750320in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{2.750026in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{2.745532in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{2.727132in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{2.701429in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{2.549689in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{2.522236in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{2.479255in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{2.467326in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{2.453434in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{2.442830in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{2.415896in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{2.381062in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{2.353150in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{2.330779in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{2.319420in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{2.317920in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{2.328867in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{2.345845in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{2.367472in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{2.392994in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{2.410353in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{2.425798in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{2.430689in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{2.432177in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{2.438246in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{2.460261in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{2.490940in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{2.510778in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{2.528388in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{2.542293in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{2.553311in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{2.562099in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{2.579660in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{2.590328in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{2.595488in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{2.607360in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{2.622576in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{2.670629in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{2.683221in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{2.680422in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{2.664294in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{2.646119in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{2.623339in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{2.582528in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{2.562997in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{2.552430in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{2.534885in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{2.522279in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{2.507522in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{2.495789in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{2.479635in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{2.478392in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{2.464634in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{2.456184in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{2.435579in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{2.410089in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{2.410331in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{2.407685in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{2.411892in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{2.451821in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{2.479508in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{2.497153in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{2.516927in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{2.541559in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{2.550543in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{2.539764in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{2.519322in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.498687in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{2.492907in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{2.476844in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{2.472311in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{2.468190in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{2.462838in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{2.467694in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{2.477716in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{2.496186in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{2.525057in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{2.592219in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{2.618938in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{2.626886in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{2.627562in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{2.622604in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{2.588074in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{2.570832in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{2.570027in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{2.556939in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{2.551056in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{2.550441in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{2.536284in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{2.517977in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{2.511707in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{2.513262in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{2.510286in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{2.510475in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{2.505205in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{2.503378in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{2.497869in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{2.502096in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{2.507978in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{2.520627in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{2.520242in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{2.521080in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{2.517812in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{2.517057in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{2.522398in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{2.522255in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{2.515811in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{2.504948in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{2.500272in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{2.498393in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{2.490211in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{2.474360in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{2.465500in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{2.478801in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{2.485434in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{2.528285in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{2.677626in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{2.703841in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{2.721138in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{2.740795in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{2.753338in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{2.756213in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{2.727896in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{2.713068in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{2.707828in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{2.688715in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{2.660519in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{2.591255in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{2.564561in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{2.543032in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{2.524562in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{2.503436in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{2.484732in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{2.469496in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{2.451683in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{2.453744in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{2.456967in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{2.453482in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{2.448469in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{2.452227in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{2.447260in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{2.434274in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{2.446015in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{2.456436in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.461575in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.461575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.530628in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{2.522059in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{2.510199in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{2.509243in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{2.538341in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{2.543935in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{2.537184in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{2.548115in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{2.533596in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{2.512736in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{2.538076in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{2.531565in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{2.499178in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{2.530139in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{2.535113in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{2.513657in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{2.527415in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{2.510389in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{2.534133in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{2.539251in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{2.474986in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{2.480567in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{2.515800in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{2.562437in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{2.519552in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{2.503674in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{2.508951in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{2.534327in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{2.545943in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{2.529000in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{2.525823in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{2.534026in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{2.552162in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{2.529412in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.531621in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{2.558659in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{2.536385in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{2.579604in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{2.599112in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{2.583781in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{2.587978in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{2.648933in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{2.600062in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{2.630862in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{2.567641in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{2.580443in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{2.585216in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{2.569954in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{2.582871in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{2.599817in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{2.559818in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{2.560422in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{2.525573in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{2.508015in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{2.531002in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{2.509311in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{2.515247in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{2.502418in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{2.506926in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{2.502959in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{2.547287in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{2.524828in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{2.570244in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{2.532682in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{2.554930in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{2.521215in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{2.552525in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{2.579184in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{2.587443in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{2.546952in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{2.512967in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{2.591463in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{2.507215in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{2.486555in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{2.490999in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{2.597748in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{2.503224in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{2.547681in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{2.499738in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{2.546297in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{2.533086in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.574698in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{2.557744in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{2.583345in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{2.543346in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{2.580418in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{2.525447in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{2.538178in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{2.469305in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{2.522651in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{2.469618in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{2.477144in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{2.462932in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{2.414352in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{2.435967in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.463300in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{2.425871in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{2.401890in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.384035in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{2.440196in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{2.426727in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{2.441089in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{2.471824in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{2.455839in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{2.528746in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{2.518571in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{2.564316in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{2.578442in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{2.601780in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{2.545625in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.651047in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{2.661982in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{2.596968in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{2.569049in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{2.615566in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{2.593279in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{2.558534in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{2.572955in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{2.580749in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{2.557104in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{2.594343in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{2.583142in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{2.618311in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{2.566459in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{2.594174in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{2.596150in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{2.528439in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{2.546785in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{2.549192in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{2.512357in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{2.505782in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{2.492351in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{2.487324in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{2.498604in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{2.490974in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{2.478432in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{2.478105in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{2.483697in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{2.472011in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{2.495033in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{2.476834in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{2.487940in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{2.462106in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{2.470588in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{2.438788in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{2.463957in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{2.432276in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{2.489894in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{2.445647in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{2.492100in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{2.431934in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{2.471332in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{2.440439in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{2.445202in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{2.516697in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{2.451692in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{2.414533in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{2.455078in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{2.413639in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{2.395218in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{2.432200in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{2.486268in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{2.484476in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{2.554390in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{2.587643in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{2.625359in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{2.623936in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{2.616198in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{2.653616in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{2.630339in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{2.625534in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{2.564812in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{2.599612in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{2.530216in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{2.544150in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{2.548080in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{2.500955in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{2.491426in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{2.495347in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{2.456774in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{2.466490in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{2.465265in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{2.523210in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{2.501680in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{2.514251in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{2.482645in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.509732in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{2.500751in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{2.481314in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{2.500005in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{2.487097in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{2.519070in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{2.518227in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{2.534407in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{2.502353in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{2.491934in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{2.507593in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{2.561238in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{2.524483in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{2.565220in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{2.493163in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{2.497043in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{2.483639in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{2.506504in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{2.423176in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{2.447594in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{2.414786in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{2.456798in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{2.427477in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{2.484284in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{2.426343in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{2.515010in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{2.529812in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{2.563832in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{2.564677in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{2.556584in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{2.566108in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{2.573446in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{2.555995in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{2.556769in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{2.543701in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.537977in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{2.528940in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{2.527701in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{2.546398in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{2.511493in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{2.510466in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{2.525102in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{2.500706in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{2.513365in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{2.540756in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{2.545603in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{2.540591in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{2.513955in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{2.539044in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{2.509295in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{2.563029in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{2.453543in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{2.493511in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{2.485507in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.450060in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{2.479196in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{2.429576in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.445847in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{2.472973in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{2.457949in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{2.522784in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{2.499964in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{2.514981in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{2.499302in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{2.500727in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{2.534556in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.504234in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.456605in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{2.445983in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{2.399045in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{2.450214in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{2.452660in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{2.340568in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{2.448990in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{2.507425in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{2.483798in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{2.470718in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{2.452399in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{2.485849in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{2.500812in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{2.604291in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{2.623451in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{2.662283in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{2.633016in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{2.681332in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{2.636009in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{2.580276in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{2.697356in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{2.657063in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{2.623288in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{2.683011in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{2.591512in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{2.575833in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{2.563072in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{2.617387in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{2.682117in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{2.642643in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{2.649415in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{2.698409in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{2.679408in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{2.718144in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{2.661039in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{2.676100in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.682639in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{2.637397in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{2.656066in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{2.705130in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{2.619554in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{2.678709in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{2.642496in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{2.657347in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{2.577857in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{2.653660in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{2.611914in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{2.649277in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{2.667626in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{2.608976in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{2.602238in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{2.552621in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{2.553853in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{2.580441in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{2.513379in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{2.515801in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{2.527185in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{2.492934in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{2.521269in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{2.542329in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{2.428473in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{2.464331in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{2.455488in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{2.434702in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{2.384859in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{2.366913in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{2.356313in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{2.336244in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{2.347421in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{2.347386in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{2.393227in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{2.355582in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{2.367753in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{2.338344in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{2.446737in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{2.464226in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{2.449719in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{2.504164in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{2.442105in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{2.561595in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{2.497857in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{2.456242in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{2.532873in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{2.508108in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{2.549382in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{2.466222in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{2.456580in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{2.565530in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{2.604614in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{2.610707in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{2.578654in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{2.609862in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{2.630860in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{2.593693in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{2.600121in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{2.548990in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{2.554057in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{2.555829in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{2.517386in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{2.509737in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{2.461862in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{2.492445in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{2.480006in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{2.484699in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{2.429558in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{2.425751in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{2.490802in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{2.446452in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{2.440716in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{2.470696in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{2.448549in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{2.454037in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{2.450605in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{2.465348in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{2.444959in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{2.493482in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{2.471671in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{2.477660in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{2.466185in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{2.463053in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{2.478432in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{2.556254in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{2.526791in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{2.513948in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{2.534068in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{2.536388in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{2.467684in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{2.527476in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{2.513311in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{2.526859in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{2.522649in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{2.547519in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.555555in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{2.544243in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{2.525592in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{2.525099in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{2.501103in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{2.488849in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{2.489982in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{2.501494in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{2.483322in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{2.513345in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{2.565915in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{2.542740in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{2.582989in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{2.570918in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{2.596080in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{2.569653in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{2.578150in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{2.568812in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{2.591881in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{2.568242in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{2.573987in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{2.585386in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{2.580644in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{2.552953in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{2.575792in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{2.587672in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{2.558596in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{2.524841in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{2.513504in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{2.529383in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{2.517351in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{2.499171in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{2.511874in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{2.526834in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{2.504694in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{2.517797in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{2.497250in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{2.565033in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{2.485553in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{2.495618in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{2.524745in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{2.470679in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{2.498165in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{2.484216in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{2.460526in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{2.506290in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{2.505176in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{2.496408in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{2.514035in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{2.496919in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{2.570780in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{2.507556in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{2.520427in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{2.493688in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{2.500849in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{2.465800in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{2.452451in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{2.455838in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{2.506527in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{2.477261in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{2.469368in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{2.528372in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{2.565553in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{2.543284in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{2.586623in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{2.578296in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{2.629154in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{2.631156in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{2.651967in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{2.662797in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{2.637741in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{2.654412in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{2.630795in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{2.617926in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{2.639196in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{2.607545in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{2.558593in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{2.579647in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{2.516195in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{2.518832in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{2.539003in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{2.454750in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{2.430606in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{2.448471in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{2.447377in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{2.511778in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{2.439109in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{2.464275in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{2.493295in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{2.438938in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{2.448986in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{2.451744in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{2.470065in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{2.483280in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{2.451504in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{2.462369in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.479232in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.479232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.242402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.909312in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.075674in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.075674in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.408763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.408763in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.075674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.408763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.408763in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.075674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{1.408763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.408763in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{2.075674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{1.408763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.408763in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.075674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{1.408763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.408763in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.075674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{1.408763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.408763in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.075674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{1.408763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.408763in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.640330in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.640330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.640330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=1.587568in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.408763in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.967359in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.967359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.967359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=1.914598in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=1.494043in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Overall}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=1.420767in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.408763in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.475056in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{1.470843in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{1.486277in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{1.454556in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{1.461976in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{1.485950in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{1.469200in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{1.439078in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{1.475072in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{1.494623in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{1.459825in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{1.451339in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{1.491457in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{1.497116in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{1.504043in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{1.498174in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{1.468177in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{1.508855in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{1.512002in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{1.526387in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{1.535431in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{1.536518in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{1.524220in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{1.539718in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{1.540243in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{1.538396in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{1.588566in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{1.544133in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{1.561985in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{1.556924in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{1.573534in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{1.566790in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{1.554420in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{1.563967in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{1.566546in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{1.534631in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{1.597478in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{1.551675in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{1.545461in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{1.557443in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{1.560249in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{1.566270in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{1.582442in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{1.563983in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{1.536784in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{1.593253in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{1.564676in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{1.573979in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{1.535678in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{1.524319in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{1.561873in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{1.557900in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{1.566261in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{1.534154in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{1.541934in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{1.552085in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{1.572782in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{1.530943in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.554190in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{1.558032in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{1.565952in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{1.590492in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.574879in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{1.590745in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{1.587566in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{1.577892in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{1.567497in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{1.552972in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{1.562071in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{1.586287in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{1.593010in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{1.588432in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{1.579027in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{1.598321in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{1.577001in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{1.563108in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{1.534625in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{1.550944in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{1.546514in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{1.564523in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{1.548268in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{1.535293in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{1.516594in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{1.548638in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{1.553321in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{1.552223in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{1.542147in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.547568in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{1.586974in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{1.569371in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{1.566323in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{1.556077in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{1.556575in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{1.546675in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{1.567680in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{1.565772in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{1.538281in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{1.609040in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{1.598211in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{1.545168in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{1.589359in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.612719in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.561560in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{1.592803in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{1.581390in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{1.602194in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{1.548616in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{1.573406in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.569607in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{1.558117in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{1.538297in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{1.588680in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{1.554823in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.525061in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{1.546177in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{1.541081in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{1.540753in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{1.520173in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{1.541107in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{1.537709in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{1.555465in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{1.542124in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{1.559213in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{1.557191in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{1.561252in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{1.545695in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.582974in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{1.566370in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{1.568250in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{1.606568in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{1.586712in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{1.596975in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.575517in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{1.617224in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{1.568739in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{1.622687in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{1.601703in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{1.679417in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{1.629905in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{1.601023in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{1.570036in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{1.597910in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{1.558991in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{1.568056in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{1.541595in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{1.550935in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{1.579620in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{1.559958in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{1.561959in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{1.552328in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{1.535398in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{1.541448in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{1.540199in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{1.532149in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{1.531589in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{1.546578in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{1.554584in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{1.541535in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{1.580382in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{1.567797in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{1.570798in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{1.532419in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{1.537942in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{1.570386in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{1.554465in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{1.555815in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{1.524729in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{1.560659in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{1.575359in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{1.546502in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{1.552559in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{1.561853in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{1.581041in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{1.572194in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{1.523868in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{1.529654in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{1.556340in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{1.525610in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{1.551453in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{1.515031in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{1.550083in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{1.512628in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{1.515309in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.542650in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{1.543138in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{1.541204in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{1.525931in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{1.562402in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{1.587172in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{1.549200in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{1.564865in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{1.553939in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{1.567753in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{1.534521in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{1.566599in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{1.542920in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{1.552845in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{1.564801in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{1.558512in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{1.512053in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{1.537399in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.547873in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{1.525488in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{1.562362in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{1.539234in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{1.568973in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{1.537139in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{1.559599in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{1.558062in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{1.540220in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{1.571099in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{1.631616in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{1.664903in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{1.705200in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{1.776897in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{1.765505in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{1.797502in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{1.855241in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{1.862657in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{1.916123in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{1.893914in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{1.956257in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{1.941322in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{2.016847in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{1.993978in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{2.032752in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{2.036579in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{2.045151in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{2.009089in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{2.016025in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{1.965575in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.926129in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{2.024093in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{1.944607in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{1.911392in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{1.931293in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{1.968683in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{2.045360in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{1.987004in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{2.002923in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{1.964091in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{1.988573in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{1.964521in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{1.980165in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{1.952243in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{1.911236in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{1.888573in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{1.903788in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{1.894978in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{1.933512in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{1.867176in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{1.874136in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{1.932570in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{1.808544in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{1.768141in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{1.773330in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{1.814476in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{1.799362in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{1.791129in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{1.734359in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{1.714490in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{1.740363in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{1.664810in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{1.687551in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{1.698257in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{1.720138in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{1.708890in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{1.707464in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{1.703985in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{1.782948in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{1.744783in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{1.778148in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{1.795507in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{1.723374in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{1.726799in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{1.726826in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{1.752203in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{1.762372in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{1.737154in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{1.754719in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{1.743190in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{1.741579in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{1.744415in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{1.711224in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{1.699233in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{1.722733in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{1.645641in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{1.653512in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{1.687545in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{1.688014in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{1.664823in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{1.652477in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{1.656292in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{1.653033in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{1.637713in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{1.614039in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{1.605946in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{1.625993in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{1.621345in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{1.606834in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{1.614195in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{1.625424in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{1.587007in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{1.597179in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{1.553489in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{1.663877in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{1.590397in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{1.561238in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{1.573844in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{1.598355in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{1.544879in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{1.606549in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{1.569153in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{1.561299in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{1.607065in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{1.622551in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{1.587830in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{1.580387in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{1.569362in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{1.580949in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{1.535818in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.536476in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{1.571458in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{1.535681in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{1.548907in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{1.512113in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{1.579722in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{1.551112in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{1.547320in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{1.541273in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{1.544987in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{1.561931in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{1.584721in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{1.588816in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{1.574468in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{1.583106in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{1.600155in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{1.609865in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{1.606047in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{1.573888in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{1.604471in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{1.657191in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{1.613933in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{1.563679in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{1.540159in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{1.604942in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{1.560681in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{1.549526in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{1.561951in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{1.637587in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{1.613344in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{1.621453in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{1.608850in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{1.601708in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{1.684186in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{1.630020in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{1.643004in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{1.617051in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{1.619795in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{1.616216in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{1.577613in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{1.608940in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{1.594673in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{1.637768in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{1.610447in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{1.605835in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{1.602598in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{1.623185in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{1.634335in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{1.613483in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{1.636095in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{1.602950in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{1.592541in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{1.554781in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{1.551654in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{1.532544in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{1.567372in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{1.563557in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{1.538221in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{1.560700in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{1.576176in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{1.533106in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{1.556409in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{1.534302in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{1.574507in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{1.537615in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{1.563963in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{1.553825in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{1.566556in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{1.540665in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{1.558539in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{1.561931in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{1.567840in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{1.550819in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{1.557525in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{1.539471in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{1.548970in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{1.531038in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{1.556715in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{1.535808in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{1.571074in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{1.555413in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{1.558970in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{1.637311in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{1.567621in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{1.545796in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{1.556255in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{1.562118in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{1.556714in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{1.583099in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{1.595663in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{1.610462in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{1.608216in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{1.626742in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{1.611267in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{1.637243in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{1.615865in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{1.603919in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{1.568995in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{1.578389in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{1.599888in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{1.580444in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{1.586328in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{1.579632in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{1.575960in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{1.548754in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{1.547278in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{1.584734in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{1.574184in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{1.561079in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{1.576148in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{1.569244in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{1.572865in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{1.556337in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{1.555029in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{1.582535in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{1.586392in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{1.602317in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{1.567909in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{1.580002in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{1.587082in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{1.540756in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{1.552869in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{1.533843in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{1.547391in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{1.560041in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.547836in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.547836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.408763in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.474370in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{1.479103in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{1.486483in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{1.507853in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{1.550462in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{1.557632in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{1.565424in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{1.568942in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{1.570108in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{1.565709in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{1.559335in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{1.560082in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{1.561969in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{1.561295in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.564103in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{1.563662in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.562217in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{1.560764in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{1.559706in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.557433in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.565587in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{1.567583in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{1.573874in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{1.573786in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{1.572999in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{1.570139in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.571821in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{1.573587in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{1.567117in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{1.559590in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{1.548963in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{1.546973in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{1.545558in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{1.544048in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{1.541984in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{1.544024in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{1.540722in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{1.535481in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{1.524935in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{1.517081in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{1.517825in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{1.523404in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{1.526981in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{1.545524in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{1.551871in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{1.559497in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{1.602770in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{1.622950in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{1.644026in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{1.655128in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{1.692403in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{1.780009in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{1.790449in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{1.851269in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{1.915043in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{1.931366in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{1.945119in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.950347in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{1.957289in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{1.962878in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{1.962938in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{1.961690in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{1.953975in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{1.938903in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{1.917477in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{1.899813in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{1.882242in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{1.831837in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{1.791586in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{1.765053in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{1.760767in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{1.747134in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{1.738114in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{1.714894in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{1.711689in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{1.698135in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{1.684904in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{1.679832in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{1.673469in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{1.670612in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{1.669352in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{1.659895in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{1.658585in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{1.651770in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{1.641250in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{1.633254in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{1.608111in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{1.599245in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{1.588792in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{1.582937in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{1.567118in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{1.566089in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{1.566377in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.564918in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{1.564307in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{1.567695in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{1.575190in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{1.579063in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{1.588918in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{1.589767in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{1.594809in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{1.599278in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{1.601231in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{1.602507in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{1.606531in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{1.608428in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{1.602718in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{1.599946in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{1.596140in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{1.592832in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{1.585490in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{1.572043in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{1.568007in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{1.565417in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{1.560571in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{1.561618in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{1.564419in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{1.563992in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{1.565990in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{1.568004in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{1.578451in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{1.579793in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{1.581340in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{1.581603in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{1.578415in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{1.574238in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{1.564985in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{1.564939in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.556208in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.556208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.408763in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.075674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.075674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.075674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.408763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.075674in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.075674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.242036in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.242036in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.242036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420000in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{1.242036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661036in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902072in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{1.242036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902072in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143108in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{1.242036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143108in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384143in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{1.242036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384143in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625179in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.242036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.625179in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535000in,y=0.287935in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.605439in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.605439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.605439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=0.552678in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.211722in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.211722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.211722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=1.158960in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=0.649961in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=0.587129in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432410in}{0.673006in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{0.799198in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{0.664969in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{0.709147in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{0.726813in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{0.720666in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{0.792279in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{0.809318in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{0.732060in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.807539in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{0.786178in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{0.864923in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{0.842471in}}%
\pgfpathmoveto{\pgfqpoint{0.618566in}{0.673006in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{0.799198in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{0.664969in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{0.709147in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{0.726813in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{0.720666in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{0.792279in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{0.809318in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{0.732060in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{0.807539in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{0.786178in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{0.864923in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{0.842471in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{0.890163in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{0.864526in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{0.830675in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{0.723162in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{0.742719in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{0.659958in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.610250in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{0.611283in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{0.763986in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{0.822316in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{0.605439in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{0.763826in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{0.714546in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{0.606673in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{0.663100in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{0.667630in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{0.640010in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{0.817072in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{0.850709in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{0.819090in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{0.831270in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{0.730511in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{0.745118in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{0.708565in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{0.746140in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{0.815853in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{0.819579in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{0.837437in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{0.797417in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.752292in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{0.776578in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{0.711637in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{0.764778in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{0.979548in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{0.823620in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{0.980300in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{0.989560in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{0.911118in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{0.910007in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{0.879350in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{0.864723in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{0.827757in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{0.687553in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{0.623686in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{0.683658in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{0.843276in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{0.941778in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{0.871309in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{0.830754in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{0.749574in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{0.698512in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{0.629507in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{0.643086in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{0.712365in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{0.729840in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{0.762821in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{0.709292in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{0.747644in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{0.775539in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{0.762347in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{0.724219in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{0.770631in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{0.785860in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{0.994460in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{0.943902in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{0.971924in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{1.035920in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{0.875426in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{0.817252in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{0.739895in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{0.729992in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{0.675860in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{0.635883in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{0.674929in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{0.799766in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{0.913179in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{1.211722in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.166936in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{0.734131in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{0.677908in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{0.654540in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{0.626702in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{0.742516in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{0.716047in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{0.666965in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{0.770310in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{0.670774in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{0.652632in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{0.653582in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{0.676297in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{0.685842in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{0.669850in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{0.679731in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{0.795681in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{0.776118in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{0.698807in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{0.723428in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{0.701488in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{0.691138in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{0.692124in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{0.728535in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.688836in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{0.713108in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{0.683811in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{0.723736in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{0.706963in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{0.711814in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{0.768383in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{0.818487in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{0.847288in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{0.767972in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{0.775505in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{0.773117in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{0.934833in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{0.945165in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{1.020486in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{1.032423in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{1.017081in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{0.916789in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{0.788294in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{0.731811in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{0.635667in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{0.631599in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{0.662618in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{0.767024in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{1.011117in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{0.858456in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{0.770131in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{0.643283in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{0.624582in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{0.710760in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{0.696967in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{0.721866in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{0.731552in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{0.766264in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{0.783623in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{0.703970in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{0.746982in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{0.724641in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{0.731209in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{0.668672in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{0.688330in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{0.693103in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{0.779216in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{0.755197in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{0.834611in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{0.795544in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{0.797351in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{0.713210in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{0.711866in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{0.657758in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{0.670526in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{0.661620in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{0.716108in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{0.711465in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{0.618555in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{0.606573in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{0.642029in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{0.688752in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{0.683050in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{0.753597in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{0.949789in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{0.792148in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{0.902410in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.900823in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{0.842156in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{0.766748in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{0.678582in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{0.669931in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{0.667419in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{0.628059in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{0.731581in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{0.809032in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{0.867720in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{0.903043in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{1.095556in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{0.976902in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{0.902009in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{0.759608in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{0.729873in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{0.736131in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{0.733311in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{0.853377in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{0.752314in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{0.726822in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{0.633278in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{0.630504in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{0.750112in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{0.901213in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{0.880805in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{0.852759in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{0.884858in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{0.880267in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{0.762075in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{0.750028in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{0.614128in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{0.677811in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{0.784951in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{0.920828in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{0.852275in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{0.906055in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{1.034422in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{0.991021in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{0.959809in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{0.950704in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{0.930388in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{0.836246in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{0.801893in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{1.211722in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{1.211722in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{1.121220in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{0.945941in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{1.089310in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{1.211722in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{0.708031in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{0.659505in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{0.633877in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{0.634892in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{0.637457in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{0.641973in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{0.654167in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{0.635950in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{0.628895in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{0.609761in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{0.666068in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{0.644931in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{0.652992in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{0.669571in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{0.709657in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{0.713482in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{0.798876in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{0.989230in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{1.025581in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{0.990778in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{0.870714in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{0.893663in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{0.894998in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{0.830686in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{0.832404in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{0.858749in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{0.858485in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{0.851264in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{0.847706in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{0.868971in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{0.922577in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{0.862578in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{0.882852in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{0.918663in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{0.928863in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{0.924518in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{0.922366in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{0.800840in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{0.718916in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{0.748302in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{0.762272in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{0.723991in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{0.699079in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{0.619709in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{0.617883in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{0.623353in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{0.714339in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{0.650541in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{0.748917in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{0.679639in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{0.741016in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{0.766924in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{0.719960in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{0.731341in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{0.701724in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{0.739425in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{0.739800in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{0.673832in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{0.837128in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{0.967587in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{0.950102in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{0.913683in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{1.039278in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{0.977046in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{0.833521in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{0.831180in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{0.743361in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{0.674460in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{0.613664in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{0.606534in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{0.614546in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{0.873460in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{1.203833in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{0.607813in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{0.615858in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{0.647010in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{0.754970in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{0.646656in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{0.615267in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{0.663011in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{0.701082in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{0.817576in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{0.670358in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{0.684089in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{0.662586in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{0.656120in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{0.684137in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{0.763401in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{0.761884in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{0.769290in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{0.755289in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{0.718953in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{0.720231in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{0.774100in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{0.755721in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{0.834157in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{0.838501in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{0.799974in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{0.809669in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{0.779655in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{0.753227in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{0.717232in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{0.826772in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{0.774809in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{0.885654in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{0.800158in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{0.672829in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{0.692534in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{0.699793in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{0.692136in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{0.629472in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{0.615247in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{0.609446in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{0.648200in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{0.608318in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{0.703691in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{0.643410in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{0.660021in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{0.623532in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{0.623359in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{0.754482in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{0.825570in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{1.011309in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{1.081450in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{1.006775in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{0.803732in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{0.705053in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{0.637351in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{0.703524in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{0.605439in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{0.914294in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{0.830280in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{0.805537in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{0.761434in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{0.742859in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{0.692101in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{0.701496in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{0.799759in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{0.805016in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{0.729434in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{0.673507in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{0.685694in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{0.647138in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{0.690009in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{0.753186in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{0.708887in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{0.710454in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{0.728662in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{0.810051in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{0.863785in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{0.849861in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{0.823491in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{0.816131in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{0.727387in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{0.895375in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{0.828211in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{0.797107in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{0.856100in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{0.889806in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{0.891048in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{0.899822in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{0.952040in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{0.961579in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{0.896085in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{0.712569in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{0.668290in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{0.652759in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{0.629694in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{0.639462in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{0.808428in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{1.103431in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{0.686528in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{0.620783in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{0.708113in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{0.764200in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{0.752153in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{0.735037in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{0.851946in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{0.820419in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{0.721640in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{0.731610in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{0.716090in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{0.793857in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{0.751450in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{0.758148in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{0.722423in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{0.737522in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{0.688844in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.670560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432410in}{0.728074in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{0.722544in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.723515in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{0.737570in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{0.748019in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{0.751400in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{0.753327in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{0.750355in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{0.766114in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{0.767260in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{0.769543in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{0.776442in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{0.783614in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{0.784062in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{0.781928in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.781885in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{0.784204in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{0.785847in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{0.784324in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{0.781858in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{0.781480in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{0.780278in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{0.774785in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{0.770328in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{0.767950in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{0.769074in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{0.767053in}}%
\pgfpathmoveto{\pgfqpoint{1.177032in}{0.779389in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{0.777805in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{0.778575in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{0.762627in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{0.761831in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{0.766713in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{0.787069in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{0.790199in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{0.791462in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{0.785459in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{0.800197in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{0.800404in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{0.801970in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{0.807810in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{0.808124in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{0.810946in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{0.812619in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{0.803742in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{0.802586in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{0.802606in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{0.798828in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{0.794123in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{0.790745in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{0.787563in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{0.780023in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{0.774556in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{0.771266in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{0.771566in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{0.767865in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{0.766836in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{0.761612in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{0.759666in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{0.759656in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{0.763112in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{0.764794in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{0.767178in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{0.766154in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{0.768882in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{0.773508in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{0.772777in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{0.756833in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{0.757744in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{0.756134in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{0.750857in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{0.745471in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{0.743295in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{0.744257in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{0.753837in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{0.763988in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{0.766661in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{0.768456in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{0.767320in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{0.762837in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{0.770215in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{0.766710in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{0.768274in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{0.768489in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{0.770835in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{0.769673in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{0.763035in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{0.754087in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{0.741528in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{0.737872in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{0.737625in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{0.742674in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{0.743478in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{0.741664in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{0.743729in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{0.744567in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{0.742952in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{0.741484in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{0.735365in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{0.732817in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{0.733481in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{0.743775in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{0.748313in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{0.751435in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{0.756125in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{0.758852in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{0.753998in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{0.757063in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{0.764983in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{0.774537in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{0.766436in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{0.764433in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{0.764191in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{0.777045in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{0.780638in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{0.782481in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{0.781490in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{0.863434in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{0.871173in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{0.873354in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{0.876057in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{0.870443in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{0.860627in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{0.840616in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{0.834588in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{0.833313in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{0.811504in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{0.809252in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{0.809843in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{0.817481in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{0.820252in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{0.821552in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{0.819140in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{0.816895in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{0.818728in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{0.822030in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{0.823056in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{0.819219in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{0.818863in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{0.823246in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{0.823815in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{0.817808in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{0.807649in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{0.804677in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{0.800605in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{0.798795in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{0.792522in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{0.788981in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{0.781890in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{0.779509in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{0.779432in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{0.787453in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{0.815651in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{0.814589in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{0.809506in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{0.806803in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{0.816913in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{0.829247in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{0.832806in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{0.832135in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{0.835109in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{0.834760in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{0.828832in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{0.824915in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{0.819216in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{0.815035in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{0.786162in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{0.765199in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{0.760984in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{0.759163in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{0.759766in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{0.757062in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{0.756423in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{0.754268in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{0.753710in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{0.754378in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{0.752971in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{0.756288in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{0.765107in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{0.767241in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{0.770645in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{0.775528in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{0.778884in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{0.780496in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{0.780019in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{0.773739in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{0.767061in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{0.758301in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{0.747236in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{0.743966in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{0.729864in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{0.725720in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{0.724790in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{0.721053in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{0.725449in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{0.728727in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{0.739498in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{0.741922in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.743048in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{0.742725in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{0.738824in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{0.734922in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{0.738912in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{0.746332in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{0.744475in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{0.744027in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{0.741233in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{0.744068in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{0.739642in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{0.736366in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{0.735981in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{0.735159in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{0.737967in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{0.742698in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{0.750130in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{0.746918in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{0.752681in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{0.756697in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{0.765064in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{0.767837in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{0.770336in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{0.798198in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{0.799964in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{0.800225in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{0.796976in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{0.791692in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{0.790250in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{0.788438in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{0.785061in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{0.768927in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{0.769324in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{0.774418in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{0.780743in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{0.785048in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{0.779618in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{0.777749in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{0.775634in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{0.778220in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{0.779439in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{0.778635in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{0.776172in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{0.764924in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{0.761771in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{0.759892in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{0.760546in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{0.759497in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{0.756439in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{0.756239in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{0.751666in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{0.749223in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{0.747834in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.747652in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.747652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497769in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{1.242036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.242036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.242036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.575125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.242036in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.242036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/simSq2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{9.770000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{9.770000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.770000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.578419in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{9.578419in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.911509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.911509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{8.911509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{8.911509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{8.911509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{8.911509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{8.911509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{9.231628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=9.178866in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{9.566056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=9.513295in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=8.931650in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ang. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=8.946366in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (rad/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.911509in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.215463in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{9.221886in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{9.226482in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{9.246692in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{9.255341in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{9.265578in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{9.269970in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{9.267198in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{9.265884in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{9.288871in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{9.296940in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{9.301552in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{9.304573in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{9.304285in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{9.302202in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{9.288824in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{9.285622in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{9.289748in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{9.290547in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{9.287030in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{9.266663in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{9.267530in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{9.274120in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{9.279050in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{9.286444in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{9.292311in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{9.301203in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{9.306716in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{9.308311in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{9.304051in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{9.302606in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{9.302403in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{9.305122in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{9.299204in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{9.290768in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{9.289072in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{9.284090in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{9.271087in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{9.260159in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{9.246983in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{9.236682in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{9.224742in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{9.204512in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{9.194103in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{9.189016in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{9.188650in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{9.188311in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{9.200667in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{9.256681in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{9.280462in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{9.288944in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{9.295653in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{9.294013in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{9.257098in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{9.236674in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{9.168550in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{9.139090in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{9.134303in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{9.130927in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{9.127739in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{9.129753in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{9.135381in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{9.139159in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{9.140560in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{9.139910in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{9.134137in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{9.130151in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{9.132228in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{9.156082in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{9.162659in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{9.161974in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{9.162779in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{9.171548in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{9.178362in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{9.190919in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{9.222587in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{9.232132in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{9.236667in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{9.244340in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{9.247647in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{9.248306in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{9.242983in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{9.243972in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{9.242007in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{9.224442in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{9.221938in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{9.218760in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{9.214387in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{9.213257in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{9.214242in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{9.219215in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{9.226390in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{9.229255in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{9.230891in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{9.252013in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{9.262768in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{9.268440in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{9.268711in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{9.263288in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{9.265949in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{9.285200in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{9.279328in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{9.275676in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{9.257781in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{9.215232in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{9.204109in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{9.203266in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{9.200760in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{9.187602in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{9.177820in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{9.172376in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{9.167819in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{9.176643in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{9.198873in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{9.234597in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{9.246339in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{9.252389in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{9.251426in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{9.246821in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{9.237221in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{9.228696in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{9.228784in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{9.230144in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{9.233151in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{9.232290in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{9.234688in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{9.253931in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{9.268067in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{9.287756in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{9.292568in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{9.299364in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{9.308376in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{9.313308in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{9.314211in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{9.325339in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{9.326942in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{9.320781in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{9.316347in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{9.308671in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{9.304548in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{9.308200in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{9.303736in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{9.303750in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{9.301405in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{9.295512in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{9.285354in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{9.277520in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{9.278304in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{9.275035in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{9.270198in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{9.253259in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{9.249712in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{9.243971in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{9.232106in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{9.234334in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{9.233198in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{9.226386in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{9.226996in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{9.221291in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{9.223937in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{9.233482in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{9.229364in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{9.224224in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{9.196930in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{9.188500in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{9.112135in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{9.018821in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{8.988501in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{8.963704in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{8.949056in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{8.943309in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{8.941823in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{8.949741in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{8.962245in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{8.996338in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{9.043805in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{9.072417in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{9.172428in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{9.243381in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{9.307684in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{9.355514in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{9.396068in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{9.426285in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{9.448892in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{9.467305in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{9.482762in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{9.495804in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{9.521632in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{9.531329in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{9.537833in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{9.545905in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{9.548105in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{9.540198in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{9.538983in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{9.527488in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{9.503027in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{9.441744in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{9.378253in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{9.350021in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{9.252770in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{9.227703in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{9.210529in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{9.188996in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{9.139027in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{9.123192in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{9.118446in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{9.121285in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{9.134399in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{9.153760in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{9.175540in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{9.260215in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{9.278361in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{9.287523in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{9.289934in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{9.299915in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{9.307033in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{9.309260in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{9.291400in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{9.275996in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{9.267680in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{9.258026in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{9.245279in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{9.225797in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{9.217308in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{9.205883in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{9.198956in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{9.181852in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{9.115162in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{9.098935in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{9.091763in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{9.089735in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{9.090966in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{9.094588in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{9.104645in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{9.116383in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{9.146612in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{9.181790in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{9.205279in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{9.291446in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{9.316056in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{9.328497in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{9.336388in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{9.339374in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{9.337131in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{9.327722in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{9.329780in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{9.323688in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{9.312520in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{9.285842in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{9.276881in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{9.262778in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{9.262042in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{9.269691in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{9.265367in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{9.220885in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{9.215392in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{9.194901in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{9.184420in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{9.159228in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{9.109187in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{9.068485in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{9.046915in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{9.045055in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{9.049908in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{9.053161in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{9.054103in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{9.056233in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{9.067700in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{9.088177in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{9.122930in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{9.161398in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{9.188374in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{9.196299in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{9.217556in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{9.228249in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{9.243148in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{9.375574in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{9.440931in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{9.497688in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{9.511822in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{9.520435in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{9.523040in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{9.515517in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{9.504797in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{9.492290in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{9.478111in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{9.436619in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{9.388130in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{9.332697in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{9.207231in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{9.175277in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{9.101789in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{9.081146in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{9.069184in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{9.059885in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{9.055253in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{9.056829in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{9.060870in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{9.061418in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{9.059526in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{9.053498in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{9.049559in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{9.048663in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{9.048502in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{9.043774in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{9.051102in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{9.061540in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{9.077585in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{9.096797in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{9.111474in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{9.166605in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{9.205256in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{9.270298in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{9.293303in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{9.306368in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{9.308746in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{9.306512in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{9.309354in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{9.313990in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{9.315171in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{9.318832in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{9.330231in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{9.333243in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{9.338164in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{9.338363in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{9.333726in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{9.331491in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{9.333609in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{9.334280in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.338809in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.338809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.911509in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.261690in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{9.231401in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{9.274066in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{9.243482in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{9.261164in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{9.262148in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{9.271611in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{9.286384in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{9.289408in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{9.306223in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{9.287863in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{9.317973in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{9.302821in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{9.310755in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{9.304742in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{9.275523in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{9.291166in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{9.286184in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{9.302513in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{9.278581in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{9.293808in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{9.322697in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{9.287210in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{9.321525in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{9.275155in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{9.261614in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{9.210301in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{9.301659in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{9.257274in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{9.249896in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{9.271563in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{9.220194in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{9.228360in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{9.224591in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{9.211315in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{9.247437in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{9.273302in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{9.262499in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{9.261738in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{9.293040in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{9.249915in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{9.238620in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{9.254802in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{9.247306in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{9.310160in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{9.236228in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{9.233068in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{9.225198in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{9.247012in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{9.188692in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{9.218927in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{9.191584in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{9.207036in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{9.181507in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{9.185877in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{9.152908in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{9.219592in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{9.207717in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{9.214183in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{9.191496in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{9.216075in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{9.188974in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{9.199774in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{9.205538in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{9.155480in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{9.151008in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{9.232210in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{9.231420in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{9.211190in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{9.195966in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{9.215715in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{9.210023in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{9.212385in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{9.226590in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{9.238783in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{9.203441in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{9.172642in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{9.150699in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{9.152335in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{9.164302in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{9.166279in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{9.127844in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{9.157679in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{9.175634in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{9.189830in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{9.180494in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{9.136723in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{9.129689in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{9.112547in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{9.126836in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{9.113595in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{9.134832in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{9.168393in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{9.153022in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{9.153653in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{9.166500in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{9.137904in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{9.171512in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{9.127044in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{9.157512in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{9.155378in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{9.164381in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{9.156400in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{9.145999in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{9.217296in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{9.207082in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{9.229788in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{9.210613in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{9.168753in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{9.253259in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{9.242201in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{9.221959in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{9.204173in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{9.245054in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{9.191062in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{9.200161in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{9.228787in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{9.272292in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{9.256488in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{9.256056in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{9.275376in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{9.271493in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{9.271596in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{9.244365in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{9.260725in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{9.181652in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{9.222158in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{9.304540in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{9.266179in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{9.220192in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{9.246125in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{9.253410in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{9.242966in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{9.240757in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{9.222035in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{9.257944in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{9.238451in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{9.229342in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{9.289784in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{9.281776in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{9.297885in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{9.264855in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{9.309172in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{9.283882in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{9.254715in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{9.337055in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{9.306923in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{9.309370in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{9.273749in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{9.251405in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{9.261855in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{9.211110in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{9.210066in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{9.192581in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{9.219266in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{9.225811in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{9.215488in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{9.219793in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{9.189532in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{9.150837in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{9.210712in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{9.154956in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{9.170713in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{9.192212in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{9.144819in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{9.172092in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{9.242577in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{9.249419in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{9.197810in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{9.240326in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{9.246960in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{9.270362in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{9.242516in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{9.244919in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{9.240660in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{9.240093in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{9.272035in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{9.198398in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{9.250257in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{9.279816in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{9.271868in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{9.259362in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{9.254730in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{9.260372in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{9.264522in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{9.236949in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{9.247814in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{9.267603in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{9.239292in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{9.254495in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{9.288896in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{9.268982in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{9.264718in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{9.211833in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{9.290117in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{9.313639in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{9.266712in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{9.313784in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{9.272884in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{9.318980in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{9.315775in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{9.299687in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{9.313061in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{9.307069in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{9.337824in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{9.311290in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{9.311344in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{9.295767in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{9.296788in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{9.226763in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{9.230091in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{9.197711in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{9.212743in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{9.197211in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{9.200134in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{9.188069in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{9.186694in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{9.177724in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{9.148038in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{9.204746in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{9.206308in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{9.167840in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{9.174753in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{9.196451in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{9.164540in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{9.140934in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{9.182152in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{9.210945in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{9.161545in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{9.172153in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{9.179175in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{9.199428in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{9.156815in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{9.174071in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{9.194354in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{9.172649in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{9.131973in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{9.236204in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{9.192196in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{9.221288in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{9.185271in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{9.179247in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{9.233210in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{9.263821in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{9.310480in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{9.315958in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{9.338468in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{9.317468in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{9.364204in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{9.324978in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{9.340617in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{9.358524in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{9.415624in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{9.373345in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{9.374680in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{9.436381in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{9.429183in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{9.434108in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{9.340475in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{9.366081in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{9.428167in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{9.403950in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{9.432518in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{9.443938in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{9.382012in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{9.443402in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{9.432469in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{9.412892in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{9.434620in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{9.453624in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{9.396573in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{9.323991in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{9.387579in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{9.248190in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{9.306618in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{9.187388in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{9.218362in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{9.220002in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{9.237048in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{9.131313in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{9.155320in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{9.146759in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{9.162503in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{9.198998in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{9.119225in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{9.185410in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{9.141411in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{9.114089in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{9.092546in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{9.169789in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{9.227639in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{9.127017in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{9.200244in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{9.159690in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{9.220219in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{9.232347in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{9.276802in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{9.255077in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{9.288307in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{9.297533in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{9.287664in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{9.339244in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{9.288460in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{9.277161in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{9.236388in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{9.262967in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{9.220855in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{9.228679in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{9.156843in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{9.214805in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{9.241947in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{9.197091in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{9.182830in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{9.215234in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{9.150477in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{9.160013in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{9.153375in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{9.092717in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{9.074796in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{9.088319in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{9.098074in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{9.027350in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{9.102720in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{9.142856in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{9.164005in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{9.136813in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{9.126961in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{9.160268in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{9.205577in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{9.117932in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{9.221522in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{9.210810in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{9.267725in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{9.277769in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{9.273238in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{9.187194in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{9.256628in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{9.249577in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{9.245161in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{9.246956in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{9.290895in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{9.272807in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{9.269623in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{9.256627in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{9.263777in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{9.272634in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{9.228743in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{9.213531in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{9.208935in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{9.222242in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{9.242061in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{9.199845in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{9.262931in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{9.227836in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{9.251262in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{9.224118in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{9.246003in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{9.156814in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{9.186345in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{9.252694in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{9.171726in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{9.184874in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{9.207362in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{9.161612in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{9.200293in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{9.156401in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{9.181687in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{9.157855in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{9.176980in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{9.147582in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{9.142298in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{9.079980in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{9.086157in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{9.101584in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{9.080871in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{9.065397in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{9.075069in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{9.094001in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{9.047714in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{9.092188in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{9.093915in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{9.101618in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{9.113500in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{9.177003in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{9.211882in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{9.243081in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{9.225000in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{9.213806in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{9.265603in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{9.259637in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{9.244420in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{9.271461in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{9.314697in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{9.331882in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{9.307497in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{9.315486in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{9.316865in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{9.342491in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{9.292205in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{9.308646in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{9.327243in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{9.365236in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{9.348152in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{9.379278in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{9.388814in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{9.408434in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{9.408526in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{9.427476in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{9.424533in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{9.417057in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{9.395175in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{9.425292in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{9.378591in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{9.417657in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{9.361643in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{9.375430in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{9.351759in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{9.332628in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{9.293298in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{9.276906in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{9.291269in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{9.279656in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{9.121750in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{9.227090in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{9.181732in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{9.141455in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{9.129702in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{9.147743in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{9.108901in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{9.133937in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{9.114365in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{9.126747in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{9.111197in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{9.121543in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{9.128967in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{9.132516in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{9.124176in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{9.123119in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{9.090716in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{9.073547in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{9.080983in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{9.064014in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{9.084346in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{9.087496in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{9.126332in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{9.133985in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{9.106547in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{9.163174in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{9.115758in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{9.155741in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{9.152606in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{9.181278in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{9.203571in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{9.231440in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{9.208562in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{9.285406in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{9.297234in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{9.334642in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{9.313954in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{9.321639in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{9.292175in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{9.279748in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{9.302923in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{9.269605in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{9.328702in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{9.328701in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{9.295757in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{9.306774in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{9.339049in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{9.285870in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{9.336368in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{9.359077in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{9.347538in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{9.332204in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{9.273393in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{9.330597in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{9.318160in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{9.334752in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{9.345834in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{9.315315in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{9.297923in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{9.321882in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.312617in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{9.312617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.911509in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.398486in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{9.578419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{9.578419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.578419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.911509in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.911509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{9.578419in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{9.578419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517222in}{9.059594in}}%
\pgfpathlineto{\pgfqpoint{1.640106in}{9.059594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.667884in}{9.059594in}}{\pgfqpoint{1.667884in}{9.087371in}}%
\pgfpathlineto{\pgfqpoint{1.667884in}{9.481197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.667884in}{9.508975in}}{\pgfqpoint{1.640106in}{9.508975in}}%
\pgfpathlineto{\pgfqpoint{0.517222in}{9.508975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.489444in}{9.508975in}}{\pgfqpoint{0.489444in}{9.481197in}}%
\pgfpathlineto{\pgfqpoint{0.489444in}{9.087371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.489444in}{9.059594in}}{\pgfqpoint{0.517222in}{9.059594in}}%
\pgfpathlineto{\pgfqpoint{0.517222in}{9.059594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545000in}{9.396507in}}%
\pgfpathlineto{\pgfqpoint{0.683889in}{9.396507in}}%
\pgfpathlineto{\pgfqpoint{0.822778in}{9.396507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933889in,y=9.347896in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545000in}{9.192650in}}%
\pgfpathlineto{\pgfqpoint{0.683889in}{9.192650in}}%
\pgfpathlineto{\pgfqpoint{0.822778in}{9.192650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933889in,y=9.144039in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.744781in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.744781in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.077870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.077870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{8.077870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{8.077870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{8.077870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{8.077870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{8.077870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.252053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=8.199292in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.433407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=8.380646in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{8.614761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=8.562000in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=8.098012in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ang. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=8.117882in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (rad/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.269643in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{8.261832in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{8.265519in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{8.270442in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{8.277325in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{8.281315in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{8.277811in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{8.276665in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{8.286688in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{8.307583in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{8.312655in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{8.321811in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{8.328214in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{8.333956in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{8.335155in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{8.346156in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{8.353643in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{8.363848in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{8.368684in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{8.368211in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{8.359663in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{8.348458in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{8.335951in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{8.330275in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{8.306496in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{8.310432in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{8.315814in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{8.327670in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{8.341064in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{8.378213in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{8.401078in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{8.430394in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{8.500520in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{8.560473in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{8.618628in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{8.650828in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{8.677102in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{8.685392in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{8.688815in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{8.685695in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{8.677557in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{8.658426in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{8.633533in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{8.604441in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{8.579842in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{8.562060in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{8.550308in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{8.542069in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{8.529537in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{8.528897in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{8.523398in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{8.504124in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{8.478085in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{8.438637in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{8.430266in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{8.434418in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{8.440269in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{8.442118in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{8.438816in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{8.433136in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{8.415958in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{8.404928in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{8.411624in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{8.422509in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{8.435855in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{8.472972in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{8.477030in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{8.477879in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{8.468963in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{8.444330in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{8.429792in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{8.354989in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{8.329784in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{8.271945in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{8.255291in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{8.241660in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{8.244752in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{8.256314in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{8.271509in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{8.291098in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{8.339404in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{8.368544in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{8.437086in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{8.511351in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{8.591747in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{8.625230in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{8.646172in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{8.655630in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{8.655012in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{8.650297in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{8.642576in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{8.632173in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{8.615792in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{8.572347in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{8.526837in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{8.440895in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{8.411620in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{8.400772in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{8.381596in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{8.365296in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{8.323661in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{8.307832in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{8.294465in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{8.285055in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{8.271639in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{8.271440in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{8.271852in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{8.259025in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{8.248667in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{8.242801in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{8.232702in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{8.226153in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{8.221106in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{8.228925in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{8.230588in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{8.239392in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{8.250493in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{8.252003in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{8.261430in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{8.277822in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{8.302019in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{8.335549in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{8.382173in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{8.410436in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{8.433061in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{8.484393in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{8.502780in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{8.518490in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{8.588259in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{8.604196in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{8.612061in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{8.624704in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{8.640467in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{8.666693in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{8.675699in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{8.681983in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{8.684576in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{8.685676in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{8.676411in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{8.663608in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{8.622418in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{8.597520in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{8.535786in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{8.480109in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{8.458682in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{8.432379in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{8.340899in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{8.315478in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{8.284210in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{8.272811in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{8.275868in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{8.307943in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{8.328695in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{8.353421in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{8.369889in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{8.409451in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{8.419784in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{8.426533in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{8.433168in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{8.455456in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{8.466900in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{8.477969in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{8.484346in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{8.484182in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{8.478622in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{8.466651in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{8.468736in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{8.467709in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{8.457826in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{8.435078in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{8.428644in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{8.415334in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{8.411272in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{8.387374in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{8.372648in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{8.349858in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{8.441522in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{8.579446in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{8.631737in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{8.667003in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{8.688680in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{8.697547in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{8.700623in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{8.697521in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{8.688072in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{8.683367in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{8.680400in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{8.681598in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{8.584658in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{8.437370in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{8.380601in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{8.331193in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{8.294588in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{8.267693in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{8.246342in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{8.229335in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{8.215421in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{8.204834in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{8.191100in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{8.169298in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{8.138048in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{8.121541in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{8.111077in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{8.108824in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{8.108184in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{8.112663in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{8.123168in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{8.131940in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{8.174443in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{8.223647in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{8.293957in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{8.445903in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{8.479074in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{8.501514in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{8.517607in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{8.539989in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{8.564789in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{8.593259in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{8.606340in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{8.616572in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{8.619667in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{8.621455in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{8.628704in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{8.635878in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{8.641247in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{8.650999in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{8.657469in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{8.658774in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{8.657563in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{8.657271in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{8.653976in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{8.643871in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{8.628170in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{8.589852in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{8.578820in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{8.561211in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{8.562943in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{8.558539in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{8.557555in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{8.558775in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{8.563042in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{8.557849in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{8.551142in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{8.550963in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{8.560857in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{8.576879in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{8.611623in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{8.620102in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{8.626429in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{8.621608in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{8.621283in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{8.634477in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{8.641588in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{8.644564in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{8.643247in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{8.650078in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{8.651329in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{8.646333in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{8.636846in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{8.625788in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{8.608489in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{8.587030in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{8.529834in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{8.508446in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{8.482099in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{8.342985in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{8.307005in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{8.224662in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{8.198009in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{8.178010in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{8.161289in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{8.140967in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{8.128495in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{8.119670in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{8.114930in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{8.112874in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{8.113626in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{8.121341in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{8.132981in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{8.153164in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{8.179191in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{8.241114in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{8.276237in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{8.434644in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{8.595721in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{8.659483in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{8.682395in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{8.696014in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{8.711612in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{8.714467in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{8.713326in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{8.705573in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{8.705541in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{8.695433in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{8.675016in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{8.621051in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{8.593129in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{8.543187in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{8.484566in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{8.464603in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{8.388125in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{8.332119in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{8.314122in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{8.300894in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{8.292188in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{8.282009in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{8.274757in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{8.272041in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{8.271173in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{8.266379in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{8.265956in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{8.256554in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{8.258288in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{8.257870in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{8.258707in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{8.249121in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{8.247729in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{8.254369in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{8.262480in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{8.276353in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{8.284882in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{8.283752in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{8.279926in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{8.277445in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{8.281065in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{8.278657in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{8.289676in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{8.342727in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{8.357334in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{8.364334in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{8.361872in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{8.355287in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{8.350233in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{8.353392in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{8.367710in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{8.432950in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{8.452585in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{8.460765in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{8.463417in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{8.470522in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{8.488763in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{8.502744in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{8.541971in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{8.563914in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{8.579967in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{8.579269in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{8.572526in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{8.567135in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{8.563636in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{8.565420in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{8.569879in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{8.567923in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{8.559180in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{8.533630in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{8.523958in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{8.519325in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{8.515989in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{8.515940in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{8.519741in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{8.521057in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{8.518463in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{8.511173in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{8.493588in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{8.487930in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{8.486941in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.490197in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.490197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.267028in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{8.340846in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{8.289868in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{8.270816in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{8.319675in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{8.285309in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{8.351174in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{8.317115in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{8.259540in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{8.340222in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{8.354642in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{8.293099in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{8.292460in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{8.345444in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{8.309608in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{8.351264in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{8.353538in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{8.399928in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{8.345076in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{8.380076in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{8.390873in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{8.356663in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{8.387108in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{8.359570in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{8.325302in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{8.344310in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{8.374222in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{8.352176in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{8.413969in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{8.335627in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{8.324084in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{8.332769in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{8.352434in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{8.313158in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{8.362179in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{8.364967in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{8.408967in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{8.409269in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{8.513680in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{8.532744in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{8.486042in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{8.561670in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{8.613567in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{8.579111in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{8.612886in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{8.589363in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{8.583295in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{8.631548in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{8.583463in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{8.601122in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{8.580878in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{8.568658in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{8.540676in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{8.614458in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{8.513187in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{8.585777in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{8.522428in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{8.532355in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{8.515493in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{8.538449in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{8.474147in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{8.496525in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{8.480805in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{8.481623in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{8.459488in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{8.494881in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{8.551361in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{8.524747in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{8.432351in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{8.420281in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{8.434615in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{8.436392in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{8.370862in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{8.363094in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{8.351479in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{8.446143in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{8.361589in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{8.380046in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{8.351134in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{8.414399in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{8.401088in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{8.450837in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{8.439107in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{8.419634in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{8.415321in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{8.397948in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{8.416521in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{8.413875in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{8.320486in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{8.386480in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{8.346959in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{8.332688in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{8.285490in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{8.293720in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{8.248595in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{8.273056in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{8.338936in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{8.260125in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{8.378004in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{8.325009in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{8.385543in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{8.353229in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{8.399023in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{8.433839in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{8.422089in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{8.516409in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{8.523994in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{8.544772in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{8.578946in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{8.552983in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{8.566205in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{8.539976in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{8.577323in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{8.548746in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{8.531239in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{8.560755in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{8.557973in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{8.461163in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{8.512087in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{8.454863in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{8.477306in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{8.452788in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{8.450537in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{8.405148in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{8.434362in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{8.400857in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{8.373597in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{8.440546in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{8.393197in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{8.312056in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{8.310220in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{8.265240in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{8.281162in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{8.347457in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{8.284155in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{8.252809in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{8.257103in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{8.305427in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{8.272791in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{8.291516in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{8.271272in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{8.254780in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{8.234615in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{8.285938in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{8.249873in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{8.274756in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{8.243760in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{8.274111in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{8.270322in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{8.322118in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{8.275456in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{8.364003in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{8.328661in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{8.382873in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{8.356471in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{8.435098in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{8.367920in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{8.358506in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{8.388669in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{8.375190in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{8.418517in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{8.474680in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{8.481125in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{8.538618in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{8.551833in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{8.591518in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{8.533786in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{8.571212in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{8.556440in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{8.567597in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{8.574589in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{8.601682in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{8.566258in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{8.559756in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{8.573447in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{8.537974in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{8.492405in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{8.540317in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{8.525388in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{8.549517in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{8.501028in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{8.478348in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{8.492494in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{8.512857in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{8.469483in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{8.444128in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{8.477792in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{8.458732in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{8.494426in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{8.405762in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{8.416323in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{8.376540in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{8.333001in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{8.333725in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{8.418622in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{8.358009in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{8.361662in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{8.384509in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{8.321315in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{8.300181in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{8.403172in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{8.342769in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{8.305738in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{8.311507in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{8.450028in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{8.342013in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{8.405440in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{8.416765in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{8.432666in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{8.476107in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{8.472764in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{8.436897in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{8.445214in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{8.451067in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{8.418449in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{8.462676in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{8.411466in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{8.433845in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{8.437200in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{8.399487in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{8.391310in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{8.434161in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{8.448620in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{8.422110in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{8.429339in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{8.390406in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{8.363536in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{8.374775in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{8.335364in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{8.386262in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{8.390253in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{8.376913in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{8.386400in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{8.351202in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{8.470740in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{8.377432in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{8.344896in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{8.374299in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{8.339723in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{8.313585in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{8.310114in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{8.284239in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{8.341581in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{8.350838in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{8.352704in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{8.324566in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{8.400335in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{8.388889in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{8.309176in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{8.370468in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{8.282103in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{8.269410in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{8.337190in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{8.288883in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{8.207118in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{8.260311in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{8.209804in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{8.242316in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{8.251336in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{8.195790in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{8.260292in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{8.270569in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{8.290095in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{8.295424in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{8.266319in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{8.211320in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{8.313957in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{8.192862in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{8.249450in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{8.245351in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{8.284315in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{8.223062in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{8.351315in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{8.335171in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{8.282707in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{8.325277in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{8.290469in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{8.297517in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{8.362581in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{8.269305in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{8.319310in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{8.343484in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{8.413725in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{8.431282in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{8.465314in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{8.431689in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{8.442964in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{8.511464in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{8.483560in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{8.495099in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{8.546534in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{8.567361in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{8.555868in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{8.588380in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{8.601405in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{8.563776in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{8.598844in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{8.562144in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{8.580235in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{8.547429in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{8.555720in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{8.577048in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{8.590030in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{8.606834in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{8.628705in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{8.537138in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{8.596562in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{8.625030in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{8.594000in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{8.599554in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{8.651911in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{8.607822in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{8.613044in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{8.564993in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{8.524884in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{8.464979in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{8.565007in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{8.492437in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{8.591318in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{8.519230in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{8.474138in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{8.486727in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{8.511006in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{8.495849in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{8.520054in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{8.482969in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{8.540928in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{8.564838in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{8.607151in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{8.612697in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{8.627869in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{8.601535in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{8.623695in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{8.525834in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{8.571349in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{8.581664in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{8.597577in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{8.593732in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{8.615319in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{8.580807in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{8.580299in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{8.576513in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{8.515320in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{8.505306in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{8.553790in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{8.529947in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{8.484860in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{8.413940in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{8.448482in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{8.414120in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{8.348616in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{8.341025in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{8.291737in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{8.301319in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{8.290890in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{8.234680in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{8.234018in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{8.223682in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{8.222936in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{8.201125in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{8.189955in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{8.185560in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{8.185316in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{8.196712in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{8.201614in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{8.201375in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{8.191874in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{8.223695in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{8.207048in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{8.197511in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{8.206758in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{8.253925in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{8.280504in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{8.262000in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{8.232098in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{8.272204in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{8.270646in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{8.388281in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{8.391136in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{8.419258in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{8.443611in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{8.463052in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{8.531291in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{8.511975in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{8.541290in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{8.554521in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{8.590512in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{8.611441in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{8.519033in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{8.549693in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{8.554476in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{8.581843in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{8.561386in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{8.621845in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{8.616721in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{8.590758in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{8.584781in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{8.550504in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{8.544069in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{8.509022in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{8.501566in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{8.476788in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{8.423594in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{8.436419in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{8.411787in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{8.367878in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{8.393336in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{8.423024in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{8.418328in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{8.402808in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{8.407886in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{8.324215in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{8.280164in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{8.302883in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{8.307831in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{8.347715in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{8.308613in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{8.302893in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{8.309383in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{8.350614in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{8.301520in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{8.294364in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{8.321668in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{8.293003in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{8.310394in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{8.246802in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{8.295178in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{8.269979in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{8.317312in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{8.291795in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{8.275581in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{8.270987in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{8.270132in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{8.253971in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{8.287137in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{8.251174in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{8.261687in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{8.253232in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{8.304502in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{8.414981in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{8.288070in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{8.315753in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{8.339318in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{8.419478in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{8.358772in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{8.429597in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{8.406303in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{8.410805in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{8.339274in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{8.360585in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{8.442671in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{8.446772in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{8.371689in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{8.470275in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{8.454753in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{8.499079in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{8.469677in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{8.484862in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{8.496147in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{8.530989in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{8.573946in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{8.564881in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{8.552629in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{8.535870in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{8.549728in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{8.525212in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{8.527816in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{8.461966in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{8.504198in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{8.494307in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{8.482191in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{8.499432in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{8.441354in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{8.561060in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{8.421163in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{8.410127in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{8.473768in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{8.417279in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{8.429620in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{8.491852in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{8.457349in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{8.500690in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{8.432792in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{8.395356in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{8.401483in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.442217in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{8.442217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{8.077870in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.398486in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{8.744781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{8.744781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.744781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.077870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{8.744781in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{8.744781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.911143in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.911143in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.244232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.244232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{7.244232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{7.244232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{7.244232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{7.244232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{7.244232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.282474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=7.229712in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{7.641462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=7.588701in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=7.264373in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ang. Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=7.279090in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Z (rad/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.244232in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.651017in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{7.650114in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{7.631188in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{7.631495in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{7.634738in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{7.642632in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{7.644433in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{7.651628in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{7.642758in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{7.657689in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{7.669089in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{7.678839in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{7.690518in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{7.698968in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{7.711984in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{7.717874in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{7.715408in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{7.704583in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{7.689061in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{7.692456in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{7.676986in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{7.666445in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{7.607134in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{7.603327in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{7.587489in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{7.583845in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{7.612981in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{7.621954in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{7.632398in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{7.631850in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{7.640321in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{7.651888in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{7.667604in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{7.672742in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{7.674118in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{7.651869in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{7.648337in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{7.636508in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{7.627302in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{7.610725in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{7.604571in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{7.594468in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{7.590804in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{7.595157in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{7.589429in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{7.581850in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{7.578605in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{7.583178in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{7.575655in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{7.586804in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{7.589586in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{7.598528in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{7.603828in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{7.612993in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{7.593644in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{7.592665in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{7.600772in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{7.601626in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{7.600768in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{7.602398in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{7.608157in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{7.604826in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{7.605894in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{7.594058in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{7.594150in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{7.599131in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{7.589835in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{7.582331in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{7.585337in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{7.605883in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{7.609774in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{7.615198in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{7.614806in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{7.615807in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{7.620256in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{7.623456in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{7.623075in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{7.618052in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{7.632836in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{7.639825in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{7.645339in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{7.658552in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{7.659050in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{7.664566in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{7.667455in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{7.662608in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{7.656477in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{7.656599in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{7.671746in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{7.675156in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{7.680420in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{7.683429in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{7.670840in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{7.671881in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{7.665011in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{7.660313in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{7.664946in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{7.667742in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{7.663847in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{7.661927in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{7.662618in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{7.652994in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{7.654095in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{7.646553in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{7.652241in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{7.649389in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{7.650504in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{7.636945in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{7.624584in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{7.614922in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{7.602280in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{7.597903in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{7.594764in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{7.599679in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{7.602340in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{7.611467in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{7.627045in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{7.639546in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{7.657413in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{7.672006in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{7.688562in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{7.700980in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{7.700801in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{7.705936in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{7.699015in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{7.672947in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{7.665949in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{7.632807in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{7.608868in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{7.572392in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{7.566539in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{7.544004in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{7.545668in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{7.542894in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{7.542700in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{7.543936in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{7.546488in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{7.552207in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{7.553401in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{7.564533in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{7.564719in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{7.579566in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{7.583715in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{7.589095in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{7.591790in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{7.597252in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{7.605189in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{7.607903in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{7.615214in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{7.615726in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{7.610692in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{7.612947in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{7.604798in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{7.601079in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{7.593417in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{7.596512in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{7.587699in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{7.591871in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{7.598531in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{7.607839in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{7.615830in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{7.622425in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{7.636722in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{7.649105in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{7.649409in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{7.653194in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{7.648720in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{7.638324in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{7.639812in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{7.629304in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{7.622250in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{7.610188in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{7.611355in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{7.599689in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{7.558239in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{7.552502in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{7.522556in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{7.515613in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{7.501965in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{7.494493in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{7.491323in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{7.489947in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{7.472605in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{7.460119in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{7.465756in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{7.472398in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{7.473621in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{7.478410in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{7.472543in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{7.464455in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{7.450377in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{7.374535in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{7.329756in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{7.296412in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{7.278438in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{7.274546in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{7.283222in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{7.294178in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{7.307513in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{7.322786in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{7.345265in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{7.361796in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{7.373370in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{7.392349in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{7.415924in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{7.498076in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{7.547943in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{7.591384in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{7.619985in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{7.637319in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{7.643008in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{7.644300in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{7.643256in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{7.645350in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{7.629123in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{7.629988in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{7.620312in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{7.631032in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{7.640121in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{7.638081in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{7.649381in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{7.668119in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{7.692663in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{7.799179in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{7.804661in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{7.826251in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{7.839036in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{7.860932in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{7.868285in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{7.878654in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{7.880828in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{7.877602in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{7.867840in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{7.859942in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{7.843989in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{7.850658in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{7.852700in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{7.851573in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{7.854120in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{7.854759in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{7.852563in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{7.847575in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{7.822720in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{7.811447in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{7.798452in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{7.767431in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{7.754680in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{7.745024in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{7.725399in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{7.702876in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{7.683620in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{7.658068in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{7.646839in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{7.628240in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{7.612123in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{7.603802in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{7.602138in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{7.595798in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{7.586505in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{7.582588in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{7.580958in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{7.596752in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{7.605704in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{7.608351in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{7.619329in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{7.633022in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{7.637162in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{7.644401in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{7.649380in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{7.655946in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{7.659302in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{7.672874in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{7.701651in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{7.706853in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{7.701928in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{7.699774in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{7.709103in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{7.719611in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{7.713202in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{7.705323in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{7.704609in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{7.702030in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{7.699985in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{7.700620in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{7.685602in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{7.686187in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{7.689707in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{7.686948in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{7.682473in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{7.681767in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{7.688583in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{7.693890in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{7.687813in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{7.683227in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{7.682008in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{7.679039in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{7.687590in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{7.687353in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{7.684261in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{7.671421in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{7.658195in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{7.653220in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{7.651603in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{7.651705in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{7.643672in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{7.649507in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{7.655129in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{7.660407in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{7.751365in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{7.765349in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{7.775726in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{7.784091in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{7.787388in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{7.783631in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{7.787938in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{7.795466in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{7.805638in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{7.820888in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{7.829431in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{7.828800in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{7.817119in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{7.808432in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{7.802996in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{7.791398in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{7.785142in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{7.775415in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{7.767451in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{7.753374in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{7.712310in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{7.698981in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{7.683102in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{7.669319in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{7.630874in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{7.616462in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{7.609223in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{7.596084in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{7.594940in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{7.578405in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{7.576255in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{7.577472in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{7.589503in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{7.593096in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{7.581703in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{7.578730in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{7.570996in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{7.592436in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{7.598086in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{7.611654in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{7.618491in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{7.637527in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{7.651816in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{7.664010in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{7.671820in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{7.682219in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{7.695671in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{7.715502in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{7.729664in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{7.740827in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{7.746564in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{7.741303in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{7.737832in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{7.723156in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{7.702585in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{7.678048in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{7.668203in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{7.622878in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{7.616780in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{7.596619in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{7.591377in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{7.593785in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{7.594261in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{7.604704in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{7.609862in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{7.636168in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{7.653517in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{7.656442in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{7.687781in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{7.699042in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{7.690304in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{7.686971in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{7.686115in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{7.676986in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{7.678307in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{7.677650in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{7.668897in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{7.667570in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{7.664571in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{7.655966in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{7.651668in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{7.663304in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{7.658353in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{7.655603in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{7.651245in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{7.644596in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{7.636491in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{7.638226in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{7.634137in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.635589in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.635589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.244232in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.594763in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{7.602487in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{7.592898in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{7.613748in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{7.622604in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{7.598456in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{7.631271in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{7.644452in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{7.641763in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{7.606621in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{7.626047in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{7.658512in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{7.664641in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{7.694687in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{7.664182in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{7.682454in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{7.678600in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{7.686603in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{7.672185in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{7.667218in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{7.657915in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{7.698105in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{7.645724in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{7.646692in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{7.593160in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{7.594491in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{7.589712in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{7.588816in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{7.530884in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{7.555711in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{7.538559in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{7.543791in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{7.566166in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{7.552258in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{7.619417in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{7.593243in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{7.596732in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{7.616908in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{7.649632in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{7.633706in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{7.630443in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{7.659388in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{7.692355in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{7.661917in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{7.669161in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{7.660871in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{7.645463in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{7.650907in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{7.646462in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{7.624414in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{7.616043in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{7.638628in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{7.602015in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{7.606052in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{7.629206in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{7.598152in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{7.631963in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{7.616537in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{7.617011in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{7.607477in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{7.640407in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{7.599474in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{7.533791in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{7.638556in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{7.599697in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{7.547303in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{7.571332in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{7.607694in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{7.568733in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{7.579402in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{7.642557in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{7.646805in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{7.640609in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{7.630405in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{7.691668in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{7.611822in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{7.631811in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{7.598209in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{7.626921in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{7.612037in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{7.622037in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{7.640989in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{7.639783in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{7.646157in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{7.634126in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{7.615560in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{7.573792in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{7.626238in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{7.610473in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{7.660896in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{7.616051in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{7.600775in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{7.627285in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{7.618813in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{7.589673in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{7.612542in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{7.608299in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{7.622170in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{7.592725in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{7.571968in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{7.598906in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{7.590043in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{7.604373in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{7.615653in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{7.629087in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{7.645876in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{7.589871in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{7.584498in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{7.631118in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{7.601190in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{7.584617in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{7.680442in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{7.667409in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{7.632091in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{7.666302in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{7.653351in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{7.645152in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{7.660466in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{7.679332in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{7.669681in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{7.627791in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{7.638614in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{7.633096in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{7.667391in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{7.635862in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{7.668044in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{7.651676in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{7.639033in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{7.676958in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{7.600925in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{7.619058in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{7.601247in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{7.652495in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{7.595735in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{7.666428in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{7.613636in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{7.620667in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{7.666162in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{7.676183in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{7.672331in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{7.676727in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{7.613644in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{7.620635in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{7.622043in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{7.718831in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{7.650459in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{7.621538in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{7.657078in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{7.667785in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{7.664716in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{7.679614in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{7.674290in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{7.656606in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{7.705094in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{7.620549in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{7.608029in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{7.635097in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{7.647044in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{7.561500in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{7.592407in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{7.617025in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{7.599337in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{7.603920in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{7.558645in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{7.624670in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{7.633877in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{7.629121in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{7.667510in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{7.598732in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{7.621692in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{7.663825in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{7.648718in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{7.629751in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{7.640542in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{7.603371in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{7.626822in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{7.604168in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{7.651843in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{7.610676in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{7.634341in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{7.607256in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{7.637607in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{7.653463in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{7.630552in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{7.593309in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{7.621035in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{7.620246in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{7.605140in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{7.576076in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{7.597170in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{7.573478in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{7.588988in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{7.562823in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{7.598459in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{7.618953in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{7.603743in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{7.618841in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{7.625599in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{7.643994in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{7.606912in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{7.650213in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{7.625058in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{7.633095in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{7.670224in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{7.608383in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{7.664930in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{7.566560in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{7.575218in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{7.581764in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{7.533241in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{7.555742in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{7.574059in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{7.573579in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{7.522660in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{7.515775in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{7.535351in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{7.527868in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{7.552351in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{7.487187in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{7.526466in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{7.519517in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{7.516525in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{7.491885in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{7.521238in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{7.511610in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{7.512536in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{7.498622in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{7.520505in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{7.474337in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{7.528243in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{7.509329in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{7.508217in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{7.579702in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{7.562604in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{7.501789in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{7.563989in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{7.536555in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{7.491193in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{7.504764in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{7.520609in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{7.491602in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{7.501234in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{7.529455in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{7.520774in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{7.536802in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{7.499857in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{7.445284in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{7.483975in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{7.551276in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{7.567292in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{7.619932in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{7.577996in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{7.548628in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{7.614447in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{7.566495in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{7.658271in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{7.562811in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{7.633797in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{7.634473in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{7.616869in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{7.635208in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{7.628492in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{7.640672in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{7.644602in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{7.621139in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{7.655533in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{7.568806in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{7.695807in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{7.719325in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{7.739918in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{7.669979in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{7.739841in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{7.770338in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{7.714965in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{7.734611in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{7.699338in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{7.779418in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{7.791986in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{7.815793in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{7.758715in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{7.822040in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{7.740321in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{7.830990in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{7.833324in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{7.794610in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{7.792840in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{7.789793in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{7.840770in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{7.832213in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{7.832596in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{7.806023in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{7.821951in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{7.817794in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{7.827383in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{7.818788in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{7.803760in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{7.769789in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{7.776001in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{7.741752in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{7.788755in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{7.663718in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{7.782003in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{7.720541in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{7.727238in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{7.724441in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{7.693713in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{7.718564in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{7.658954in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{7.666413in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{7.633081in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{7.635835in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{7.640284in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{7.595273in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{7.653779in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{7.562832in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{7.599254in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{7.556840in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{7.614975in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{7.574289in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{7.618904in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{7.547914in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{7.638859in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{7.632730in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{7.647841in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{7.616743in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{7.601258in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{7.630331in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{7.689268in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{7.649421in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{7.664938in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{7.682303in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{7.684544in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{7.607431in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{7.680819in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{7.634652in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{7.640676in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{7.662124in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{7.667052in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{7.713607in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{7.678211in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{7.624848in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{7.717198in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{7.708235in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{7.668470in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{7.761086in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{7.710756in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{7.751771in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{7.728948in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{7.715843in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{7.706870in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{7.753437in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{7.676461in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{7.736359in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{7.721924in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{7.704355in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{7.698254in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{7.705531in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{7.701380in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{7.723839in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{7.671457in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{7.715563in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{7.680660in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{7.668503in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{7.660923in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{7.704884in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{7.652553in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{7.665320in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{7.626818in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{7.662883in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{7.634849in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{7.691541in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{7.653692in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{7.600329in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{7.622378in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{7.625652in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{7.614899in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{7.632210in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{7.676669in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{7.646877in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{7.672706in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{7.627185in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{7.671092in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{7.687100in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{7.734693in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{7.731143in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{7.750860in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{7.750669in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{7.804772in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{7.819624in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{7.810187in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{7.839648in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{7.785898in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{7.804870in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{7.793527in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{7.798005in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{7.775755in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{7.767360in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{7.781546in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{7.752627in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{7.784877in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{7.759143in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{7.766502in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{7.727184in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{7.779818in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{7.748440in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{7.749230in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{7.736169in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{7.705742in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{7.667407in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{7.615052in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{7.674700in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{7.637499in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{7.637682in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{7.633001in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{7.604718in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{7.599789in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{7.597559in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{7.584264in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{7.622432in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{7.647810in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{7.596941in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{7.632293in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{7.571246in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{7.587746in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{7.600247in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{7.586753in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{7.635562in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{7.641628in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{7.618167in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{7.631966in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{7.625648in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{7.597047in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{7.618546in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{7.658422in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{7.660482in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{7.652417in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{7.624604in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{7.665871in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{7.695182in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{7.699912in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{7.695452in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{7.715622in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{7.722206in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{7.746069in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{7.709796in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{7.694692in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{7.658904in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{7.636932in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{7.643647in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{7.704414in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{7.661165in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{7.664113in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{7.571976in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{7.667732in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{7.637963in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{7.657726in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{7.611120in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{7.657922in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{7.595301in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{7.661567in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{7.648069in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{7.663249in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{7.647595in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{7.693763in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{7.685102in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{7.695000in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{7.718564in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{7.692769in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{7.683630in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{7.729717in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{7.719060in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{7.684994in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{7.697535in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{7.713983in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{7.701733in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{7.687465in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{7.685942in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{7.678004in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{7.690988in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{7.711824in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{7.682962in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{7.667328in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{7.696780in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{7.660518in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{7.645901in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{7.706944in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{7.630892in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{7.635565in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{7.613750in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{7.611052in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.593027in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.593027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{7.244232in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.398486in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{7.911143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.911143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.911143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.244232in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.244232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.911143in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.911143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.077504in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.077504in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.410594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.410594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{6.410594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{6.410594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{6.410594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{6.410594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{6.410594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.555866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.094492in, y=6.503105in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.751470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=6.698708in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{6.947073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=6.894311in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=6.617842in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Roll}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=6.574676in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.671846in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{6.671016in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{6.672168in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{6.676044in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{6.691356in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{6.706181in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{6.725830in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{6.757570in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{6.772409in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{6.786766in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{6.829775in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{6.838834in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{6.849454in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{6.854116in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{6.855719in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{6.854347in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{6.851038in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{6.845169in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{6.827785in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{6.825800in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{6.825260in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{6.826197in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{6.831561in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{6.843761in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{6.857199in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{6.863453in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{6.865565in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{6.866514in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{6.865732in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{6.863126in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{6.858790in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{6.846032in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{6.821995in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{6.789040in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.750297in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{6.727000in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{6.713991in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{6.697214in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{6.681941in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{6.673959in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{6.671417in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{6.669780in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{6.671063in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{6.674213in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{6.680119in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{6.681592in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{6.680220in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{6.675739in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{6.676462in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{6.679024in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{6.685916in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{6.701878in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{6.706637in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{6.718713in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{6.722708in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{6.723648in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{6.720824in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{6.711705in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{6.701971in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{6.689153in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{6.685403in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{6.685041in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{6.687600in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{6.698923in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{6.699601in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{6.700233in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{6.703608in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{6.709618in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{6.717994in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{6.728756in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{6.746929in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{6.787156in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{6.810597in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{6.820572in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{6.835553in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{6.841547in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{6.844990in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{6.846206in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{6.844543in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{6.839053in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{6.835941in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{6.833618in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{6.829759in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{6.823221in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{6.813073in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{6.797370in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{6.777223in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{6.753102in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{6.697117in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{6.577521in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{6.523825in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{6.476958in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{6.456716in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{6.445045in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{6.440908in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{6.442955in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{6.450418in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{6.462077in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{6.477062in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{6.513356in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{6.554935in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{6.621930in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{6.718069in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{6.813587in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{6.880921in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{6.901219in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{6.919189in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{6.934503in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{6.946959in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{6.956680in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{6.963840in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{6.968137in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{6.969343in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{6.967597in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{6.963287in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{6.956940in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{6.948573in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{6.937912in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{6.924909in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{6.893572in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{6.860803in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{6.832305in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{6.820395in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{6.810098in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{6.801540in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{6.794736in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{6.789599in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{6.782997in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{6.780853in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{6.782392in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{6.784542in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{6.792261in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{6.800469in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{6.807069in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{6.811867in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{6.813892in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{6.813027in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{6.809381in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{6.806323in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{6.801552in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{6.794798in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{6.776540in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{6.713592in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{6.698509in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{6.692906in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{6.688722in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{6.686186in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{6.686040in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{6.688464in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{6.693049in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{6.699670in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{6.716905in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{6.774573in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{6.810998in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{6.824246in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{6.833892in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{6.840723in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{6.857933in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{6.859203in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{6.857606in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{6.853664in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{6.847425in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{6.838554in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{6.832403in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{6.824885in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{6.805987in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{6.782512in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{6.754850in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{6.636668in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{6.611348in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{6.600640in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{6.591466in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{6.583897in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{6.572817in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{6.565349in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{6.561120in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{6.560311in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{6.561511in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{6.564187in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{6.568523in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{6.574336in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{6.589718in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{6.609991in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{6.622459in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{6.652350in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{6.687726in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{6.727909in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{6.812690in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{6.850918in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{6.884271in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{6.898345in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{6.910418in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{6.920456in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{6.928336in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{6.934034in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{6.937364in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{6.938273in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{6.936805in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{6.932888in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{6.926820in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{6.918905in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{6.909212in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{6.885266in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{6.843378in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{6.670985in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{6.643813in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{6.620830in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{6.601276in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{6.586419in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{6.580928in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{6.576744in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{6.573970in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{6.572735in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{6.573016in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{6.574860in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{6.578456in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{6.594758in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{6.612531in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{6.632643in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{6.655792in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.751862in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.751862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.673581in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{6.681037in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{6.679080in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{6.659017in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{6.681686in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{6.697225in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{6.693619in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{6.695266in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{6.708340in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{6.709557in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{6.702832in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{6.703942in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{6.712502in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{6.715778in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{6.740250in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{6.735408in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{6.742718in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{6.740643in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{6.756132in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{6.758481in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{6.759156in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{6.779000in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{6.792346in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{6.770058in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{6.806729in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{6.791856in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{6.805503in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{6.848653in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{6.790468in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{6.777595in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{6.785582in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{6.780797in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{6.798471in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{6.786022in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{6.807719in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{6.813426in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{6.783973in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{6.811802in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{6.795162in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{6.827550in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{6.806770in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{6.818140in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{6.809842in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{6.825294in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{6.816285in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{6.816292in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{6.816754in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{6.798239in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{6.803593in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{6.824391in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{6.808249in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{6.814136in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{6.799944in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{6.796657in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{6.796123in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{6.788643in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{6.797573in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{6.803250in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{6.781499in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{6.793891in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{6.777561in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{6.774903in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{6.755469in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{6.759179in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{6.752456in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{6.781293in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{6.817238in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{6.826639in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{6.839273in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{6.828761in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{6.846668in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{6.837550in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{6.816819in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{6.855144in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{6.834448in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{6.837187in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{6.823939in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{6.812889in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{6.795021in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{6.809034in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{6.791670in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{6.777967in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{6.773272in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{6.778491in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{6.774762in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{6.798341in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{6.747876in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{6.742369in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.744057in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{6.723906in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{6.716365in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{6.722007in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{6.715397in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{6.698515in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{6.701766in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{6.713493in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{6.705850in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{6.693909in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{6.685589in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{6.684321in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{6.659333in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{6.667253in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{6.657025in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{6.658040in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{6.665560in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{6.643140in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{6.651515in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{6.672787in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{6.675252in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{6.660111in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{6.638388in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{6.656028in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{6.638590in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{6.658177in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{6.644266in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{6.676610in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{6.665139in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{6.671000in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{6.682281in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{6.689066in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{6.679089in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{6.662960in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{6.663124in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{6.651933in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{6.666383in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{6.678699in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{6.654919in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{6.687737in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{6.677944in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{6.674156in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{6.693521in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{6.680010in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{6.704846in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{6.672669in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{6.687867in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{6.683076in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{6.695239in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{6.700832in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{6.724493in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{6.711098in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{6.729271in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{6.699883in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{6.736735in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{6.748189in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{6.719758in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{6.722039in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{6.727459in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{6.729253in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{6.733224in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{6.711093in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{6.719650in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{6.748032in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{6.727227in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{6.696103in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{6.714765in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{6.669542in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{6.669458in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{6.672124in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{6.665379in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{6.670466in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{6.660789in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{6.653575in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{6.654100in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{6.672298in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{6.677479in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{6.666224in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{6.665582in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{6.670406in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{6.685172in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{6.688442in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{6.685653in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{6.678557in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{6.692678in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{6.698624in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{6.708113in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{6.705390in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{6.710486in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{6.705782in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{6.720800in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{6.723541in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{6.716338in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{6.714333in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{6.731802in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{6.728871in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{6.732077in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{6.748736in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{6.728731in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{6.750989in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{6.748551in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{6.765970in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{6.775915in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{6.776698in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{6.793053in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{6.801262in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{6.799653in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{6.794406in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{6.849101in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{6.822434in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{6.840719in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{6.850729in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{6.867414in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{6.852106in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{6.856201in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{6.894759in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{6.894941in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{6.904082in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{6.897621in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{6.872130in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{6.862345in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{6.883177in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{6.869868in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{6.873646in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{6.866642in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{6.870679in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{6.876386in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{6.875769in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{6.870727in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{6.872322in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{6.857875in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{6.855093in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{6.845940in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{6.837545in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{6.822500in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{6.812651in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{6.837053in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{6.816016in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{6.821481in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{6.815208in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{6.818959in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{6.788355in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{6.795349in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{6.785410in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{6.786853in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{6.774819in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{6.799904in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{6.778230in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{6.776533in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{6.805082in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{6.783373in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{6.776598in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{6.754960in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{6.740588in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{6.764328in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{6.755506in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{6.741377in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{6.767564in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{6.775232in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{6.766687in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{6.772160in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{6.826485in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{6.855091in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{6.864515in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{6.852101in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{6.858987in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{6.870071in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{6.889715in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{6.889660in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{6.866803in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{6.889858in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{6.895867in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{6.911149in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{6.921238in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{6.938472in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{6.932026in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{6.955946in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{6.999761in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{7.009377in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{6.998115in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{6.990801in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{6.972979in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{7.047190in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{7.007813in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{7.022247in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{7.020214in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{7.013604in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{6.978332in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{6.963494in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{6.994026in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{6.947944in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{6.947976in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{6.896348in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{6.910160in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{6.891607in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{6.882364in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{6.884888in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{6.889274in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{6.867895in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{6.856786in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{6.839747in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{6.799705in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{6.850310in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{6.808681in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{6.829584in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{6.795785in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{6.782771in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{6.743485in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{6.753284in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{6.766642in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{6.764224in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{6.760451in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{6.742737in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{6.759552in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{6.769952in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{6.765469in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{6.795878in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{6.770311in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{6.820924in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{6.805265in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{6.804369in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{6.789308in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{6.817587in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{6.789526in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{6.804231in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{6.772129in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{6.796920in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{6.785073in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{6.781911in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{6.763730in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{6.728553in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{6.720273in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{6.693651in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{6.694036in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{6.682197in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{6.661195in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{6.651823in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{6.655035in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{6.650198in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{6.658732in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{6.661655in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{6.680208in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{6.690611in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{6.691233in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{6.715762in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{6.718561in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{6.719005in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{6.737538in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{6.783741in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{6.780995in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{6.771714in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{6.795657in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{6.808828in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{6.812641in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{6.808976in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{6.825387in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{6.831283in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{6.827099in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{6.835028in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{6.841640in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{6.843817in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{6.838856in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{6.840472in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{6.824244in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{6.848348in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{6.843695in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{6.851043in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{6.831034in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{6.838336in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{6.830485in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{6.820861in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{6.815329in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{6.819314in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{6.817218in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{6.813306in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{6.800287in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{6.791194in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{6.796002in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{6.782863in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{6.768500in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{6.757484in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{6.759887in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{6.727451in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{6.734234in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{6.716373in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{6.700520in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{6.671019in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{6.673087in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{6.661815in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{6.644910in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{6.641360in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{6.618233in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{6.637894in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{6.637080in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{6.623975in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{6.637844in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{6.622879in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{6.641832in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{6.640049in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{6.657980in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{6.641561in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{6.670631in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{6.634706in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{6.644524in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{6.649386in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{6.687281in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{6.660142in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{6.641706in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{6.674132in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{6.658049in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{6.666522in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{6.692816in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{6.693683in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{6.692007in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{6.753898in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{6.748181in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{6.752831in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{6.760417in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{6.795747in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{6.795158in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{6.817832in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{6.813178in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{6.839238in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{6.850160in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{6.864843in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{6.869273in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{6.881116in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{6.889837in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{6.867239in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{6.878680in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{6.870108in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{6.842471in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{6.849571in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{6.848900in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{6.830614in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{6.837354in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{6.809399in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{6.790856in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{6.789141in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{6.752829in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{6.740883in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{6.750808in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{6.715894in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{6.695204in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{6.694228in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{6.666521in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{6.646570in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{6.633278in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{6.626581in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{6.597542in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{6.604419in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{6.581798in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{6.597488in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{6.583193in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{6.571205in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{6.579510in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{6.569753in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{6.566645in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{6.574412in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{6.568085in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{6.571423in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{6.590704in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{6.585512in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{6.592882in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{6.595097in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{6.617908in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{6.604243in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{6.612625in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{6.626216in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{6.628120in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{6.640383in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{6.647322in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{6.647772in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{6.668008in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{6.666694in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{6.676193in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{6.696441in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{6.711090in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{6.703800in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{6.701832in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{6.730066in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{6.725433in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{6.750874in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{6.766901in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{6.788250in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{6.784916in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.776957in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.776957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{6.410594in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.398486in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{7.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{7.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.410594in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.410594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{7.077504in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{7.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.243866in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.243866in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.576955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.576955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{5.576955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{5.576955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{5.576955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{5.576955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{5.576955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.611723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=5.558961in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.937074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=5.884313in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=5.741343in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pitch}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=5.741038in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.576955in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.007212in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{5.967901in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{5.923016in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{5.900216in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{5.881125in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{5.864005in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{5.854790in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{5.838238in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{5.821418in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{5.807770in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{5.786629in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{5.775772in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{5.771879in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{5.769187in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{5.768037in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{5.768848in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{5.771739in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{5.776558in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{5.783128in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{5.791419in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{5.801459in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{5.826694in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{5.855570in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{5.915130in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{5.928018in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{5.939284in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{5.957377in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{5.972030in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{5.990917in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{6.001841in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{6.005444in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{6.007622in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{6.008752in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{6.009959in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{6.010966in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{6.008406in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{6.005246in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{6.006425in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{6.011563in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{6.019737in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{6.023395in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{6.024659in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{6.022017in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{6.019089in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.014995in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{6.009554in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{6.002459in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{5.983479in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{5.940117in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{5.923559in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{5.917409in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{5.912925in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{5.910331in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{5.909773in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{5.911334in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{5.915102in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{5.921276in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{5.929823in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{5.940520in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{5.966131in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{6.019221in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{6.042932in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{6.062221in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{6.069869in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{6.076155in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{6.080924in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{6.084021in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{6.085387in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{6.084606in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{6.080542in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{6.072325in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{6.059416in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{6.042921in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{6.014425in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{5.974526in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{5.940530in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{5.855945in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{5.814456in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{5.798745in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{5.787161in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{5.783259in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{5.780854in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{5.779959in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{5.780476in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{5.782483in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{5.790049in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{5.795455in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{5.802329in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{5.819905in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{5.840596in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{5.864556in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{5.891770in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{5.977156in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{5.999142in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{6.007749in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{6.014486in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{6.019482in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{6.022831in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{6.024700in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{6.025129in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{6.023813in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{6.020603in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{6.015586in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{6.001180in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{5.983167in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{5.954955in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{5.940244in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.934907in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{5.927854in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{5.925265in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{5.924978in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{5.927043in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{5.931882in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{5.938480in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{5.952772in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.967687in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{5.971429in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{5.974099in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{5.973972in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{5.971891in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{5.966648in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{5.963014in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{5.964441in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{5.970064in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{5.978890in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{5.990351in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{6.017908in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{6.091369in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{6.146985in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{6.155489in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{6.159482in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{6.159940in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{6.157423in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{6.152505in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{6.145502in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{6.126909in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{6.103708in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{6.076793in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{6.046843in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{5.997410in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{5.942726in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{5.882587in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{5.796160in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{5.710934in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{5.673818in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{5.657567in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{5.643250in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{5.631195in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{5.621557in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{5.614387in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{5.609636in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{5.607284in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{5.607269in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{5.609102in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{5.612251in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{5.616714in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{5.622759in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{5.638447in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{5.657821in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{5.701145in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{5.735690in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{5.773724in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{5.865968in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{5.887133in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{5.904883in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{5.936133in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{5.989311in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{6.009074in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{6.054901in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{6.079424in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{6.168513in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{6.189135in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{6.197343in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{6.203788in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{6.208646in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{6.212029in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{6.213552in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{6.213025in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{6.210445in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{6.205768in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{6.198948in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{6.190214in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{6.179837in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{6.167825in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{6.139150in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{6.106144in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{6.052550in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{5.976770in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{5.843701in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{5.810629in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{5.796594in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{5.784438in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{5.774330in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{5.766608in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{5.761419in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{5.758765in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{5.758623in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{5.761043in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{5.766073in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{5.773690in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{5.783830in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{5.796197in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{5.826128in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{5.860634in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{5.935435in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{6.026694in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{6.058538in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{6.072063in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{6.083882in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{6.093987in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{6.102400in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{6.108972in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{6.113550in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{6.116383in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{6.117740in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{6.117529in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{6.115705in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{6.112168in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{6.106948in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{6.092862in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{6.068249in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{6.014579in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{5.976362in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{5.936381in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{5.881255in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{5.854244in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{5.840887in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{5.830991in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{5.821415in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{5.805593in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{5.801901in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{5.799675in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{5.798817in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{5.800455in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{5.804015in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{5.809715in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{5.818740in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{5.825151in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{5.841897in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{5.868591in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{5.925022in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{5.937362in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{5.973908in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{5.982179in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.992039in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.992039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.576955in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.997901in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{5.980016in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{5.971091in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{5.965344in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{5.955308in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{5.941775in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{5.949473in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{5.918934in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{5.901191in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{5.887648in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{5.898070in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{5.887937in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{5.885779in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{5.874951in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{5.860772in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{5.866627in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{5.873833in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{5.868928in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{5.837287in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{5.863218in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{5.853935in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{5.829083in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{5.849702in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{5.853008in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{5.859708in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{5.842600in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{5.821730in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{5.821551in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{5.818320in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{5.813011in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{5.825740in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{5.803509in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{5.820996in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{5.819733in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{5.803663in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{5.802237in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{5.818186in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{5.819517in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{5.839461in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{5.860053in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{5.864076in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{5.883457in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{5.888006in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{5.924870in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{5.933530in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{5.933297in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{5.942998in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{5.961439in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{5.966480in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{5.967856in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{5.980874in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{5.982951in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{5.998248in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{6.007614in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{6.004108in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{6.021629in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{6.013400in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{6.025006in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{6.021331in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{6.040845in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{6.042196in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{6.057273in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{6.027997in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{6.025350in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{6.053537in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{6.029420in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{6.029733in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{5.995048in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{6.002130in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{6.030084in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{6.009046in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{6.006088in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{5.999202in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{6.006949in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{5.992132in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{5.998109in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{6.002827in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{6.015803in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{6.036379in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{6.016584in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{6.018853in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{6.009719in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{6.010775in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{5.997422in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{6.019851in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{6.004020in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{5.995626in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{5.975694in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{5.978357in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{5.949580in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{5.965073in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{5.936505in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{5.946450in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{5.920504in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{5.921101in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{5.928382in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{5.909629in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{5.956252in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{5.946817in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{5.963668in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{5.965294in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{5.970253in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{5.996700in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{6.014731in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{6.019051in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{6.018630in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{6.038995in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{6.036211in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{6.026824in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{6.047853in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{6.062029in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{6.060963in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{6.057560in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{6.081489in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{6.068488in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{6.040215in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{6.054110in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{6.065275in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{6.067532in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{6.044460in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{6.061479in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{6.059180in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{6.043152in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{6.044754in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{6.025379in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{6.026572in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{6.020501in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{6.001571in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{5.985273in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{5.974918in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{5.977825in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{5.962000in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{5.962786in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{5.948305in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{5.927315in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{5.915373in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{5.892834in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{5.895609in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{5.865145in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{5.862372in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{5.854482in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{5.844632in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{5.842227in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{5.836004in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{5.825568in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{5.829224in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{5.802747in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{5.820095in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{5.818625in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{5.792699in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{5.808863in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{5.803880in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{5.807127in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{5.824864in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{5.833497in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{5.839859in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{5.847838in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{5.869547in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{5.871152in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{5.896208in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{5.899044in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{5.904498in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{5.915963in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{5.938180in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{5.933645in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{5.923543in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{5.931129in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{5.943288in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{5.951036in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{5.967198in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{5.964693in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{5.980187in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{5.974594in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{5.979382in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{6.001383in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{5.995965in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{6.001865in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{5.999919in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{6.004578in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{6.001049in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{6.001304in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{5.989347in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{5.981164in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{5.986741in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{5.986205in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{5.965404in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{5.955051in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{5.955667in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{5.943363in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{5.941685in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.920150in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{5.933345in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{5.923792in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{5.883279in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{5.884856in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{5.906779in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{5.896994in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{5.895064in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{5.913215in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{5.910907in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{5.916113in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{5.925005in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{5.945451in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{5.972695in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{5.975980in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{5.976699in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{5.968809in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{5.973567in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{5.966238in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{5.952417in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{5.977708in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.978355in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{5.987987in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{5.988907in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{5.992061in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{5.983038in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{5.996408in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{5.999625in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{5.996555in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{6.008660in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{5.995957in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{5.979176in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{5.991603in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{5.983258in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{5.985371in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{5.974774in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{5.992171in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{5.985589in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{5.981103in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{5.971645in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{5.981382in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{5.974849in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{5.960147in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{5.959472in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{5.962110in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{5.937662in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{5.945226in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{5.929084in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{5.955582in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{5.931197in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{5.887913in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{5.915025in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{5.893401in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{5.899390in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{5.887791in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{5.900617in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{5.861073in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{5.860691in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{5.836044in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{5.856138in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{5.848134in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{5.852025in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{5.821587in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{5.810991in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{5.836238in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{5.803505in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{5.796185in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{5.798927in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{5.802909in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{5.784334in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{5.806298in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{5.774228in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{5.788499in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{5.762823in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{5.751882in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{5.751892in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{5.722420in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{5.697982in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{5.693105in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{5.685190in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{5.686129in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{5.696655in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{5.678079in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{5.695839in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{5.702252in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{5.674025in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{5.664237in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{5.665086in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{5.662707in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{5.685991in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{5.682158in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{5.698906in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{5.690786in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{5.728429in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{5.735626in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{5.770664in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{5.738735in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{5.801777in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{5.748473in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{5.771238in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{5.786635in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{5.806232in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{5.814227in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{5.806002in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{5.857641in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{5.858244in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{5.852362in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{5.859537in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{5.855624in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{5.889677in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{5.885409in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{5.919185in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{5.900844in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{5.928717in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{5.907881in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{5.946369in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{5.904819in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{5.932780in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{5.957434in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{5.954536in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{5.963220in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{5.955906in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{5.985116in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{5.976025in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{5.995036in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{5.991873in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{6.009687in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{6.014457in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{6.013631in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{6.040825in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{6.054665in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{6.046109in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{6.070239in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{6.078414in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{6.092735in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{6.127255in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{6.118521in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{6.130011in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{6.151636in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{6.151515in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{6.174420in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{6.179581in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{6.163344in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{6.163566in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{6.177974in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{6.180550in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{6.175183in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{6.167011in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{6.166562in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{6.171356in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{6.167875in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{6.153290in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{6.131024in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{6.122919in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{6.119815in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{6.109695in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{6.087272in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{6.081225in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{6.070831in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{6.039998in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{6.055576in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{6.044305in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{5.996431in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{6.011662in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{5.962014in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{5.951262in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{5.922898in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{5.929114in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{5.906018in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{5.904021in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{5.859822in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{5.854886in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{5.853906in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{5.843467in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{5.836047in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{5.834508in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{5.820318in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{5.829500in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{5.834487in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{5.847392in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{5.878554in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{5.858470in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{5.886437in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{5.902682in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{5.896639in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{5.901942in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{5.937715in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{5.958382in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{5.976604in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{5.998179in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{5.992974in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{6.031793in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{6.042930in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{6.045880in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{6.044837in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{6.042630in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{6.065398in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{6.062740in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{6.064601in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{6.079040in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{6.060906in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{6.088209in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{6.104223in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{6.129221in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{6.112770in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{6.128525in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{6.115797in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{6.121397in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{6.102626in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{6.099110in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{6.084562in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{6.058659in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{6.050102in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{6.053823in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{6.028569in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{6.030638in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{6.031133in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{6.022217in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{5.995649in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{5.987842in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{5.997555in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{5.991160in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{5.968769in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{5.981488in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{5.972670in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{5.945715in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{5.946896in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{5.938856in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{5.907315in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{5.921982in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{5.912020in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{5.882301in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{5.870454in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{5.876306in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{5.842009in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{5.844424in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{5.825585in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{5.838173in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{5.823717in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{5.840276in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{5.811474in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{5.827307in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{5.827713in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{5.846319in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{5.812851in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{5.806717in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{5.840214in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{5.835155in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{5.826921in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{5.817057in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{5.832720in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{5.841736in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{5.833819in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{5.842801in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{5.842468in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{5.847058in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{5.868464in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{5.875954in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{5.881772in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{5.890454in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{5.900902in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{5.907602in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{5.902712in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{5.909646in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{5.920621in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{5.933763in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{5.921936in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{5.940686in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{5.936106in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{5.940098in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{5.962957in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{5.955249in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{5.962952in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{5.961063in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{5.975203in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{5.962992in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{5.980425in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{5.990109in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{5.985201in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{5.999063in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{5.992286in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{5.989072in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{5.988560in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.998864in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.998864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.576955in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.398486in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{6.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.576955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.243866in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.410228in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.410228in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.743317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.743317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{4.743317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{4.743317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{4.743317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{4.743317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{4.743317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.788170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=4.735409in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.262767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=5.210006in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.944563in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Yaw}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=4.907400in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.743317in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.323029in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{5.326384in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{5.328688in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{5.333946in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{5.338166in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{5.344018in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{5.356985in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{5.363567in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{5.365629in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{5.364949in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{5.361759in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{5.354682in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{5.350950in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{5.349729in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{5.350655in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{5.353946in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{5.366628in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{5.368228in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{5.367805in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{5.363740in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{5.358846in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{5.342849in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{5.337437in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{5.329243in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{5.318699in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{5.308072in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{5.298115in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{5.293709in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{5.291605in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{5.291707in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{5.294432in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{5.298889in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{5.300011in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{5.300991in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{5.304268in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{5.305921in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{5.316349in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{5.315218in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{5.308083in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{5.309317in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{5.313034in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{5.318283in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{5.333372in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{5.336869in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{5.338073in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{5.335596in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{5.329833in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{5.322038in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{5.278354in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{5.266491in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{5.260059in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{5.249067in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{5.236088in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{5.232743in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{5.232612in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{5.234411in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{5.233561in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{5.229849in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{5.226027in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{5.219952in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{5.207980in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{5.198079in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{5.180174in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.153813in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{5.132150in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{5.055035in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{5.043093in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{5.028123in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{4.991965in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.874273in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{4.840396in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{4.809211in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{4.794924in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{4.784955in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{4.778503in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{4.774839in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{4.773631in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{4.775679in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.787527in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{4.794948in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{4.800285in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{4.807802in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{4.822333in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{4.833855in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{4.860718in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{4.905545in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{4.922532in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.951845in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{5.014049in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{5.032562in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{5.048509in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{5.061371in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{5.071723in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{5.078498in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{5.082374in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{5.084280in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{5.084575in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{5.082532in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{5.078486in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{5.061128in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{5.059778in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{5.060185in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{5.063773in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{5.072853in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{5.099835in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{5.106412in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{5.111615in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{5.116128in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{5.117691in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{5.116928in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{5.111470in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{5.111397in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{5.112394in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{5.116006in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{5.122569in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{5.135940in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{5.149224in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{5.162515in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{5.187452in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{5.199954in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{5.213927in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{5.218597in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{5.221178in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{5.221835in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{5.219907in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{5.214021in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{5.207957in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{5.182215in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{5.169628in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{5.162621in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{5.157586in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{5.155612in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{5.156039in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{5.159131in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{5.165605in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{5.181520in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{5.186492in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{5.188666in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{5.188588in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{5.186993in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{5.181518in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{5.175614in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{5.173305in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{5.173188in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{5.180006in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{5.184918in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.184334in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.184334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.743317in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.307781in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{5.307608in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{5.309049in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{5.319713in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{5.321175in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{5.317751in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{5.309719in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{5.338440in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{5.334250in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{5.333354in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{5.317773in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{5.330669in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{5.334954in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{5.337978in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{5.348236in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{5.344020in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{5.330480in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{5.344276in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{5.334146in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{5.349914in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{5.339700in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{5.361798in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{5.369316in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{5.352205in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{5.331281in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{5.334929in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{5.378376in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{5.326021in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{5.343880in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{5.334487in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{5.293999in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{5.314706in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{5.315403in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{5.329739in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{5.379913in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{5.335196in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{5.301336in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{5.375371in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{5.350933in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{5.342929in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{5.319170in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{5.334807in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{5.348637in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{5.321103in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{5.344326in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{5.342737in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{5.326337in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{5.358706in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{5.348149in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{5.318322in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{5.346093in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{5.331605in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{5.340106in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{5.313887in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{5.312552in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{5.328026in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{5.341363in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{5.328103in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{5.323576in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{5.312795in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{5.335153in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{5.311262in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{5.278365in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{5.317301in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{5.296021in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{5.319191in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{5.303275in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{5.284077in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{5.312899in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{5.309779in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{5.337780in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{5.329609in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{5.318445in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{5.309368in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{5.274861in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{5.305744in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{5.282436in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{5.272711in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{5.286522in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{5.321553in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{5.308019in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{5.300606in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{5.282703in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{5.310005in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{5.282088in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{5.314206in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{5.300698in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{5.324117in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{5.303631in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{5.292463in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{5.293735in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{5.328325in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{5.294952in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{5.314070in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{5.288161in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{5.308027in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{5.306347in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{5.263171in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{5.294787in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{5.304872in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{5.269212in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{5.268601in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{5.288496in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{5.290873in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{5.295984in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{5.308095in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{5.281297in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{5.269625in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{5.272810in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{5.327637in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{5.309583in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{5.305682in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{5.304438in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{5.308199in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{5.302626in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{5.319642in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{5.294177in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{5.315165in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{5.312664in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{5.294985in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{5.299069in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{5.310216in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{5.290030in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{5.316192in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{5.316483in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{5.312769in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{5.321193in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{5.337993in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{5.321565in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{5.298985in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{5.298884in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{5.312572in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{5.289297in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{5.304861in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{5.288436in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{5.320183in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{5.294774in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{5.321563in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{5.318542in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{5.307245in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{5.264307in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{5.280953in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{5.277675in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{5.305212in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{5.259659in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{5.259787in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{5.266913in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{5.254034in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{5.274030in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{5.279100in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{5.243622in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{5.276207in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{5.269110in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{5.303827in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{5.274269in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{5.275870in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{5.338173in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{5.315775in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{5.283181in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{5.295700in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{5.297405in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{5.270105in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{5.309900in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{5.267368in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{5.263494in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{5.283786in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{5.288728in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{5.282790in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{5.267096in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{5.286879in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{5.272435in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{5.246762in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{5.270607in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{5.263734in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{5.269126in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{5.256526in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{5.267462in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{5.284969in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{5.275262in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{5.288981in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{5.289646in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{5.270745in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{5.285040in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{5.273127in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{5.272525in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{5.278131in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{5.277924in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{5.289862in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{5.257405in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{5.282107in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{5.250785in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{5.271586in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{5.249387in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{5.245905in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{5.248457in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{5.249494in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{5.273127in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{5.261436in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{5.280226in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{5.274432in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{5.279078in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{5.265387in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{5.259014in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{5.254736in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{5.255008in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{5.273715in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{5.227664in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{5.263257in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{5.279809in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{5.273342in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{5.231402in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{5.244966in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{5.243059in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{5.251135in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{5.253205in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{5.217913in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{5.225693in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{5.237931in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{5.198043in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{5.182601in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{5.189778in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{5.191915in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{5.165674in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{5.153747in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{5.165635in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{5.145386in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{5.151425in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{5.146964in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{5.136840in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{5.130237in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{5.117957in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{5.126499in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{5.133990in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{5.114177in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{5.112792in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{5.100189in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{5.075504in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{5.084492in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{5.107419in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{5.091245in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{5.081643in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{5.066031in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{5.055250in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{5.073262in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{5.053940in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{5.067323in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{5.036740in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{5.048568in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{5.032855in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{5.032032in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{5.024250in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{5.008780in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{4.991189in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{4.953078in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{4.982240in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{4.974354in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{4.954385in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.971513in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{4.954238in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{4.947378in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{4.957980in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{4.924613in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{4.931897in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{4.945088in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{4.949512in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{4.943603in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{4.945456in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{4.924708in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{4.930532in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{4.910619in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{4.933333in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{4.964132in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{4.940275in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{4.944875in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{4.970972in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{4.977731in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{4.974095in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{5.015029in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{5.006044in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{4.985204in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{5.000787in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{5.023764in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{5.039856in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{5.019929in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{4.991102in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{5.012460in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.987721in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{4.974979in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{5.002755in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{5.005644in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{5.013123in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{5.032298in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{5.017558in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.997160in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{5.011492in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{5.034710in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{5.031816in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{5.042057in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{5.038426in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{5.027144in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{5.092400in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{5.056328in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{5.055983in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{5.111118in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{5.050749in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{5.095030in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{5.053793in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{5.100640in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{5.087877in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{5.082766in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{5.072567in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{5.047028in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{5.065436in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{5.076056in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{5.067013in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{5.047367in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{5.096022in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{5.040661in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{5.069501in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{5.057259in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{5.069404in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{5.044872in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{5.093985in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{5.077817in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{5.094161in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{5.081558in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{5.090044in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{5.072489in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{5.040446in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{5.070502in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{5.038423in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{5.041423in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{5.057512in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{5.040777in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{5.045861in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{5.074993in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{5.084264in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{5.080650in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{5.087553in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{5.109992in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{5.083434in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{5.107018in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{5.116693in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{5.155595in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{5.133651in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{5.114319in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{5.139635in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{5.122496in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{5.124768in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{5.119692in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{5.120072in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{5.145064in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{5.126347in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{5.134713in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{5.151634in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{5.131263in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{5.118244in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{5.145299in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{5.156132in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{5.151636in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{5.130603in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{5.124853in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{5.145150in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{5.133480in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{5.117557in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{5.137528in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{5.141884in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{5.125527in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{5.137475in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{5.147646in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{5.159306in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{5.149553in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{5.148570in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{5.120328in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{5.121985in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{5.129885in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{5.134089in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{5.134771in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{5.151702in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{5.137563in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{5.144759in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{5.169900in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{5.168029in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{5.189877in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{5.187549in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{5.165342in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{5.183642in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{5.183280in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{5.181649in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{5.165990in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{5.198266in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{5.187699in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{5.196860in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{5.168158in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{5.206216in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{5.207697in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{5.202621in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{5.213137in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{5.214237in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{5.192168in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{5.223913in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{5.239501in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{5.234325in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{5.202896in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{5.249461in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{5.265646in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{5.235601in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{5.252673in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{5.209150in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{5.249597in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{5.223573in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{5.206853in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{5.213698in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{5.237566in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{5.184753in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{5.197159in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{5.204577in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{5.215993in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{5.191587in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{5.183045in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{5.195329in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{5.188221in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{5.183674in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{5.200244in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{5.177392in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{5.143116in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{5.175092in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{5.168174in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{5.176328in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{5.140009in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{5.146266in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{5.141908in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{5.164986in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{5.149832in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{5.165028in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{5.172861in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{5.183002in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{5.195634in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{5.187285in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{5.197502in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{5.203110in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{5.174329in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{5.191078in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{5.177719in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{5.180663in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{5.159542in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{5.174811in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{5.143602in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{5.164387in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{5.125760in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{5.153996in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{5.137689in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{5.157327in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{5.149871in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{5.155012in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{5.143833in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{5.174282in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{5.199216in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{5.165820in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{5.180389in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{5.203877in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{5.206327in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{5.204257in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{5.197730in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{5.214892in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{5.191132in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{5.188263in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{5.210363in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{5.198847in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{5.201572in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{5.200971in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{5.183075in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{5.194624in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{5.201288in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{5.202396in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{5.226801in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{5.188962in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{5.196361in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{5.190187in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{5.189510in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.221662in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{5.221662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.743317in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.398486in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{5.410228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.410228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.410228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.743317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.410228in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.410228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.576589in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.576589in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.909678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.909678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{3.909678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{3.909678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{3.909678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{3.909678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{3.909678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.962005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=3.909243in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.282699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=4.229937in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.116927in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.992076in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.909678in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.375434in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{4.382569in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{4.387097in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{4.389403in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{4.389603in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{4.387649in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{4.383831in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{4.375610in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{4.364768in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{4.350635in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{4.333432in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{4.319674in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{4.303692in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{4.285649in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{4.254958in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{4.209522in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{4.163922in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{4.143877in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{4.126937in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{4.113716in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{4.104873in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{4.100435in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{4.099903in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{4.102889in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.108427in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{4.115870in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{4.129891in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{4.162417in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{4.211621in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{4.246506in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{4.270134in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{4.292902in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{4.302453in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{4.310187in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{4.315158in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.316689in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.315041in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{4.310969in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{4.293362in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{4.291623in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{4.293025in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{4.297722in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{4.305848in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{4.317232in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{4.331358in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{4.356305in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{4.418066in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{4.433616in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{4.447029in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{4.457868in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{4.465773in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{4.470831in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{4.473279in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{4.473004in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{4.469826in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{4.463453in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{4.453851in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{4.441470in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{4.426375in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{4.408715in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{4.378592in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{4.333771in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{4.277126in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{4.257294in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{4.240059in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{4.225761in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{4.214840in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{4.210989in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{4.208395in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{4.207118in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{4.208022in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{4.212579in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{4.219713in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{4.233420in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{4.275241in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{4.280608in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{4.283653in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{4.285152in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{4.284142in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{4.276187in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{4.277636in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{4.282314in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{4.290083in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{4.309884in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{4.318418in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{4.326146in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{4.336442in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{4.350135in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{4.367388in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{4.387837in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{4.410920in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{4.484269in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{4.504487in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{4.520152in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.531175in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{4.538657in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{4.543225in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{4.546066in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{4.545982in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{4.543554in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{4.537852in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{4.528478in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{4.522123in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{4.514365in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{4.505276in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{4.494703in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{4.482459in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{4.468458in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{4.435492in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{4.396778in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{4.332217in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.132901in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{4.093326in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{4.058266in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{4.027976in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{4.002143in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{3.980308in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{3.963021in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{3.956306in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{3.950863in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{3.943611in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{3.940410in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{3.940241in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{3.942662in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{3.947834in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{3.955428in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{3.965036in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{3.981677in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{3.994066in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{4.008511in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{4.025409in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{4.053782in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{4.075181in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{4.098843in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{4.125160in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{4.154198in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{4.201436in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{4.267942in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{4.333636in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{4.363793in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{4.390685in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{4.413196in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{4.430748in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{4.437517in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{4.442858in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{4.446860in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{4.449637in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{4.451172in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{4.451457in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{4.450515in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{4.448204in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{4.444479in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{4.433113in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{4.417204in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{4.397318in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{4.374438in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{4.348631in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{4.280330in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{4.257349in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{4.239036in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{4.225741in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{4.220998in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{4.217528in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{4.215492in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{4.214945in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{4.215862in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{4.218213in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{4.221900in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{4.232797in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{4.247554in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{4.264840in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{4.294217in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{4.338539in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{4.370731in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{4.390102in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{4.407257in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{4.422264in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{4.435019in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{4.445142in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{4.452825in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{4.458166in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{4.461097in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{4.461485in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{4.459440in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{4.455011in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{4.448022in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{4.438355in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{4.426410in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{4.405791in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{4.375100in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{4.341098in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{4.252081in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{4.237190in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{4.224606in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{4.215002in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{4.208450in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{4.204731in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{4.203507in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{4.204966in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{4.209020in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{4.216164in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{4.228665in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.232174in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.232174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.909678in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.364762in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{4.353766in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{4.365832in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{4.366412in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{4.364268in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{4.370167in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{4.358283in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{4.360051in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{4.366983in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{4.353642in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{4.351411in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{4.359931in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{4.353561in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{4.345878in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{4.348224in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{4.344743in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{4.342735in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{4.338269in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{4.339501in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{4.331030in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{4.326716in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{4.333509in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{4.317858in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{4.319317in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{4.313069in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{4.304219in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{4.306719in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{4.311687in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{4.300191in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{4.298057in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{4.287781in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{4.274481in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{4.279289in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{4.277826in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{4.253667in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{4.257012in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{4.247341in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{4.242930in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{4.224910in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{4.215169in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{4.211064in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{4.208939in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{4.190475in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{4.193487in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{4.185011in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{4.178233in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{4.178156in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{4.170816in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{4.177081in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{4.170269in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{4.172392in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{4.170738in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{4.164864in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{4.178874in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{4.169839in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{4.177891in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{4.176622in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{4.183521in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{4.181908in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{4.189920in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{4.193626in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{4.200613in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{4.200950in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{4.210195in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{4.213315in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{4.208807in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{4.219480in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{4.233453in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{4.217661in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{4.226795in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{4.222148in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{4.236033in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{4.240780in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{4.232532in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{4.252776in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{4.252806in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{4.256921in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{4.241822in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{4.244433in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{4.240009in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{4.244648in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{4.263807in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{4.260520in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{4.272211in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{4.259692in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{4.267649in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{4.291103in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{4.277099in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{4.280614in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{4.300382in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{4.302864in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{4.312086in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{4.310256in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{4.306424in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{4.315818in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{4.314270in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{4.306534in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{4.309237in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{4.316981in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{4.315816in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{4.299265in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{4.317660in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{4.312503in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{4.311227in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{4.321967in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{4.312138in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{4.330679in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{4.328254in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{4.324336in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{4.338765in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{4.328586in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{4.330122in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{4.345873in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{4.326309in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{4.350180in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{4.338223in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{4.341496in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{4.345920in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{4.360638in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{4.355423in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{4.367887in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{4.358980in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{4.368351in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{4.381113in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{4.389825in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{4.396954in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{4.391897in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{4.384705in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{4.395240in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{4.402015in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{4.401926in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{4.396246in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{4.398948in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{4.398918in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{4.395414in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{4.400480in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{4.401389in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{4.395417in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{4.399714in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{4.389777in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{4.392369in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{4.393226in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{4.379334in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{4.368875in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{4.373969in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{4.360758in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{4.370056in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{4.362544in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{4.360118in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{4.347887in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{4.343356in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{4.354031in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{4.356147in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{4.330773in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{4.332012in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{4.326490in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{4.312995in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{4.307101in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{4.299956in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{4.279877in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{4.281032in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{4.253593in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{4.269556in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{4.257214in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{4.271678in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{4.254815in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{4.251900in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{4.240886in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{4.242911in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{4.246063in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{4.238564in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{4.248925in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{4.235878in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{4.237395in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{4.232622in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{4.249015in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{4.249753in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{4.248786in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{4.242033in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{4.246583in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{4.259968in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{4.259159in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{4.259656in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{4.256234in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{4.273417in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{4.273434in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{4.282929in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{4.287649in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{4.280710in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{4.290838in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{4.303079in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{4.302575in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{4.299166in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{4.304414in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{4.299038in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{4.310832in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{4.287166in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{4.285192in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{4.278828in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{4.280045in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{4.276885in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{4.275379in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{4.268710in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{4.264005in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{4.272680in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{4.273779in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{4.278234in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{4.288967in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{4.286145in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{4.280900in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{4.286232in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{4.282321in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{4.285186in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{4.291395in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{4.285356in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{4.286409in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{4.285189in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{4.299089in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{4.301662in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{4.301346in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{4.310559in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{4.304352in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{4.309992in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{4.310502in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{4.304921in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{4.313784in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{4.294218in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{4.311469in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{4.314514in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{4.309723in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{4.317400in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{4.323361in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{4.317008in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{4.324108in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.329154in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{4.321864in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{4.322381in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{4.309646in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{4.316232in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{4.312504in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{4.310431in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{4.325392in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{4.321270in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{4.335333in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{4.327638in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{4.345330in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{4.339256in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{4.331709in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{4.335336in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{4.353841in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{4.359150in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{4.348015in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{4.333017in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{4.343419in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{4.359962in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{4.363051in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{4.364616in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{4.346299in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{4.379613in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{4.380341in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{4.387707in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{4.384135in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{4.362334in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{4.362825in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{4.365500in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{4.376715in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{4.374050in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{4.374647in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{4.346867in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{4.378822in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{4.352894in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{4.314113in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{4.327303in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{4.296495in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{4.306695in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{4.296141in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{4.267327in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{4.278578in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{4.254684in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{4.234051in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{4.219290in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{4.220452in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{4.191473in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{4.191351in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{4.185222in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{4.169788in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{4.177130in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{4.166986in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{4.143842in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{4.147079in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{4.143583in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{4.146833in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{4.129098in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{4.125426in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{4.130934in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{4.118141in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{4.122850in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{4.119529in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{4.109759in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{4.121360in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{4.121055in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{4.132390in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{4.119583in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{4.130688in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{4.116170in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{4.135854in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{4.117296in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{4.125324in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{4.125956in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{4.124364in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{4.130031in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{4.124415in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{4.137578in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{4.135082in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{4.128016in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{4.131438in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{4.139738in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{4.136788in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{4.152104in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{4.149754in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{4.167798in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{4.158201in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{4.157709in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{4.173096in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{4.169198in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{4.185622in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{4.186042in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{4.210196in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{4.222736in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{4.216079in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{4.245799in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{4.266742in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{4.243521in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{4.268028in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{4.278215in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{4.323848in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{4.324213in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{4.320436in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{4.344284in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{4.352934in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{4.355727in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{4.369237in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{4.377977in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{4.372645in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{4.391360in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{4.390575in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{4.372451in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{4.386851in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{4.373991in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{4.373052in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{4.380565in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{4.373714in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{4.375828in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{4.373378in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{4.362463in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{4.357649in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{4.365807in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{4.355750in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{4.359873in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{4.344556in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{4.336910in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{4.325754in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{4.322893in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{4.316211in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{4.305525in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{4.299481in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{4.288406in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{4.283635in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{4.266455in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{4.256183in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{4.279664in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{4.260645in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{4.253594in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{4.248154in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{4.240605in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{4.244582in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{4.222387in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{4.231871in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{4.234958in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{4.245510in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{4.252498in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{4.254336in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{4.266255in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{4.274204in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{4.279603in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{4.301605in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{4.317349in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{4.334642in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{4.334193in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{4.355073in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{4.365043in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{4.364857in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{4.357859in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{4.369705in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{4.375369in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{4.377740in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{4.372307in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{4.382436in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{4.384243in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{4.384495in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{4.388821in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{4.388213in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{4.394123in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{4.395980in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{4.395888in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{4.398200in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{4.390373in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{4.397306in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{4.400167in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{4.390695in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{4.395463in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{4.401578in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{4.387765in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{4.389828in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{4.382506in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{4.383003in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{4.376007in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{4.363710in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{4.368748in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{4.367440in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{4.334060in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{4.333263in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{4.329911in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{4.328454in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{4.320018in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{4.305806in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{4.316983in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{4.285474in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{4.286478in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{4.285606in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{4.278844in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{4.276460in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{4.262053in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{4.256623in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{4.241965in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{4.250118in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{4.245179in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{4.251968in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{4.241381in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{4.237623in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{4.237833in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{4.248242in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{4.239068in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{4.243804in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{4.237206in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{4.229591in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{4.245889in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{4.231698in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{4.247629in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{4.253267in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{4.240167in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{4.251542in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{4.253405in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{4.239838in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{4.244019in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{4.250511in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{4.245408in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{4.267332in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{4.267439in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.257971in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{4.257971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.909678in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.398486in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{4.576589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.576589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.576589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.909678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.576589in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.576589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.742951in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.742951in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.076040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.076040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{3.076040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{3.076040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{3.076040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{3.076040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{3.076040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.171113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=3.118351in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.375339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=3.322577in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.579564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=3.526803in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=3.283288in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.163592in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.444446in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{3.490208in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{3.506555in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{3.516015in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{3.523422in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{3.528671in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{3.531865in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{3.534206in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{3.533696in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{3.529959in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{3.521519in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{3.510940in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{3.499962in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{3.485419in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{3.473773in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{3.460093in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{3.444261in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{3.426190in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{3.339723in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{3.314830in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{3.293522in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{3.265977in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{3.241852in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{3.206260in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{3.142612in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{3.128832in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{3.110881in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{3.107023in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{3.106595in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{3.109738in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{3.115908in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{3.124604in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{3.135283in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{3.154218in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{3.176018in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{3.235965in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{3.262876in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{3.287441in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{3.363889in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{3.389985in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{3.409637in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{3.426489in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{3.435502in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{3.442060in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{3.446201in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{3.448848in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{3.450953in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{3.454508in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{3.459533in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{3.466680in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{3.476595in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{3.500230in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{3.517227in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{3.531568in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{3.544316in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{3.562261in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{3.593246in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{3.600355in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{3.603211in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{3.604327in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{3.603496in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{3.600269in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{3.594249in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{3.585982in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{3.575758in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{3.563668in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{3.542309in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{3.510457in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{3.427910in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{3.397593in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{3.370142in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{3.351255in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{3.340091in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{3.336842in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{3.335114in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{3.335218in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{3.337268in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{3.341299in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{3.347486in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.355926in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{3.366673in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{3.379704in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{3.394856in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{3.431017in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{3.474283in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{3.567568in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{3.610712in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{3.647507in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{3.662657in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{3.675460in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{3.686236in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{3.695100in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{3.702192in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{3.707505in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{3.710908in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{3.712637in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{3.712486in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{3.710218in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{3.705859in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{3.699419in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{3.690999in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{3.680687in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{3.668583in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{3.639557in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{3.604610in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{3.563647in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{3.495295in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{3.401862in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{3.360691in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{3.325964in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{3.311217in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{3.298473in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{3.287851in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{3.279386in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{3.273028in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{3.268726in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{3.266295in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{3.265495in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{3.267681in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{3.272912in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{3.290785in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{3.291949in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{3.291929in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{3.290557in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{3.284471in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{3.274911in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{3.230025in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{3.222129in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{3.219917in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{3.218919in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{3.220283in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{3.222718in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{3.243134in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{3.263821in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{3.294682in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{3.307118in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{3.316784in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.322029in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{3.323810in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{3.322622in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{3.318082in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{3.309755in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{3.299063in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{3.286149in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{3.263190in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{3.236767in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{3.173420in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{3.158024in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{3.145341in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{3.136108in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{3.130859in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{3.129227in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{3.129834in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{3.131558in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{3.134510in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{3.157990in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{3.177034in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{3.200717in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{3.227615in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{3.257699in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{3.308153in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{3.430554in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{3.478609in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{3.507437in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{3.531398in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{3.541233in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{3.549633in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{3.556606in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{3.562010in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{3.565697in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{3.567572in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{3.567614in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{3.565934in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{3.562566in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{3.557449in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{3.550624in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{3.532450in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{3.509921in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{3.484212in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{3.441355in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{3.353262in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{3.327949in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{3.305992in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{3.288048in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{3.280895in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{3.275067in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{3.270658in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{3.267903in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{3.267013in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{3.267842in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{3.270053in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{3.273484in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{3.278183in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{3.284171in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{3.291394in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{3.299998in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{3.321640in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{3.347843in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{3.392171in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{3.470652in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{3.516133in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{3.543330in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{3.567768in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{3.589514in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{3.608309in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{3.623993in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{3.636443in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{3.645906in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{3.652533in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{3.656075in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{3.656687in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.654754in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.654754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.456011in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{3.444578in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{3.472618in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{3.456312in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{3.466420in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{3.469182in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{3.470502in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{3.477265in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{3.486950in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{3.492858in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{3.485445in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{3.503060in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{3.503467in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{3.495480in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{3.501398in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{3.491496in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{3.496084in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{3.493358in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{3.505115in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{3.503028in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{3.492930in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{3.508252in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{3.493486in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{3.508578in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{3.505384in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{3.483295in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{3.477288in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{3.483722in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{3.473493in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{3.450741in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{3.486574in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{3.461278in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{3.466017in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{3.460749in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{3.476072in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{3.476475in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{3.461859in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{3.474215in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{3.463871in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{3.448202in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{3.439042in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{3.432582in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{3.445982in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{3.431981in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{3.450825in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{3.429947in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{3.412958in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{3.421229in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{3.432898in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{3.381508in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{3.397150in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{3.374314in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{3.377504in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{3.360841in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{3.359161in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{3.348759in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{3.364553in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{3.356836in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{3.346528in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{3.324996in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{3.326757in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{3.307989in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{3.300027in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{3.301855in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{3.283791in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{3.275674in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{3.304816in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{3.296246in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{3.290148in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{3.270908in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{3.283870in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{3.250790in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{3.256576in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{3.258474in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{3.263397in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{3.260362in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{3.251728in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{3.237714in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{3.221943in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{3.231730in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{3.230220in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{3.218289in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{3.215351in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{3.229316in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{3.225621in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{3.225108in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{3.214229in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{3.207746in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{3.196349in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{3.209042in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{3.208448in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{3.220215in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{3.220500in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{3.209055in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{3.231244in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{3.222956in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{3.226724in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{3.225897in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{3.230754in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{3.232083in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{3.235059in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{3.247676in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{3.241989in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{3.253011in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{3.256801in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{3.262812in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{3.260208in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{3.260916in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{3.274993in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{3.279353in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{3.281662in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{3.303965in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{3.307808in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{3.294252in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{3.351955in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{3.352347in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{3.358276in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{3.372693in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{3.354928in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{3.367527in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{3.356151in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{3.368482in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{3.341519in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{3.356647in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{3.401180in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{3.394892in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{3.370091in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{3.385066in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{3.390091in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{3.385222in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{3.385606in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{3.389761in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{3.401053in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{3.397475in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{3.400495in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{3.425933in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{3.426184in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{3.429569in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{3.423642in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{3.438724in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{3.440917in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{3.432546in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{3.454412in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{3.459476in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{3.455850in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{3.446293in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{3.452769in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{3.449562in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{3.451237in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{3.446381in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{3.459888in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{3.466686in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{3.490402in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{3.465258in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{3.467361in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{3.509929in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{3.486546in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{3.499885in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{3.496999in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{3.464744in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{3.483980in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{3.490719in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{3.509305in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{3.507889in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{3.486490in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{3.511202in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{3.508121in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{3.523561in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{3.509569in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{3.516167in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{3.519360in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{3.510757in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{3.529275in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{3.498808in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{3.524197in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{3.534015in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{3.530947in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{3.519040in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{3.520086in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{3.522845in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{3.523517in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{3.506255in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{3.513444in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{3.506295in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{3.507022in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{3.521525in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{3.512395in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{3.506937in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{3.499964in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{3.525354in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{3.531159in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{3.530023in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{3.518530in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{3.528196in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{3.527884in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{3.531245in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{3.512044in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{3.522525in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{3.507284in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{3.488859in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{3.506154in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{3.495403in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{3.506383in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{3.478913in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{3.477398in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{3.451827in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{3.450190in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{3.458728in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{3.432349in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{3.435197in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{3.430666in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{3.430365in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{3.410727in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{3.400517in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{3.406438in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{3.377635in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{3.389419in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{3.388664in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{3.394061in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{3.359651in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{3.359358in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{3.369810in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{3.348091in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{3.348316in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{3.354319in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{3.353347in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{3.339026in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{3.344393in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{3.330390in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{3.336643in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{3.334194in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{3.331909in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{3.324270in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{3.327757in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{3.312813in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{3.324590in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{3.314999in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.313539in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{3.318845in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{3.329041in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{3.326799in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{3.315162in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{3.327025in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{3.315946in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{3.341760in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{3.351435in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{3.368583in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{3.371263in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{3.377580in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{3.412274in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{3.420446in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{3.437293in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{3.441047in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{3.401221in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{3.430195in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{3.485247in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{3.476432in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{3.481459in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{3.439394in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{3.447157in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{3.506830in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{3.503338in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{3.519380in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{3.494481in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{3.508853in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{3.497679in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{3.532834in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{3.507047in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{3.494149in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{3.513339in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{3.520699in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{3.500868in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{3.454184in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{3.457869in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{3.422576in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{3.434220in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{3.358561in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{3.380770in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{3.396097in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{3.309377in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{3.311487in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{3.304346in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{3.312443in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{3.305122in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{3.252222in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{3.289711in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{3.254317in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{3.230052in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{3.209459in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{3.210059in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{3.238761in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{3.245487in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{3.199515in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{3.215825in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{3.207930in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{3.243682in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{3.246014in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{3.253291in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{3.253951in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{3.292007in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{3.281485in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{3.294850in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{3.317880in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{3.292617in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{3.295772in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{3.272263in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{3.300837in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{3.265403in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{3.291625in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{3.248945in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{3.274830in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{3.267906in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{3.270255in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{3.250973in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{3.274423in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{3.254249in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{3.254739in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{3.250179in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{3.230135in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{3.230686in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{3.227094in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{3.230108in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{3.239216in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{3.224946in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{3.231897in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{3.243885in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{3.260162in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{3.247109in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{3.264151in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{3.260028in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{3.282055in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{3.264182in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{3.296282in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{3.316728in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{3.292952in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{3.323885in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{3.284361in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{3.335726in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.305034in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{3.297157in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{3.301884in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{3.300195in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{3.290471in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{3.287733in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{3.306517in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{3.283894in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{3.267947in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{3.273605in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{3.283338in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{3.258574in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{3.292896in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{3.278436in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{3.261201in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{3.282060in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{3.246805in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{3.256975in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{3.260556in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{3.274834in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{3.271770in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{3.251398in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{3.264361in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{3.256482in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{3.263007in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{3.250082in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{3.259583in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{3.245292in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{3.257565in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{3.245803in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{3.245839in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{3.226807in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{3.233871in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{3.237361in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{3.219415in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{3.230573in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{3.239250in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{3.235292in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{3.243602in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{3.253320in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{3.254197in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{3.285804in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{3.308045in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{3.313275in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{3.315793in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{3.324270in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{3.352190in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{3.351386in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{3.349182in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{3.377805in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{3.394983in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{3.419574in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{3.417773in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{3.442291in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{3.429905in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{3.450614in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{3.439477in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{3.456699in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{3.451686in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{3.473117in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{3.485770in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{3.479115in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{3.481466in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{3.507145in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{3.489162in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{3.490281in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{3.503511in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{3.504173in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{3.502887in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{3.493614in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{3.510984in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{3.495354in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{3.508473in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{3.488026in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{3.488477in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{3.484559in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{3.472558in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{3.444966in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{3.452985in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{3.449610in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{3.423104in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{3.382852in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{3.418477in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{3.410171in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{3.383411in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{3.369924in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{3.371723in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{3.355101in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{3.364094in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{3.349056in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{3.349965in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{3.336627in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{3.336441in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{3.328576in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{3.314837in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{3.328174in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{3.321592in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{3.304141in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{3.322419in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{3.335274in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{3.336328in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{3.373138in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{3.376468in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{3.371917in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{3.412668in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{3.375054in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{3.418986in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{3.389516in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{3.421736in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{3.424784in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{3.446140in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{3.429121in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{3.479741in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{3.482474in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{3.504158in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{3.499987in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{3.509720in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{3.511691in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{3.508104in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{3.528458in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{3.522232in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{3.540032in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{3.547341in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{3.549249in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{3.542980in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{3.555426in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{3.536277in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{3.563778in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{3.568742in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{3.558185in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{3.566315in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{3.552350in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{3.562475in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{3.562802in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{3.565935in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{3.555058in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{3.549458in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{3.549249in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{3.551086in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.548129in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{3.548129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.076040in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.398486in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{3.742951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.742951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.742951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.076040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.742951in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.742951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.909312in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.909312in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.242402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.242402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{2.242402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{2.242402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{2.242402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{2.242402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{2.242402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.255001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=2.202240in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.526691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=2.473930in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.798382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=2.745620in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=2.449650in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=2.324799in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Z (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.491323in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{2.500201in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{2.502012in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{2.502231in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{2.515108in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{2.525285in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{2.527613in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{2.531219in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{2.530392in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{2.533069in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{2.533805in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{2.541760in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{2.548763in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{2.542449in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{2.534266in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{2.529763in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{2.509827in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{2.501958in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{2.489970in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{2.487721in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{2.450392in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{2.436575in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{2.427058in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{2.422938in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{2.434464in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{2.447591in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.519245in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{2.540892in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{2.576351in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{2.620669in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{2.649662in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{2.665671in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{2.668232in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{2.660984in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{2.642380in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{2.614987in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{2.591021in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{2.558819in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{2.545440in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{2.524948in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{2.507557in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{2.495897in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{2.491193in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{2.490590in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{2.486906in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{2.494824in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{2.506890in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{2.521666in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{2.528902in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{2.541509in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{2.549007in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{2.550140in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{2.549326in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{2.543775in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{2.536198in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{2.543047in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{2.551211in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{2.592312in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{2.607261in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{2.608050in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{2.607353in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.612937in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{2.618404in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{2.623071in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{2.590357in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{2.567030in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{2.546632in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{2.495034in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{2.472992in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{2.458477in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{2.439730in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{2.396182in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.402104in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{2.401580in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{2.405981in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{2.418396in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{2.446942in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{2.464498in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{2.504819in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{2.518930in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{2.536184in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.547899in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{2.600409in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{2.629207in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{2.631409in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{2.640603in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{2.638866in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{2.633231in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{2.625845in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{2.620277in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{2.618443in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{2.617772in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{2.622106in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{2.613815in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{2.597701in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{2.579115in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{2.570829in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{2.560021in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{2.554777in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{2.541811in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{2.534811in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{2.525371in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{2.526751in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{2.524397in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{2.519276in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{2.483318in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{2.482490in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{2.486838in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{2.483707in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{2.483270in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{2.480968in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{2.477151in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{2.460637in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{2.438800in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{2.408545in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{2.393143in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{2.384929in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{2.366903in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{2.366424in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{2.382117in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{2.395263in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{2.412084in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{2.426613in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{2.490607in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{2.568071in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{2.599242in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{2.626824in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{2.657385in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{2.669905in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{2.684098in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{2.684906in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{2.668695in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{2.657363in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{2.635611in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{2.609499in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{2.577801in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{2.550750in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{2.531260in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{2.517883in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{2.503144in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{2.511457in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{2.518294in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.519723in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{2.495990in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{2.483617in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{2.483955in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{2.490290in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{2.506930in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{2.519330in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{2.529381in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{2.536839in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{2.539946in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{2.536373in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{2.517718in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{2.496064in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{2.477928in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{2.463951in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{2.458971in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{2.467873in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{2.467337in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{2.471790in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{2.468034in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{2.474762in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{2.477550in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{2.525363in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{2.591196in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{2.606098in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{2.612247in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{2.608012in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{2.602247in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{2.579310in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{2.573059in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{2.568108in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{2.571379in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{2.577399in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{2.566637in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{2.561930in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{2.554320in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{2.556005in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{2.551021in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{2.554658in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{2.545518in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{2.552379in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{2.550969in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{2.553390in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.553430in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{2.555461in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{2.552510in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.555587in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{2.550952in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{2.531356in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{2.519592in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{2.526554in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{2.524752in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{2.519795in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{2.496044in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{2.467261in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.431987in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.390662in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{2.345200in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{2.313074in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{2.286279in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{2.272810in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{2.278271in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{2.302898in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{2.317586in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{2.327256in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{2.346368in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{2.379448in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{2.569347in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{2.624639in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{2.648611in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{2.664231in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{2.670916in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{2.670460in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{2.682397in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{2.691033in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{2.691281in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{2.667166in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{2.674487in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{2.694971in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{2.769808in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{2.779922in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{2.777319in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{2.776612in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{2.794556in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.819233in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{2.840153in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{2.852527in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{2.872335in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{2.878998in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{2.867563in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{2.822431in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{2.777080in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{2.759711in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{2.750320in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{2.750026in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{2.745532in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{2.727132in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{2.701429in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{2.549689in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{2.522236in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{2.479255in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{2.467326in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{2.453434in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{2.442830in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{2.415896in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{2.381062in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{2.353150in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{2.330779in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{2.319420in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{2.317920in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{2.328867in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{2.345845in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{2.367472in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{2.392994in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{2.410353in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{2.425798in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{2.430689in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{2.432177in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{2.438246in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{2.460261in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{2.490940in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{2.510778in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{2.528388in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{2.542293in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{2.553311in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{2.562099in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{2.579660in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{2.590328in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{2.595488in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{2.607360in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{2.622576in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{2.670629in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{2.683221in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{2.680422in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{2.664294in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{2.646119in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{2.623339in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{2.582528in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{2.562997in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{2.552430in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{2.534885in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{2.522279in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{2.507522in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{2.495789in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{2.479635in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{2.478392in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{2.464634in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{2.456184in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{2.435579in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{2.410089in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{2.410331in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{2.407685in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{2.411892in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{2.451821in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{2.479508in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{2.497153in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{2.516927in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{2.541559in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{2.550543in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{2.539764in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{2.519322in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.498687in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{2.492907in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{2.476844in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{2.472311in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{2.468190in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{2.462838in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{2.467694in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{2.477716in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{2.496186in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{2.525057in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{2.592219in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{2.618938in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{2.626886in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{2.627562in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{2.622604in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{2.588074in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{2.570832in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{2.570027in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{2.556939in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{2.551056in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{2.550441in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{2.536284in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{2.517977in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{2.511707in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{2.513262in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{2.510286in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{2.510475in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{2.505205in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{2.503378in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{2.497869in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{2.502096in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{2.507978in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{2.520627in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{2.520242in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{2.521080in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{2.517812in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{2.517057in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{2.522398in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{2.522255in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{2.515811in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{2.504948in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{2.500272in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{2.498393in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{2.490211in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{2.474360in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{2.465500in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{2.478801in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{2.485434in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{2.528285in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{2.677626in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{2.703841in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{2.721138in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{2.740795in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{2.753338in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{2.756213in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{2.727896in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{2.713068in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{2.707828in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{2.688715in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{2.660519in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{2.591255in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{2.564561in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{2.543032in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{2.524562in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{2.503436in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{2.484732in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{2.469496in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{2.451683in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{2.453744in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{2.456967in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{2.453482in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{2.448469in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{2.452227in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{2.447260in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{2.434274in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{2.446015in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{2.456436in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.461575in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.461575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.530628in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{2.522059in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{2.510199in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{2.509243in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{2.538341in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{2.543935in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{2.537184in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{2.548115in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{2.533596in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{2.512736in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{2.538076in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{2.531565in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{2.499178in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{2.530139in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{2.535113in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{2.513657in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{2.527415in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{2.510389in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{2.534133in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{2.539251in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{2.474986in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{2.480567in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{2.515800in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{2.562437in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{2.519552in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{2.503674in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{2.508951in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{2.534327in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{2.545943in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{2.529000in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{2.525823in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{2.534026in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{2.552162in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{2.529412in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.531621in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{2.558659in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{2.536385in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{2.579604in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{2.599112in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{2.583781in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{2.587978in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{2.648933in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{2.600062in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{2.630862in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{2.567641in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{2.580443in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{2.585216in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{2.569954in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{2.582871in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{2.599817in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{2.559818in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{2.560422in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{2.525573in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{2.508015in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{2.531002in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{2.509311in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{2.515247in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{2.502418in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{2.506926in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{2.502959in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{2.547287in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{2.524828in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{2.570244in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{2.532682in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{2.554930in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{2.521215in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{2.552525in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{2.579184in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{2.587443in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{2.546952in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{2.512967in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{2.591463in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{2.507215in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{2.486555in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{2.490999in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{2.597748in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{2.503224in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{2.547681in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{2.499738in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{2.546297in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{2.533086in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.574698in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{2.557744in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{2.583345in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{2.543346in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{2.580418in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{2.525447in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{2.538178in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{2.469305in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{2.522651in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{2.469618in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{2.477144in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{2.462932in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{2.414352in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{2.435967in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.463300in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{2.425871in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{2.401890in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{2.384035in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{2.440196in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{2.426727in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{2.441089in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{2.471824in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{2.455839in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{2.528746in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{2.518571in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{2.564316in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{2.578442in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{2.601780in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{2.545625in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.651047in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{2.661982in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{2.596968in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{2.569049in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{2.615566in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{2.593279in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{2.558534in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{2.572955in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{2.580749in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{2.557104in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{2.594343in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{2.583142in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{2.618311in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{2.566459in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{2.594174in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{2.596150in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{2.528439in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{2.546785in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{2.549192in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{2.512357in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{2.505782in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{2.492351in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{2.487324in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{2.498604in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{2.490974in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{2.478432in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{2.478105in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{2.483697in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{2.472011in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{2.495033in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{2.476834in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{2.487940in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{2.462106in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{2.470588in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{2.438788in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{2.463957in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{2.432276in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{2.489894in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{2.445647in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{2.492100in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{2.431934in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{2.471332in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{2.440439in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{2.445202in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{2.516697in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{2.451692in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{2.414533in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{2.455078in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{2.413639in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{2.395218in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{2.432200in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{2.486268in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{2.484476in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{2.554390in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{2.587643in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{2.625359in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{2.623936in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{2.616198in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{2.653616in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{2.630339in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{2.625534in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{2.564812in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{2.599612in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{2.530216in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{2.544150in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{2.548080in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{2.500955in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{2.491426in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{2.495347in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{2.456774in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{2.466490in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{2.465265in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{2.523210in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{2.501680in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{2.514251in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{2.482645in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.509732in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{2.500751in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{2.481314in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{2.500005in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{2.487097in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{2.519070in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{2.518227in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{2.534407in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{2.502353in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{2.491934in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{2.507593in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{2.561238in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{2.524483in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{2.565220in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{2.493163in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{2.497043in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{2.483639in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{2.506504in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{2.423176in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{2.447594in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{2.414786in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{2.456798in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{2.427477in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{2.484284in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{2.426343in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{2.515010in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{2.529812in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{2.563832in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{2.564677in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{2.556584in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{2.566108in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{2.573446in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{2.555995in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{2.556769in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{2.543701in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.537977in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{2.528940in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{2.527701in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{2.546398in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{2.511493in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{2.510466in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{2.525102in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{2.500706in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{2.513365in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{2.540756in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{2.545603in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{2.540591in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{2.513955in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{2.539044in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{2.509295in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{2.563029in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{2.453543in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{2.493511in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{2.485507in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.450060in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{2.479196in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{2.429576in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.445847in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{2.472973in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{2.457949in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{2.522784in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{2.499964in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{2.514981in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{2.499302in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{2.500727in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{2.534556in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.504234in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.456605in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{2.445983in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{2.399045in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{2.450214in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{2.452660in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{2.340568in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{2.448990in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{2.507425in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{2.483798in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{2.470718in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{2.452399in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{2.485849in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{2.500812in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{2.604291in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{2.623451in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{2.662283in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{2.633016in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{2.681332in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{2.636009in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{2.580276in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{2.697356in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{2.657063in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{2.623288in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{2.683011in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{2.591512in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{2.575833in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{2.563072in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{2.617387in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{2.682117in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{2.642643in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{2.649415in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{2.698409in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{2.679408in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{2.718144in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{2.661039in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{2.676100in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{2.682639in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{2.637397in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{2.656066in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{2.705130in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{2.619554in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{2.678709in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{2.642496in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{2.657347in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{2.577857in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{2.653660in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{2.611914in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{2.649277in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{2.667626in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{2.608976in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{2.602238in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{2.552621in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{2.553853in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{2.580441in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{2.513379in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{2.515801in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{2.527185in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{2.492934in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{2.521269in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{2.542329in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{2.428473in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{2.464331in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{2.455488in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{2.434702in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{2.384859in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{2.366913in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{2.356313in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{2.336244in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{2.347421in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{2.347386in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{2.393227in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{2.355582in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{2.367753in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{2.338344in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{2.446737in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{2.464226in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{2.449719in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{2.504164in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{2.442105in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{2.561595in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{2.497857in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{2.456242in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{2.532873in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{2.508108in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{2.549382in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{2.466222in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{2.456580in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{2.565530in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{2.604614in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{2.610707in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{2.578654in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{2.609862in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{2.630860in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{2.593693in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{2.600121in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{2.548990in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{2.554057in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{2.555829in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{2.517386in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{2.509737in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{2.461862in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{2.492445in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{2.480006in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{2.484699in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{2.429558in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{2.425751in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{2.490802in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{2.446452in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{2.440716in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{2.470696in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{2.448549in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{2.454037in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{2.450605in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{2.465348in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{2.444959in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{2.493482in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{2.471671in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{2.477660in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{2.466185in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{2.463053in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{2.478432in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{2.556254in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{2.526791in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{2.513948in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{2.534068in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{2.536388in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{2.467684in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{2.527476in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{2.513311in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{2.526859in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{2.522649in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{2.547519in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{2.555555in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{2.544243in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{2.525592in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{2.525099in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{2.501103in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{2.488849in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{2.489982in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{2.501494in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{2.483322in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{2.513345in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{2.565915in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{2.542740in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{2.582989in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{2.570918in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{2.596080in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{2.569653in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{2.578150in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{2.568812in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{2.591881in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{2.568242in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{2.573987in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{2.585386in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{2.580644in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{2.552953in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{2.575792in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{2.587672in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{2.558596in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{2.524841in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{2.513504in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{2.529383in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{2.517351in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{2.499171in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{2.511874in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{2.526834in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{2.504694in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{2.517797in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{2.497250in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{2.565033in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{2.485553in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{2.495618in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{2.524745in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{2.470679in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{2.498165in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{2.484216in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{2.460526in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{2.506290in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{2.505176in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{2.496408in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{2.514035in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{2.496919in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{2.570780in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{2.507556in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{2.520427in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{2.493688in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{2.500849in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{2.465800in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{2.452451in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{2.455838in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{2.506527in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{2.477261in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{2.469368in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{2.528372in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{2.565553in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{2.543284in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{2.586623in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{2.578296in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{2.629154in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{2.631156in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{2.651967in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{2.662797in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{2.637741in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{2.654412in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{2.630795in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{2.617926in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{2.639196in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{2.607545in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{2.558593in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{2.579647in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{2.516195in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{2.518832in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{2.539003in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{2.454750in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{2.430606in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{2.448471in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{2.447377in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{2.511778in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{2.439109in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{2.464275in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{2.493295in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{2.438938in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{2.448986in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{2.451744in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{2.470065in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{2.483280in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{2.451504in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{2.462369in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.479232in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{2.479232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.242402in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.398486in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{2.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.242402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.909312in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.075674in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.075674in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.408763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.408763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{1.408763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{1.408763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{1.408763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{1.408763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{1.408763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.640330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=1.587568in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.967359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013533in, y=1.914598in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=1.494043in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Overall}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=1.420767in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.408763in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.475056in}}%
\pgfpathlineto{\pgfqpoint{0.432410in}{1.470843in}}%
\pgfpathlineto{\pgfqpoint{0.444821in}{1.486277in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{1.454556in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{1.461976in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{1.485950in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{1.469200in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{1.439078in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{1.475072in}}%
\pgfpathlineto{\pgfqpoint{0.544104in}{1.494623in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{1.459825in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{1.451339in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{1.491457in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{1.497116in}}%
\pgfpathlineto{\pgfqpoint{0.606155in}{1.504043in}}%
\pgfpathlineto{\pgfqpoint{0.618566in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{1.498174in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{1.468177in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{1.508855in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{1.512002in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{1.526387in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{1.535431in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{1.536518in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{1.524220in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{1.539718in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{1.540243in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{1.538396in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{1.588566in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{1.544133in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{1.561985in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{1.556924in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{1.573534in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{1.566790in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{1.554420in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{1.563967in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{1.566546in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{1.534631in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{1.597478in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{1.551675in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{1.545461in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{1.557443in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{1.560249in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{1.566270in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{1.582442in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{1.563983in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{1.536784in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{1.593253in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{1.564676in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{1.573979in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{1.535678in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{1.524319in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{1.561873in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{1.557900in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{1.566261in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{1.534154in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{1.541934in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{1.552085in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{1.572782in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{1.530943in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.554190in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{1.558032in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{1.565952in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{1.590492in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.574879in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{1.590745in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{1.587566in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{1.577892in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{1.567497in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{1.552972in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{1.562071in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{1.586287in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{1.593010in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{1.588432in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{1.579027in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{1.598321in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{1.577001in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{1.563108in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{1.534625in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{1.550944in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{1.546514in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{1.564523in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{1.548268in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{1.535293in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{1.516594in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{1.548638in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{1.553321in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{1.552223in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{1.542147in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.547568in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{1.586974in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{1.569371in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{1.566323in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{1.556077in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{1.556575in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{1.546675in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{1.567680in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{1.565772in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{1.538281in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{1.609040in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{1.598211in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{1.545168in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{1.589359in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.612719in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.561560in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{1.592803in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{1.581390in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{1.602194in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{1.548616in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{1.573406in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.569607in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{1.558117in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{1.538297in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{1.588680in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{1.554823in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.525061in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{1.546177in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{1.541081in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{1.540753in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{1.520173in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{1.541107in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{1.537709in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{1.555465in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{1.542124in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{1.559213in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{1.557191in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{1.561252in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{1.545695in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.582974in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{1.566370in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{1.568250in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{1.606568in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{1.586712in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{1.596975in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.575517in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{1.617224in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{1.568739in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{1.622687in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{1.601703in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{1.679417in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{1.629905in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{1.601023in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{1.570036in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{1.597910in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{1.558991in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{1.568056in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{1.541595in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{1.550935in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{1.579620in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{1.559958in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{1.561959in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{1.552328in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{1.535398in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{1.541448in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{1.540199in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{1.532149in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{1.531589in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{1.546578in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{1.554584in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{1.541535in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{1.580382in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{1.567797in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{1.570798in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{1.532419in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{1.537942in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{1.570386in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{1.554465in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{1.555815in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{1.524729in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{1.560659in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{1.575359in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{1.546502in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{1.552559in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{1.561853in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{1.581041in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{1.572194in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{1.523868in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{1.529654in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{1.556340in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{1.525610in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{1.551453in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{1.515031in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{1.550083in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{1.512628in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{1.515309in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.542650in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{1.543138in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{1.541204in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{1.525931in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{1.562402in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{1.587172in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{1.549200in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{1.564865in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{1.553939in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{1.567753in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{1.534521in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{1.566599in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{1.542920in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{1.552845in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{1.564801in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{1.558512in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{1.512053in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{1.537399in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.547873in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{1.525488in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{1.562362in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{1.539234in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{1.568973in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{1.537139in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{1.559599in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{1.558062in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{1.540220in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{1.571099in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{1.631616in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{1.664903in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{1.705200in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{1.776897in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{1.765505in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{1.797502in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{1.855241in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{1.862657in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{1.916123in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{1.893914in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{1.956257in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{1.941322in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{2.016847in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{1.993978in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{2.032752in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{2.036579in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{2.045151in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{2.009089in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{2.016025in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{1.965575in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.926129in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{2.024093in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{1.944607in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{1.911392in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{1.931293in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{1.968683in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{2.045360in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{1.987004in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{2.002923in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{1.964091in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{1.988573in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{1.964521in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{1.980165in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{1.952243in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{1.911236in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{1.888573in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{1.903788in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{1.894978in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{1.933512in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{1.867176in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{1.874136in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{1.932570in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{1.808544in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{1.768141in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{1.773330in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{1.814476in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{1.799362in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{1.791129in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{1.734359in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{1.714490in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{1.740363in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{1.664810in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{1.687551in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{1.698257in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{1.720138in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{1.708890in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{1.707464in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{1.703985in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{1.782948in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{1.744783in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{1.778148in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{1.795507in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{1.723374in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{1.726799in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{1.726826in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{1.752203in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{1.762372in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{1.737154in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{1.754719in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{1.743190in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{1.741579in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{1.744415in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{1.711224in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{1.699233in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{1.722733in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{1.645641in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{1.653512in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{1.687545in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{1.688014in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{1.664823in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{1.652477in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{1.656292in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{1.653033in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{1.637713in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{1.614039in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{1.605946in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{1.625993in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{1.621345in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{1.606834in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{1.614195in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{1.625424in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{1.587007in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{1.597179in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{1.553489in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{1.663877in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{1.590397in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{1.561238in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{1.573844in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{1.598355in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{1.544879in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{1.606549in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{1.569153in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{1.561299in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{1.607065in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{1.622551in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{1.587830in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{1.580387in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{1.569362in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{1.580949in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{1.535818in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.536476in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{1.571458in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{1.535681in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{1.548907in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{1.512113in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{1.579722in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{1.551112in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{1.547320in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{1.541273in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{1.544987in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{1.561931in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{1.584721in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{1.588816in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{1.574468in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{1.583106in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{1.600155in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{1.609865in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{1.606047in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{1.573888in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{1.604471in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{1.657191in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{1.613933in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{1.563679in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{1.540159in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{1.604942in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{1.560681in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{1.549526in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{1.561951in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{1.637587in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{1.613344in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{1.621453in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{1.608850in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{1.601708in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{1.684186in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{1.630020in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{1.643004in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{1.617051in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{1.619795in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{1.616216in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{1.577613in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{1.608940in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{1.594673in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{1.637768in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{1.610447in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{1.605835in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{1.602598in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{1.623185in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{1.634335in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{1.613483in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{1.636095in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{1.602950in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{1.592541in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{1.554781in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{1.551654in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{1.532544in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{1.567372in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{1.563557in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{1.538221in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{1.560700in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{1.576176in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{1.533106in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{1.556409in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{1.534302in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{1.574507in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{1.537615in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{1.563963in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{1.553825in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{1.566556in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{1.540665in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{1.558539in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{1.561931in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{1.567840in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{1.550819in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{1.557525in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{1.539471in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{1.548970in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{1.531038in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{1.556715in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{1.535808in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{1.571074in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{1.555413in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{1.558970in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{1.637311in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{1.567621in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{1.545796in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{1.556255in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{1.562118in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{1.556714in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{1.583099in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{1.595663in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{1.610462in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{1.608216in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{1.626742in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{1.611267in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{1.637243in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{1.615865in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{1.603919in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{1.568995in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{1.578389in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{1.599888in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{1.580444in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{1.586328in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{1.579632in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{1.575960in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{1.548754in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{1.547278in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{1.584734in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{1.574184in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{1.561079in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{1.576148in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{1.569244in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{1.572865in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{1.556337in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{1.555029in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{1.582535in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{1.586392in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{1.602317in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{1.567909in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{1.580002in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{1.587082in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{1.540756in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{1.552869in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{1.533843in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{1.547391in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{1.560041in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.547836in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.547836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.408763in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{0.457231in}{1.468672in}}%
\pgfpathlineto{\pgfqpoint{0.482052in}{1.467164in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{1.469222in}}%
\pgfpathlineto{\pgfqpoint{0.519283in}{1.468801in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{1.475728in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{1.478023in}}%
\pgfpathlineto{\pgfqpoint{0.581335in}{1.478597in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{1.519928in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{1.532945in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{1.537608in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{1.540477in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{1.555970in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{1.562376in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{1.563139in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{1.565030in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{1.565687in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{1.564935in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{1.568278in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{1.564641in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{1.562290in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{1.562618in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{1.551122in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{1.556113in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{1.557277in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{1.556478in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{1.557098in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.559425in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{1.560601in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{1.560491in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{1.573078in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{1.574995in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{1.576897in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{1.581023in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{1.578583in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{1.575215in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{1.559560in}}%
\pgfpathlineto{\pgfqpoint{1.462470in}{1.559080in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{1.551664in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{1.544777in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{1.546527in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{1.549922in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{1.552377in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{1.554001in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{1.558848in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.558822in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{1.562654in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{1.566530in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{1.574730in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{1.578147in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{1.576166in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.580727in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{1.577386in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{1.575732in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{1.571639in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{1.559744in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{1.556573in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{1.551189in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{1.542614in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{1.553612in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{1.553867in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{1.561500in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.565807in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{1.580398in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{1.583901in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{1.589723in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.598842in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{1.600864in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{1.602778in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{1.601108in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{1.599102in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{1.595377in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{1.588972in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{1.583614in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{1.575026in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{1.563279in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{1.555360in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{1.553422in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{1.547596in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{1.545816in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{1.545789in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{1.547441in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{1.547204in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{1.549135in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{1.548711in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{1.557187in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{1.559513in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{1.558319in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{1.546920in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{1.545449in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{1.545307in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{1.537337in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{1.534324in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{1.538602in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{1.541717in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{1.547001in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{1.549402in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{1.552597in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{1.551878in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{1.555635in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{1.554611in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{1.554722in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{1.553263in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{1.552179in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{1.544240in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{1.540155in}}%
\pgfpathlineto{\pgfqpoint{3.274382in}{1.533935in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{1.532734in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{1.534293in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{1.534674in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{1.543889in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{1.565014in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{1.593414in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{1.681027in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{1.736339in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{1.796320in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{1.829960in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{1.937990in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{1.958385in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{1.974388in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{1.983548in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{1.991168in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{2.000224in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{2.003679in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.004114in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.000802in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{1.999495in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{1.993482in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{1.975240in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{1.968305in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{1.961194in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{1.960259in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{1.960683in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{1.957844in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{1.947142in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{1.930267in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{1.925348in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{1.907281in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{1.877367in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{1.861293in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{1.849658in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{1.823261in}}%
\pgfpathlineto{\pgfqpoint{4.006594in}{1.806148in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{1.768711in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{1.759177in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{1.745086in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{1.736530in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{1.729769in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{1.725440in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{1.724805in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{1.722005in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{1.720525in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{1.726285in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{1.729311in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{1.732063in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{1.744362in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{1.747986in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{1.750473in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{1.734350in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{1.728680in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{1.721729in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{1.712237in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{1.687653in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{1.678462in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{1.640734in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{1.625596in}}%
\pgfpathlineto{\pgfqpoint{4.552649in}{1.623136in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{1.615278in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{1.601843in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{1.597478in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{1.595605in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{1.593326in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{1.592569in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{1.582928in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{1.574635in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{1.560106in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{1.549283in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{1.551044in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{1.553188in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{1.557248in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{1.569083in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{1.584189in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{1.592277in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{1.592762in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{1.590945in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{1.592798in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{1.593705in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{1.595003in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{1.591594in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{1.590484in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{1.592881in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{1.595496in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{1.599072in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{1.601722in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{1.606516in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{1.608369in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{1.610123in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{1.615425in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{1.623488in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{1.624711in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{1.627813in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{1.627914in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{1.626016in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{1.617652in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{1.616436in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{1.599079in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{1.593992in}}%
\pgfpathlineto{\pgfqpoint{5.607530in}{1.585546in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{1.577042in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{1.573236in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{1.567042in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{1.563556in}}%
\pgfpathlineto{\pgfqpoint{5.681992in}{1.558549in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{1.547599in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{1.548099in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{1.551155in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{1.553294in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{1.553942in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{1.553740in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{1.549834in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{1.549334in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{1.553024in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{1.553000in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{1.555401in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{1.554070in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{1.553405in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{1.554906in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{1.556290in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{1.558052in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{1.564888in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{1.570975in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{1.583166in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{1.589312in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{1.599629in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{1.601912in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{1.599501in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{1.597426in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{1.594839in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{1.596464in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{1.591926in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{1.588860in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{1.570967in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{1.566196in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{1.567630in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{1.569985in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{1.571327in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{1.569551in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{1.569398in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{1.567636in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{1.568175in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{1.566013in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{1.557192in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{1.552717in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{1.552163in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.553612in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{1.553612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.408763in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.398486in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{2.075674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.075674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.075674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.408763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.075674in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.075674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.242036in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.242036in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420000in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661036in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661036in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902072in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902072in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143108in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143108in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384143in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384143in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625179in}{0.575125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.625179in,y=0.477903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535000in,y=0.287935in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.605439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=0.552678in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.211722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=1.158960in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=0.649961in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=0.587129in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618566in}{0.673006in}}%
\pgfpathlineto{\pgfqpoint{0.630976in}{0.799198in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{0.664969in}}%
\pgfpathlineto{\pgfqpoint{0.668207in}{0.709147in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{0.726813in}}%
\pgfpathlineto{\pgfqpoint{0.693028in}{0.720666in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{0.792279in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{0.809318in}}%
\pgfpathlineto{\pgfqpoint{0.730259in}{0.732060in}}%
\pgfpathlineto{\pgfqpoint{0.742669in}{0.807539in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{0.786178in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{0.864923in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{0.842471in}}%
\pgfpathlineto{\pgfqpoint{0.792311in}{0.890163in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{0.864526in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{0.830675in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{0.723162in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{0.742719in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{0.659958in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.610250in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{0.611283in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{0.763986in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{0.822316in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{0.605439in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{0.763826in}}%
\pgfpathlineto{\pgfqpoint{0.990876in}{0.714546in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{0.606673in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{0.663100in}}%
\pgfpathlineto{\pgfqpoint{1.040518in}{0.667630in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{0.640010in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{1.077749in}{0.817072in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{0.850709in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{0.819090in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{0.831270in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{0.730511in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{0.745118in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{0.708565in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{0.746140in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{0.815853in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{0.819579in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{0.837437in}}%
\pgfpathlineto{\pgfqpoint{1.226673in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{0.797417in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.752292in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{0.776578in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{0.711637in}}%
\pgfpathlineto{\pgfqpoint{1.288725in}{0.764778in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{0.979548in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{0.823620in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{0.980300in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{0.989560in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{0.911118in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{0.910007in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{0.879350in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{0.864723in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{0.827757in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{0.687553in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{0.623686in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{0.683658in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{0.843276in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{0.941778in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{0.871309in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{0.830754in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{0.749574in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{0.698512in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{0.629507in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{0.643086in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{0.712365in}}%
\pgfpathlineto{\pgfqpoint{1.611394in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{0.729840in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{0.762821in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{0.709292in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{0.747644in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{0.775539in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{0.762347in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{0.724219in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{0.770631in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{0.785860in}}%
\pgfpathlineto{\pgfqpoint{1.760319in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{0.994460in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{0.943902in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{0.971924in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{1.035920in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{0.875426in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{0.817252in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{0.739895in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{0.729992in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{0.675860in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{0.635883in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{0.674929in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{0.799766in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{0.913179in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{1.211722in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.166936in}}%
\pgfpathlineto{\pgfqpoint{1.996116in}{0.734131in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{0.677908in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{0.654540in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{0.626702in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{0.742516in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{0.716047in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{0.666965in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{0.770310in}}%
\pgfpathlineto{\pgfqpoint{2.095398in}{0.670774in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{0.652632in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{0.653582in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{0.676297in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{0.685842in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{0.669850in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{0.679731in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{0.795681in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{0.776118in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{0.698807in}}%
\pgfpathlineto{\pgfqpoint{2.231912in}{0.723428in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{0.701488in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{0.691138in}}%
\pgfpathlineto{\pgfqpoint{2.269143in}{0.692124in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{0.728535in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.688836in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{0.713108in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{0.683811in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{0.723736in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{0.706963in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{0.711814in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{0.768383in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{0.818487in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{0.847288in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{0.767972in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{0.775505in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{0.773117in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{0.934833in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{0.945165in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{1.020486in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{1.032423in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{1.017081in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{0.916789in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{0.788294in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{0.731811in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{0.635667in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{0.631599in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{0.662618in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{0.767024in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{1.011117in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{0.858456in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{0.770131in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{0.643283in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{0.624582in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{0.710760in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{0.696967in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{0.721866in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{0.731552in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{0.766264in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{0.783623in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{0.703970in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{0.746982in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{0.724641in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{0.731209in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{0.668672in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{0.688330in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{0.693103in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{0.779216in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{0.755197in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{0.834611in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{0.795544in}}%
\pgfpathlineto{\pgfqpoint{2.902072in}{0.797351in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{0.713210in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{0.711866in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{0.657758in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{0.670526in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{0.661620in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{0.716108in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{0.711465in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{0.618555in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{0.606573in}}%
\pgfpathlineto{\pgfqpoint{3.026175in}{0.642029in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{0.688752in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{0.683050in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{0.753597in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{0.949789in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{0.792148in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{0.902410in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.900823in}}%
\pgfpathlineto{\pgfqpoint{3.137869in}{0.842156in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{0.766748in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{0.678582in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{0.669931in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{0.667419in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{0.628059in}}%
\pgfpathlineto{\pgfqpoint{3.224741in}{0.731581in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{0.809032in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{0.867720in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{0.903043in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{1.095556in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{0.976902in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{0.902009in}}%
\pgfpathlineto{\pgfqpoint{3.336434in}{0.759608in}}%
\pgfpathlineto{\pgfqpoint{3.348845in}{0.729873in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{0.736131in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{0.733311in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{0.853377in}}%
\pgfpathlineto{\pgfqpoint{3.410896in}{0.752314in}}%
\pgfpathlineto{\pgfqpoint{3.423307in}{0.726822in}}%
\pgfpathlineto{\pgfqpoint{3.435717in}{0.633278in}}%
\pgfpathlineto{\pgfqpoint{3.448127in}{0.630504in}}%
\pgfpathlineto{\pgfqpoint{3.460538in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{0.750112in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{0.901213in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{0.880805in}}%
\pgfpathlineto{\pgfqpoint{3.522590in}{0.852759in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{0.884858in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{0.880267in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{0.762075in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{0.750028in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{0.614128in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{0.677811in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{0.784951in}}%
\pgfpathlineto{\pgfqpoint{3.621873in}{0.920828in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{0.852275in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{0.906055in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{1.034422in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{0.991021in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{3.696335in}{0.959809in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{0.950704in}}%
\pgfpathlineto{\pgfqpoint{3.721155in}{0.930388in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{0.836246in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{0.801893in}}%
\pgfpathlineto{\pgfqpoint{3.758386in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{3.770797in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{3.783207in}{1.211722in}}%
\pgfpathlineto{\pgfqpoint{3.808028in}{1.211722in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{1.121220in}}%
\pgfpathlineto{\pgfqpoint{3.832849in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{0.945941in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{1.089310in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{1.211722in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{0.708031in}}%
\pgfpathlineto{\pgfqpoint{3.907311in}{0.659505in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{0.633877in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{0.634892in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{0.637457in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{0.641973in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{0.654167in}}%
\pgfpathlineto{\pgfqpoint{3.981773in}{0.635950in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{0.628895in}}%
\pgfpathlineto{\pgfqpoint{4.056235in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{0.609761in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{0.666068in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{0.644931in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{0.652992in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{0.669571in}}%
\pgfpathlineto{\pgfqpoint{4.130697in}{0.709657in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{0.713482in}}%
\pgfpathlineto{\pgfqpoint{4.155518in}{0.798876in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{0.989230in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{1.025581in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{0.990778in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{0.870714in}}%
\pgfpathlineto{\pgfqpoint{4.267211in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{0.893663in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{0.894998in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{0.830686in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{0.832404in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{0.858749in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{0.858485in}}%
\pgfpathlineto{\pgfqpoint{4.366494in}{0.851264in}}%
\pgfpathlineto{\pgfqpoint{4.378904in}{0.847706in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{0.868971in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{0.922577in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{0.862578in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{0.882852in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{0.918663in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{0.928863in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{0.924518in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{0.922366in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{0.800840in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{4.527829in}{0.718916in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{0.748302in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{0.762272in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{0.723991in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{0.699079in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{0.619709in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{0.617883in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{0.623353in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{0.714339in}}%
\pgfpathlineto{\pgfqpoint{4.651932in}{0.650541in}}%
\pgfpathlineto{\pgfqpoint{4.664343in}{0.748917in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{0.679639in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{0.741016in}}%
\pgfpathlineto{\pgfqpoint{4.701574in}{0.766924in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{0.719960in}}%
\pgfpathlineto{\pgfqpoint{4.726394in}{0.731341in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{0.701724in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{0.739425in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{0.739800in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{0.673832in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{0.837128in}}%
\pgfpathlineto{\pgfqpoint{4.800857in}{0.967587in}}%
\pgfpathlineto{\pgfqpoint{4.813267in}{0.950102in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{0.913683in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{1.039278in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{0.977046in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{0.833521in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{0.831180in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{0.743361in}}%
\pgfpathlineto{\pgfqpoint{4.912550in}{0.674460in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{0.613664in}}%
\pgfpathlineto{\pgfqpoint{4.937371in}{0.606534in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{0.614546in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{0.873460in}}%
\pgfpathlineto{\pgfqpoint{4.974602in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{1.203833in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{0.607813in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{0.615858in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{0.647010in}}%
\pgfpathlineto{\pgfqpoint{5.036653in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{0.754970in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{0.646656in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{0.615267in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{0.663011in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{0.701082in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{0.817576in}}%
\pgfpathlineto{\pgfqpoint{5.123526in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{0.670358in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{0.684089in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{0.662586in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{0.656120in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{0.684137in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{0.763401in}}%
\pgfpathlineto{\pgfqpoint{5.210398in}{0.761884in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{0.769290in}}%
\pgfpathlineto{\pgfqpoint{5.235219in}{0.755289in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{0.718953in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{0.720231in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{0.774100in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{0.755721in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{0.834157in}}%
\pgfpathlineto{\pgfqpoint{5.309681in}{0.838501in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{0.799974in}}%
\pgfpathlineto{\pgfqpoint{5.346912in}{0.809669in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{0.779655in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{0.753227in}}%
\pgfpathlineto{\pgfqpoint{5.384143in}{0.717232in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{0.826772in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{0.774809in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{0.885654in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{0.800158in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{0.672829in}}%
\pgfpathlineto{\pgfqpoint{5.458606in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{0.692534in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{0.699793in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{0.692136in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{0.629472in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{0.615247in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{0.609446in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{0.648200in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{0.608318in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{0.703691in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{0.643410in}}%
\pgfpathlineto{\pgfqpoint{5.632351in}{0.660021in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{0.623532in}}%
\pgfpathlineto{\pgfqpoint{5.657171in}{0.623359in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{0.754482in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{0.825570in}}%
\pgfpathlineto{\pgfqpoint{5.719223in}{1.011309in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{1.081450in}}%
\pgfpathlineto{\pgfqpoint{5.744044in}{1.006775in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{0.803732in}}%
\pgfpathlineto{\pgfqpoint{5.768865in}{0.705053in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{0.637351in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{0.703524in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{0.605439in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{0.914294in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{0.830280in}}%
\pgfpathlineto{\pgfqpoint{5.855737in}{0.805537in}}%
\pgfpathlineto{\pgfqpoint{5.868147in}{0.761434in}}%
\pgfpathlineto{\pgfqpoint{5.880558in}{0.742859in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{0.692101in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{0.701496in}}%
\pgfpathlineto{\pgfqpoint{5.917789in}{0.799759in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{0.805016in}}%
\pgfpathlineto{\pgfqpoint{5.955020in}{0.729434in}}%
\pgfpathlineto{\pgfqpoint{5.967430in}{0.673507in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{0.685694in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{0.647138in}}%
\pgfpathlineto{\pgfqpoint{6.004661in}{0.690009in}}%
\pgfpathlineto{\pgfqpoint{6.017072in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{6.029482in}{0.753186in}}%
\pgfpathlineto{\pgfqpoint{6.041892in}{0.708887in}}%
\pgfpathlineto{\pgfqpoint{6.054303in}{0.710454in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{0.728662in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{0.810051in}}%
\pgfpathlineto{\pgfqpoint{6.091534in}{0.863785in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{0.849861in}}%
\pgfpathlineto{\pgfqpoint{6.116355in}{0.823491in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{0.816131in}}%
\pgfpathlineto{\pgfqpoint{6.141175in}{0.727387in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{0.895375in}}%
\pgfpathlineto{\pgfqpoint{6.165996in}{0.828211in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{0.797107in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{0.856100in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{0.889806in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{0.891048in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{0.899822in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{0.952040in}}%
\pgfpathlineto{\pgfqpoint{6.252869in}{0.961579in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{0.896085in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{0.712569in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{0.668290in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{0.652759in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{0.629694in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{0.639462in}}%
\pgfpathlineto{\pgfqpoint{6.352151in}{0.808428in}}%
\pgfpathlineto{\pgfqpoint{6.364562in}{1.103431in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{0.686528in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{0.620783in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{0.708113in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{0.764200in}}%
\pgfpathlineto{\pgfqpoint{6.439024in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{6.451434in}{0.752153in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{0.735037in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{0.851946in}}%
\pgfpathlineto{\pgfqpoint{6.488665in}{0.820419in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{0.721640in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{0.731610in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{0.716090in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{0.793857in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{6.563127in}{0.751450in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{0.758148in}}%
\pgfpathlineto{\pgfqpoint{6.587948in}{0.722423in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{0.737522in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{0.688844in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.670560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.777212in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{0.777212in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{0.779389in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{0.777805in}}%
\pgfpathlineto{\pgfqpoint{1.214263in}{0.778575in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{0.762627in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{0.761831in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{0.766713in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{1.363187in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{0.787069in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{0.790199in}}%
\pgfpathlineto{\pgfqpoint{1.400418in}{0.791462in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{0.785459in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{0.800197in}}%
\pgfpathlineto{\pgfqpoint{1.487291in}{0.800404in}}%
\pgfpathlineto{\pgfqpoint{1.499701in}{0.801970in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{0.807810in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{0.808124in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{0.810946in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{0.812619in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{0.803742in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{0.802586in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{0.802606in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{0.798828in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{0.794123in}}%
\pgfpathlineto{\pgfqpoint{1.785139in}{0.790745in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{0.787563in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{0.780023in}}%
\pgfpathlineto{\pgfqpoint{1.847191in}{0.774556in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{0.771266in}}%
\pgfpathlineto{\pgfqpoint{1.872012in}{0.771566in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{0.767865in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{0.766836in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{0.761612in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{0.759666in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{0.759656in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{0.763112in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{0.764794in}}%
\pgfpathlineto{\pgfqpoint{2.045757in}{0.767178in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{0.766154in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{0.768882in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{0.773508in}}%
\pgfpathlineto{\pgfqpoint{2.132629in}{0.772777in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{0.756833in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{0.757744in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{0.756134in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{0.750857in}}%
\pgfpathlineto{\pgfqpoint{2.331195in}{0.745471in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{0.743295in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{0.744257in}}%
\pgfpathlineto{\pgfqpoint{2.393247in}{0.753837in}}%
\pgfpathlineto{\pgfqpoint{2.405657in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{0.763988in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{0.766661in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{0.768456in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{0.767320in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{0.762837in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{2.554582in}{0.770215in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{0.766710in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{2.629044in}{0.768274in}}%
\pgfpathlineto{\pgfqpoint{2.641454in}{0.768489in}}%
\pgfpathlineto{\pgfqpoint{2.653865in}{0.770835in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{0.769673in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{0.763035in}}%
\pgfpathlineto{\pgfqpoint{2.715916in}{0.754087in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{0.741528in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{0.737872in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{0.737625in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{0.742674in}}%
\pgfpathlineto{\pgfqpoint{2.827610in}{0.743478in}}%
\pgfpathlineto{\pgfqpoint{2.840020in}{0.741664in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{0.743729in}}%
\pgfpathlineto{\pgfqpoint{2.889661in}{0.744567in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{0.742952in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{0.741484in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{0.735365in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{0.732817in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{0.733481in}}%
\pgfpathlineto{\pgfqpoint{3.038586in}{0.743775in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{0.748313in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{0.751435in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{0.756125in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{0.758852in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{0.753998in}}%
\pgfpathlineto{\pgfqpoint{3.175100in}{0.757063in}}%
\pgfpathlineto{\pgfqpoint{3.187510in}{0.764983in}}%
\pgfpathlineto{\pgfqpoint{3.212331in}{0.774537in}}%
\pgfpathlineto{\pgfqpoint{3.237151in}{0.766436in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{0.764433in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{0.764191in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{0.777045in}}%
\pgfpathlineto{\pgfqpoint{3.299203in}{0.780638in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{0.782481in}}%
\pgfpathlineto{\pgfqpoint{3.324024in}{0.781490in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{0.863434in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{0.871173in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{0.873354in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{0.876057in}}%
\pgfpathlineto{\pgfqpoint{3.584641in}{0.870443in}}%
\pgfpathlineto{\pgfqpoint{3.609462in}{0.860627in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{0.840616in}}%
\pgfpathlineto{\pgfqpoint{3.659104in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{0.834588in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{0.833313in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{3.795618in}{0.811504in}}%
\pgfpathlineto{\pgfqpoint{3.820438in}{0.809252in}}%
\pgfpathlineto{\pgfqpoint{3.845259in}{0.809843in}}%
\pgfpathlineto{\pgfqpoint{3.870080in}{0.817481in}}%
\pgfpathlineto{\pgfqpoint{3.882490in}{0.820252in}}%
\pgfpathlineto{\pgfqpoint{3.894900in}{0.821552in}}%
\pgfpathlineto{\pgfqpoint{3.919721in}{0.819140in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{0.816895in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{0.818728in}}%
\pgfpathlineto{\pgfqpoint{3.969363in}{0.822030in}}%
\pgfpathlineto{\pgfqpoint{3.994183in}{0.823056in}}%
\pgfpathlineto{\pgfqpoint{4.019004in}{0.819219in}}%
\pgfpathlineto{\pgfqpoint{4.031414in}{0.818863in}}%
\pgfpathlineto{\pgfqpoint{4.105876in}{0.823246in}}%
\pgfpathlineto{\pgfqpoint{4.118287in}{0.823815in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{0.817808in}}%
\pgfpathlineto{\pgfqpoint{4.167928in}{0.807649in}}%
\pgfpathlineto{\pgfqpoint{4.180339in}{0.804677in}}%
\pgfpathlineto{\pgfqpoint{4.192749in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{4.205159in}{0.800605in}}%
\pgfpathlineto{\pgfqpoint{4.229980in}{0.798795in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{0.792522in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{0.788981in}}%
\pgfpathlineto{\pgfqpoint{4.304442in}{0.781890in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{0.779509in}}%
\pgfpathlineto{\pgfqpoint{4.341673in}{0.779432in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{0.787453in}}%
\pgfpathlineto{\pgfqpoint{4.391315in}{0.815651in}}%
\pgfpathlineto{\pgfqpoint{4.403725in}{0.814589in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{0.809506in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{0.806803in}}%
\pgfpathlineto{\pgfqpoint{4.440956in}{0.816913in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{0.829247in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{0.832806in}}%
\pgfpathlineto{\pgfqpoint{4.490598in}{0.832135in}}%
\pgfpathlineto{\pgfqpoint{4.515418in}{0.835109in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{0.834760in}}%
\pgfpathlineto{\pgfqpoint{4.565060in}{0.828832in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{0.824915in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{0.819216in}}%
\pgfpathlineto{\pgfqpoint{4.627112in}{0.815035in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{0.786162in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{0.765199in}}%
\pgfpathlineto{\pgfqpoint{4.763625in}{0.760984in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{0.759163in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{0.759766in}}%
\pgfpathlineto{\pgfqpoint{4.838088in}{0.757062in}}%
\pgfpathlineto{\pgfqpoint{4.850498in}{0.756423in}}%
\pgfpathlineto{\pgfqpoint{4.862908in}{0.754268in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{0.753710in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{0.754378in}}%
\pgfpathlineto{\pgfqpoint{4.900139in}{0.752971in}}%
\pgfpathlineto{\pgfqpoint{4.924960in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{4.962191in}{0.756288in}}%
\pgfpathlineto{\pgfqpoint{4.999422in}{0.765107in}}%
\pgfpathlineto{\pgfqpoint{5.011833in}{0.767241in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{0.770645in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{0.775528in}}%
\pgfpathlineto{\pgfqpoint{5.061474in}{0.778884in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{0.780496in}}%
\pgfpathlineto{\pgfqpoint{5.111116in}{0.780019in}}%
\pgfpathlineto{\pgfqpoint{5.135936in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{0.773739in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{0.767061in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{0.758301in}}%
\pgfpathlineto{\pgfqpoint{5.185578in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{0.747236in}}%
\pgfpathlineto{\pgfqpoint{5.247629in}{0.743966in}}%
\pgfpathlineto{\pgfqpoint{5.260040in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{5.297271in}{0.729864in}}%
\pgfpathlineto{\pgfqpoint{5.322092in}{0.725720in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{0.724790in}}%
\pgfpathlineto{\pgfqpoint{5.359323in}{0.721053in}}%
\pgfpathlineto{\pgfqpoint{5.396554in}{0.725449in}}%
\pgfpathlineto{\pgfqpoint{5.408964in}{0.728727in}}%
\pgfpathlineto{\pgfqpoint{5.433785in}{0.739498in}}%
\pgfpathlineto{\pgfqpoint{5.446195in}{0.741922in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.743048in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{0.742725in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{0.738824in}}%
\pgfpathlineto{\pgfqpoint{5.520657in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{0.734922in}}%
\pgfpathlineto{\pgfqpoint{5.545478in}{0.738912in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{0.746332in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{0.744475in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{0.744027in}}%
\pgfpathlineto{\pgfqpoint{5.595120in}{0.741233in}}%
\pgfpathlineto{\pgfqpoint{5.619940in}{0.744068in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{0.739642in}}%
\pgfpathlineto{\pgfqpoint{5.669582in}{0.736366in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{0.735981in}}%
\pgfpathlineto{\pgfqpoint{5.706813in}{0.735159in}}%
\pgfpathlineto{\pgfqpoint{5.731633in}{0.737967in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{0.742698in}}%
\pgfpathlineto{\pgfqpoint{5.781275in}{0.750130in}}%
\pgfpathlineto{\pgfqpoint{5.793685in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{0.746918in}}%
\pgfpathlineto{\pgfqpoint{5.830916in}{0.752681in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{0.756697in}}%
\pgfpathlineto{\pgfqpoint{5.892968in}{0.765064in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{0.767837in}}%
\pgfpathlineto{\pgfqpoint{5.930199in}{0.770336in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{0.798198in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{0.799964in}}%
\pgfpathlineto{\pgfqpoint{6.103944in}{0.800225in}}%
\pgfpathlineto{\pgfqpoint{6.128765in}{0.796976in}}%
\pgfpathlineto{\pgfqpoint{6.153586in}{0.791692in}}%
\pgfpathlineto{\pgfqpoint{6.178406in}{0.790250in}}%
\pgfpathlineto{\pgfqpoint{6.190817in}{0.788438in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{0.785061in}}%
\pgfpathlineto{\pgfqpoint{6.215637in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{6.265279in}{0.768927in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{0.769324in}}%
\pgfpathlineto{\pgfqpoint{6.290100in}{0.774418in}}%
\pgfpathlineto{\pgfqpoint{6.302510in}{0.780743in}}%
\pgfpathlineto{\pgfqpoint{6.314920in}{0.785048in}}%
\pgfpathlineto{\pgfqpoint{6.327331in}{0.779618in}}%
\pgfpathlineto{\pgfqpoint{6.339741in}{0.777749in}}%
\pgfpathlineto{\pgfqpoint{6.376972in}{0.775634in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{0.778220in}}%
\pgfpathlineto{\pgfqpoint{6.401793in}{0.779439in}}%
\pgfpathlineto{\pgfqpoint{6.414203in}{0.778635in}}%
\pgfpathlineto{\pgfqpoint{6.426614in}{0.776172in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{0.764924in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{0.761771in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{0.759892in}}%
\pgfpathlineto{\pgfqpoint{6.513486in}{0.760546in}}%
\pgfpathlineto{\pgfqpoint{6.525896in}{0.759497in}}%
\pgfpathlineto{\pgfqpoint{6.538307in}{0.756439in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{0.756239in}}%
\pgfpathlineto{\pgfqpoint{6.575538in}{0.751666in}}%
\pgfpathlineto{\pgfqpoint{6.600359in}{0.749223in}}%
\pgfpathlineto{\pgfqpoint{6.612769in}{0.747834in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.747652in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{0.747652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.575125in}}{\pgfqpoint{6.230000in}{0.666911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.398486in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.398486in}{1.242036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.242036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.242036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.575125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.242036in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.242036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/simsq2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{10.970000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{10.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{10.264611in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{10.264611in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{10.928330in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{10.928330in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{10.264611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{10.264611in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{10.264611in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{10.928330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967345in}{10.264611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{10.264611in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786657in}{10.264611in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{10.928330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786657in}{10.264611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{10.264611in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605969in}{10.264611in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{10.928330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605969in}{10.264611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{10.264611in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425281in}{10.264611in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{10.928330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425281in}{10.264611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{10.264611in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244593in}{10.264611in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{10.928330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244593in}{10.264611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{10.264611in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063905in}{10.264611in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{10.928330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063905in}{10.264611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{10.264611in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{10.268255in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{10.268255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{10.268255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452518in, y=10.215493in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{10.264611in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{10.603244in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{10.603244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{10.603244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560543in, y=10.550482in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396962in,y=10.596471in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measurement 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{10.264611in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{10.616419in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{10.598974in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{10.595877in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{10.603995in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{10.615908in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{10.617074in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{10.614871in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{10.615711in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{10.618646in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{10.627446in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{10.668993in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{10.684073in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{10.710298in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{10.769351in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{10.821846in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{10.868072in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{10.888304in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{10.897935in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{10.898161in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{10.891858in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{10.875443in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{10.860996in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{10.845036in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{10.817977in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{10.798528in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{10.770291in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{10.735622in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{10.611967in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{10.569990in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{10.532141in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{10.467830in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{10.444224in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{10.416379in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{10.390963in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{10.336499in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{10.316012in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{10.303792in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{10.297449in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{10.294968in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{10.295616in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{10.297382in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{10.296928in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{10.299077in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{10.296972in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{10.297816in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{10.302056in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{10.311930in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{10.333133in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{10.356632in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{10.400728in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{10.427948in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{10.458403in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{10.508336in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{10.533773in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{10.563848in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{10.596660in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{10.709009in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{10.740105in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{10.760428in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{10.794762in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{10.811627in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{10.824130in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{10.833650in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{10.876865in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{10.887902in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{10.892017in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{10.890760in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{10.882559in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{10.864409in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{10.851094in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{10.845718in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{10.843838in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{10.843593in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{10.845219in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{10.846099in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{10.847044in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{10.846262in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{10.847606in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{10.843113in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{10.845408in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{10.854528in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{10.848457in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{10.838916in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{10.826155in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{10.810463in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{10.788205in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{10.757342in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{10.720656in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{10.600202in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{10.559188in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{10.462844in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{10.442415in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{10.416818in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{10.350141in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{10.326922in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{10.311412in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{10.304991in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{10.303207in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{10.304072in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{10.307537in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{10.308057in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{10.305363in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{10.303273in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{10.300734in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{10.300812in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{10.299777in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{10.296814in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{10.297852in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{10.300761in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{10.313235in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{10.336731in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{10.391828in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{10.515825in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{10.584826in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{10.770666in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{10.799067in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{10.817174in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{10.831670in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{10.844309in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{10.865102in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{10.876985in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{10.893010in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{10.898022in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{10.888070in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{10.874495in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{10.857625in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{10.846500in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{10.840042in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{10.837661in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{10.838085in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{10.841935in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{10.831841in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{10.818675in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{10.808834in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{10.816383in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{10.827485in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{10.843801in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{10.855139in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{10.861554in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{10.858474in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{10.840886in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{10.813947in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{10.782662in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{10.706840in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{10.667334in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{10.579432in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{10.508914in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{10.395039in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{10.360936in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{10.339450in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{10.327568in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{10.320492in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{10.316480in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{10.314691in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{10.314967in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{10.317452in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{10.318115in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{10.314228in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{10.310010in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{10.307367in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{10.321927in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{10.352665in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{10.408853in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{10.424917in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{10.449166in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{10.509151in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{10.543915in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{10.692964in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{10.725239in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{10.770683in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{10.827449in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{10.841260in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{10.846848in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{10.848944in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{10.847748in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{10.838812in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{10.820443in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{10.807904in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{10.801973in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{10.795380in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{10.793227in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{10.793878in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{10.796786in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{10.807066in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{10.807066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{10.264611in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{10.610010in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{10.615488in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{10.623724in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{10.657814in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{10.647110in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{10.619948in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{10.589674in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{10.630164in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{10.604582in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{10.625089in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{10.634457in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{10.671000in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{10.637795in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{10.619367in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{10.670907in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{10.703559in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{10.686346in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{10.730839in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{10.684907in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{10.707027in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{10.763964in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{10.762750in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{10.784533in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{10.779629in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{10.798729in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{10.781333in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{10.777385in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{10.794887in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{10.754292in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{10.779751in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{10.772094in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{10.744432in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{10.705961in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{10.680450in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{10.658439in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{10.651690in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{10.616115in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{10.571815in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{10.547792in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{10.530959in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{10.512181in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{10.503986in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{10.469124in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{10.443402in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{10.437983in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{10.417264in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{10.409717in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{10.397910in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{10.391897in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{10.387837in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{10.389335in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{10.388503in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{10.390866in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{10.392050in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{10.391829in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{10.383497in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{10.383904in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{10.388224in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{10.383912in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{10.386733in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{10.384051in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{10.390282in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{10.382180in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{10.388381in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{10.386691in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{10.377753in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{10.404240in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{10.432239in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{10.485150in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{10.491668in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{10.533730in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{10.531701in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{10.553717in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{10.572086in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{10.588388in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{10.637034in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{10.621817in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{10.673892in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{10.714716in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{10.730610in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{10.751812in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{10.755015in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{10.753586in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{10.776559in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{10.772802in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{10.773148in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{10.791487in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{10.787477in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{10.810331in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{10.807021in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{10.801703in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{10.787093in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{10.780180in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{10.762317in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{10.762042in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{10.751158in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{10.766759in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{10.757909in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{10.780448in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{10.785062in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{10.737787in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{10.767506in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{10.771178in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{10.752672in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{10.770832in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{10.767571in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{10.801787in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{10.765568in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{10.776278in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{10.749630in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{10.744162in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{10.729103in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{10.705307in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{10.671833in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{10.659581in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{10.632519in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{10.611390in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{10.601009in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{10.576808in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{10.537777in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{10.516673in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{10.478445in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{10.472732in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{10.445537in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{10.420945in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{10.395044in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{10.406864in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{10.395856in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{10.395002in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{10.391055in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{10.394769in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{10.407360in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{10.402750in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{10.393345in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{10.387531in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{10.393607in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{10.390092in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{10.383678in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{10.387130in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{10.386352in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{10.382900in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{10.384762in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{10.384844in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{10.397456in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{10.385792in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{10.396820in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{10.425848in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{10.408813in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{10.440504in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{10.475816in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{10.474992in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{10.476122in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{10.509144in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{10.534451in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{10.554844in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{10.608370in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{10.646764in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{10.643780in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{10.665401in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{10.715175in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{10.731157in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{10.765858in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{10.767914in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{10.779219in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{10.788558in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{10.784636in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{10.791010in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{10.804598in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{10.809558in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{10.806597in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{10.808756in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{10.805861in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{10.812333in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{10.811602in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{10.774444in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{10.795028in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{10.781595in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{10.776816in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{10.776909in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{10.750017in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{10.753883in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{10.709781in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{10.733301in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{10.764719in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{10.723070in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{10.730151in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{10.772288in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{10.797059in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{10.781753in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{10.805452in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{10.798356in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{10.786799in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{10.787665in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{10.726418in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{10.714524in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{10.674729in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{10.668707in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{10.658489in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{10.634475in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{10.604491in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{10.549199in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{10.539746in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{10.512514in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{10.459591in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{10.460694in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{10.428685in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{10.405175in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{10.400852in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{10.397402in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{10.398938in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{10.391442in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{10.389037in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{10.393594in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{10.388412in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{10.392737in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{10.384083in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{10.391717in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{10.397983in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{10.393809in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{10.400797in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{10.395723in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{10.392094in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{10.407809in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{10.391440in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{10.406864in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{10.441418in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{10.409109in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{10.471011in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{10.459461in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{10.482074in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{10.492826in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{10.530369in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{10.546361in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{10.560339in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{10.593603in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{10.602905in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{10.673176in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{10.673712in}}%
\pgfpathlineto{\pgfqpoint{5.014746in}{10.686283in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{10.703694in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{10.709792in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{10.718103in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{10.750908in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{10.759598in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{10.773695in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{10.804211in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{10.792470in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{10.801652in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{10.799208in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{10.806488in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{10.791008in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{10.790800in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{10.772316in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{10.771342in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{10.718713in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{10.734514in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{10.717935in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{10.733305in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{10.730944in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{10.773419in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{10.751052in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{10.751052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{10.264611in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{10.928330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612844in}{10.264611in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{10.928330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{10.264611in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{10.264611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{10.928330in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{10.928330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{9.404208in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{9.404208in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{10.067927in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{10.067927in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{9.404208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{9.404208in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{9.404208in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{10.067927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967345in}{9.404208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{9.404208in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786657in}{9.404208in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{10.067927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786657in}{9.404208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{9.404208in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605969in}{9.404208in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{10.067927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605969in}{9.404208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{9.404208in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425281in}{9.404208in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{10.067927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425281in}{9.404208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{9.404208in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244593in}{9.404208in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{10.067927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244593in}{9.404208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{9.404208in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063905in}{9.404208in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{10.067927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063905in}{9.404208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{9.404208in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{9.419015in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{9.419015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{9.419015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452518in, y=9.366254in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{9.404208in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{9.734757in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{9.734757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{9.734757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560543in, y=9.681996in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{9.404208in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{10.050499in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{10.050499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{10.050499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560543in, y=9.997738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396962in,y=9.736067in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measurement 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{9.404208in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{9.498098in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{9.474650in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{9.461145in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{9.453862in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{9.449259in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{9.446965in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{9.479296in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{9.488056in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{9.494392in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{9.502239in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{9.519004in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{9.542265in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{9.569863in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{9.635946in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{9.707901in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{9.784797in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{9.839353in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{9.897940in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{9.930773in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{9.959151in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{9.978883in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{9.991326in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{10.001007in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{10.006302in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{10.012851in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{10.014626in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{10.011163in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{10.012899in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{10.013844in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{10.019351in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{10.021582in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{10.022903in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{10.022635in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{10.023533in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{10.025622in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{10.024029in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{9.982307in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{9.971058in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{9.950286in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{9.921659in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{9.853497in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{9.596333in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{9.524550in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{9.495953in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{9.476428in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{9.465286in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{9.458632in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{9.453988in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{9.440941in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{9.441180in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{9.446392in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{9.444510in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{9.445033in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{9.448744in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{9.456758in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{9.461228in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{9.486087in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{9.503009in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{9.523950in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{9.599496in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{9.668507in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{9.885595in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{9.938746in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{9.958689in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{9.972455in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{9.983116in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{9.996973in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{10.007586in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{10.013118in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{10.018746in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{10.019075in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{10.017923in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{10.020245in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{10.021751in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{10.020109in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{10.020434in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{10.019161in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{10.016091in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{10.011549in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{9.970425in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{9.943856in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{9.925224in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{9.909388in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{9.886548in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{9.825705in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{9.669952in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{9.608976in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{9.583307in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{9.525367in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{9.495324in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{9.477659in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{9.466469in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{9.459643in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{9.456895in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{9.455483in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{9.459716in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{9.465489in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{9.477766in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{9.487371in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{9.493020in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{9.504454in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{9.509478in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{9.503963in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{9.501585in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{9.506275in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{9.505689in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{9.514304in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{9.535360in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{9.553051in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{9.575886in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{9.594539in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{9.620796in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{9.650491in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{9.720851in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{9.829803in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{9.883204in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{9.904142in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{9.916733in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{9.933825in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{9.983635in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{10.001982in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{10.013188in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{10.021041in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{10.025349in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{10.037757in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{10.036992in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{10.036345in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{10.036978in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{10.027265in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{9.998623in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{9.980937in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{9.961346in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{9.946662in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{9.933636in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{9.923996in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{9.904825in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{9.874539in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{9.659380in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{9.608190in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{9.584890in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{9.563527in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{9.480728in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{9.461691in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{9.453873in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{9.448164in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{9.444024in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{9.440677in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{9.439581in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{9.436431in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{9.434377in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{9.445056in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{9.457668in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{9.477073in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{9.501689in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{9.531214in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{9.596569in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{9.631567in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{9.708515in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{9.906564in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{9.932055in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{9.932055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{9.404208in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{9.542212in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{9.533192in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{9.520393in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{9.528668in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{9.528631in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{9.536564in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{9.533548in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{9.544985in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{9.552754in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{9.552743in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{9.598520in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{9.563305in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{9.620976in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{9.664099in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{9.703277in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{9.727897in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{9.735377in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{9.777191in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{9.802744in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{9.854201in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{9.850431in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{9.879620in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{9.918417in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{9.924782in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{9.923746in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{9.927815in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{9.927557in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{9.934700in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{9.933052in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{9.932977in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{9.918160in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{9.933063in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{9.927887in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{9.939378in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{9.929231in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{9.929682in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{9.931845in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{9.938563in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{9.940253in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{9.939891in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{9.946317in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{9.940401in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{9.939358in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{9.934941in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{9.928731in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{9.927088in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{9.909842in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{9.906651in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{9.914862in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{9.892373in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{9.864273in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{9.839669in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{9.796550in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{9.791607in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{9.773294in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{9.743624in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{9.701191in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{9.683635in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{9.663815in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{9.613018in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{9.577773in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{9.560957in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{9.547329in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{9.537206in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{9.546036in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{9.532549in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{9.529600in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{9.534042in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{9.536094in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{9.534771in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{9.530293in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{9.528437in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{9.534519in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{9.535192in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{9.540565in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{9.525585in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{9.523248in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{9.531287in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{9.527546in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{9.530410in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{9.522606in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{9.533069in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{9.532483in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{9.566796in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{9.564205in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{9.575754in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{9.597706in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{9.608814in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{9.616788in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{9.673663in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{9.728754in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{9.715131in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{9.761449in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{9.779833in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{9.801409in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{9.835940in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{9.832395in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{9.873199in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{9.890582in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{9.907502in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{9.919778in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{9.923454in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{9.937574in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{9.930496in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{9.938208in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{9.932848in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{9.931945in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{9.939020in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{9.944576in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{9.934251in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{9.931067in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{9.941871in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{9.942354in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{9.944426in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{9.931772in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{9.941079in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{9.940089in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{9.946901in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{9.936716in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{9.945408in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{9.933934in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{9.939409in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{9.927001in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{9.903457in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{9.896700in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{9.897008in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{9.888752in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{9.850169in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{9.856805in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{9.832044in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{9.828377in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{9.787874in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{9.753094in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{9.730212in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{9.700241in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{9.683071in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{9.648744in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{9.621727in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{9.617732in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{9.585188in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{9.569826in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{9.550162in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{9.547494in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{9.538552in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{9.541100in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{9.536094in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{9.542512in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{9.543586in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{9.536426in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{9.556933in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{9.548620in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{9.577020in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{9.566225in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{9.568096in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{9.560272in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{9.581464in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{9.567418in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{9.575759in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{9.557638in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{9.542343in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{9.587994in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{9.565069in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{9.588548in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{9.549191in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{9.564654in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{9.561744in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{9.561249in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{9.587970in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{9.607404in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{9.649152in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{9.634955in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{9.681992in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{9.737230in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{9.732516in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{9.726520in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{9.762047in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{9.810300in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{9.833922in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{9.863624in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{9.885308in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{9.894674in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{9.912266in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{9.924622in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{9.924710in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{9.920883in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{9.937799in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{9.936633in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{9.942088in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{9.938401in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{9.944609in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{9.944467in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{9.948056in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{9.943747in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{9.933751in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{9.946404in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{9.950621in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{9.945052in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{9.946706in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{9.936304in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{9.945110in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{9.936738in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{9.922377in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{9.926132in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{9.878534in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{9.883128in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{9.883133in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{9.871718in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{9.858496in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{9.814026in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{9.809389in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{9.799082in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{9.777320in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{9.743040in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{9.714961in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{9.678584in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{9.658337in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{9.652097in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{9.639128in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{9.629690in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{9.601543in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{9.583526in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{9.569732in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{9.553170in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{9.535642in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{9.538255in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{9.538910in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{9.533367in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{9.530914in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{9.532613in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{9.537423in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{9.538705in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{9.549087in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{9.525433in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{9.531929in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{9.551069in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{9.536538in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{9.525703in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{9.532591in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{9.531588in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{9.531763in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{9.559776in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{9.573855in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{9.602852in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{9.641519in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{9.638647in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{9.663219in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{9.714880in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{9.725204in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{9.792649in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{9.782896in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{9.821893in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{9.857401in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{9.874479in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{9.894044in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{9.894044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{9.404208in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{10.067927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612844in}{9.404208in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{10.067927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{9.404208in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{9.404208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{10.067927in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{10.067927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{8.590303in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{8.590303in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{9.254022in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{9.254022in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{8.590303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{8.590303in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{8.590303in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{9.254022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967345in}{8.590303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{8.590303in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786657in}{8.590303in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{9.254022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786657in}{8.590303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{8.590303in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605969in}{8.590303in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{9.254022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605969in}{8.590303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{8.590303in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425281in}{8.590303in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{9.254022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425281in}{8.590303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{8.590303in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244593in}{8.590303in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{9.254022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244593in}{8.590303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{8.590303in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063905in}{8.590303in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{9.254022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063905in}{8.590303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{8.590303in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{8.781883in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{8.781883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{8.781883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=8.729121in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{8.590303in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{9.039835in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{9.039835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{9.039835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=8.987073in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=8.922162in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measurement 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{8.590303in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{9.157611in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{9.127867in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{9.078868in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{9.018421in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{9.020111in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{8.986599in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{8.960262in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{8.918343in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{8.875958in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{8.870216in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{8.860983in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{8.864897in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{8.843798in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{8.844244in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{8.832827in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{8.828222in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{8.827958in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{8.835768in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{8.841358in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{8.905901in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{8.956859in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{9.004574in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{9.004642in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{9.021700in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{9.039401in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{9.047345in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{9.070796in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{9.088942in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{9.102484in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{9.121949in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{9.160710in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{9.155212in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{9.134784in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{9.119607in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{9.129685in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{9.145384in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{9.168855in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{9.181241in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{9.197952in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{9.221729in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{9.223853in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{9.200481in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{9.169228in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{9.146773in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{9.115658in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{9.064641in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{9.034006in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{9.032874in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{9.016776in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{8.984237in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{8.928875in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{8.862740in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{8.765554in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{8.736809in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{8.716709in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{8.733713in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{8.730026in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{8.739504in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{8.743851in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{8.742660in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{8.764881in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{8.773289in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{8.785286in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{8.783274in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{8.798178in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{8.827194in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{8.843848in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{8.853082in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{8.832319in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{8.793687in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{8.736878in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{8.705317in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{8.653501in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{8.664125in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{8.664748in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{8.668104in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{8.660754in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{8.659770in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{8.665658in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{8.662222in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{8.656987in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{8.655711in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{8.655569in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{8.667218in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{8.691351in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{8.705031in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{8.739224in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{8.701112in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{8.697680in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{8.691094in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{8.680357in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{8.698519in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{8.684856in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{8.684348in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{8.702695in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{8.717177in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{8.741977in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{8.760610in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{8.834268in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{8.874136in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{8.907284in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{8.902554in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{8.903260in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{8.927228in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{8.915854in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{8.940027in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{8.959000in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{8.965782in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{9.000899in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{9.015550in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{8.999299in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{8.970853in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{8.957741in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{8.957902in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{8.966651in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{8.986110in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{9.026739in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{9.055794in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{9.080179in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{9.093108in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{9.092928in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{9.090345in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{9.082104in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{9.042941in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{9.022225in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{9.022043in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{9.025582in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{9.009513in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{8.980240in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{8.932241in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{8.861867in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{8.797975in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{8.722025in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{8.671039in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{8.647250in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{8.643043in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{8.642644in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{8.644163in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{8.629124in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{8.620472in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{8.624254in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{8.659629in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{8.687877in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{8.697777in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{8.725185in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{8.755102in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{8.792647in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{8.801194in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{8.779268in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{8.750071in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{8.713708in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{8.673269in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{8.686751in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{8.675781in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{8.689612in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{8.694608in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{8.743206in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{8.782587in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{8.804012in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{8.815716in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{8.819452in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{8.828195in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{8.839599in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{8.841916in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{8.862655in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{8.844650in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{8.857226in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{8.867527in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{8.864224in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{8.884910in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{8.859683in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{8.824145in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{8.817522in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{8.793251in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{8.783721in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{8.776195in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{8.785959in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{8.806721in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{8.831728in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{8.875881in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{8.913896in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{8.925516in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{8.863695in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{8.821270in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{8.864249in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{8.920290in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{8.948927in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{8.964635in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{8.955853in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{8.949723in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{8.911316in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{8.893429in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{8.877217in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{8.849415in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{8.832467in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{8.835075in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{8.870072in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{8.875921in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{8.843349in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{8.804769in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{8.773702in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{8.774589in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{8.789745in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{8.789950in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{8.831194in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{8.850987in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{8.868403in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{8.853183in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{8.806074in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{8.726484in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{8.698079in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{8.679061in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{8.671769in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{8.668649in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{8.675024in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{8.669342in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{8.671143in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{8.629211in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{8.633168in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{8.654737in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{8.657947in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{8.658461in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{8.620978in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{8.642775in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{8.671614in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{8.681431in}}%
\pgfpathlineto{\pgfqpoint{5.014746in}{8.698930in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{8.700438in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{8.713713in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{8.707557in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{8.696853in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{8.722905in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{8.743656in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{8.749088in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{8.721646in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{8.684546in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{8.653813in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{8.634367in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{8.627300in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{8.656513in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{8.650830in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{8.639671in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{8.655729in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{8.674629in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{8.713648in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{8.761339in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{8.783163in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{8.783163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{8.590303in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{9.029674in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{9.011266in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{9.025407in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{9.106990in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{8.994138in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{9.088465in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{9.172833in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{8.942179in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{8.923258in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{9.020224in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{8.949774in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{8.930385in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{9.015109in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{8.990156in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{8.902552in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{8.907242in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{8.890053in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{8.943544in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{8.953942in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{8.924966in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{8.981576in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{8.941548in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{9.022965in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{9.028153in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{8.961453in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{9.047312in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{9.021920in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{9.056678in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{9.128014in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{9.110468in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{9.128080in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{9.100612in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{9.056062in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{9.069821in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{9.014449in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{9.029840in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{9.051002in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{8.996492in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{9.056209in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{9.016851in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{9.079483in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{8.969439in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{9.065563in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{9.065237in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{9.015024in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{9.025623in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{9.057582in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{9.042910in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{8.988020in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{8.984338in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{8.895882in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{8.867807in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{8.844836in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{8.826993in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{8.768224in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{8.786139in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{8.737946in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{8.782053in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{8.771069in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{8.735001in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{8.730598in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{8.749401in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{8.829007in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{8.870917in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{8.883419in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{8.867225in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{8.863107in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{8.897389in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{8.882627in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{8.859520in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{8.949672in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{8.865989in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{8.789579in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{8.796749in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{8.780526in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{8.743310in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{8.727823in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{8.741242in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{8.744498in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{8.760957in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{8.725617in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{8.735173in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{8.858463in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{8.752282in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{8.826319in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{8.725872in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{8.810514in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{8.807040in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{8.813241in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{8.774454in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{8.796993in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{8.729462in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{8.791729in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{8.781481in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{8.749086in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{8.746280in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{8.740933in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{8.782166in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{8.783801in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{8.826640in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{8.851642in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{8.938809in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{8.838364in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{8.961486in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{8.986754in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{8.957679in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{8.937573in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{8.962777in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{8.985240in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{8.969982in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{8.990880in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{8.980069in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{9.068339in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{9.043475in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{8.991914in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{8.960050in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{9.013216in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{8.999429in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{8.947945in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{9.000413in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{9.059254in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{9.033288in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{8.981029in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{8.972832in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{8.973017in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{8.998851in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{9.051161in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{8.968606in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{8.998468in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{8.954751in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{8.987279in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{8.976995in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{9.004385in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{8.873764in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{8.869876in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{8.898820in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{8.759161in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{8.788980in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{8.701597in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{8.681233in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{8.694631in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{8.713753in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{8.677808in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{8.707554in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{8.676323in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{8.710264in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{8.718364in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{8.760343in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{8.740587in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{8.754795in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{8.762902in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{8.811014in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{8.833699in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{8.867313in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{8.790279in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{8.805607in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{8.742510in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{8.731233in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{8.761502in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{8.729882in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{8.725463in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{8.729809in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{8.796147in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{8.776382in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{8.745729in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{8.766659in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{8.766720in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{8.788889in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{8.781587in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{8.712330in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{8.799800in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{8.817683in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{8.784013in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{8.845653in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{8.877024in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{8.899902in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{8.933925in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{8.863365in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{8.851179in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{8.821369in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{8.804311in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{8.782071in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{8.783513in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{8.776628in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{8.897453in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{8.850994in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{8.828081in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{8.884640in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{8.823143in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{8.924905in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{8.861894in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{8.872191in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{8.860516in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{8.836016in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{8.900973in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{8.930551in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{8.938494in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{8.911607in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{8.916041in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{8.932259in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{8.922432in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{8.845687in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{8.939041in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{8.940310in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{8.852687in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{8.851224in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{8.876233in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{8.893428in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{8.853074in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{8.873730in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{8.828570in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{8.842052in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{8.912659in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{8.874571in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{8.842025in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{8.813389in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{8.856878in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{8.872217in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{8.806879in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{8.768586in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{8.783626in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{8.769380in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{8.751404in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{8.720845in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{8.784805in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{8.729974in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{8.685988in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{8.794082in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{8.727009in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{8.710521in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{8.716676in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{8.715067in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{8.711840in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{8.766336in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{8.787563in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{8.691205in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{8.637297in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{8.722457in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{8.713979in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{8.739925in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{8.695500in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{8.720671in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{8.769942in}}%
\pgfpathlineto{\pgfqpoint{5.014746in}{8.757346in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{8.740214in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{8.735622in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{8.802221in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{8.780645in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{8.893519in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{8.830427in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{8.757495in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{8.760995in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{8.671423in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{8.669998in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{8.736867in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{8.761048in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{8.775450in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{8.781887in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{8.737833in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{8.777843in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{8.690494in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{8.790448in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{8.811647in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{8.821580in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{8.798024in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{8.887183in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{8.887183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{8.590303in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{9.254022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612844in}{8.590303in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{9.254022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{8.590303in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{8.590303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{9.254022in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{9.254022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{7.767774in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{7.767774in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{8.431493in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{8.431493in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{7.767774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{7.767774in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{7.767774in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{8.431493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967345in}{7.767774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{7.767774in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786657in}{7.767774in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{8.431493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786657in}{7.767774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{7.767774in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605969in}{7.767774in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{8.431493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605969in}{7.767774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{7.767774in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425281in}{7.767774in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{8.431493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425281in}{7.767774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{7.767774in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244593in}{7.767774in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{8.431493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244593in}{7.767774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{7.767774in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063905in}{7.767774in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{8.431493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063905in}{7.767774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{7.767774in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{7.780462in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{7.780462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{7.780462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=7.727701in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{7.767774in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{8.093025in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{8.093025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{8.093025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428029in, y=8.040263in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{7.767774in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{8.405587in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{8.405587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{8.405587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428029in, y=8.352825in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264448in,y=8.099633in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measurement 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{7.767774in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{8.055207in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{8.056023in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{8.055934in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{8.059707in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{8.065989in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{8.073585in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{8.085118in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{8.100209in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{8.119187in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{8.142702in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{8.171128in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{8.203863in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{8.273189in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{8.303065in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{8.329345in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{8.341157in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{8.351597in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{8.360193in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{8.366572in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{8.370555in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{8.372179in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{8.371455in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{8.368508in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{8.363626in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{8.357013in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{8.348998in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{8.339655in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{8.328764in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{8.316197in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{8.301850in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{8.268911in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{8.213824in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{8.154762in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{8.091297in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{7.984476in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{7.923079in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{7.885873in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{7.869748in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{7.855520in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{7.843057in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{7.832419in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{7.823645in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{7.816554in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{7.810872in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{7.806637in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{7.804157in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{7.803545in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{7.804963in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{7.808562in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{7.814371in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{7.822214in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{7.841880in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{7.865956in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{7.893883in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{7.925558in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{7.962156in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{8.060108in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{8.166902in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{8.217466in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{8.263597in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{8.335810in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{8.361652in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{8.373194in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{8.383180in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{8.391132in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{8.396821in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{8.400216in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{8.401324in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{8.400162in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{8.396964in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{8.391963in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{8.385223in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{8.377162in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{8.367812in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{8.356633in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{8.343366in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{8.311907in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{8.259179in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{8.203081in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{8.162300in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{8.075337in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{7.945263in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{7.904071in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{7.867159in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{7.851652in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{7.838200in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{7.826657in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{7.817026in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{7.809254in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{7.803394in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{7.799588in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{7.797943in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{7.798522in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{7.801188in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{7.805965in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{7.812890in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{7.821933in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{7.845049in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{7.872299in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{7.902888in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{7.937271in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{8.029309in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{8.193085in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{8.220407in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{8.247115in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{8.277430in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{8.324197in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{8.337612in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{8.349113in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{8.358418in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{8.365369in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{8.369897in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{8.372429in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{8.373404in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{8.372760in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{8.370202in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{8.365528in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{8.358624in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{8.349463in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{8.338078in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{8.324448in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{8.292457in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{8.239011in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{8.183265in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{8.122922in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{7.935724in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{7.899326in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{7.883334in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{7.869042in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{7.844896in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{7.834910in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{7.826664in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{7.820191in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{7.815581in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{7.813058in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{7.812792in}}%
\pgfpathlineto{\pgfqpoint{5.014746in}{7.814855in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{7.819107in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{7.825377in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{7.833356in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{7.842778in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{7.853671in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{7.866038in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{7.895232in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{7.944567in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{8.031267in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{8.093918in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{8.138291in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{8.138291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{7.767774in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{8.055838in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{8.063806in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{8.058321in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{8.094809in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{8.078319in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{8.063808in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{8.071657in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{8.063429in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{8.071497in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{8.069440in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{8.081801in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{8.087557in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{8.095427in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{8.094835in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{8.108723in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{8.125331in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{8.121683in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{8.112628in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{8.136234in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{8.131208in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{8.156684in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{8.171709in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{8.170523in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{8.199728in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{8.204992in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{8.226678in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{8.242816in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{8.246534in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{8.256925in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{8.277853in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{8.283696in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{8.295157in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{8.302385in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{8.306870in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{8.315138in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{8.317915in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{8.321917in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{8.321408in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{8.324045in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{8.317033in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{8.319202in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{8.310699in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{8.308215in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{8.292282in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{8.279007in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{8.279904in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{8.257115in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{8.261806in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{8.234567in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{8.218092in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{8.217921in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{8.188080in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{8.181010in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{8.158860in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{8.154716in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{8.096659in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{8.083204in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{8.060953in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{8.042720in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{8.013512in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{8.004183in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{7.978253in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{7.972574in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{7.950189in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{7.924924in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{7.907051in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{7.894652in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{7.890097in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{7.880489in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{7.878417in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{7.865952in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{7.864130in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{7.854643in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{7.856885in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{7.861022in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{7.849425in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{7.872760in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{7.884835in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{7.886920in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{7.912891in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{7.913110in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{7.937086in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{7.945479in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{7.950792in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{7.966844in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{7.979492in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{7.996627in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{8.021648in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{8.037275in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{8.060483in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{8.080828in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{8.090663in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{8.133121in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{8.150272in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{8.157438in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{8.181421in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{8.188806in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{8.205620in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{8.219905in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{8.227586in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{8.238701in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{8.257032in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{8.265185in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{8.262615in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{8.292950in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{8.304877in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{8.306045in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{8.320006in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{8.329242in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{8.334893in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{8.337288in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{8.344181in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{8.349512in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{8.341381in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{8.344292in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{8.340389in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{8.340179in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{8.329128in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{8.313236in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{8.313268in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{8.316996in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{8.305732in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{8.285230in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{8.273510in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{8.268703in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{8.242630in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{8.234288in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{8.213034in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{8.198650in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{8.182354in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{8.179439in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{8.144820in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{8.134527in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{8.114329in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{8.087425in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{8.082241in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{8.054491in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{8.035333in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{8.013930in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{7.980458in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{7.957594in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{7.942217in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{7.932040in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{7.909765in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{7.905690in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{7.881292in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{7.881818in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{7.872041in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{7.868014in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{7.861671in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{7.870198in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{7.861365in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{7.860421in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{7.884163in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{7.875431in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{7.890288in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{7.896994in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{7.917425in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{7.927946in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{7.934843in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{7.970370in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{7.964237in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{7.973640in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{7.985853in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{8.024875in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{8.030817in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{8.044116in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{8.052196in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{8.070341in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{8.096680in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{8.105656in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{8.125192in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{8.141337in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{8.155331in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{8.164765in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{8.177252in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{8.192360in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{8.194652in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{8.202075in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{8.222630in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{8.235996in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{8.242333in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{8.268738in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{8.284664in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{8.289251in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{8.300554in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{8.295902in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{8.313265in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{8.326412in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{8.324394in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{8.330940in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{8.326958in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{8.335223in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{8.318425in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{8.324328in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{8.319385in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{8.308167in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{8.308649in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{8.291165in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{8.287363in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{8.267790in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{8.259379in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{8.254936in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{8.233589in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{8.214434in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{8.206944in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{8.185006in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{8.168042in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{8.147912in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{8.123611in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{8.107096in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{8.076790in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{8.062762in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{8.053629in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{8.027244in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{8.011896in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{8.004483in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{7.973273in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{7.973168in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{7.953472in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{7.926363in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{7.917137in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{7.902408in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{7.893578in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{7.887409in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{7.874816in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{7.877878in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{7.872456in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{7.872816in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{7.877391in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{7.879662in}}%
\pgfpathlineto{\pgfqpoint{5.014746in}{7.876414in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{7.888952in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{7.898785in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{7.903578in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{7.913963in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{7.918805in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{7.961504in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{7.981542in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{7.976504in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{8.000564in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{8.018519in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{8.040340in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{8.048805in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{8.064349in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{8.081973in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{8.094921in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{8.110036in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{8.129779in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{8.140466in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{8.154264in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{8.151482in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{8.179887in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{8.177828in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{8.177828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{7.767774in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{8.431493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612844in}{7.767774in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{8.431493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{7.767774in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{7.767774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{8.431493in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{8.431493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{6.920971in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{6.920971in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{7.584690in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{7.584690in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{6.920971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.920971in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{6.920971in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{7.584690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967345in}{6.920971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.920971in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786657in}{6.920971in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{7.584690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786657in}{6.920971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.920971in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605969in}{6.920971in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{7.584690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605969in}{6.920971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.920971in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425281in}{6.920971in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{7.584690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425281in}{6.920971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.920971in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244593in}{6.920971in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{7.584690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244593in}{6.920971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.920971in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063905in}{6.920971in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{7.584690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063905in}{6.920971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.920971in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{6.946660in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{6.946660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{6.946660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=6.893898in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.920971in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{7.254682in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{7.254682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{7.254682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428029in, y=7.201921in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.920971in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{7.562705in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{7.562705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{7.562705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428029in, y=7.509943in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264448in,y=7.252830in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measurement 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.920971in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{7.252596in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{7.219037in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{7.110895in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{7.063080in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{7.035104in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{7.023481in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{7.013818in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{7.006322in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{7.001088in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{6.998201in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{6.997760in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{6.999814in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{7.003979in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{7.009846in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{7.017481in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{7.026918in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{7.038314in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{7.066351in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{7.114616in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{7.195780in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{7.335718in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{7.400638in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{7.468653in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{7.498764in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{7.512633in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{7.524950in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{7.535282in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{7.543426in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{7.549342in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{7.553044in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{7.554521in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{7.553591in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{7.550099in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{7.544155in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{7.535803in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{7.525532in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{7.513793in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{7.500525in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{7.485555in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{7.451648in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{7.397397in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{7.359175in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{7.238122in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{7.097168in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{7.059287in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{7.025768in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{7.011087in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{6.997919in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{6.986313in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{6.976410in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{6.968589in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{6.963056in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{6.959982in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{6.959353in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{6.961114in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{6.965293in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{6.971901in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{6.980857in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{6.991774in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{7.004342in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{7.033255in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{7.065390in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{7.135507in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{7.187147in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{7.272308in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{7.338600in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{7.385166in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{7.442831in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{7.467975in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{7.490837in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{7.500808in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{7.509178in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{7.515604in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{7.520031in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{7.522454in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{7.522857in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{7.521268in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{7.517710in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{7.512140in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{7.504473in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{7.494880in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{7.483590in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{7.470435in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{7.455312in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{7.420836in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{7.257868in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{7.207907in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{7.112755in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{7.066097in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{7.037965in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{7.014752in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{6.994521in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{6.986197in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{6.979650in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{6.975178in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{6.973068in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{6.973447in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{6.976371in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{6.981742in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{6.989173in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{6.998393in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{7.020724in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{7.033208in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{7.047129in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{7.079907in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{7.188027in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{7.264108in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{7.417502in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{7.453171in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{7.483800in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{7.510115in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{7.521856in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{7.531851in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{7.539570in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{7.544934in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{7.547954in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{7.548618in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{7.546882in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{7.542682in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{7.536382in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{7.528380in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{7.518700in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{7.507464in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{7.494513in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{7.479695in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{7.462984in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{7.425396in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{7.345116in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{7.161917in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{7.042216in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{7.008341in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{6.993692in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{6.980879in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{6.970109in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{6.961577in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{6.955482in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{6.951985in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{6.951140in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{6.953048in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{6.957707in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{6.965059in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{6.975084in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{6.987273in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{6.987273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.920971in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{7.223088in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{7.189488in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{7.195003in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{7.180852in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{7.157462in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{7.138569in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{7.131538in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{7.110090in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{7.101699in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{7.099553in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{7.078161in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{7.054500in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{7.054031in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{7.034370in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{7.027496in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{7.032957in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{7.027502in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{7.038905in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{7.032092in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{7.031587in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{7.052756in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{7.053001in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{7.071921in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{7.075263in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{7.103575in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{7.101745in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{7.104187in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{7.135085in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{7.146307in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{7.166724in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{7.183588in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{7.192915in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{7.217377in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{7.236241in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{7.244984in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{7.260417in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{7.282647in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{7.298905in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{7.310580in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{7.315446in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{7.328493in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{7.346825in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{7.360122in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{7.366491in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{7.391388in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{7.395077in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{7.406179in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{7.410007in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{7.423422in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{7.439917in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{7.442200in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{7.461093in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{7.468384in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{7.473960in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{7.486417in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{7.491493in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{7.492411in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{7.497731in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{7.490451in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{7.492445in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{7.488915in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{7.482581in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{7.462337in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{7.453901in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{7.456851in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{7.437252in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{7.424068in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{7.393901in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{7.383361in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{7.361259in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{7.357881in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{7.328874in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{7.320408in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{7.292289in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{7.274570in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{7.251938in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{7.231634in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{7.224256in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{7.202979in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{7.179353in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{7.166659in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{7.130545in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{7.114852in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{7.103919in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{7.081436in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{7.066560in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{7.063470in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{7.046472in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{7.038559in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{7.036216in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{7.026221in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{7.018177in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{7.015932in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{7.016256in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{7.012437in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{7.015278in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{7.021280in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{7.021589in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{7.030691in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{7.020861in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{7.045012in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{7.033616in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{7.081020in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{7.095791in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{7.120933in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{7.137904in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{7.159785in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{7.164096in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{7.175752in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{7.198782in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{7.191641in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{7.220759in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{7.226759in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{7.247162in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{7.261358in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{7.271811in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{7.291209in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{7.301661in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{7.321014in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{7.342855in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{7.348253in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{7.366089in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{7.371971in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{7.388614in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{7.396634in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{7.411616in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{7.419027in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{7.440184in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{7.451260in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{7.460776in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{7.454925in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{7.468672in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{7.479466in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{7.478844in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{7.482052in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{7.479653in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{7.471207in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{7.459411in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{7.462787in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{7.460034in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{7.450846in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{7.443324in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{7.432665in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{7.413743in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{7.408041in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{7.387386in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{7.375016in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{7.356802in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{7.330656in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{7.309345in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{7.244939in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{7.234604in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{7.208350in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{7.199019in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{7.183842in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{7.184204in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{7.160169in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{7.139855in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{7.141509in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{7.122022in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{7.114518in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{7.096239in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{7.081113in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{7.069250in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{7.061700in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{7.046721in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{7.042464in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{7.040895in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{7.041050in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{7.030850in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{7.029886in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{7.023714in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{7.040960in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{7.038039in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{7.050374in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{7.049607in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{7.065024in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{7.072513in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{7.098131in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{7.087616in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{7.107335in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{7.112173in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{7.143191in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{7.134992in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{7.164260in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{7.166290in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{7.184538in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{7.206415in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{7.235366in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{7.237435in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{7.249225in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{7.267612in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{7.280226in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{7.290271in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{7.313114in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{7.327118in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{7.344278in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{7.367949in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{7.378767in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{7.408298in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{7.419465in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{7.448818in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{7.452643in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{7.468058in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{7.471452in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{7.480942in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{7.485033in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{7.492385in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{7.492508in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{7.490639in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{7.492327in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{7.482564in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{7.475400in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{7.473294in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{7.463287in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{7.448663in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{7.439063in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{7.435371in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{7.410331in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{7.406988in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{7.384696in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{7.368926in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{7.356401in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{7.329813in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{7.311353in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{7.283632in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{7.270019in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{7.247042in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{7.226433in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{7.213411in}}%
\pgfpathlineto{\pgfqpoint{5.014746in}{7.198952in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{7.168797in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{7.159116in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{7.140527in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{7.131133in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{7.099320in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{7.081089in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{7.073937in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{7.055186in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{7.048053in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{7.035766in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{7.026746in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{7.027776in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{7.019490in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{7.018220in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{7.015491in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{7.010196in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{7.019271in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{7.011387in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{7.035227in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{7.042357in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{7.055495in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{7.055495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{6.920971in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{7.584690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612844in}{6.920971in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{7.584690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{6.920971in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{6.920971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{7.584690in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{7.584690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{6.117946in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{6.117946in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{6.781665in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{6.781665in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{6.117946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.117946in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{6.117946in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{6.781665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967345in}{6.117946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.117946in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786657in}{6.117946in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{6.781665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786657in}{6.117946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.117946in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605969in}{6.117946in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{6.781665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605969in}{6.117946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.117946in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425281in}{6.117946in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{6.781665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425281in}{6.117946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.117946in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244593in}{6.117946in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{6.781665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244593in}{6.117946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.117946in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063905in}{6.117946in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{6.781665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063905in}{6.117946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.117946in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{6.309302in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{6.309302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{6.309302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=6.256540in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.117946in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{6.582997in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{6.582997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{6.582997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=6.530235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284108in,y=6.449806in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measurement 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.117946in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{6.250869in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{6.256187in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{6.260089in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{6.264155in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{6.265743in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{6.264882in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{6.262642in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{6.254644in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{6.243944in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{6.231587in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{6.191616in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{6.187204in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{6.184680in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{6.184350in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{6.186155in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{6.189549in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{6.199867in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{6.206738in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{6.215036in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{6.224603in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{6.235561in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{6.261569in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{6.292458in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{6.411970in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{6.503975in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{6.519135in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{6.532669in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{6.543989in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{6.552983in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{6.560465in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{6.566567in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{6.570623in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{6.572035in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{6.570312in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{6.565931in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{6.559407in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{6.542393in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{6.525431in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{6.511050in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{6.505094in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{6.500582in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{6.497808in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{6.496542in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{6.496762in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{6.498602in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{6.502610in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{6.508475in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{6.536814in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{6.545623in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{6.557647in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{6.561711in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{6.563345in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{6.561400in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{6.556708in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{6.549591in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{6.544920in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{6.538741in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{6.522408in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{6.502548in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{6.450845in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{6.435115in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{6.429556in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{6.426296in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{6.425478in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{6.427041in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{6.433903in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{6.439241in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{6.453458in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{6.473136in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{6.497772in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{6.591759in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{6.684720in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{6.697055in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{6.707483in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{6.724422in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{6.730812in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{6.735112in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{6.736907in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{6.735538in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{6.730904in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{6.723044in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{6.712503in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{6.642009in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{6.631519in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{6.622878in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{6.616123in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{6.611006in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{6.607610in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{6.606153in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{6.606922in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{6.610008in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{6.624192in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{6.627427in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{6.631688in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{6.635650in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{6.640160in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{6.649427in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{6.653889in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{6.656379in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{6.656657in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{6.653890in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{6.648919in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{6.645586in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{6.634441in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{6.619609in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{6.603874in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{6.597290in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{6.592239in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{6.589353in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{6.588795in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{6.594258in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{6.596448in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{6.601413in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{6.608659in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{6.627736in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{6.669730in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{6.688304in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{6.715433in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{6.733186in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{6.739880in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{6.744628in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{6.750006in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{6.751424in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{6.751113in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{6.749708in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{6.746119in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{6.740147in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{6.732131in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{6.712004in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{6.679143in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{6.660037in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{6.644779in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{6.632266in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{6.627346in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{6.624174in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{6.622147in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{6.623167in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{6.625772in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{6.631954in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{6.650245in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{6.653697in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{6.653334in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{6.651023in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{6.647857in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{6.642052in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{6.633872in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{6.623780in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{6.588570in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{6.538146in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{6.528322in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{6.520267in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{6.520267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{6.117946in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{6.228420in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{6.245957in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{6.251618in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{6.297751in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{6.265755in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{6.294245in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{6.293334in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{6.296028in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{6.267908in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{6.237425in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{6.254223in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{6.230731in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{6.198609in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{6.238860in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{6.230654in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{6.223770in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{6.192614in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{6.211411in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{6.188953in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{6.196675in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{6.186797in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{6.169057in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{6.159432in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{6.172709in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{6.175961in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{6.148115in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{6.196314in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{6.164546in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{6.188102in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{6.222653in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{6.211448in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{6.213193in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{6.234206in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{6.226641in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{6.234578in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{6.268649in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{6.285346in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{6.296512in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{6.289776in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{6.312565in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{6.320897in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{6.331026in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{6.344217in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{6.400481in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{6.385750in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{6.398084in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{6.399573in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{6.439648in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{6.431255in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{6.420150in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{6.454779in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{6.418386in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{6.451332in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{6.454303in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{6.485461in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{6.445358in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{6.440039in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{6.445296in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{6.441013in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{6.417303in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{6.385568in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{6.435764in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{6.387793in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{6.404961in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{6.389501in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{6.367647in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{6.394468in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{6.382273in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{6.393965in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{6.403979in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{6.411365in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{6.447089in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{6.421893in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{6.435578in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{6.445190in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{6.448049in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{6.438965in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{6.445880in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{6.446045in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{6.453884in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{6.470389in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{6.468095in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{6.451868in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{6.481351in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{6.474007in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{6.463994in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{6.465638in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{6.427042in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{6.446451in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{6.441771in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{6.461216in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{6.458845in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{6.444798in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{6.455998in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{6.421567in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{6.415526in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{6.404283in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{6.391130in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{6.389137in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{6.389611in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{6.371936in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{6.377159in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{6.385918in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{6.355489in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{6.382043in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{6.383369in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{6.377642in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{6.380609in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{6.390157in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{6.386347in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{6.396155in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{6.411326in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{6.400794in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{6.442371in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{6.434976in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{6.428603in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{6.463139in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{6.471993in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{6.472993in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{6.490455in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{6.489935in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{6.504740in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{6.490899in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{6.499661in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{6.518686in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{6.546524in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{6.566911in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{6.534151in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{6.561951in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{6.567392in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{6.559247in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{6.565537in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{6.559469in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{6.538629in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{6.558483in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{6.575259in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{6.558384in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{6.545034in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{6.544715in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{6.526005in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{6.537701in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{6.522871in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{6.498555in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{6.525043in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{6.491445in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{6.467290in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{6.487471in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{6.473795in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{6.486359in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{6.475750in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{6.491157in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{6.497606in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{6.485804in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{6.499304in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{6.494502in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{6.523983in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{6.527310in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{6.491843in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{6.509588in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{6.510948in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{6.507553in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{6.510797in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{6.486425in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{6.521213in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{6.497708in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{6.511137in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{6.505397in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{6.515719in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{6.478639in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{6.501235in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{6.513495in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{6.482478in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{6.499485in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{6.503104in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{6.504849in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{6.515880in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{6.524225in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{6.520200in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{6.502669in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{6.488132in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{6.466574in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{6.465035in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{6.461452in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{6.480622in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{6.463133in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{6.465413in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{6.449517in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{6.425973in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{6.477274in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{6.472452in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{6.459172in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{6.449739in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{6.482468in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{6.478179in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{6.484008in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{6.475975in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{6.517301in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{6.526344in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{6.544604in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{6.541391in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{6.552385in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{6.544968in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{6.554027in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{6.548209in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{6.574814in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{6.576939in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{6.595190in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{6.587595in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{6.592288in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{6.601569in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{6.603215in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{6.598541in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{6.597237in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{6.606958in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{6.580696in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{6.570183in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{6.565044in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{6.573022in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{6.563215in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{6.558041in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{6.525998in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{6.552739in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{6.541314in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{6.510590in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{6.534968in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{6.540465in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{6.531873in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{6.527545in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{6.527893in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{6.518187in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{6.526385in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{6.528102in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{6.518999in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{6.499844in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{6.524852in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{6.535198in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{6.515795in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{6.533809in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{6.532609in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{6.521915in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{6.526652in}}%
\pgfpathlineto{\pgfqpoint{5.014746in}{6.529314in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{6.519638in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{6.536598in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{6.525697in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{6.547599in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{6.527892in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{6.536983in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{6.528442in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{6.488542in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{6.517960in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{6.509440in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{6.509911in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{6.508432in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{6.498667in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{6.492027in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{6.470947in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{6.458855in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{6.462258in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{6.430452in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{6.450927in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{6.434470in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{6.454703in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{6.426310in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{6.451021in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{6.451021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{6.117946in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{6.781665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612844in}{6.117946in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{6.781665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{6.117946in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{6.117946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{6.781665in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{6.781665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{5.319706in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{5.319706in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{5.983425in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{5.983425in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{5.319706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{5.319706in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{5.319706in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{5.983425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967345in}{5.319706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{5.319706in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786657in}{5.319706in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{5.983425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786657in}{5.319706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{5.319706in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605969in}{5.319706in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{5.983425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605969in}{5.319706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{5.319706in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425281in}{5.319706in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{5.983425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425281in}{5.319706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{5.319706in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244593in}{5.319706in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{5.983425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244593in}{5.319706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{5.319706in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063905in}{5.319706in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{5.983425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063905in}{5.319706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{5.319706in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{5.354169in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{5.354169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{5.354169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452518in, y=5.301407in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{5.319706in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{5.643698in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{5.643698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{5.643698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560543in, y=5.590936in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{5.319706in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{5.933227in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{5.933227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{5.933227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560543in, y=5.880466in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396962in,y=5.651565in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measurement 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{5.319706in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{5.812622in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{5.817694in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{5.821418in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{5.823524in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{5.823819in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{5.822082in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{5.818152in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{5.812048in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{5.803836in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{5.793624in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{5.781604in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{5.752938in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{5.719123in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{5.680595in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{5.638269in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{5.528314in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{5.488265in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{5.452957in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{5.437438in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{5.423661in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{5.411781in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{5.401822in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{5.393819in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{5.387734in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{5.383420in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{5.380660in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{5.379259in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{5.379844in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{5.384864in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{5.390202in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{5.397545in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{5.402455in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{5.408544in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{5.415889in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{5.424587in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{5.434897in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{5.446921in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{5.460601in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{5.476031in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{5.493460in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{5.512940in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{5.557373in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{5.606949in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{5.734760in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{5.781819in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{5.824584in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{5.862302in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{5.878930in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{5.893898in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{5.907206in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{5.918966in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{5.929176in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{5.937723in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{5.944412in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{5.949082in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{5.952002in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{5.953256in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{5.952888in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{5.951033in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{5.947678in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{5.942717in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{5.935987in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{5.927472in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{5.917234in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{5.905283in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{5.891611in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{5.876223in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{5.841028in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{5.800780in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{5.755831in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{5.706976in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{5.628465in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{5.549877in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{5.501653in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{5.459382in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{5.424085in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{5.408843in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{5.395363in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{5.383677in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{5.373861in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{5.366112in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{5.360317in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{5.356318in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{5.354038in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{5.353392in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{5.355920in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{5.361584in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{5.369274in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{5.379045in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{5.391232in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{5.407101in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{5.427162in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{5.451935in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{5.466498in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{5.482802in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{5.500867in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{5.541822in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{5.588113in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{5.708459in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{5.752930in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{5.792935in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{5.827466in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{5.842430in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{5.855851in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{5.867665in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{5.877893in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{5.886659in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{5.893947in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{5.899684in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{5.903894in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{5.906712in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{5.908218in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{5.907765in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{5.906030in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{5.903141in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{5.899043in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{5.893623in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{5.886724in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{5.878229in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{5.868082in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{5.856303in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{5.828289in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{5.795043in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{5.757548in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{5.715973in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{5.670741in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{5.597705in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{5.525650in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{5.482841in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{5.445486in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{5.413203in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{5.386146in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{5.375130in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{5.366050in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{5.359067in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{5.354141in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{5.351155in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{5.349875in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{5.350039in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{5.353903in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{5.362002in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{5.374393in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{5.382348in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{5.402006in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{5.426553in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{5.456264in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{5.491007in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{5.530706in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{5.575697in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{5.625708in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{5.754987in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{5.802785in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{5.846385in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{5.884499in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{5.900827in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{5.914879in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{5.926523in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{5.935753in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{5.942721in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{5.947566in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{5.950412in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{5.951436in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{5.950814in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{5.948690in}}%
\pgfpathlineto{\pgfqpoint{5.014746in}{5.945123in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{5.939955in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{5.933185in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{5.924856in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{5.914877in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{5.903172in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{5.889680in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{5.857556in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{5.820305in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{5.778326in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{5.731704in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{5.656268in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{5.554158in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{5.508075in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{5.508075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{5.319706in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{5.757538in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{5.755749in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{5.762671in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{5.763044in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{5.752434in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{5.750622in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{5.743103in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{5.733456in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{5.720405in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{5.699874in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{5.701723in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{5.682466in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{5.659628in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{5.643525in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{5.622009in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{5.627272in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{5.613298in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{5.593919in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{5.576793in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{5.557809in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{5.550650in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{5.542057in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{5.528858in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{5.524801in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{5.514804in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{5.506825in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{5.505234in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{5.501027in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{5.498363in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{5.493754in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{5.490892in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{5.491428in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{5.490411in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{5.492395in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{5.489958in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{5.496119in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{5.497675in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{5.493909in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{5.498939in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{5.497372in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{5.500130in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{5.515556in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{5.515444in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{5.518077in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{5.529575in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{5.539304in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{5.544455in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{5.557635in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{5.568971in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{5.585404in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{5.607744in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{5.619211in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{5.637089in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{5.652866in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{5.673000in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{5.695077in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{5.702491in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{5.727124in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{5.738572in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{5.742302in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{5.752065in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{5.769341in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{5.776143in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{5.784668in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{5.785333in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{5.793784in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{5.795021in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{5.801106in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{5.805535in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{5.805116in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{5.809838in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{5.807577in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{5.809884in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{5.809093in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{5.804555in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{5.805763in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{5.804897in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{5.799360in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{5.797843in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{5.793845in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{5.786503in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{5.784814in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{5.766410in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{5.751429in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{5.751175in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{5.739940in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{5.721957in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{5.712330in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{5.700521in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{5.682448in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{5.669952in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{5.653490in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{5.613881in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{5.600057in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{5.592929in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{5.575328in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{5.562618in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{5.546812in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{5.528476in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{5.522910in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{5.511723in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{5.500534in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{5.500846in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{5.492843in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{5.488052in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{5.485695in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{5.483349in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{5.476254in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{5.480902in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{5.482067in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{5.480715in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{5.482958in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{5.486832in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{5.483841in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{5.485567in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{5.489813in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{5.492441in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{5.493155in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{5.500003in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{5.505463in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{5.514758in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{5.518024in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{5.526106in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{5.537683in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{5.552694in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{5.560405in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{5.569665in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{5.602291in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{5.612170in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{5.633937in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{5.646602in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{5.665620in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{5.675356in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{5.713877in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{5.724283in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{5.741686in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{5.754493in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{5.757973in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{5.773556in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{5.775680in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{5.786309in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{5.787251in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{5.794170in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{5.795467in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{5.795660in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{5.798750in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{5.793505in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{5.791134in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{5.790127in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{5.786715in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{5.774061in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{5.771172in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{5.760243in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{5.761323in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{5.753370in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{5.740443in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{5.740057in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{5.717515in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{5.707890in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{5.691958in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{5.687558in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{5.663651in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{5.641791in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{5.633945in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{5.619951in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{5.583278in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{5.570821in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{5.548600in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{5.542407in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{5.530617in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{5.528813in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{5.513575in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{5.506409in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{5.496911in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{5.496447in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{5.484564in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{5.486509in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{5.482052in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{5.478865in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{5.484587in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{5.483482in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{5.480896in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{5.486826in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{5.486738in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{5.490490in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{5.496177in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{5.497608in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{5.504911in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{5.507913in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{5.513816in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{5.523700in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{5.529898in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{5.542760in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{5.557564in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{5.558519in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{5.588570in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{5.599548in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{5.605179in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{5.624109in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{5.640454in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{5.661818in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{5.674982in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{5.689874in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{5.699477in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{5.714325in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{5.719656in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{5.742064in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{5.763422in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{5.767205in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{5.782091in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{5.787806in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{5.788631in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{5.797628in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{5.804807in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{5.802113in}}%
\pgfpathlineto{\pgfqpoint{5.014746in}{5.801562in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{5.795584in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{5.791640in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{5.785149in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{5.790499in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{5.773135in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{5.766581in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{5.758639in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{5.736338in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{5.715786in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{5.700743in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{5.680129in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{5.665898in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{5.626127in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{5.587486in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{5.576332in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{5.560643in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{5.554244in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{5.540181in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{5.540181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{5.319706in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{5.983425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612844in}{5.319706in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{5.983425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{5.319706in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{5.319706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{5.983425in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{5.983425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{4.524036in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{4.524036in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{5.187755in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{5.187755in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{4.524036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{4.524036in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{4.524036in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{5.187755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967345in}{4.524036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{4.524036in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786657in}{4.524036in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{5.187755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786657in}{4.524036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{4.524036in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605969in}{4.524036in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{5.187755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605969in}{4.524036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{4.524036in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425281in}{4.524036in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{5.187755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425281in}{4.524036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{4.524036in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244593in}{4.524036in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{5.187755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244593in}{4.524036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{4.524036in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063905in}{4.524036in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{5.187755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063905in}{4.524036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{4.524036in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{4.528401in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{4.528401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{4.528401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=4.475640in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{4.524036in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{4.872020in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{4.872020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{4.872020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428029in, y=4.819258in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264448in,y=4.855895in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measurement 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{4.524036in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{4.947601in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{4.957888in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{4.974026in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{4.985864in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{4.986122in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{4.982957in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{4.979760in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{4.975271in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{4.969440in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{4.962188in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{4.953386in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{4.942977in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{4.931071in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{4.903144in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{4.870773in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{4.834793in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{4.795049in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{4.713703in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{4.676068in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{4.641498in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{4.611085in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{4.597690in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{4.585733in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{4.575689in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{4.567851in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{4.562257in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{4.558783in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{4.557241in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{4.557503in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{4.559478in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{4.563036in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{4.568047in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{4.574461in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{4.582284in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{4.601992in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{4.626229in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{4.654432in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{4.686134in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{4.721449in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{4.759911in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{4.801717in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{4.869748in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{5.007352in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{5.048420in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{5.084461in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{5.100008in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{5.113742in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{5.125608in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{5.135425in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{5.143378in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{5.149624in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{5.154070in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{5.156691in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{5.157586in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{5.157038in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{5.152179in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{5.143293in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{5.130856in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{5.114473in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{5.093856in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{5.068594in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{5.038983in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{5.005109in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{4.966786in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{4.925050in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{4.879779in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{4.739205in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{4.696177in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{4.656610in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{4.621430in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{4.605923in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{4.592252in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{4.580638in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{4.571140in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{4.563827in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{4.558642in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{4.555466in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{4.554205in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{4.554830in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{4.557202in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{4.561232in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{4.566836in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{4.573924in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{4.582513in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{4.592642in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{4.616906in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{4.645088in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{4.676804in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{4.712327in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{4.751507in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{4.794243in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{4.886217in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{4.979046in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{5.021817in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{5.059578in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{5.076086in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{5.090882in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{5.103815in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{5.114714in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{5.123657in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{5.130644in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{5.135781in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{5.139293in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{5.141281in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{5.141940in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{5.139706in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{5.133617in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{5.124030in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{5.110704in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{5.094311in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{5.074952in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{5.051195in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{5.023611in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{4.991976in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{4.955334in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{4.914369in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{4.847812in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{4.780373in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{4.717526in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{4.679639in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{4.662795in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{4.647624in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{4.634300in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{4.622986in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{4.613764in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{4.606508in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{4.600929in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{4.596878in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{4.594361in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{4.593416in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{4.593979in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{4.595964in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{4.599283in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{4.603973in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{4.610086in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{4.617644in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{4.626642in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{4.637071in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{4.661832in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{4.691708in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{4.727271in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{4.768037in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{4.834876in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{4.969819in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{5.010559in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{5.046487in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{5.062091in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{5.076044in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{5.099484in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{5.109207in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{5.117522in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{5.124245in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{5.129263in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{5.132712in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{5.134682in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{5.135283in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{5.134568in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{5.129653in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{5.120961in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{5.120961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{4.524036in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{4.938044in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{4.941125in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{4.941094in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{4.945536in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{4.945349in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{4.937617in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{4.935757in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{4.939364in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{4.938851in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{4.941377in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{4.940832in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{4.948650in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{4.947300in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{4.943524in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{4.946027in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{4.952820in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{4.951913in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{4.947491in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{4.954121in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{4.945606in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{4.938801in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{4.949538in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{4.943601in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{4.943327in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{4.938228in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{4.937288in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{4.925093in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{4.910445in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{4.906504in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{4.879779in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{4.868445in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{4.848962in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{4.842994in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{4.833493in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{4.821739in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{4.803985in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{4.780681in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{4.754867in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{4.745636in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{4.742471in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{4.730328in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{4.731479in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{4.721008in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{4.719890in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{4.707218in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{4.704551in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{4.707653in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{4.703266in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{4.710256in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{4.708044in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{4.713149in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{4.721207in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{4.722089in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{4.728118in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{4.728538in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{4.736525in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{4.744142in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{4.754597in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{4.766479in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{4.782746in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{4.807489in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{4.812609in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{4.831100in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{4.841131in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{4.855662in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{4.893113in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{4.905955in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{4.954196in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{4.957838in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{4.969629in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{4.979986in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{4.984326in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{4.996661in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{5.004731in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{5.004075in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{5.016757in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{5.021996in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{5.023190in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{5.019025in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{5.022033in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{5.014620in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{5.015580in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{5.014489in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{5.015591in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{5.014205in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{5.000958in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{5.002927in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{5.002276in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{4.992570in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{4.990658in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{4.983384in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{4.984481in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{4.962417in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{4.954879in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{4.936358in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{4.917401in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{4.907745in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{4.888599in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{4.884771in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{4.866924in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{4.857971in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{4.844954in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{4.826807in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{4.784147in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{4.775665in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{4.758993in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{4.753553in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{4.732208in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{4.727985in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{4.722414in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{4.716144in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{4.716756in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{4.710814in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{4.714065in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{4.712752in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{4.714130in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{4.719460in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{4.719504in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{4.724554in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{4.724947in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{4.733461in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{4.740026in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{4.740764in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{4.749798in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{4.760669in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{4.762350in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{4.785005in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{4.787551in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{4.797288in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{4.815392in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{4.829747in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{4.847588in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{4.870288in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{4.899499in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{4.918440in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{4.923456in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{4.944617in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{4.956809in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{4.965114in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{4.976683in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{4.986678in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{4.993094in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{4.995008in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{5.005599in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{5.020666in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{5.017789in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{5.023976in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{5.024537in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{5.019984in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{5.021296in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{5.012913in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{5.012932in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{5.005083in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{5.006217in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{5.005610in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{4.998662in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{4.995587in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{4.998218in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{4.985182in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{4.975799in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{4.952634in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{4.948861in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{4.928299in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{4.895104in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{4.895415in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{4.885201in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{4.872518in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{4.849606in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{4.833314in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{4.821577in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{4.801046in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{4.788476in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{4.768174in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{4.756999in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{4.743452in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{4.734033in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{4.731338in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{4.724572in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{4.721161in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{4.719102in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{4.720666in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{4.719191in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{4.724203in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{4.721939in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{4.727992in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{4.728063in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{4.740877in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{4.750907in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{4.752400in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{4.760441in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{4.775903in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{4.778390in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{4.806853in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{4.827442in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{4.826725in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{4.846686in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{4.858432in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{4.873027in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{4.902070in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{4.911071in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{4.936084in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{4.944932in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{4.956832in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{4.970501in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{4.980515in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{4.983057in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{4.996707in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{4.999463in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{5.007241in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{5.008231in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{5.015375in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{5.011611in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{5.016651in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{5.014951in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{5.014990in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{5.016188in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{5.012343in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{5.013542in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{5.011691in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{5.006890in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{5.006271in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{5.006271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{4.524036in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{5.187755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612844in}{4.524036in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{5.187755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{4.524036in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{4.524036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{5.187755in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{5.187755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{3.699691in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{3.699691in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{4.363410in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{4.363410in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{3.699691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{3.699691in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{3.699691in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{4.363410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967345in}{3.699691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{3.699691in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786657in}{3.699691in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{4.363410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786657in}{3.699691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{3.699691in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605969in}{3.699691in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{4.363410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605969in}{3.699691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{3.699691in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425281in}{3.699691in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{4.363410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425281in}{3.699691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{3.699691in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244593in}{3.699691in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{4.363410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244593in}{3.699691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{3.699691in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063905in}{3.699691in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{4.363410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063905in}{3.699691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{3.699691in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{3.920557in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{3.920557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{3.920557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560543in, y=3.867795in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{3.699691in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{4.189433in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{4.189433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{4.189433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560543in, y=4.136671in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504987in,y=4.031550in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measurement 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{3.699691in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{4.329231in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{4.333240in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{4.314915in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{4.291264in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{4.257098in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{4.166253in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{4.037207in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{4.002170in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{3.977140in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{3.960975in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{3.962340in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{3.979179in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{4.010183in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{4.036939in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{4.066564in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{4.088476in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{4.106056in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{4.127561in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{4.140225in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{4.151009in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{4.159118in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{4.164153in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{4.163555in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{4.154006in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{4.141460in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{4.109867in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{4.065473in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{3.972232in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{3.928029in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{3.889039in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{3.856945in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{3.832111in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{3.822710in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{3.831088in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{3.852878in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{3.887124in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{3.964977in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{4.030428in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{4.060252in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{4.079401in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{4.093147in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{4.102463in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{4.109783in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{4.108795in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{4.095852in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{4.075501in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{4.039190in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{3.987856in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{3.927500in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{3.877259in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{3.840523in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{3.814626in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{3.794487in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{3.777285in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{3.771297in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{3.767249in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{3.775385in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{3.787776in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{3.812745in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{3.833504in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{3.856761in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{3.888111in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{3.925222in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{3.954556in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{3.970658in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{3.991419in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{3.995143in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{3.994194in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{3.988907in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{3.986417in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{3.989444in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{3.991068in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{3.998717in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{4.010000in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{4.018939in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{4.017716in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{4.000803in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{3.989538in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{3.974498in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{3.953956in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{3.949465in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{3.941969in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{3.931356in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{3.915266in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{3.901620in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{3.856210in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{3.843644in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{3.847902in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{3.861585in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{3.900760in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{3.947910in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{3.967955in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{3.972101in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{3.974067in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{3.971829in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{3.963147in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{3.949626in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{3.941506in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{3.928657in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{3.908559in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{3.823076in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{3.774586in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{3.763062in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{3.772986in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{3.796076in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{3.833714in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{3.964572in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{4.037883in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{4.064568in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{4.085314in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{4.094563in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{4.101064in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{4.102575in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{4.088962in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{4.059435in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{4.017966in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{3.909112in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{3.860133in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{3.823798in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{3.766581in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{3.748893in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{3.735789in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{3.732190in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{3.730268in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{3.729860in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{3.732202in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{3.744433in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{3.765588in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{3.840586in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{3.880922in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{3.916739in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{3.948923in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{3.997043in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{4.012876in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{4.022287in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{4.027725in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{4.041004in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{4.059730in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{4.083120in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{4.101134in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{4.124804in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{4.131932in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{4.136768in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{4.129795in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{4.120213in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{4.098738in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{4.073720in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{4.019192in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{3.998762in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{3.971409in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{3.939535in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{3.911485in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{3.880795in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{3.853528in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{3.810252in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{3.783924in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{3.772262in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{3.769415in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{3.781892in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{3.804437in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{3.860191in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{3.884528in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{3.932738in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{3.941457in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{3.942461in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{3.947903in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{3.945332in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{3.939783in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{3.926758in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{3.869015in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{3.846744in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{3.831924in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{3.835918in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{3.851247in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{3.882125in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{3.960052in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{3.988520in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{4.010682in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{4.022467in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{4.026701in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{4.034009in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{4.049655in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{4.055546in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{4.050504in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{4.041559in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{4.024666in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{3.998229in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{3.959885in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{3.934758in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{3.930802in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{3.932511in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{3.933317in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{3.937825in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{3.944165in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{3.954266in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{3.957991in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{3.970574in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{3.980652in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{4.004549in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{4.018477in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{4.025491in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{4.012370in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{3.989546in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{3.960126in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{3.933339in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{3.914340in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{3.880611in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{3.871438in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{3.872809in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{3.884783in}}%
\pgfpathlineto{\pgfqpoint{5.014746in}{3.900154in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{3.905123in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{3.913540in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{3.921806in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{3.920521in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{3.930844in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{3.933153in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{3.931403in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{3.927693in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{3.915103in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{3.893526in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{3.866466in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{3.850827in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{3.841686in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{3.841420in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{3.846135in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{3.869813in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{3.886138in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{3.895537in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{3.895537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{3.699691in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{4.160043in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{4.145585in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{4.114721in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{4.047314in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{4.029799in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{4.019295in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{3.950218in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{3.944913in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{3.950560in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{3.971712in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{3.983126in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{3.901353in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{3.959085in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{3.995094in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{4.060180in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{4.049597in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{4.005391in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{4.007468in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{4.046936in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{4.106262in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{4.043945in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{4.092826in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{4.066584in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{4.037973in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{4.051304in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{4.015831in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{3.957921in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{3.935050in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{3.872482in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{3.848665in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{3.851692in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{3.827850in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{3.843557in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{3.845772in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{3.868007in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{3.868078in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{3.923173in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{3.926149in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{3.956982in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{3.988747in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{4.009446in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{4.022316in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{4.023625in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{4.029032in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{4.037995in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{3.990564in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{3.981725in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{3.966152in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{3.909718in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{3.873097in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{3.854513in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{3.846942in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{3.842493in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{3.806306in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{3.806266in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{3.824908in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{3.831038in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{3.816224in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{3.804758in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{3.853765in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{3.855146in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{3.879200in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{3.858857in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{3.883354in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{3.928486in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{3.981579in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{3.976750in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{4.001102in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{3.992529in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{3.978761in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{4.002975in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{3.990029in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{3.973370in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{3.951111in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{3.989831in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{3.954284in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{3.932407in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{3.988101in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{3.980402in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{3.982880in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{3.989177in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{3.964542in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{4.003453in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{3.962469in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{3.947208in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{3.963445in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{3.952250in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{3.928742in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{3.915379in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{3.904447in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{3.879031in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{3.862220in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{3.855955in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{3.857376in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{3.868068in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{3.874009in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{3.908756in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{3.925418in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{3.916637in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{3.962335in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{3.950395in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{3.975711in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{3.965587in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{3.970546in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{3.950862in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{3.953653in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{3.953395in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{3.918218in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{3.903979in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{3.882809in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{3.866372in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{3.832611in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{3.820963in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{3.820488in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{3.802178in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{3.865686in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{3.858353in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{3.901496in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{3.913815in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{3.942393in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{3.966807in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{3.978605in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{4.015990in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{4.025418in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{4.029868in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{4.041611in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{4.030511in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{4.028619in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{4.009325in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{3.993452in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{3.961546in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{3.917454in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{3.884890in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{3.867441in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{3.833432in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{3.848525in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{3.846253in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{3.795705in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{3.806536in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{3.831526in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{3.819041in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{3.854224in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{3.827227in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{3.869607in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{3.881668in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{3.890548in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{3.892992in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{3.946878in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{3.928063in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{3.971959in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{3.984759in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{3.989600in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{3.968093in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{3.980567in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{4.018473in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{3.984219in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{4.038835in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{4.055407in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{4.051360in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{4.054633in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{4.061583in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{4.060641in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{4.054774in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{4.044478in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{4.022802in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{4.027462in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{4.000183in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{3.982111in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{3.960469in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{3.922021in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{3.901713in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{3.849039in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{3.826143in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{3.809653in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{3.819370in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{3.820204in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{3.882764in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{3.907488in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{3.884022in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{3.920276in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{3.891901in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{3.949145in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{3.924254in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{3.930612in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{3.910061in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{3.931244in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{3.929817in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{3.905175in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{3.923531in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{3.888325in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{3.862319in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{3.827955in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{3.828805in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{3.850833in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{3.861386in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{3.882772in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{3.886576in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{3.912335in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{3.883261in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{3.935062in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{3.936772in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{3.967076in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{4.000048in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{4.003567in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{4.027261in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{4.010450in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{4.014053in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{4.024573in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{4.011092in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{3.977058in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{3.947306in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{3.972176in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{3.922984in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{3.908859in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{3.908578in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{3.909497in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{3.900796in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{3.931935in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{3.911141in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{3.931163in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{3.933597in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{3.917045in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{3.941489in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{3.954456in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{3.965943in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{3.995318in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{3.974289in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{3.989802in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{3.974728in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{3.942478in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{3.913204in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{3.901878in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{3.899405in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{3.860786in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{3.881338in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{3.894658in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{3.901426in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{3.916753in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{5.014746in}{3.921309in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{3.927181in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{3.930547in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{3.942321in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{3.924539in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{3.892139in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{3.949831in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{3.915339in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{3.910899in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{3.938674in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{3.919702in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{3.906181in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{3.902838in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{3.868208in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{3.872243in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{3.886474in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{3.888437in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{3.902246in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{3.926810in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{3.922352in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{3.951519in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{3.966858in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{3.965359in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{3.965359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{3.699691in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{4.363410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612844in}{3.699691in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{4.363410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{3.699691in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{3.699691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{4.363410in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{4.363410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{2.887926in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{2.887926in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{3.551645in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{3.551645in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{2.887926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.887926in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{2.887926in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{3.551645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967345in}{2.887926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.887926in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786657in}{2.887926in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{3.551645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786657in}{2.887926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.887926in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605969in}{2.887926in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{3.551645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605969in}{2.887926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.887926in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425281in}{2.887926in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{3.551645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425281in}{2.887926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.887926in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244593in}{2.887926in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{3.551645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244593in}{2.887926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.887926in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063905in}{2.887926in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{3.551645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063905in}{2.887926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.887926in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{3.197420in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{3.197420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{3.197420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560543in, y=3.144658in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.887926in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{3.514973in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{3.514973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{3.514973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560543in, y=3.462212in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504987in,y=3.219786in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measurement 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.887926in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{3.286831in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{3.353082in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{3.372215in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{3.388893in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{3.402424in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{3.407574in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{3.411252in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{3.413211in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{3.413344in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{3.411649in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{3.408137in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{3.402887in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{3.395898in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{3.387200in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{3.376885in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{3.364980in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{3.351536in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{3.320340in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{3.284426in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{3.207003in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{3.130363in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{3.094953in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{3.063335in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{3.036141in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{3.013544in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{2.995697in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{2.988585in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{2.982709in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{2.978073in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{2.972225in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{2.970455in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{2.971821in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{2.973877in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{2.977086in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{2.981545in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{2.987287in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{2.994370in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{3.002842in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{3.012711in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{3.023968in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{3.050603in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{3.082547in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{3.119240in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{3.245104in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{3.329154in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{3.367579in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{3.401793in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{3.431227in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{3.455774in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{3.475405in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{3.483440in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{3.490169in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{3.495453in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{3.499339in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{3.501844in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{3.502955in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{3.502696in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{3.501165in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{3.498299in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{3.493900in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{3.487801in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{3.479929in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{3.470276in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{3.458843in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{3.445623in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{3.430666in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{3.396258in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{3.356623in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{3.312990in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{3.219202in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{3.150448in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{3.107631in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{3.069216in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{3.036632in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{3.022742in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{3.010511in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{2.999987in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{2.991158in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{2.983987in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{2.978435in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{2.974450in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{2.972009in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{2.971073in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{2.971567in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{2.976064in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{2.983961in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{2.994970in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{3.009783in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{3.052051in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{3.079708in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{3.111377in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{3.146494in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{3.203679in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{3.279895in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{3.315636in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{3.348369in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{3.377047in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{3.400785in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{3.419772in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{3.434400in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{3.444992in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{3.451339in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{3.453527in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{3.451447in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{3.445429in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{3.440785in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{3.434840in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{3.427458in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{3.418496in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{3.407887in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{3.395620in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{3.381730in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{3.349461in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{3.311690in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{3.269589in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{3.200890in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{3.107868in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{3.064467in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{3.025245in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{2.991423in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{2.976691in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{2.963593in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{2.952175in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{2.942391in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{2.934196in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{2.927618in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{2.922761in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{2.919646in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{2.918124in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{2.918095in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{2.919486in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{2.925919in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{2.930775in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{2.936985in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{2.944721in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{2.953943in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{2.964612in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{2.976741in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{3.005354in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{3.039304in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{3.078152in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{3.121237in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{3.191771in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{3.310531in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{3.355070in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{3.395943in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{3.431713in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{3.461814in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{3.474676in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{3.486021in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{3.495857in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{3.504187in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{3.510913in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{3.515963in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{3.519406in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{3.521235in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{3.521476in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{3.520198in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{3.517554in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{3.513675in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{3.508540in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{3.502025in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{3.494050in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{3.484558in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{3.473527in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{3.460941in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{3.431209in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{3.431209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.887926in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{3.284677in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{3.284199in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{3.305680in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{3.301648in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{3.312806in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{3.325354in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{3.344222in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{3.348041in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{3.351716in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{3.361377in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{3.360358in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{3.357759in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{3.351277in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{3.349302in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{3.354532in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{3.355596in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{3.329453in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{3.319315in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{3.311959in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{3.298000in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{3.280820in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{3.280273in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{3.260059in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{3.241640in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{3.225223in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{3.198764in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{3.176259in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{3.167314in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{3.153751in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{3.134464in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{3.119696in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{3.100292in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{3.094109in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{3.081188in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{3.065516in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{3.056302in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{3.043085in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{3.041666in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{3.029363in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{3.030563in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{3.028466in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{3.021098in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{3.017252in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{3.023847in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{3.014428in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{3.021170in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{3.023707in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{3.009839in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{3.014833in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{3.014232in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{3.025894in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{3.021097in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{3.021381in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{3.035098in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{3.037002in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{3.043859in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{3.055402in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{3.064103in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{3.082355in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{3.085570in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{3.090966in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{3.100454in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{3.128098in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{3.147420in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{3.163267in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{3.173177in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{3.197857in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{3.207043in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{3.233139in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{3.243791in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{3.258176in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{3.282200in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{3.295276in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{3.312306in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{3.357168in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{3.364280in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{3.374799in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{3.381505in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{3.382259in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{3.391351in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{3.397809in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{3.395374in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{3.394064in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{3.401971in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{3.401682in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{3.405027in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{3.401538in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{3.406807in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{3.409063in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{3.401580in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{3.397343in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{3.390515in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{3.381627in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{3.380633in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{3.367924in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{3.357618in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{3.349606in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{3.329622in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{3.319040in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{3.294767in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{3.289114in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{3.266741in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{3.256810in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{3.231277in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{3.201012in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{3.197757in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{3.167645in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{3.146144in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{3.128618in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{3.113048in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{3.102171in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{3.083919in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{3.072885in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{3.064405in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{3.043031in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{3.034327in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{3.032428in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{3.024889in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{3.025077in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{3.023740in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{3.012960in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{3.019015in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{3.023685in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{3.017459in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{3.016222in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{3.020221in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{3.016141in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{3.022984in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{3.025589in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{3.034402in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{3.037395in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{3.054206in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{3.056782in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{3.064466in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{3.087349in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{3.106571in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{3.100771in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{3.133624in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{3.149319in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{3.158987in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{3.185968in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{3.200872in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{3.233223in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{3.238669in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{3.241618in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{3.265890in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{3.285329in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{3.294060in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{3.301188in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{3.320491in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{3.328598in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{3.338542in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{3.356696in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{3.360257in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{3.367869in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{3.371019in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{3.378826in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{3.385205in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{3.381190in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{3.387515in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{3.391936in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{3.391801in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{3.396061in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{3.393231in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{3.401070in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{3.388130in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{3.391498in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{3.387011in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{3.389390in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{3.372248in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{3.373125in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{3.366617in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{3.341769in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{3.335249in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{3.313681in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{3.305138in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{3.292457in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{3.246909in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{3.212295in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{3.197212in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{3.168004in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{3.160377in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{3.112310in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{3.097398in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{3.086084in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{3.069601in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{3.058475in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{3.045135in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{3.036019in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{3.018307in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{3.000666in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{2.994980in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{3.000023in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{2.991073in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{2.996707in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{2.976627in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{2.990385in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{2.988438in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{2.995367in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{2.997328in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{2.990422in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{3.007088in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{3.006701in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{3.008855in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{3.020027in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{3.025513in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{3.039030in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{3.044493in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{3.057300in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{3.063058in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{3.070253in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{3.078790in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{3.109501in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{3.125234in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{3.128987in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{3.141795in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{3.176306in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{3.201107in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{3.215282in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{3.240876in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{3.283357in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{3.297858in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{3.310695in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{3.330730in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{3.350451in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{3.367955in}}%
\pgfpathlineto{\pgfqpoint{5.014746in}{3.374644in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{3.387327in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{3.389684in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{3.402982in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{3.414911in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{3.413675in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{3.418271in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{3.428297in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{3.419077in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{3.423078in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{3.412040in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{3.418297in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{3.414082in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{3.413920in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{3.409169in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{3.403122in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{3.398462in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{3.395063in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{3.380844in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{3.372688in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{3.358669in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{3.355429in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{3.335480in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{3.335480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{2.887926in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{3.551645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612844in}{2.887926in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{3.551645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{2.887926in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{2.887926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{3.551645in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{3.551645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{2.054613in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{2.054613in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{2.718332in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{2.718332in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{2.054613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.054613in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{2.054613in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{2.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967345in}{2.054613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.054613in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786657in}{2.054613in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{2.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786657in}{2.054613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.054613in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605969in}{2.054613in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{2.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605969in}{2.054613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.054613in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425281in}{2.054613in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{2.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425281in}{2.054613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.054613in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244593in}{2.054613in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{2.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244593in}{2.054613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.054613in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063905in}{2.054613in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{2.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063905in}{2.054613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.054613in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{2.121455in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{2.121455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{2.121455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452518in, y=2.068694in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.054613in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{2.412333in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{2.412333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{2.412333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560543in, y=2.359572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.054613in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{2.703212in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{2.703212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{2.703212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560543in, y=2.650450in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396962in,y=2.386473in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measurement 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.054613in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{2.481868in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{2.525143in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{2.585692in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.610196in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{2.632285in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{2.651319in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{2.662082in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{2.671179in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{2.678572in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{2.684102in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{2.687491in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{2.688062in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{2.685101in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{2.681941in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{2.677362in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{2.671156in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{2.663179in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{2.653344in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{2.641636in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{2.628101in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{2.612802in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{2.577170in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{2.535758in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{2.489540in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{2.414285in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{2.313353in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{2.266195in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{2.222568in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{2.183421in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{2.149605in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{2.135028in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{2.122181in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{2.111093in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{2.101876in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{2.094666in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{2.089497in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{2.086250in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{2.084782in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{2.085044in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{2.087040in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{2.090737in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{2.096058in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{2.102918in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{2.111268in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{2.121117in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{2.132405in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{2.159118in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{2.190922in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{2.226755in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{2.266127in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{2.330311in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{2.486026in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{2.525931in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{2.561623in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{2.592694in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{2.641004in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{2.658736in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{2.672091in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{2.681021in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{2.685583in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{2.686194in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{2.685637in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{2.683840in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{2.680561in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{2.675581in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{2.668755in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{2.659982in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{2.649250in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{2.636627in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{2.622243in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{2.606171in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{2.569427in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{2.527653in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{2.481820in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{2.383439in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{2.310324in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{2.264402in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{2.221889in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{2.183738in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{2.150539in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{2.135991in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{2.123035in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{2.111880in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{2.102660in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{2.095414in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{2.090172in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{2.086906in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{2.085573in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{2.086105in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{2.088429in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{2.092428in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{2.098002in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{2.105145in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{2.113912in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{2.124318in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{2.136299in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{2.164473in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{2.197236in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{2.233584in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{2.272565in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{2.335012in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{2.442203in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{2.482227in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{2.518787in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{2.550784in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{2.577699in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{2.599636in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{2.616642in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{2.623347in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{2.628836in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{2.633076in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{2.636043in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{2.637774in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{2.637767in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{2.633703in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{2.630022in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{2.625074in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{2.618695in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{2.610773in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{2.601292in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{2.590319in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{2.564082in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{2.532749in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{2.497371in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{2.458620in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{2.375653in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{2.314464in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{2.277207in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{2.244075in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{2.215506in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{2.192045in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{2.182317in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{2.173988in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{2.167166in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{2.161906in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{2.158223in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{2.156124in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{2.155449in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{2.156007in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{2.160477in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{2.164411in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{2.169537in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{2.183303in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{2.192017in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{2.202037in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{2.225863in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{2.254025in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{2.285884in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{2.320879in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{2.377900in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{2.475564in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{2.512212in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{2.546104in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{2.576494in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{2.602992in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{2.602992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{2.054613in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{2.492360in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{2.506021in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{2.505363in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{2.525070in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{2.524454in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{2.522199in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{2.527783in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{2.537245in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{2.535781in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{2.543057in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{2.549066in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{2.556464in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{2.561342in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{2.567496in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.573069in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{2.578400in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{2.588212in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{2.583406in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{2.580033in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{2.594452in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{2.586138in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{2.593186in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{2.598824in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{2.603441in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{2.605966in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{2.603559in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{2.612045in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{2.607712in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{2.600280in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{2.602901in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{2.599815in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{2.591026in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{2.589810in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{2.578976in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{2.570429in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{2.569194in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{2.559074in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{2.542420in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{2.518830in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{2.516674in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{2.490444in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{2.483554in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{2.459016in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{2.444087in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{2.423023in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{2.394453in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{2.375853in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{2.352964in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{2.343485in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{2.304676in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{2.274253in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{2.252985in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{2.235972in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{2.227654in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{2.221725in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{2.211293in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{2.206323in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{2.192332in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{2.192507in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{2.191058in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{2.199297in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{2.195877in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{2.198480in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{2.194437in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{2.199982in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{2.200865in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{2.199683in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{2.222825in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{2.228936in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{2.239668in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{2.266499in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{2.277403in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{2.284935in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{2.296724in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{2.328135in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{2.340864in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{2.350479in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{2.402252in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{2.418511in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{2.433094in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{2.454459in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{2.478515in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{2.483541in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{2.493922in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{2.515190in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{2.522417in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{2.560688in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{2.568175in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{2.571582in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{2.577017in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{2.585425in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{2.587269in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{2.594141in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{2.601271in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{2.595481in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{2.596078in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{2.599514in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{2.594460in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{2.599488in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{2.601862in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{2.597951in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{2.591254in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{2.586482in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{2.584337in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{2.577987in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{2.528583in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{2.506207in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{2.467080in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{2.446869in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{2.432476in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{2.406582in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{2.390805in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{2.378957in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{2.340146in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{2.314202in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{2.303593in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{2.289090in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{2.270416in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{2.263469in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{2.251469in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{2.233850in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{2.219856in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{2.214504in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{2.205729in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{2.201179in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{2.191673in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{2.193240in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{2.188407in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{2.188852in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{2.191250in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{2.196545in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{2.188852in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{2.194520in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{2.201828in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{2.202452in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{2.210528in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{2.220937in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{2.224900in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{2.236343in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{2.239367in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{2.250197in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{2.265198in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{2.292559in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{2.350013in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{2.379372in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{2.390886in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{2.413230in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{2.423365in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{2.448088in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{2.461110in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{2.476023in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{2.483768in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{2.498327in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{2.515110in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{2.524174in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{2.530275in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{2.545805in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{2.551723in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{2.556341in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{2.577187in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{2.579778in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{2.577976in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{2.587471in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{2.587899in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{2.590633in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{2.585225in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{2.582488in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{2.577006in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{2.568547in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{2.560417in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{2.557588in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{2.548222in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{2.552481in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{2.533690in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{2.524134in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{2.510030in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{2.477057in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{2.478272in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{2.463346in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{2.444142in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{2.422552in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{2.414828in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{2.379594in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{2.351298in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{2.344677in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{2.333582in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{2.320205in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{2.297582in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{2.290112in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{2.272884in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{2.268615in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{2.254579in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{2.254303in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{2.242176in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{2.231495in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{2.229460in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{2.222469in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{2.223783in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{2.223353in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{2.216582in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{2.224492in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{2.230655in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{2.226973in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{2.227694in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{2.222258in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{2.231822in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{2.234437in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{2.245813in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{2.264864in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{2.270299in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{2.293014in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{2.299696in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{2.319339in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{2.335383in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{2.348927in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{2.380851in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{2.390094in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{2.403648in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{2.420050in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{2.441642in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{2.457884in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{2.481227in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{2.492586in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{2.506916in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{2.532062in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{2.540772in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{2.546823in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{2.555232in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{2.565542in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{2.565863in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{2.565863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{2.054613in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{2.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612844in}{2.054613in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{2.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{2.054613in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{2.054613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{2.718332in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{2.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{1.922662in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{1.922662in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{1.258943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{1.258943in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.922662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967345in}{1.258943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{1.258943in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786657in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{1.922662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786657in}{1.258943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{1.258943in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605969in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{1.922662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605969in}{1.258943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{1.258943in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425281in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{1.922662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425281in}{1.258943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{1.258943in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244593in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{1.922662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244593in}{1.258943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{1.258943in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063905in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{1.922662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063905in}{1.258943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{1.258943in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{1.325669in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{1.325669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{1.325669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428029in, y=1.272908in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{1.258943in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{1.732480in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{1.732480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{1.732480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428029in, y=1.679718in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372473in,y=1.590803in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measurement 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{1.258943in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{1.305926in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{1.428649in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{1.466339in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{1.500637in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{1.530944in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{1.557376in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{1.579802in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{1.598230in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{1.613001in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{1.624741in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{1.651017in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{1.660999in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{1.672820in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{1.701091in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{1.852154in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{1.865365in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{1.874970in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{1.880326in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{1.881479in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{1.878625in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{1.871994in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{1.862113in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{1.849553in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{1.807498in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{1.796574in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{1.788829in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{1.784510in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{1.783468in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{1.785440in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{1.790375in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{1.797830in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{1.807139in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{1.818019in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{1.843586in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{1.869876in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{1.880987in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{1.888911in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{1.892493in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{1.891694in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{1.887507in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{1.880855in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{1.872333in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{1.850957in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{1.793098in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{1.784456in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{1.777344in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{1.772291in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{1.769933in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{1.770169in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{1.774576in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{1.784334in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{1.790839in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{1.801182in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{1.809845in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{1.836133in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{1.843886in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{1.851892in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{1.854011in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{1.853079in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{1.850037in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{1.830636in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{1.827940in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{1.826681in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{1.827106in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{1.831668in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{1.838486in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{1.839159in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{1.838324in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{1.836235in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{1.832259in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{1.826103in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{1.817611in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{1.806749in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{1.793780in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{1.750406in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{1.739053in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{1.730988in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{1.726551in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{1.725574in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{1.727626in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{1.732632in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.740219in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{1.760396in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{1.795541in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{1.807189in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{1.817314in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{1.824598in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{1.827933in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{1.826713in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{1.821297in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{1.812387in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{1.800855in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{1.786993in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{1.754430in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{1.669000in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{1.654635in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{1.643194in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{1.635460in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{1.631546in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{1.631325in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{1.640083in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{1.648038in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{1.668491in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{1.691372in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{1.704188in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{1.734187in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{1.769206in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{1.804750in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{1.821172in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{1.836004in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{1.848606in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{1.858853in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{1.866729in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{1.872651in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{1.876685in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{1.877415in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{1.874226in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{1.868636in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{1.859978in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.848039in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{1.819662in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{1.791761in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{1.780301in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{1.770931in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{1.763513in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{1.752688in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{1.746157in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{1.739221in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{1.734782in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{1.731742in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{1.726540in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{1.719530in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{1.695409in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{1.690296in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{1.687657in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{1.689885in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{1.694663in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{1.701710in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{1.739813in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{1.774479in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{1.784515in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{1.792586in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{1.797715in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{1.799905in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{1.801595in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{1.802013in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{1.805446in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{1.810919in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{1.815351in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{1.827952in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{1.834796in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{1.840266in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{1.843710in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{1.844943in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{1.844431in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{1.842567in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{1.835069in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{1.826764in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{1.822779in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{1.821637in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{1.822897in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{1.825061in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{1.832081in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{1.832300in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{1.830510in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{1.825960in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{1.818828in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{1.799944in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{1.769336in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{1.752048in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{1.752048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{1.258943in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{1.289112in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{1.327102in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{1.329125in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{1.353358in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{1.387479in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{1.398296in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{1.399095in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{1.411978in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{1.414826in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{1.415465in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{1.431944in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{1.441621in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{1.444688in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{1.452714in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{1.487565in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{1.462489in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{1.464665in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{1.490101in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{1.523659in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{1.491164in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{1.524136in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{1.545064in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{1.526883in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{1.564338in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{1.557940in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{1.559656in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{1.568187in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{1.561115in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{1.542650in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{1.554744in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{1.544153in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{1.543627in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{1.518100in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{1.515860in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{1.520299in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{1.517866in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{1.502582in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{1.483910in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{1.513975in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{1.523990in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{1.501482in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{1.504116in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{1.520537in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{1.529563in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{1.532717in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{1.547257in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{1.537703in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{1.548448in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{1.553547in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{1.554404in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{1.533524in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{1.532079in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{1.533036in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{1.525474in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{1.516069in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{1.517883in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{1.496640in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{1.497435in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{1.487219in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{1.486182in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{1.494384in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{1.516145in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{1.498970in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{1.505463in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{1.503453in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{1.514606in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{1.503239in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{1.503590in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{1.508284in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{1.509023in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{1.510877in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{1.522285in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{1.523432in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{1.517958in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{1.519663in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{1.533478in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{1.514399in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{1.539916in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{1.544710in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{1.546203in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{1.542164in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{1.558456in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{1.540662in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{1.550863in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{1.538791in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{1.537577in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{1.528459in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{1.528109in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{1.519347in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{1.518768in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{1.515661in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{1.515190in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{1.524491in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{1.517341in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{1.523874in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{1.518718in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{1.529878in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{1.522360in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{1.523500in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{1.530643in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{1.544885in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{1.537468in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{1.532720in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{1.514636in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{1.513164in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{1.503936in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{1.511183in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{1.488959in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{1.495362in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{1.482185in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{1.482171in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{1.481876in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{1.509242in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{1.505224in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.508730in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{1.528313in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{1.516136in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{1.523982in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{1.522802in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{1.531388in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{1.535524in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{1.546774in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{1.526676in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{1.537095in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{1.528695in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{1.522790in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{1.508092in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{1.503262in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{1.503896in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{1.487772in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{1.493252in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{1.475724in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{1.486348in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{1.479314in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{1.479892in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{1.445361in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{1.452367in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{1.449585in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{1.449880in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{1.447447in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{1.465667in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{1.441167in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{1.463002in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{1.469353in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{1.462952in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{1.485423in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{1.486922in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{1.490024in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{1.497579in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{1.514370in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{1.519468in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{1.522708in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{1.538723in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{1.539091in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{1.544978in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{1.538648in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{1.556087in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{1.550528in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{1.568330in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{1.554834in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{1.565598in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{1.548433in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{1.533324in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{1.532936in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{1.516933in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{1.525889in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{1.514252in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{1.510074in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{1.504751in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{1.475033in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{1.516719in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{1.486829in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{1.498404in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{1.491747in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{1.501921in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{1.500783in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{1.501707in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{1.504693in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{1.503069in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{1.477059in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{1.469622in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{1.475660in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{1.476876in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{1.454440in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{1.458658in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{1.465399in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{1.409349in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{1.456229in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{1.453768in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{1.449923in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{1.496571in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{1.497496in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{1.471782in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{1.493743in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{1.504457in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{1.506518in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{1.518976in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{1.529357in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{1.515795in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{1.525578in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{1.524008in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{1.528506in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{1.529989in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{1.528325in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{1.531256in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{1.522316in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{1.509662in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{1.512566in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{1.512963in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{1.520704in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{1.519258in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{1.528170in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{1.531177in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{1.535466in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{1.538282in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{1.531261in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{1.526813in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{1.512336in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{1.510095in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{1.510829in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{1.504868in}}%
\pgfpathlineto{\pgfqpoint{5.014746in}{1.509559in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{1.502213in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{1.502423in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{1.516616in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{1.500082in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{1.534112in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{1.520299in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{1.530674in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{1.532567in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{1.523080in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{1.519303in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{1.512123in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{1.510124in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{1.518284in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{1.507759in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{1.507726in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{1.517371in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{1.508514in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{1.504803in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{1.504803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{1.922662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612844in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{1.922662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{1.258943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{1.922662in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{1.922662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{1.126992in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{1.126992in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{0.463273in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.126992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967345in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967345in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{0.463273in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786657in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{1.126992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786657in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786657in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{0.463273in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605969in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{1.126992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605969in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605969in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{0.463273in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425281in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{1.126992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425281in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425281in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{0.463273in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244593in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{1.126992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244593in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244593in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{0.463273in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063905in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{1.126992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063905in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.063905in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179487in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{0.463273in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{0.487623in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{0.487623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{0.487623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560543in, y=0.434862in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{0.463273in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{0.829217in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{0.829217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746130in}{0.829217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560543in, y=0.776456in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773923in, y=0.546957in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Overall}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.929440in, y=0.625862in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{0.463273in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{0.534281in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{0.524035in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{0.506926in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.585282in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{0.557246in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{0.556915in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{0.548341in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{0.493442in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{0.521232in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{0.496341in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{0.580077in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{0.657250in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{0.672080in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{0.738464in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{0.608164in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{0.586204in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{0.622632in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{0.736550in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{0.728609in}}%
\pgfpathlineto{\pgfqpoint{1.327842in}{0.702095in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{0.830965in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{0.834046in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{0.814448in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{0.816228in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{0.810764in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{0.800915in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{0.877424in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{0.806932in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{0.859567in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{0.804826in}}%
\pgfpathlineto{\pgfqpoint{1.508091in}{0.826015in}}%
\pgfpathlineto{\pgfqpoint{1.524477in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{1.540863in}{0.873675in}}%
\pgfpathlineto{\pgfqpoint{1.557249in}{0.827324in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{0.840416in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{0.825051in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{0.881617in}}%
\pgfpathlineto{\pgfqpoint{1.622794in}{0.846943in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{0.910781in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{0.840951in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{0.968108in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{1.014318in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{0.980068in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{0.983171in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{1.062293in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{1.022936in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{1.054744in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{1.075798in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{1.062892in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{1.082589in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{1.088301in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{1.096823in}}%
\pgfpathlineto{\pgfqpoint{1.868588in}{1.093662in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{1.065568in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{1.042933in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{1.000600in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{1.036031in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{1.007727in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{0.970006in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{0.907899in}}%
\pgfpathlineto{\pgfqpoint{1.999678in}{0.967198in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{0.895366in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{0.895130in}}%
\pgfpathlineto{\pgfqpoint{2.048837in}{0.916842in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{0.876175in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{0.865097in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{0.797734in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{0.880655in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{0.833942in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{0.861133in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{0.807269in}}%
\pgfpathlineto{\pgfqpoint{2.196313in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{0.808748in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{0.841973in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{0.834196in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{0.905371in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{0.895602in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{0.946903in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{0.958818in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{0.936150in}}%
\pgfpathlineto{\pgfqpoint{2.376561in}{0.961919in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{0.980727in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{0.996140in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{0.970882in}}%
\pgfpathlineto{\pgfqpoint{2.442106in}{1.061716in}}%
\pgfpathlineto{\pgfqpoint{2.458493in}{1.019310in}}%
\pgfpathlineto{\pgfqpoint{2.474879in}{0.997278in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{1.035245in}}%
\pgfpathlineto{\pgfqpoint{2.507651in}{1.009047in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{1.055294in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{1.036562in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{1.011315in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{1.019148in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{1.000730in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{1.049318in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{1.014149in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{0.920303in}}%
\pgfpathlineto{\pgfqpoint{2.655128in}{0.955356in}}%
\pgfpathlineto{\pgfqpoint{2.671514in}{0.926116in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{0.903720in}}%
\pgfpathlineto{\pgfqpoint{2.704286in}{0.908965in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{0.894277in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{0.963049in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{0.876720in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{0.928771in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{0.860710in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{0.937922in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{0.920147in}}%
\pgfpathlineto{\pgfqpoint{2.835376in}{0.959086in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{0.917321in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{0.987369in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{0.929714in}}%
\pgfpathlineto{\pgfqpoint{2.900921in}{0.966992in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{0.967355in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{0.920988in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{0.911074in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{0.919744in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{0.912543in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{0.928379in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{1.055096in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{1.047925in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{0.993457in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{1.024368in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{1.047836in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{0.981021in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{1.026043in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{0.992393in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{0.978862in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{0.995384in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{1.037734in}}%
\pgfpathlineto{\pgfqpoint{3.212260in}{1.055170in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{1.019587in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{1.035204in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{1.018546in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{1.008331in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{0.976218in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{0.934387in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{0.975981in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{0.964472in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{0.965579in}}%
\pgfpathlineto{\pgfqpoint{3.376122in}{0.904169in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{0.965624in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{0.942722in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{0.927885in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{0.950406in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{0.851232in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{0.925856in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{0.890613in}}%
\pgfpathlineto{\pgfqpoint{3.523598in}{0.897546in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{0.800826in}}%
\pgfpathlineto{\pgfqpoint{3.556371in}{0.820814in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{0.799418in}}%
\pgfpathlineto{\pgfqpoint{3.589143in}{0.790019in}}%
\pgfpathlineto{\pgfqpoint{3.605530in}{0.879557in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{0.858434in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{0.802226in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{0.785910in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{0.862439in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{0.849939in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{0.830844in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{0.892560in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{0.856815in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{0.918147in}}%
\pgfpathlineto{\pgfqpoint{3.802165in}{0.879559in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{0.877103in}}%
\pgfpathlineto{\pgfqpoint{3.834937in}{0.932366in}}%
\pgfpathlineto{\pgfqpoint{3.851323in}{0.939630in}}%
\pgfpathlineto{\pgfqpoint{3.867710in}{0.965308in}}%
\pgfpathlineto{\pgfqpoint{3.884096in}{0.982606in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{0.992879in}}%
\pgfpathlineto{\pgfqpoint{3.916868in}{0.958950in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{0.972544in}}%
\pgfpathlineto{\pgfqpoint{3.949641in}{1.004768in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{0.892203in}}%
\pgfpathlineto{\pgfqpoint{3.982413in}{0.948956in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{0.998165in}}%
\pgfpathlineto{\pgfqpoint{4.015186in}{0.930154in}}%
\pgfpathlineto{\pgfqpoint{4.031572in}{0.945173in}}%
\pgfpathlineto{\pgfqpoint{4.047958in}{0.943786in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{0.937020in}}%
\pgfpathlineto{\pgfqpoint{4.080731in}{0.939520in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{0.923521in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{0.914425in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{0.929087in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{0.927914in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{0.907704in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{0.859661in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{0.823555in}}%
\pgfpathlineto{\pgfqpoint{4.211821in}{0.885923in}}%
\pgfpathlineto{\pgfqpoint{4.244593in}{0.990594in}}%
\pgfpathlineto{\pgfqpoint{4.260979in}{1.034097in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{0.916217in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{4.326524in}{0.911227in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{0.845735in}}%
\pgfpathlineto{\pgfqpoint{4.359297in}{0.933935in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{0.887780in}}%
\pgfpathlineto{\pgfqpoint{4.392069in}{0.900109in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{1.072904in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{0.880914in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{0.927290in}}%
\pgfpathlineto{\pgfqpoint{4.474000in}{0.891937in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{0.884845in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{0.848083in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{0.868741in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{0.880951in}}%
\pgfpathlineto{\pgfqpoint{4.555932in}{0.859615in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{0.922594in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{0.880714in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{0.884127in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{0.875596in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{0.875636in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{0.992797in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{0.978104in}}%
\pgfpathlineto{\pgfqpoint{4.687022in}{0.948039in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{4.719794in}{0.937684in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{0.976206in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{0.937833in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{0.943440in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{4.801725in}{0.928712in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{0.908403in}}%
\pgfpathlineto{\pgfqpoint{4.834498in}{0.959697in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{0.927917in}}%
\pgfpathlineto{\pgfqpoint{4.867270in}{0.964440in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{0.921163in}}%
\pgfpathlineto{\pgfqpoint{4.900043in}{0.963504in}}%
\pgfpathlineto{\pgfqpoint{4.916429in}{0.918104in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{0.930782in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{1.024309in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{1.035242in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{0.976757in}}%
\pgfpathlineto{\pgfqpoint{5.014746in}{0.951488in}}%
\pgfpathlineto{\pgfqpoint{5.031133in}{0.947449in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{0.936384in}}%
\pgfpathlineto{\pgfqpoint{5.063905in}{0.922823in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{0.950600in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{5.113064in}{0.924105in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{1.006123in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{0.914492in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{5.194995in}{0.947758in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{0.974645in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{0.979334in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{0.963460in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{0.995198in}}%
\pgfpathlineto{\pgfqpoint{5.276926in}{1.014929in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{1.012607in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{0.992973in}}%
\pgfpathlineto{\pgfqpoint{5.342471in}{0.980666in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{0.928585in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{0.885797in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{0.879181in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{0.879181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746130in}{0.463273in}}{\pgfqpoint{4.866714in}{0.663719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967345in}{0.617370in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{0.620524in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{0.622589in}}%
\pgfpathlineto{\pgfqpoint{1.049276in}{0.630586in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{0.640467in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{0.651934in}}%
\pgfpathlineto{\pgfqpoint{1.147593in}{0.665402in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{0.693432in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{0.708822in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{0.786680in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{0.863462in}}%
\pgfpathlineto{\pgfqpoint{1.671953in}{0.876473in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{0.892549in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{0.906441in}}%
\pgfpathlineto{\pgfqpoint{1.753884in}{0.910812in}}%
\pgfpathlineto{\pgfqpoint{1.770271in}{0.917752in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{1.901360in}{0.952630in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{0.964596in}}%
\pgfpathlineto{\pgfqpoint{2.016064in}{0.969952in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{0.971320in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{0.970586in}}%
\pgfpathlineto{\pgfqpoint{2.114382in}{0.967321in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{0.967554in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{0.965273in}}%
\pgfpathlineto{\pgfqpoint{2.179927in}{0.963948in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{0.963243in}}%
\pgfpathlineto{\pgfqpoint{2.261858in}{0.956363in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{0.953485in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{0.954676in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{0.955054in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{0.954487in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{0.955467in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{0.954917in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{2.818990in}{0.963066in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{0.965430in}}%
\pgfpathlineto{\pgfqpoint{2.884535in}{0.966166in}}%
\pgfpathlineto{\pgfqpoint{2.917307in}{0.965692in}}%
\pgfpathlineto{\pgfqpoint{2.950080in}{0.965556in}}%
\pgfpathlineto{\pgfqpoint{2.966466in}{0.964104in}}%
\pgfpathlineto{\pgfqpoint{2.982852in}{0.964825in}}%
\pgfpathlineto{\pgfqpoint{3.081170in}{0.958571in}}%
\pgfpathlineto{\pgfqpoint{3.097556in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{0.939577in}}%
\pgfpathlineto{\pgfqpoint{3.277805in}{0.933665in}}%
\pgfpathlineto{\pgfqpoint{3.294191in}{0.929986in}}%
\pgfpathlineto{\pgfqpoint{3.343350in}{0.926999in}}%
\pgfpathlineto{\pgfqpoint{3.392508in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{0.921642in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{0.922525in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{0.924177in}}%
\pgfpathlineto{\pgfqpoint{3.621916in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{0.925188in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{0.919258in}}%
\pgfpathlineto{\pgfqpoint{3.736620in}{0.916637in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{0.909510in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{0.900780in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{0.896537in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{0.898941in}}%
\pgfpathlineto{\pgfqpoint{4.097117in}{0.900821in}}%
\pgfpathlineto{\pgfqpoint{4.146276in}{0.902939in}}%
\pgfpathlineto{\pgfqpoint{4.162662in}{0.903507in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{0.910914in}}%
\pgfpathlineto{\pgfqpoint{4.277366in}{0.915710in}}%
\pgfpathlineto{\pgfqpoint{4.310138in}{0.917534in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{0.923786in}}%
\pgfpathlineto{\pgfqpoint{4.424842in}{0.932275in}}%
\pgfpathlineto{\pgfqpoint{4.441228in}{0.934579in}}%
\pgfpathlineto{\pgfqpoint{4.490387in}{0.936943in}}%
\pgfpathlineto{\pgfqpoint{4.506773in}{0.937683in}}%
\pgfpathlineto{\pgfqpoint{4.572318in}{0.936777in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{0.937898in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{0.937098in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{0.937504in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{0.938271in}}%
\pgfpathlineto{\pgfqpoint{4.932815in}{0.946407in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{0.948113in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{0.957002in}}%
\pgfpathlineto{\pgfqpoint{5.129450in}{0.958336in}}%
\pgfpathlineto{\pgfqpoint{5.178609in}{0.959413in}}%
\pgfpathlineto{\pgfqpoint{5.211381in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{5.227768in}{0.962827in}}%
\pgfpathlineto{\pgfqpoint{5.260540in}{0.968363in}}%
\pgfpathlineto{\pgfqpoint{5.293313in}{0.969922in}}%
\pgfpathlineto{\pgfqpoint{5.326085in}{0.970080in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{0.969744in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{0.969744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{1.126992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612844in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{1.126992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746130in}{1.126992in}}%
\pgfpathlineto{\pgfqpoint{5.612844in}{1.126992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/drt/miniconda3/envs/sheeprl/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/drt/miniconda3/envs/sheeprl/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/drt/miniconda3/envs/sheeprl/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.290000in}{6.680000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.290000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.290000in}{6.680000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.680000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{5.527514in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{5.527514in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{6.554750in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{6.554750in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{5.527514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{5.527514in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392045in}{5.527514in}}%
\pgfpathlineto{\pgfqpoint{1.392045in}{6.554750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392045in}{5.527514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392045in,y=5.430292in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{5.527514in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145430in}{5.527514in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{6.554750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145430in}{5.527514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145430in,y=5.430292in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{5.527514in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898815in}{5.527514in}}%
\pgfpathlineto{\pgfqpoint{4.898815in}{6.554750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898815in}{5.527514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898815in,y=5.430292in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{5.527514in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652200in}{5.527514in}}%
\pgfpathlineto{\pgfqpoint{6.652200in}{6.554750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652200in}{5.527514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.652200in,y=5.430292in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{5.527514in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.405585in}{5.527514in}}%
\pgfpathlineto{\pgfqpoint{8.405585in}{6.554750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.405585in}{5.527514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.405585in,y=5.430292in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{5.527514in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{5.740193in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{5.740193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980000in}{5.740193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553873in, y=5.687431in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{5.527514in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{6.341446in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{6.341446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980000in}{6.341446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661898in, y=6.288685in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498318in,y=6.041132in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{5.527514in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392045in}{6.421666in}}%
\pgfpathlineto{\pgfqpoint{1.444647in}{6.402298in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{6.352765in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{6.342810in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{6.313698in}}%
\pgfpathlineto{\pgfqpoint{1.777790in}{6.304417in}}%
\pgfpathlineto{\pgfqpoint{1.812858in}{6.293276in}}%
\pgfpathlineto{\pgfqpoint{1.847926in}{6.279021in}}%
\pgfpathlineto{\pgfqpoint{1.882993in}{6.262274in}}%
\pgfpathlineto{\pgfqpoint{2.005730in}{6.194026in}}%
\pgfpathlineto{\pgfqpoint{2.040798in}{6.178409in}}%
\pgfpathlineto{\pgfqpoint{2.075866in}{6.164599in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{6.153833in}}%
\pgfpathlineto{\pgfqpoint{2.146001in}{6.146729in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{6.144530in}}%
\pgfpathlineto{\pgfqpoint{2.198603in}{6.144801in}}%
\pgfpathlineto{\pgfqpoint{2.233670in}{6.149336in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{6.157536in}}%
\pgfpathlineto{\pgfqpoint{2.303806in}{6.168160in}}%
\pgfpathlineto{\pgfqpoint{2.356407in}{6.189147in}}%
\pgfpathlineto{\pgfqpoint{2.409009in}{6.211000in}}%
\pgfpathlineto{\pgfqpoint{2.461610in}{6.230039in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{6.241198in}}%
\pgfpathlineto{\pgfqpoint{2.531746in}{6.249273in}}%
\pgfpathlineto{\pgfqpoint{2.566813in}{6.253653in}}%
\pgfpathlineto{\pgfqpoint{2.619415in}{6.255190in}}%
\pgfpathlineto{\pgfqpoint{2.672016in}{6.252199in}}%
\pgfpathlineto{\pgfqpoint{2.724618in}{6.246560in}}%
\pgfpathlineto{\pgfqpoint{2.759686in}{6.239453in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{6.223766in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{6.199937in}}%
\pgfpathlineto{\pgfqpoint{2.917490in}{6.184970in}}%
\pgfpathlineto{\pgfqpoint{2.952558in}{6.166289in}}%
\pgfpathlineto{\pgfqpoint{2.987626in}{6.145131in}}%
\pgfpathlineto{\pgfqpoint{3.057761in}{6.100940in}}%
\pgfpathlineto{\pgfqpoint{3.110363in}{6.069592in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{6.050804in}}%
\pgfpathlineto{\pgfqpoint{3.162964in}{6.042786in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{6.036308in}}%
\pgfpathlineto{\pgfqpoint{3.198032in}{6.031367in}}%
\pgfpathlineto{\pgfqpoint{3.233100in}{6.025469in}}%
\pgfpathlineto{\pgfqpoint{3.268167in}{6.024459in}}%
\pgfpathlineto{\pgfqpoint{3.303235in}{6.027088in}}%
\pgfpathlineto{\pgfqpoint{3.320769in}{6.030394in}}%
\pgfpathlineto{\pgfqpoint{3.355837in}{6.040992in}}%
\pgfpathlineto{\pgfqpoint{3.443506in}{6.072280in}}%
\pgfpathlineto{\pgfqpoint{3.496107in}{6.092009in}}%
\pgfpathlineto{\pgfqpoint{3.548709in}{6.110734in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{6.128498in}}%
\pgfpathlineto{\pgfqpoint{3.653912in}{6.145340in}}%
\pgfpathlineto{\pgfqpoint{3.706514in}{6.163170in}}%
\pgfpathlineto{\pgfqpoint{3.741581in}{6.174164in}}%
\pgfpathlineto{\pgfqpoint{3.794183in}{6.185595in}}%
\pgfpathlineto{\pgfqpoint{3.811717in}{6.188185in}}%
\pgfpathlineto{\pgfqpoint{3.846784in}{6.189351in}}%
\pgfpathlineto{\pgfqpoint{3.881852in}{6.187459in}}%
\pgfpathlineto{\pgfqpoint{3.951987in}{6.178867in}}%
\pgfpathlineto{\pgfqpoint{4.039657in}{6.163580in}}%
\pgfpathlineto{\pgfqpoint{4.074724in}{6.159476in}}%
\pgfpathlineto{\pgfqpoint{4.127326in}{6.157607in}}%
\pgfpathlineto{\pgfqpoint{4.179927in}{6.154884in}}%
\pgfpathlineto{\pgfqpoint{4.250063in}{6.145781in}}%
\pgfpathlineto{\pgfqpoint{4.285131in}{6.138800in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{6.128741in}}%
\pgfpathlineto{\pgfqpoint{4.372800in}{6.110457in}}%
\pgfpathlineto{\pgfqpoint{4.425401in}{6.087566in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{6.070774in}}%
\pgfpathlineto{\pgfqpoint{4.495537in}{6.050867in}}%
\pgfpathlineto{\pgfqpoint{4.548138in}{6.017710in}}%
\pgfpathlineto{\pgfqpoint{4.600740in}{5.983541in}}%
\pgfpathlineto{\pgfqpoint{4.635808in}{5.962244in}}%
\pgfpathlineto{\pgfqpoint{4.670875in}{5.943982in}}%
\pgfpathlineto{\pgfqpoint{4.705943in}{5.930608in}}%
\pgfpathlineto{\pgfqpoint{4.723477in}{5.925905in}}%
\pgfpathlineto{\pgfqpoint{4.741011in}{5.923356in}}%
\pgfpathlineto{\pgfqpoint{4.776078in}{5.922213in}}%
\pgfpathlineto{\pgfqpoint{4.793612in}{5.923619in}}%
\pgfpathlineto{\pgfqpoint{4.811146in}{5.926552in}}%
\pgfpathlineto{\pgfqpoint{4.828680in}{5.931012in}}%
\pgfpathlineto{\pgfqpoint{4.863748in}{5.943891in}}%
\pgfpathlineto{\pgfqpoint{4.898815in}{5.960393in}}%
\pgfpathlineto{\pgfqpoint{4.933883in}{5.980537in}}%
\pgfpathlineto{\pgfqpoint{4.968951in}{6.003091in}}%
\pgfpathlineto{\pgfqpoint{5.144289in}{6.122193in}}%
\pgfpathlineto{\pgfqpoint{5.179357in}{6.143439in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{6.161627in}}%
\pgfpathlineto{\pgfqpoint{5.231958in}{6.168719in}}%
\pgfpathlineto{\pgfqpoint{5.267026in}{6.178912in}}%
\pgfpathlineto{\pgfqpoint{5.302094in}{6.185465in}}%
\pgfpathlineto{\pgfqpoint{5.337162in}{6.188389in}}%
\pgfpathlineto{\pgfqpoint{5.372229in}{6.188930in}}%
\pgfpathlineto{\pgfqpoint{5.407297in}{6.187079in}}%
\pgfpathlineto{\pgfqpoint{5.442365in}{6.182829in}}%
\pgfpathlineto{\pgfqpoint{5.494966in}{6.173359in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{6.165066in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{6.151994in}}%
\pgfpathlineto{\pgfqpoint{5.600169in}{6.134127in}}%
\pgfpathlineto{\pgfqpoint{5.635237in}{6.111463in}}%
\pgfpathlineto{\pgfqpoint{5.670305in}{6.083993in}}%
\pgfpathlineto{\pgfqpoint{5.705372in}{6.053525in}}%
\pgfpathlineto{\pgfqpoint{5.740440in}{6.020049in}}%
\pgfpathlineto{\pgfqpoint{5.828109in}{5.930150in}}%
\pgfpathlineto{\pgfqpoint{5.863177in}{5.897841in}}%
\pgfpathlineto{\pgfqpoint{5.898245in}{5.870327in}}%
\pgfpathlineto{\pgfqpoint{5.933312in}{5.846391in}}%
\pgfpathlineto{\pgfqpoint{5.968380in}{5.825419in}}%
\pgfpathlineto{\pgfqpoint{5.985914in}{5.815967in}}%
\pgfpathlineto{\pgfqpoint{6.003448in}{5.808007in}}%
\pgfpathlineto{\pgfqpoint{6.020982in}{5.802145in}}%
\pgfpathlineto{\pgfqpoint{6.038515in}{5.798377in}}%
\pgfpathlineto{\pgfqpoint{6.056049in}{5.796101in}}%
\pgfpathlineto{\pgfqpoint{6.073583in}{5.795919in}}%
\pgfpathlineto{\pgfqpoint{6.091117in}{5.797831in}}%
\pgfpathlineto{\pgfqpoint{6.108651in}{5.801836in}}%
\pgfpathlineto{\pgfqpoint{6.126185in}{5.807936in}}%
\pgfpathlineto{\pgfqpoint{6.143719in}{5.815525in}}%
\pgfpathlineto{\pgfqpoint{6.161252in}{5.825209in}}%
\pgfpathlineto{\pgfqpoint{6.178786in}{5.836988in}}%
\pgfpathlineto{\pgfqpoint{6.196320in}{5.850862in}}%
\pgfpathlineto{\pgfqpoint{6.213854in}{5.866832in}}%
\pgfpathlineto{\pgfqpoint{6.248922in}{5.904461in}}%
\pgfpathlineto{\pgfqpoint{6.283989in}{5.948073in}}%
\pgfpathlineto{\pgfqpoint{6.319057in}{5.995867in}}%
\pgfpathlineto{\pgfqpoint{6.406726in}{6.123846in}}%
\pgfpathlineto{\pgfqpoint{6.459328in}{6.199538in}}%
\pgfpathlineto{\pgfqpoint{6.494396in}{6.246703in}}%
\pgfpathlineto{\pgfqpoint{6.529463in}{6.290280in}}%
\pgfpathlineto{\pgfqpoint{6.564531in}{6.330282in}}%
\pgfpathlineto{\pgfqpoint{6.599599in}{6.366117in}}%
\pgfpathlineto{\pgfqpoint{6.617132in}{6.381796in}}%
\pgfpathlineto{\pgfqpoint{6.634666in}{6.395985in}}%
\pgfpathlineto{\pgfqpoint{6.652200in}{6.408683in}}%
\pgfpathlineto{\pgfqpoint{6.669734in}{6.419290in}}%
\pgfpathlineto{\pgfqpoint{6.687268in}{6.427805in}}%
\pgfpathlineto{\pgfqpoint{6.704802in}{6.434229in}}%
\pgfpathlineto{\pgfqpoint{6.722336in}{6.438563in}}%
\pgfpathlineto{\pgfqpoint{6.739869in}{6.440808in}}%
\pgfpathlineto{\pgfqpoint{6.757403in}{6.440964in}}%
\pgfpathlineto{\pgfqpoint{6.774937in}{6.439635in}}%
\pgfpathlineto{\pgfqpoint{6.792471in}{6.436217in}}%
\pgfpathlineto{\pgfqpoint{6.810005in}{6.430709in}}%
\pgfpathlineto{\pgfqpoint{6.827539in}{6.423112in}}%
\pgfpathlineto{\pgfqpoint{6.845073in}{6.413425in}}%
\pgfpathlineto{\pgfqpoint{6.862606in}{6.401648in}}%
\pgfpathlineto{\pgfqpoint{6.880140in}{6.388382in}}%
\pgfpathlineto{\pgfqpoint{6.897674in}{6.373025in}}%
\pgfpathlineto{\pgfqpoint{6.932742in}{6.336631in}}%
\pgfpathlineto{\pgfqpoint{6.967809in}{6.294873in}}%
\pgfpathlineto{\pgfqpoint{7.002877in}{6.248342in}}%
\pgfpathlineto{\pgfqpoint{7.037945in}{6.198232in}}%
\pgfpathlineto{\pgfqpoint{7.160682in}{6.018036in}}%
\pgfpathlineto{\pgfqpoint{7.195750in}{5.971589in}}%
\pgfpathlineto{\pgfqpoint{7.230817in}{5.928737in}}%
\pgfpathlineto{\pgfqpoint{7.265885in}{5.891281in}}%
\pgfpathlineto{\pgfqpoint{7.283419in}{5.875403in}}%
\pgfpathlineto{\pgfqpoint{7.300953in}{5.861625in}}%
\pgfpathlineto{\pgfqpoint{7.318486in}{5.849947in}}%
\pgfpathlineto{\pgfqpoint{7.336020in}{5.839762in}}%
\pgfpathlineto{\pgfqpoint{7.353554in}{5.831675in}}%
\pgfpathlineto{\pgfqpoint{7.371088in}{5.825685in}}%
\pgfpathlineto{\pgfqpoint{7.388622in}{5.821792in}}%
\pgfpathlineto{\pgfqpoint{7.406156in}{5.819392in}}%
\pgfpathlineto{\pgfqpoint{7.423690in}{5.818484in}}%
\pgfpathlineto{\pgfqpoint{7.441223in}{5.819673in}}%
\pgfpathlineto{\pgfqpoint{7.458757in}{5.822356in}}%
\pgfpathlineto{\pgfqpoint{7.476291in}{5.827136in}}%
\pgfpathlineto{\pgfqpoint{7.511359in}{5.840575in}}%
\pgfpathlineto{\pgfqpoint{7.546426in}{5.857582in}}%
\pgfpathlineto{\pgfqpoint{7.581494in}{5.876351in}}%
\pgfpathlineto{\pgfqpoint{7.634096in}{5.908507in}}%
\pgfpathlineto{\pgfqpoint{7.669163in}{5.932022in}}%
\pgfpathlineto{\pgfqpoint{7.756833in}{5.995123in}}%
\pgfpathlineto{\pgfqpoint{7.862036in}{6.075301in}}%
\pgfpathlineto{\pgfqpoint{7.897103in}{6.097650in}}%
\pgfpathlineto{\pgfqpoint{7.914637in}{6.107482in}}%
\pgfpathlineto{\pgfqpoint{7.932171in}{6.115815in}}%
\pgfpathlineto{\pgfqpoint{7.949705in}{6.122651in}}%
\pgfpathlineto{\pgfqpoint{7.967239in}{6.127991in}}%
\pgfpathlineto{\pgfqpoint{7.984773in}{6.131231in}}%
\pgfpathlineto{\pgfqpoint{8.002307in}{6.132373in}}%
\pgfpathlineto{\pgfqpoint{8.019840in}{6.131416in}}%
\pgfpathlineto{\pgfqpoint{8.037374in}{6.128361in}}%
\pgfpathlineto{\pgfqpoint{8.054908in}{6.123209in}}%
\pgfpathlineto{\pgfqpoint{8.072442in}{6.115958in}}%
\pgfpathlineto{\pgfqpoint{8.089976in}{6.106006in}}%
\pgfpathlineto{\pgfqpoint{8.107510in}{6.093954in}}%
\pgfpathlineto{\pgfqpoint{8.125044in}{6.079804in}}%
\pgfpathlineto{\pgfqpoint{8.142577in}{6.063553in}}%
\pgfpathlineto{\pgfqpoint{8.177645in}{6.025350in}}%
\pgfpathlineto{\pgfqpoint{8.212713in}{5.982963in}}%
\pgfpathlineto{\pgfqpoint{8.265314in}{5.916263in}}%
\pgfpathlineto{\pgfqpoint{8.335450in}{5.826758in}}%
\pgfpathlineto{\pgfqpoint{8.388051in}{5.763372in}}%
\pgfpathlineto{\pgfqpoint{8.423119in}{5.727016in}}%
\pgfpathlineto{\pgfqpoint{8.458187in}{5.696053in}}%
\pgfpathlineto{\pgfqpoint{8.493254in}{5.668659in}}%
\pgfpathlineto{\pgfqpoint{8.528322in}{5.644828in}}%
\pgfpathlineto{\pgfqpoint{8.563390in}{5.624551in}}%
\pgfpathlineto{\pgfqpoint{8.580924in}{5.615743in}}%
\pgfpathlineto{\pgfqpoint{8.598457in}{5.608425in}}%
\pgfpathlineto{\pgfqpoint{8.615991in}{5.603201in}}%
\pgfpathlineto{\pgfqpoint{8.633525in}{5.600069in}}%
\pgfpathlineto{\pgfqpoint{8.668593in}{5.597666in}}%
\pgfpathlineto{\pgfqpoint{8.703661in}{5.598797in}}%
\pgfpathlineto{\pgfqpoint{8.721194in}{5.601292in}}%
\pgfpathlineto{\pgfqpoint{8.738728in}{5.605878in}}%
\pgfpathlineto{\pgfqpoint{8.756262in}{5.611951in}}%
\pgfpathlineto{\pgfqpoint{8.773796in}{5.620116in}}%
\pgfpathlineto{\pgfqpoint{8.791330in}{5.630373in}}%
\pgfpathlineto{\pgfqpoint{8.808864in}{5.642721in}}%
\pgfpathlineto{\pgfqpoint{8.826397in}{5.657162in}}%
\pgfpathlineto{\pgfqpoint{8.861465in}{5.691723in}}%
\pgfpathlineto{\pgfqpoint{8.896533in}{5.730438in}}%
\pgfpathlineto{\pgfqpoint{8.914067in}{5.751734in}}%
\pgfpathlineto{\pgfqpoint{8.949134in}{5.800022in}}%
\pgfpathlineto{\pgfqpoint{8.984202in}{5.852491in}}%
\pgfpathlineto{\pgfqpoint{9.054338in}{5.962171in}}%
\pgfpathlineto{\pgfqpoint{9.124473in}{6.073035in}}%
\pgfpathlineto{\pgfqpoint{9.159541in}{6.126076in}}%
\pgfpathlineto{\pgfqpoint{9.194608in}{6.174924in}}%
\pgfpathlineto{\pgfqpoint{9.229676in}{6.218384in}}%
\pgfpathlineto{\pgfqpoint{9.264744in}{6.256467in}}%
\pgfpathlineto{\pgfqpoint{9.282278in}{6.273270in}}%
\pgfpathlineto{\pgfqpoint{9.299811in}{6.287978in}}%
\pgfpathlineto{\pgfqpoint{9.317345in}{6.300591in}}%
\pgfpathlineto{\pgfqpoint{9.334879in}{6.311111in}}%
\pgfpathlineto{\pgfqpoint{9.352413in}{6.319538in}}%
\pgfpathlineto{\pgfqpoint{9.369947in}{6.325872in}}%
\pgfpathlineto{\pgfqpoint{9.387481in}{6.330115in}}%
\pgfpathlineto{\pgfqpoint{9.405015in}{6.332266in}}%
\pgfpathlineto{\pgfqpoint{9.422548in}{6.332930in}}%
\pgfpathlineto{\pgfqpoint{9.440082in}{6.332106in}}%
\pgfpathlineto{\pgfqpoint{9.457616in}{6.329793in}}%
\pgfpathlineto{\pgfqpoint{9.475150in}{6.325992in}}%
\pgfpathlineto{\pgfqpoint{9.510218in}{6.314527in}}%
\pgfpathlineto{\pgfqpoint{9.545285in}{6.299517in}}%
\pgfpathlineto{\pgfqpoint{9.562819in}{6.290681in}}%
\pgfpathlineto{\pgfqpoint{9.580353in}{6.280352in}}%
\pgfpathlineto{\pgfqpoint{9.615421in}{6.255816in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{6.242211in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{6.242211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{5.527514in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.392045in}{6.366716in}}%
\pgfpathlineto{\pgfqpoint{1.409579in}{6.369569in}}%
\pgfpathlineto{\pgfqpoint{1.444647in}{6.354653in}}%
\pgfpathlineto{\pgfqpoint{1.462181in}{6.344890in}}%
\pgfpathlineto{\pgfqpoint{1.479715in}{6.341094in}}%
\pgfpathlineto{\pgfqpoint{1.497249in}{6.332577in}}%
\pgfpathlineto{\pgfqpoint{1.514782in}{6.337598in}}%
\pgfpathlineto{\pgfqpoint{1.532316in}{6.309888in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{6.292038in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{6.310484in}}%
\pgfpathlineto{\pgfqpoint{1.584918in}{6.338096in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{6.321563in}}%
\pgfpathlineto{\pgfqpoint{1.619985in}{6.297237in}}%
\pgfpathlineto{\pgfqpoint{1.637519in}{6.313188in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{6.318569in}}%
\pgfpathlineto{\pgfqpoint{1.672587in}{6.291617in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{6.307436in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{6.281149in}}%
\pgfpathlineto{\pgfqpoint{1.725189in}{6.271653in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{6.269219in}}%
\pgfpathlineto{\pgfqpoint{1.760256in}{6.259069in}}%
\pgfpathlineto{\pgfqpoint{1.777790in}{6.267461in}}%
\pgfpathlineto{\pgfqpoint{1.795324in}{6.252208in}}%
\pgfpathlineto{\pgfqpoint{1.812858in}{6.285269in}}%
\pgfpathlineto{\pgfqpoint{1.847926in}{6.239956in}}%
\pgfpathlineto{\pgfqpoint{1.865459in}{6.270485in}}%
\pgfpathlineto{\pgfqpoint{1.882993in}{6.272155in}}%
\pgfpathlineto{\pgfqpoint{1.900527in}{6.236403in}}%
\pgfpathlineto{\pgfqpoint{1.918061in}{6.270013in}}%
\pgfpathlineto{\pgfqpoint{1.935595in}{6.244002in}}%
\pgfpathlineto{\pgfqpoint{1.953129in}{6.215885in}}%
\pgfpathlineto{\pgfqpoint{1.970662in}{6.264939in}}%
\pgfpathlineto{\pgfqpoint{1.988196in}{6.195698in}}%
\pgfpathlineto{\pgfqpoint{2.005730in}{6.223589in}}%
\pgfpathlineto{\pgfqpoint{2.023264in}{6.207972in}}%
\pgfpathlineto{\pgfqpoint{2.040798in}{6.190305in}}%
\pgfpathlineto{\pgfqpoint{2.058332in}{6.215594in}}%
\pgfpathlineto{\pgfqpoint{2.093399in}{6.166150in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{6.148379in}}%
\pgfpathlineto{\pgfqpoint{2.128467in}{6.161756in}}%
\pgfpathlineto{\pgfqpoint{2.146001in}{6.203705in}}%
\pgfpathlineto{\pgfqpoint{2.163535in}{6.156392in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{6.161115in}}%
\pgfpathlineto{\pgfqpoint{2.198603in}{6.194765in}}%
\pgfpathlineto{\pgfqpoint{2.216136in}{6.186364in}}%
\pgfpathlineto{\pgfqpoint{2.233670in}{6.166149in}}%
\pgfpathlineto{\pgfqpoint{2.251204in}{6.197511in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{6.181852in}}%
\pgfpathlineto{\pgfqpoint{2.286272in}{6.205820in}}%
\pgfpathlineto{\pgfqpoint{2.303806in}{6.202989in}}%
\pgfpathlineto{\pgfqpoint{2.321339in}{6.219046in}}%
\pgfpathlineto{\pgfqpoint{2.338873in}{6.221236in}}%
\pgfpathlineto{\pgfqpoint{2.356407in}{6.225897in}}%
\pgfpathlineto{\pgfqpoint{2.373941in}{6.238459in}}%
\pgfpathlineto{\pgfqpoint{2.391475in}{6.238819in}}%
\pgfpathlineto{\pgfqpoint{2.409009in}{6.236935in}}%
\pgfpathlineto{\pgfqpoint{2.426543in}{6.266549in}}%
\pgfpathlineto{\pgfqpoint{2.444076in}{6.291339in}}%
\pgfpathlineto{\pgfqpoint{2.461610in}{6.280162in}}%
\pgfpathlineto{\pgfqpoint{2.479144in}{6.329348in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{6.309328in}}%
\pgfpathlineto{\pgfqpoint{2.514212in}{6.297543in}}%
\pgfpathlineto{\pgfqpoint{2.531746in}{6.317444in}}%
\pgfpathlineto{\pgfqpoint{2.549279in}{6.321187in}}%
\pgfpathlineto{\pgfqpoint{2.566813in}{6.316702in}}%
\pgfpathlineto{\pgfqpoint{2.584347in}{6.302603in}}%
\pgfpathlineto{\pgfqpoint{2.601881in}{6.295544in}}%
\pgfpathlineto{\pgfqpoint{2.619415in}{6.313774in}}%
\pgfpathlineto{\pgfqpoint{2.636949in}{6.300592in}}%
\pgfpathlineto{\pgfqpoint{2.654483in}{6.271724in}}%
\pgfpathlineto{\pgfqpoint{2.672016in}{6.304040in}}%
\pgfpathlineto{\pgfqpoint{2.689550in}{6.318957in}}%
\pgfpathlineto{\pgfqpoint{2.707084in}{6.279699in}}%
\pgfpathlineto{\pgfqpoint{2.724618in}{6.282523in}}%
\pgfpathlineto{\pgfqpoint{2.742152in}{6.307860in}}%
\pgfpathlineto{\pgfqpoint{2.759686in}{6.276605in}}%
\pgfpathlineto{\pgfqpoint{2.777220in}{6.253726in}}%
\pgfpathlineto{\pgfqpoint{2.794753in}{6.256776in}}%
\pgfpathlineto{\pgfqpoint{2.829821in}{6.245220in}}%
\pgfpathlineto{\pgfqpoint{2.847355in}{6.210184in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{6.218411in}}%
\pgfpathlineto{\pgfqpoint{2.899956in}{6.227330in}}%
\pgfpathlineto{\pgfqpoint{2.917490in}{6.226708in}}%
\pgfpathlineto{\pgfqpoint{2.935024in}{6.188414in}}%
\pgfpathlineto{\pgfqpoint{2.952558in}{6.195328in}}%
\pgfpathlineto{\pgfqpoint{2.970092in}{6.148035in}}%
\pgfpathlineto{\pgfqpoint{2.987626in}{6.163578in}}%
\pgfpathlineto{\pgfqpoint{3.005160in}{6.186013in}}%
\pgfpathlineto{\pgfqpoint{3.022693in}{6.138954in}}%
\pgfpathlineto{\pgfqpoint{3.040227in}{6.114125in}}%
\pgfpathlineto{\pgfqpoint{3.057761in}{6.107226in}}%
\pgfpathlineto{\pgfqpoint{3.075295in}{6.111846in}}%
\pgfpathlineto{\pgfqpoint{3.092829in}{6.091455in}}%
\pgfpathlineto{\pgfqpoint{3.110363in}{6.091517in}}%
\pgfpathlineto{\pgfqpoint{3.127897in}{6.060280in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{6.051290in}}%
\pgfpathlineto{\pgfqpoint{3.162964in}{6.053949in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{6.100380in}}%
\pgfpathlineto{\pgfqpoint{3.198032in}{6.014267in}}%
\pgfpathlineto{\pgfqpoint{3.215566in}{6.061923in}}%
\pgfpathlineto{\pgfqpoint{3.233100in}{6.051031in}}%
\pgfpathlineto{\pgfqpoint{3.250633in}{6.067110in}}%
\pgfpathlineto{\pgfqpoint{3.268167in}{6.037005in}}%
\pgfpathlineto{\pgfqpoint{3.285701in}{6.070453in}}%
\pgfpathlineto{\pgfqpoint{3.303235in}{6.052342in}}%
\pgfpathlineto{\pgfqpoint{3.320769in}{6.023518in}}%
\pgfpathlineto{\pgfqpoint{3.338303in}{6.019768in}}%
\pgfpathlineto{\pgfqpoint{3.355837in}{6.023853in}}%
\pgfpathlineto{\pgfqpoint{3.373370in}{6.062871in}}%
\pgfpathlineto{\pgfqpoint{3.390904in}{6.070973in}}%
\pgfpathlineto{\pgfqpoint{3.408438in}{6.081250in}}%
\pgfpathlineto{\pgfqpoint{3.425972in}{6.109412in}}%
\pgfpathlineto{\pgfqpoint{3.443506in}{6.106077in}}%
\pgfpathlineto{\pgfqpoint{3.461040in}{6.129338in}}%
\pgfpathlineto{\pgfqpoint{3.478574in}{6.117616in}}%
\pgfpathlineto{\pgfqpoint{3.496107in}{6.126836in}}%
\pgfpathlineto{\pgfqpoint{3.513641in}{6.115705in}}%
\pgfpathlineto{\pgfqpoint{3.531175in}{6.137353in}}%
\pgfpathlineto{\pgfqpoint{3.548709in}{6.137314in}}%
\pgfpathlineto{\pgfqpoint{3.566243in}{6.170102in}}%
\pgfpathlineto{\pgfqpoint{3.583777in}{6.157404in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{6.160972in}}%
\pgfpathlineto{\pgfqpoint{3.618844in}{6.173069in}}%
\pgfpathlineto{\pgfqpoint{3.636378in}{6.177021in}}%
\pgfpathlineto{\pgfqpoint{3.653912in}{6.182543in}}%
\pgfpathlineto{\pgfqpoint{3.671446in}{6.183207in}}%
\pgfpathlineto{\pgfqpoint{3.688980in}{6.174634in}}%
\pgfpathlineto{\pgfqpoint{3.706514in}{6.183673in}}%
\pgfpathlineto{\pgfqpoint{3.724047in}{6.183119in}}%
\pgfpathlineto{\pgfqpoint{3.741581in}{6.198475in}}%
\pgfpathlineto{\pgfqpoint{3.759115in}{6.207269in}}%
\pgfpathlineto{\pgfqpoint{3.776649in}{6.211075in}}%
\pgfpathlineto{\pgfqpoint{3.794183in}{6.202058in}}%
\pgfpathlineto{\pgfqpoint{3.811717in}{6.233295in}}%
\pgfpathlineto{\pgfqpoint{3.829250in}{6.199052in}}%
\pgfpathlineto{\pgfqpoint{3.846784in}{6.190153in}}%
\pgfpathlineto{\pgfqpoint{3.864318in}{6.211043in}}%
\pgfpathlineto{\pgfqpoint{3.881852in}{6.224805in}}%
\pgfpathlineto{\pgfqpoint{3.899386in}{6.222449in}}%
\pgfpathlineto{\pgfqpoint{3.916920in}{6.215778in}}%
\pgfpathlineto{\pgfqpoint{3.934454in}{6.252053in}}%
\pgfpathlineto{\pgfqpoint{3.951987in}{6.199951in}}%
\pgfpathlineto{\pgfqpoint{3.969521in}{6.215900in}}%
\pgfpathlineto{\pgfqpoint{3.987055in}{6.184056in}}%
\pgfpathlineto{\pgfqpoint{4.004589in}{6.203558in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{6.169774in}}%
\pgfpathlineto{\pgfqpoint{4.039657in}{6.174643in}}%
\pgfpathlineto{\pgfqpoint{4.057191in}{6.165931in}}%
\pgfpathlineto{\pgfqpoint{4.074724in}{6.173533in}}%
\pgfpathlineto{\pgfqpoint{4.092258in}{6.217996in}}%
\pgfpathlineto{\pgfqpoint{4.109792in}{6.163521in}}%
\pgfpathlineto{\pgfqpoint{4.127326in}{6.215414in}}%
\pgfpathlineto{\pgfqpoint{4.144860in}{6.187079in}}%
\pgfpathlineto{\pgfqpoint{4.162394in}{6.206945in}}%
\pgfpathlineto{\pgfqpoint{4.179927in}{6.203931in}}%
\pgfpathlineto{\pgfqpoint{4.197461in}{6.193505in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{6.181243in}}%
\pgfpathlineto{\pgfqpoint{4.232529in}{6.157608in}}%
\pgfpathlineto{\pgfqpoint{4.250063in}{6.141435in}}%
\pgfpathlineto{\pgfqpoint{4.267597in}{6.113120in}}%
\pgfpathlineto{\pgfqpoint{4.285131in}{6.162520in}}%
\pgfpathlineto{\pgfqpoint{4.302664in}{6.142822in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{6.135356in}}%
\pgfpathlineto{\pgfqpoint{4.337732in}{6.169825in}}%
\pgfpathlineto{\pgfqpoint{4.355266in}{6.160127in}}%
\pgfpathlineto{\pgfqpoint{4.372800in}{6.173526in}}%
\pgfpathlineto{\pgfqpoint{4.390334in}{6.141262in}}%
\pgfpathlineto{\pgfqpoint{4.407868in}{6.132963in}}%
\pgfpathlineto{\pgfqpoint{4.425401in}{6.138339in}}%
\pgfpathlineto{\pgfqpoint{4.442935in}{6.105283in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{6.093645in}}%
\pgfpathlineto{\pgfqpoint{4.478003in}{6.080411in}}%
\pgfpathlineto{\pgfqpoint{4.495537in}{6.057278in}}%
\pgfpathlineto{\pgfqpoint{4.513071in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{4.530604in}{6.055843in}}%
\pgfpathlineto{\pgfqpoint{4.548138in}{6.011339in}}%
\pgfpathlineto{\pgfqpoint{4.565672in}{6.014291in}}%
\pgfpathlineto{\pgfqpoint{4.583206in}{6.048863in}}%
\pgfpathlineto{\pgfqpoint{4.600740in}{6.014943in}}%
\pgfpathlineto{\pgfqpoint{4.618274in}{6.027457in}}%
\pgfpathlineto{\pgfqpoint{4.635808in}{5.975972in}}%
\pgfpathlineto{\pgfqpoint{4.653341in}{5.973971in}}%
\pgfpathlineto{\pgfqpoint{4.670875in}{5.987797in}}%
\pgfpathlineto{\pgfqpoint{4.688409in}{5.979960in}}%
\pgfpathlineto{\pgfqpoint{4.705943in}{5.933457in}}%
\pgfpathlineto{\pgfqpoint{4.723477in}{5.988492in}}%
\pgfpathlineto{\pgfqpoint{4.741011in}{5.955662in}}%
\pgfpathlineto{\pgfqpoint{4.758544in}{5.986477in}}%
\pgfpathlineto{\pgfqpoint{4.776078in}{5.954250in}}%
\pgfpathlineto{\pgfqpoint{4.793612in}{5.941705in}}%
\pgfpathlineto{\pgfqpoint{4.811146in}{5.973945in}}%
\pgfpathlineto{\pgfqpoint{4.828680in}{5.985347in}}%
\pgfpathlineto{\pgfqpoint{4.846214in}{6.021592in}}%
\pgfpathlineto{\pgfqpoint{4.863748in}{5.974867in}}%
\pgfpathlineto{\pgfqpoint{4.881281in}{5.936733in}}%
\pgfpathlineto{\pgfqpoint{4.898815in}{6.021575in}}%
\pgfpathlineto{\pgfqpoint{4.916349in}{6.018339in}}%
\pgfpathlineto{\pgfqpoint{4.933883in}{6.032505in}}%
\pgfpathlineto{\pgfqpoint{4.951417in}{6.055743in}}%
\pgfpathlineto{\pgfqpoint{4.968951in}{6.076890in}}%
\pgfpathlineto{\pgfqpoint{4.986485in}{6.067167in}}%
\pgfpathlineto{\pgfqpoint{5.004018in}{6.104188in}}%
\pgfpathlineto{\pgfqpoint{5.039086in}{6.097310in}}%
\pgfpathlineto{\pgfqpoint{5.056620in}{6.103774in}}%
\pgfpathlineto{\pgfqpoint{5.074154in}{6.125040in}}%
\pgfpathlineto{\pgfqpoint{5.091688in}{6.129740in}}%
\pgfpathlineto{\pgfqpoint{5.109221in}{6.131547in}}%
\pgfpathlineto{\pgfqpoint{5.126755in}{6.141529in}}%
\pgfpathlineto{\pgfqpoint{5.144289in}{6.176938in}}%
\pgfpathlineto{\pgfqpoint{5.161823in}{6.200583in}}%
\pgfpathlineto{\pgfqpoint{5.179357in}{6.203443in}}%
\pgfpathlineto{\pgfqpoint{5.196891in}{6.214216in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{6.198700in}}%
\pgfpathlineto{\pgfqpoint{5.231958in}{6.241268in}}%
\pgfpathlineto{\pgfqpoint{5.249492in}{6.244758in}}%
\pgfpathlineto{\pgfqpoint{5.267026in}{6.221200in}}%
\pgfpathlineto{\pgfqpoint{5.284560in}{6.221784in}}%
\pgfpathlineto{\pgfqpoint{5.302094in}{6.249400in}}%
\pgfpathlineto{\pgfqpoint{5.319628in}{6.237062in}}%
\pgfpathlineto{\pgfqpoint{5.337162in}{6.233584in}}%
\pgfpathlineto{\pgfqpoint{5.354695in}{6.226378in}}%
\pgfpathlineto{\pgfqpoint{5.372229in}{6.231543in}}%
\pgfpathlineto{\pgfqpoint{5.389763in}{6.219254in}}%
\pgfpathlineto{\pgfqpoint{5.407297in}{6.205602in}}%
\pgfpathlineto{\pgfqpoint{5.424831in}{6.168556in}}%
\pgfpathlineto{\pgfqpoint{5.442365in}{6.173592in}}%
\pgfpathlineto{\pgfqpoint{5.459898in}{6.213258in}}%
\pgfpathlineto{\pgfqpoint{5.477432in}{6.177677in}}%
\pgfpathlineto{\pgfqpoint{5.494966in}{6.215034in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{6.188688in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{6.212115in}}%
\pgfpathlineto{\pgfqpoint{5.547568in}{6.204362in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{6.192469in}}%
\pgfpathlineto{\pgfqpoint{5.582635in}{6.197156in}}%
\pgfpathlineto{\pgfqpoint{5.600169in}{6.160389in}}%
\pgfpathlineto{\pgfqpoint{5.617703in}{6.138190in}}%
\pgfpathlineto{\pgfqpoint{5.635237in}{6.172701in}}%
\pgfpathlineto{\pgfqpoint{5.652771in}{6.175131in}}%
\pgfpathlineto{\pgfqpoint{5.670305in}{6.145640in}}%
\pgfpathlineto{\pgfqpoint{5.687838in}{6.157255in}}%
\pgfpathlineto{\pgfqpoint{5.705372in}{6.080491in}}%
\pgfpathlineto{\pgfqpoint{5.722906in}{6.135038in}}%
\pgfpathlineto{\pgfqpoint{5.740440in}{6.102213in}}%
\pgfpathlineto{\pgfqpoint{5.757974in}{6.102252in}}%
\pgfpathlineto{\pgfqpoint{5.775508in}{6.033235in}}%
\pgfpathlineto{\pgfqpoint{5.793042in}{6.067388in}}%
\pgfpathlineto{\pgfqpoint{5.810575in}{6.022262in}}%
\pgfpathlineto{\pgfqpoint{5.828109in}{6.013202in}}%
\pgfpathlineto{\pgfqpoint{5.845643in}{6.038069in}}%
\pgfpathlineto{\pgfqpoint{5.863177in}{6.004502in}}%
\pgfpathlineto{\pgfqpoint{5.880711in}{5.945395in}}%
\pgfpathlineto{\pgfqpoint{5.898245in}{5.952600in}}%
\pgfpathlineto{\pgfqpoint{5.933312in}{5.870552in}}%
\pgfpathlineto{\pgfqpoint{5.950846in}{5.908702in}}%
\pgfpathlineto{\pgfqpoint{5.968380in}{5.884018in}}%
\pgfpathlineto{\pgfqpoint{5.985914in}{5.884605in}}%
\pgfpathlineto{\pgfqpoint{6.003448in}{5.861328in}}%
\pgfpathlineto{\pgfqpoint{6.020982in}{5.850390in}}%
\pgfpathlineto{\pgfqpoint{6.038515in}{5.859337in}}%
\pgfpathlineto{\pgfqpoint{6.056049in}{5.785858in}}%
\pgfpathlineto{\pgfqpoint{6.073583in}{5.798973in}}%
\pgfpathlineto{\pgfqpoint{6.091117in}{5.780830in}}%
\pgfpathlineto{\pgfqpoint{6.108651in}{5.825379in}}%
\pgfpathlineto{\pgfqpoint{6.126185in}{5.801362in}}%
\pgfpathlineto{\pgfqpoint{6.143719in}{5.833460in}}%
\pgfpathlineto{\pgfqpoint{6.161252in}{5.847311in}}%
\pgfpathlineto{\pgfqpoint{6.178786in}{5.833924in}}%
\pgfpathlineto{\pgfqpoint{6.196320in}{5.832400in}}%
\pgfpathlineto{\pgfqpoint{6.213854in}{5.840679in}}%
\pgfpathlineto{\pgfqpoint{6.231388in}{5.868916in}}%
\pgfpathlineto{\pgfqpoint{6.248922in}{5.875914in}}%
\pgfpathlineto{\pgfqpoint{6.266456in}{5.891293in}}%
\pgfpathlineto{\pgfqpoint{6.283989in}{5.913135in}}%
\pgfpathlineto{\pgfqpoint{6.301523in}{5.961438in}}%
\pgfpathlineto{\pgfqpoint{6.319057in}{5.994751in}}%
\pgfpathlineto{\pgfqpoint{6.336591in}{5.953487in}}%
\pgfpathlineto{\pgfqpoint{6.354125in}{6.077111in}}%
\pgfpathlineto{\pgfqpoint{6.389192in}{6.099731in}}%
\pgfpathlineto{\pgfqpoint{6.406726in}{6.107058in}}%
\pgfpathlineto{\pgfqpoint{6.424260in}{6.134972in}}%
\pgfpathlineto{\pgfqpoint{6.441794in}{6.204152in}}%
\pgfpathlineto{\pgfqpoint{6.476862in}{6.275586in}}%
\pgfpathlineto{\pgfqpoint{6.494396in}{6.270930in}}%
\pgfpathlineto{\pgfqpoint{6.511929in}{6.311998in}}%
\pgfpathlineto{\pgfqpoint{6.529463in}{6.302950in}}%
\pgfpathlineto{\pgfqpoint{6.546997in}{6.358821in}}%
\pgfpathlineto{\pgfqpoint{6.564531in}{6.376880in}}%
\pgfpathlineto{\pgfqpoint{6.582065in}{6.423069in}}%
\pgfpathlineto{\pgfqpoint{6.599599in}{6.450245in}}%
\pgfpathlineto{\pgfqpoint{6.617132in}{6.436344in}}%
\pgfpathlineto{\pgfqpoint{6.634666in}{6.508057in}}%
\pgfpathlineto{\pgfqpoint{6.652200in}{6.393918in}}%
\pgfpathlineto{\pgfqpoint{6.669734in}{6.473480in}}%
\pgfpathlineto{\pgfqpoint{6.687268in}{6.428779in}}%
\pgfpathlineto{\pgfqpoint{6.704802in}{6.452016in}}%
\pgfpathlineto{\pgfqpoint{6.722336in}{6.441593in}}%
\pgfpathlineto{\pgfqpoint{6.739869in}{6.444290in}}%
\pgfpathlineto{\pgfqpoint{6.757403in}{6.436488in}}%
\pgfpathlineto{\pgfqpoint{6.774937in}{6.441154in}}%
\pgfpathlineto{\pgfqpoint{6.792471in}{6.454259in}}%
\pgfpathlineto{\pgfqpoint{6.827539in}{6.456845in}}%
\pgfpathlineto{\pgfqpoint{6.845073in}{6.432431in}}%
\pgfpathlineto{\pgfqpoint{6.862606in}{6.441431in}}%
\pgfpathlineto{\pgfqpoint{6.880140in}{6.472709in}}%
\pgfpathlineto{\pgfqpoint{6.897674in}{6.423931in}}%
\pgfpathlineto{\pgfqpoint{6.915208in}{6.342458in}}%
\pgfpathlineto{\pgfqpoint{6.932742in}{6.352876in}}%
\pgfpathlineto{\pgfqpoint{6.950276in}{6.340037in}}%
\pgfpathlineto{\pgfqpoint{6.967809in}{6.332208in}}%
\pgfpathlineto{\pgfqpoint{6.985343in}{6.327945in}}%
\pgfpathlineto{\pgfqpoint{7.002877in}{6.322142in}}%
\pgfpathlineto{\pgfqpoint{7.020411in}{6.288772in}}%
\pgfpathlineto{\pgfqpoint{7.037945in}{6.250088in}}%
\pgfpathlineto{\pgfqpoint{7.055479in}{6.240406in}}%
\pgfpathlineto{\pgfqpoint{7.073013in}{6.195306in}}%
\pgfpathlineto{\pgfqpoint{7.090546in}{6.205889in}}%
\pgfpathlineto{\pgfqpoint{7.108080in}{6.177932in}}%
\pgfpathlineto{\pgfqpoint{7.125614in}{6.126266in}}%
\pgfpathlineto{\pgfqpoint{7.160682in}{6.117184in}}%
\pgfpathlineto{\pgfqpoint{7.178216in}{6.083587in}}%
\pgfpathlineto{\pgfqpoint{7.195750in}{6.064938in}}%
\pgfpathlineto{\pgfqpoint{7.213283in}{5.991649in}}%
\pgfpathlineto{\pgfqpoint{7.230817in}{5.967826in}}%
\pgfpathlineto{\pgfqpoint{7.248351in}{5.981651in}}%
\pgfpathlineto{\pgfqpoint{7.265885in}{5.920240in}}%
\pgfpathlineto{\pgfqpoint{7.283419in}{5.950699in}}%
\pgfpathlineto{\pgfqpoint{7.300953in}{5.888330in}}%
\pgfpathlineto{\pgfqpoint{7.318486in}{5.885653in}}%
\pgfpathlineto{\pgfqpoint{7.336020in}{5.875686in}}%
\pgfpathlineto{\pgfqpoint{7.353554in}{5.853198in}}%
\pgfpathlineto{\pgfqpoint{7.371088in}{5.817140in}}%
\pgfpathlineto{\pgfqpoint{7.388622in}{5.839546in}}%
\pgfpathlineto{\pgfqpoint{7.406156in}{5.835339in}}%
\pgfpathlineto{\pgfqpoint{7.423690in}{5.801662in}}%
\pgfpathlineto{\pgfqpoint{7.441223in}{5.789862in}}%
\pgfpathlineto{\pgfqpoint{7.458757in}{5.750845in}}%
\pgfpathlineto{\pgfqpoint{7.476291in}{5.802507in}}%
\pgfpathlineto{\pgfqpoint{7.493825in}{5.771055in}}%
\pgfpathlineto{\pgfqpoint{7.511359in}{5.753079in}}%
\pgfpathlineto{\pgfqpoint{7.528893in}{5.833761in}}%
\pgfpathlineto{\pgfqpoint{7.546426in}{5.824589in}}%
\pgfpathlineto{\pgfqpoint{7.563960in}{5.861741in}}%
\pgfpathlineto{\pgfqpoint{7.581494in}{5.838767in}}%
\pgfpathlineto{\pgfqpoint{7.599028in}{5.887801in}}%
\pgfpathlineto{\pgfqpoint{7.616562in}{5.933008in}}%
\pgfpathlineto{\pgfqpoint{7.634096in}{6.002766in}}%
\pgfpathlineto{\pgfqpoint{7.651630in}{5.951904in}}%
\pgfpathlineto{\pgfqpoint{7.669163in}{5.929686in}}%
\pgfpathlineto{\pgfqpoint{7.686697in}{5.927840in}}%
\pgfpathlineto{\pgfqpoint{7.704231in}{5.974108in}}%
\pgfpathlineto{\pgfqpoint{7.721765in}{5.948113in}}%
\pgfpathlineto{\pgfqpoint{7.739299in}{5.989023in}}%
\pgfpathlineto{\pgfqpoint{7.756833in}{5.992916in}}%
\pgfpathlineto{\pgfqpoint{7.774367in}{6.007501in}}%
\pgfpathlineto{\pgfqpoint{7.791900in}{6.006947in}}%
\pgfpathlineto{\pgfqpoint{7.809434in}{6.078314in}}%
\pgfpathlineto{\pgfqpoint{7.826968in}{6.049742in}}%
\pgfpathlineto{\pgfqpoint{7.844502in}{6.079384in}}%
\pgfpathlineto{\pgfqpoint{7.862036in}{6.120176in}}%
\pgfpathlineto{\pgfqpoint{7.879570in}{6.125822in}}%
\pgfpathlineto{\pgfqpoint{7.897103in}{6.115981in}}%
\pgfpathlineto{\pgfqpoint{7.914637in}{6.137041in}}%
\pgfpathlineto{\pgfqpoint{7.932171in}{6.169919in}}%
\pgfpathlineto{\pgfqpoint{7.949705in}{6.168487in}}%
\pgfpathlineto{\pgfqpoint{7.967239in}{6.185388in}}%
\pgfpathlineto{\pgfqpoint{7.984773in}{6.199448in}}%
\pgfpathlineto{\pgfqpoint{8.002307in}{6.216349in}}%
\pgfpathlineto{\pgfqpoint{8.019840in}{6.195710in}}%
\pgfpathlineto{\pgfqpoint{8.037374in}{6.187653in}}%
\pgfpathlineto{\pgfqpoint{8.054908in}{6.190722in}}%
\pgfpathlineto{\pgfqpoint{8.089976in}{6.191301in}}%
\pgfpathlineto{\pgfqpoint{8.107510in}{6.168954in}}%
\pgfpathlineto{\pgfqpoint{8.125044in}{6.112799in}}%
\pgfpathlineto{\pgfqpoint{8.142577in}{6.102040in}}%
\pgfpathlineto{\pgfqpoint{8.160111in}{6.145291in}}%
\pgfpathlineto{\pgfqpoint{8.177645in}{6.078529in}}%
\pgfpathlineto{\pgfqpoint{8.195179in}{6.111382in}}%
\pgfpathlineto{\pgfqpoint{8.212713in}{6.075392in}}%
\pgfpathlineto{\pgfqpoint{8.247780in}{6.053167in}}%
\pgfpathlineto{\pgfqpoint{8.265314in}{6.005990in}}%
\pgfpathlineto{\pgfqpoint{8.282848in}{5.962571in}}%
\pgfpathlineto{\pgfqpoint{8.300382in}{5.968545in}}%
\pgfpathlineto{\pgfqpoint{8.317916in}{5.953866in}}%
\pgfpathlineto{\pgfqpoint{8.335450in}{5.919281in}}%
\pgfpathlineto{\pgfqpoint{8.352984in}{5.837435in}}%
\pgfpathlineto{\pgfqpoint{8.370517in}{5.882203in}}%
\pgfpathlineto{\pgfqpoint{8.388051in}{5.853688in}}%
\pgfpathlineto{\pgfqpoint{8.405585in}{5.855756in}}%
\pgfpathlineto{\pgfqpoint{8.423119in}{5.795188in}}%
\pgfpathlineto{\pgfqpoint{8.440653in}{5.723680in}}%
\pgfpathlineto{\pgfqpoint{8.458187in}{5.688333in}}%
\pgfpathlineto{\pgfqpoint{8.475721in}{5.723492in}}%
\pgfpathlineto{\pgfqpoint{8.493254in}{5.720208in}}%
\pgfpathlineto{\pgfqpoint{8.510788in}{5.714099in}}%
\pgfpathlineto{\pgfqpoint{8.528322in}{5.682745in}}%
\pgfpathlineto{\pgfqpoint{8.545856in}{5.694178in}}%
\pgfpathlineto{\pgfqpoint{8.580924in}{5.650448in}}%
\pgfpathlineto{\pgfqpoint{8.598457in}{5.646941in}}%
\pgfpathlineto{\pgfqpoint{8.615991in}{5.661243in}}%
\pgfpathlineto{\pgfqpoint{8.633525in}{5.629154in}}%
\pgfpathlineto{\pgfqpoint{8.651059in}{5.604334in}}%
\pgfpathlineto{\pgfqpoint{8.668593in}{5.609118in}}%
\pgfpathlineto{\pgfqpoint{8.686127in}{5.608242in}}%
\pgfpathlineto{\pgfqpoint{8.703661in}{5.574207in}}%
\pgfpathlineto{\pgfqpoint{8.721194in}{5.673663in}}%
\pgfpathlineto{\pgfqpoint{8.738728in}{5.643915in}}%
\pgfpathlineto{\pgfqpoint{8.756262in}{5.595484in}}%
\pgfpathlineto{\pgfqpoint{8.773796in}{5.663355in}}%
\pgfpathlineto{\pgfqpoint{8.791330in}{5.684638in}}%
\pgfpathlineto{\pgfqpoint{8.808864in}{5.626752in}}%
\pgfpathlineto{\pgfqpoint{8.826397in}{5.709990in}}%
\pgfpathlineto{\pgfqpoint{8.843931in}{5.702105in}}%
\pgfpathlineto{\pgfqpoint{8.861465in}{5.738390in}}%
\pgfpathlineto{\pgfqpoint{8.878999in}{5.707130in}}%
\pgfpathlineto{\pgfqpoint{8.896533in}{5.734106in}}%
\pgfpathlineto{\pgfqpoint{8.914067in}{5.707667in}}%
\pgfpathlineto{\pgfqpoint{8.931601in}{5.758783in}}%
\pgfpathlineto{\pgfqpoint{8.949134in}{5.764637in}}%
\pgfpathlineto{\pgfqpoint{8.966668in}{5.923043in}}%
\pgfpathlineto{\pgfqpoint{8.984202in}{5.911314in}}%
\pgfpathlineto{\pgfqpoint{9.001736in}{5.909260in}}%
\pgfpathlineto{\pgfqpoint{9.019270in}{5.880379in}}%
\pgfpathlineto{\pgfqpoint{9.036804in}{5.948147in}}%
\pgfpathlineto{\pgfqpoint{9.054338in}{5.999824in}}%
\pgfpathlineto{\pgfqpoint{9.071871in}{6.069444in}}%
\pgfpathlineto{\pgfqpoint{9.089405in}{6.089068in}}%
\pgfpathlineto{\pgfqpoint{9.106939in}{6.131764in}}%
\pgfpathlineto{\pgfqpoint{9.124473in}{6.131951in}}%
\pgfpathlineto{\pgfqpoint{9.142007in}{6.196862in}}%
\pgfpathlineto{\pgfqpoint{9.159541in}{6.281596in}}%
\pgfpathlineto{\pgfqpoint{9.177074in}{6.181918in}}%
\pgfpathlineto{\pgfqpoint{9.194608in}{6.239859in}}%
\pgfpathlineto{\pgfqpoint{9.212142in}{6.291808in}}%
\pgfpathlineto{\pgfqpoint{9.229676in}{6.213471in}}%
\pgfpathlineto{\pgfqpoint{9.247210in}{6.265750in}}%
\pgfpathlineto{\pgfqpoint{9.264744in}{6.334561in}}%
\pgfpathlineto{\pgfqpoint{9.282278in}{6.368518in}}%
\pgfpathlineto{\pgfqpoint{9.299811in}{6.325481in}}%
\pgfpathlineto{\pgfqpoint{9.317345in}{6.342503in}}%
\pgfpathlineto{\pgfqpoint{9.334879in}{6.422851in}}%
\pgfpathlineto{\pgfqpoint{9.352413in}{6.392280in}}%
\pgfpathlineto{\pgfqpoint{9.369947in}{6.408748in}}%
\pgfpathlineto{\pgfqpoint{9.387481in}{6.369459in}}%
\pgfpathlineto{\pgfqpoint{9.405015in}{6.402466in}}%
\pgfpathlineto{\pgfqpoint{9.422548in}{6.357750in}}%
\pgfpathlineto{\pgfqpoint{9.440082in}{6.365640in}}%
\pgfpathlineto{\pgfqpoint{9.457616in}{6.374780in}}%
\pgfpathlineto{\pgfqpoint{9.475150in}{6.347144in}}%
\pgfpathlineto{\pgfqpoint{9.492684in}{6.339582in}}%
\pgfpathlineto{\pgfqpoint{9.510218in}{6.387980in}}%
\pgfpathlineto{\pgfqpoint{9.527751in}{6.328263in}}%
\pgfpathlineto{\pgfqpoint{9.545285in}{6.338511in}}%
\pgfpathlineto{\pgfqpoint{9.562819in}{6.295684in}}%
\pgfpathlineto{\pgfqpoint{9.580353in}{6.332180in}}%
\pgfpathlineto{\pgfqpoint{9.597887in}{6.340696in}}%
\pgfpathlineto{\pgfqpoint{9.615421in}{6.291550in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{6.269183in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{6.269183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{5.527514in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{6.554750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.045000in}{5.527514in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{6.554750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{5.527514in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{5.527514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{6.554750in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{6.554750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077222in}{5.596959in}}%
\pgfpathlineto{\pgfqpoint{2.042975in}{5.596959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.070752in}{5.596959in}}{\pgfqpoint{2.070752in}{5.624737in}}%
\pgfpathlineto{\pgfqpoint{2.070752in}{6.018562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.070752in}{6.046340in}}{\pgfqpoint{2.042975in}{6.046340in}}%
\pgfpathlineto{\pgfqpoint{1.077222in}{6.046340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.049444in}{6.046340in}}{\pgfqpoint{1.049444in}{6.018562in}}%
\pgfpathlineto{\pgfqpoint{1.049444in}{5.624737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.049444in}{5.596959in}}{\pgfqpoint{1.077222in}{5.596959in}}%
\pgfpathlineto{\pgfqpoint{1.077222in}{5.596959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105000in}{5.933872in}}%
\pgfpathlineto{\pgfqpoint{1.243889in}{5.933872in}}%
\pgfpathlineto{\pgfqpoint{1.382778in}{5.933872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493889in,y=5.885261in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105000in}{5.730015in}}%
\pgfpathlineto{\pgfqpoint{1.243889in}{5.730015in}}%
\pgfpathlineto{\pgfqpoint{1.382778in}{5.730015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493889in,y=5.681404in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{4.176948in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{4.176948in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{5.204184in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{5.204184in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{4.176948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{4.176948in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392045in}{4.176948in}}%
\pgfpathlineto{\pgfqpoint{1.392045in}{5.204184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392045in}{4.176948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392045in,y=4.079726in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{4.176948in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145430in}{4.176948in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{5.204184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145430in}{4.176948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145430in,y=4.079726in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{4.176948in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898815in}{4.176948in}}%
\pgfpathlineto{\pgfqpoint{4.898815in}{5.204184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898815in}{4.176948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898815in,y=4.079726in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{4.176948in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652200in}{4.176948in}}%
\pgfpathlineto{\pgfqpoint{6.652200in}{5.204184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652200in}{4.176948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.652200in,y=4.079726in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{4.176948in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.405585in}{4.176948in}}%
\pgfpathlineto{\pgfqpoint{8.405585in}{5.204184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.405585in}{4.176948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.405585in,y=4.079726in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{4.176948in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{4.263673in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{4.263673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980000in}{4.263673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686387in, y=4.210912in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{4.176948in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{4.675348in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{4.675348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980000in}{4.675348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794412in, y=4.622586in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{4.176948in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{5.087022in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{5.087022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980000in}{5.087022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794412in, y=5.034261in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630832in,y=4.690566in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Velocity [m/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{4.176948in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392045in}{4.569949in}}%
\pgfpathlineto{\pgfqpoint{1.479715in}{4.544198in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{4.565995in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{4.614282in}}%
\pgfpathlineto{\pgfqpoint{1.619985in}{4.619656in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{4.609006in}}%
\pgfpathlineto{\pgfqpoint{1.672587in}{4.614402in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{4.609092in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{4.614499in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{4.603910in}}%
\pgfpathlineto{\pgfqpoint{1.760256in}{4.587915in}}%
\pgfpathlineto{\pgfqpoint{1.795324in}{4.577350in}}%
\pgfpathlineto{\pgfqpoint{1.830392in}{4.545346in}}%
\pgfpathlineto{\pgfqpoint{1.847926in}{4.540037in}}%
\pgfpathlineto{\pgfqpoint{1.882993in}{4.507942in}}%
\pgfpathlineto{\pgfqpoint{1.900527in}{4.502565in}}%
\pgfpathlineto{\pgfqpoint{1.918061in}{4.507862in}}%
\pgfpathlineto{\pgfqpoint{1.935595in}{4.502413in}}%
\pgfpathlineto{\pgfqpoint{1.988196in}{4.517971in}}%
\pgfpathlineto{\pgfqpoint{2.023264in}{4.549582in}}%
\pgfpathlineto{\pgfqpoint{2.058332in}{4.559660in}}%
\pgfpathlineto{\pgfqpoint{2.128467in}{4.622365in}}%
\pgfpathlineto{\pgfqpoint{2.146001in}{4.648713in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{4.679985in}}%
\pgfpathlineto{\pgfqpoint{2.198603in}{4.706337in}}%
\pgfpathlineto{\pgfqpoint{2.251204in}{4.753374in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{4.758395in}}%
\pgfpathlineto{\pgfqpoint{2.303806in}{4.789953in}}%
\pgfpathlineto{\pgfqpoint{2.356407in}{4.805469in}}%
\pgfpathlineto{\pgfqpoint{2.479144in}{4.768256in}}%
\pgfpathlineto{\pgfqpoint{2.566813in}{4.689167in}}%
\pgfpathlineto{\pgfqpoint{2.601881in}{4.679067in}}%
\pgfpathlineto{\pgfqpoint{2.619415in}{4.663316in}}%
\pgfpathlineto{\pgfqpoint{2.707084in}{4.638139in}}%
\pgfpathlineto{\pgfqpoint{2.759686in}{4.590900in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{4.575689in}}%
\pgfpathlineto{\pgfqpoint{2.829821in}{4.581296in}}%
\pgfpathlineto{\pgfqpoint{2.847355in}{4.576177in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{4.560336in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{4.555191in}}%
\pgfpathlineto{\pgfqpoint{2.935024in}{4.507501in}}%
\pgfpathlineto{\pgfqpoint{2.952558in}{4.502259in}}%
\pgfpathlineto{\pgfqpoint{2.970092in}{4.486270in}}%
\pgfpathlineto{\pgfqpoint{2.987626in}{4.480951in}}%
\pgfpathlineto{\pgfqpoint{3.022693in}{4.491589in}}%
\pgfpathlineto{\pgfqpoint{3.040227in}{4.486132in}}%
\pgfpathlineto{\pgfqpoint{3.110363in}{4.506680in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{4.538099in}}%
\pgfpathlineto{\pgfqpoint{3.198032in}{4.617078in}}%
\pgfpathlineto{\pgfqpoint{3.215566in}{4.632653in}}%
\pgfpathlineto{\pgfqpoint{3.233100in}{4.658928in}}%
\pgfpathlineto{\pgfqpoint{3.285701in}{4.705636in}}%
\pgfpathlineto{\pgfqpoint{3.320769in}{4.758243in}}%
\pgfpathlineto{\pgfqpoint{3.338303in}{4.773872in}}%
\pgfpathlineto{\pgfqpoint{3.390904in}{4.788844in}}%
\pgfpathlineto{\pgfqpoint{3.425972in}{4.777603in}}%
\pgfpathlineto{\pgfqpoint{3.478574in}{4.793107in}}%
\pgfpathlineto{\pgfqpoint{3.531175in}{4.776754in}}%
\pgfpathlineto{\pgfqpoint{3.548709in}{4.782069in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{4.766029in}}%
\pgfpathlineto{\pgfqpoint{3.636378in}{4.776864in}}%
\pgfpathlineto{\pgfqpoint{3.653912in}{4.771604in}}%
\pgfpathlineto{\pgfqpoint{3.688980in}{4.782571in}}%
\pgfpathlineto{\pgfqpoint{3.706514in}{4.777381in}}%
\pgfpathlineto{\pgfqpoint{3.741581in}{4.745672in}}%
\pgfpathlineto{\pgfqpoint{3.776649in}{4.735470in}}%
\pgfpathlineto{\pgfqpoint{3.794183in}{4.719685in}}%
\pgfpathlineto{\pgfqpoint{3.811717in}{4.693205in}}%
\pgfpathlineto{\pgfqpoint{3.846784in}{4.661683in}}%
\pgfpathlineto{\pgfqpoint{3.864318in}{4.656627in}}%
\pgfpathlineto{\pgfqpoint{3.881852in}{4.640852in}}%
\pgfpathlineto{\pgfqpoint{3.899386in}{4.635776in}}%
\pgfpathlineto{\pgfqpoint{3.916920in}{4.641395in}}%
\pgfpathlineto{\pgfqpoint{3.934454in}{4.636289in}}%
\pgfpathlineto{\pgfqpoint{3.951987in}{4.620462in}}%
\pgfpathlineto{\pgfqpoint{3.969521in}{4.615331in}}%
\pgfpathlineto{\pgfqpoint{4.057191in}{4.642976in}}%
\pgfpathlineto{\pgfqpoint{4.074724in}{4.659184in}}%
\pgfpathlineto{\pgfqpoint{4.109792in}{4.670187in}}%
\pgfpathlineto{\pgfqpoint{4.162394in}{4.654636in}}%
\pgfpathlineto{\pgfqpoint{4.179927in}{4.638764in}}%
\pgfpathlineto{\pgfqpoint{4.197461in}{4.633610in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{4.639170in}}%
\pgfpathlineto{\pgfqpoint{4.232529in}{4.634022in}}%
\pgfpathlineto{\pgfqpoint{4.250063in}{4.618169in}}%
\pgfpathlineto{\pgfqpoint{4.267597in}{4.613032in}}%
\pgfpathlineto{\pgfqpoint{4.302664in}{4.581334in}}%
\pgfpathlineto{\pgfqpoint{4.355266in}{4.565851in}}%
\pgfpathlineto{\pgfqpoint{4.372800in}{4.549952in}}%
\pgfpathlineto{\pgfqpoint{4.442935in}{4.528994in}}%
\pgfpathlineto{\pgfqpoint{4.478003in}{4.496945in}}%
\pgfpathlineto{\pgfqpoint{4.548138in}{4.475239in}}%
\pgfpathlineto{\pgfqpoint{4.618274in}{4.495581in}}%
\pgfpathlineto{\pgfqpoint{4.653341in}{4.526855in}}%
\pgfpathlineto{\pgfqpoint{4.670875in}{4.553123in}}%
\pgfpathlineto{\pgfqpoint{4.688409in}{4.568646in}}%
\pgfpathlineto{\pgfqpoint{4.705943in}{4.594841in}}%
\pgfpathlineto{\pgfqpoint{4.723477in}{4.631712in}}%
\pgfpathlineto{\pgfqpoint{4.741011in}{4.657856in}}%
\pgfpathlineto{\pgfqpoint{4.758544in}{4.673283in}}%
\pgfpathlineto{\pgfqpoint{4.828680in}{4.777839in}}%
\pgfpathlineto{\pgfqpoint{4.916349in}{4.855560in}}%
\pgfpathlineto{\pgfqpoint{4.933883in}{4.860526in}}%
\pgfpathlineto{\pgfqpoint{4.951417in}{4.876242in}}%
\pgfpathlineto{\pgfqpoint{4.968951in}{4.881302in}}%
\pgfpathlineto{\pgfqpoint{4.986485in}{4.875708in}}%
\pgfpathlineto{\pgfqpoint{5.039086in}{4.891346in}}%
\pgfpathlineto{\pgfqpoint{5.161823in}{4.854639in}}%
\pgfpathlineto{\pgfqpoint{5.196891in}{4.823145in}}%
\pgfpathlineto{\pgfqpoint{5.231958in}{4.770395in}}%
\pgfpathlineto{\pgfqpoint{5.319628in}{4.692649in}}%
\pgfpathlineto{\pgfqpoint{5.337162in}{4.687712in}}%
\pgfpathlineto{\pgfqpoint{5.354695in}{4.672234in}}%
\pgfpathlineto{\pgfqpoint{5.372229in}{4.667266in}}%
\pgfpathlineto{\pgfqpoint{5.389763in}{4.651755in}}%
\pgfpathlineto{\pgfqpoint{5.407297in}{4.646750in}}%
\pgfpathlineto{\pgfqpoint{5.424831in}{4.631200in}}%
\pgfpathlineto{\pgfqpoint{5.494966in}{4.611937in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{4.596807in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{4.571133in}}%
\pgfpathlineto{\pgfqpoint{5.547568in}{4.555798in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{4.530111in}}%
\pgfpathlineto{\pgfqpoint{5.582635in}{4.514760in}}%
\pgfpathlineto{\pgfqpoint{5.600169in}{4.489055in}}%
\pgfpathlineto{\pgfqpoint{5.617703in}{4.473681in}}%
\pgfpathlineto{\pgfqpoint{5.635237in}{4.447950in}}%
\pgfpathlineto{\pgfqpoint{5.670305in}{4.417127in}}%
\pgfpathlineto{\pgfqpoint{5.687838in}{4.412032in}}%
\pgfpathlineto{\pgfqpoint{5.740440in}{4.365589in}}%
\pgfpathlineto{\pgfqpoint{5.757974in}{4.360406in}}%
\pgfpathlineto{\pgfqpoint{5.810575in}{4.375734in}}%
\pgfpathlineto{\pgfqpoint{5.845643in}{4.406510in}}%
\pgfpathlineto{\pgfqpoint{5.863177in}{4.432204in}}%
\pgfpathlineto{\pgfqpoint{5.933312in}{4.493400in}}%
\pgfpathlineto{\pgfqpoint{5.950846in}{4.498310in}}%
\pgfpathlineto{\pgfqpoint{5.968380in}{4.513545in}}%
\pgfpathlineto{\pgfqpoint{5.985914in}{4.539106in}}%
\pgfpathlineto{\pgfqpoint{6.020982in}{4.610862in}}%
\pgfpathlineto{\pgfqpoint{6.038515in}{4.636380in}}%
\pgfpathlineto{\pgfqpoint{6.108651in}{4.779755in}}%
\pgfpathlineto{\pgfqpoint{6.126185in}{4.805258in}}%
\pgfpathlineto{\pgfqpoint{6.213854in}{4.984618in}}%
\pgfpathlineto{\pgfqpoint{6.266456in}{5.061421in}}%
\pgfpathlineto{\pgfqpoint{6.319057in}{5.107438in}}%
\pgfpathlineto{\pgfqpoint{6.354125in}{5.117583in}}%
\pgfpathlineto{\pgfqpoint{6.371659in}{5.112361in}}%
\pgfpathlineto{\pgfqpoint{6.389192in}{5.117512in}}%
\pgfpathlineto{\pgfqpoint{6.441794in}{5.102119in}}%
\pgfpathlineto{\pgfqpoint{6.564531in}{4.994830in}}%
\pgfpathlineto{\pgfqpoint{6.634666in}{4.892717in}}%
\pgfpathlineto{\pgfqpoint{6.739869in}{4.678015in}}%
\pgfpathlineto{\pgfqpoint{6.757403in}{4.652595in}}%
\pgfpathlineto{\pgfqpoint{6.845073in}{4.473744in}}%
\pgfpathlineto{\pgfqpoint{6.862606in}{4.448282in}}%
\pgfpathlineto{\pgfqpoint{6.897674in}{4.376628in}}%
\pgfpathlineto{\pgfqpoint{6.932742in}{4.325565in}}%
\pgfpathlineto{\pgfqpoint{6.950276in}{4.310337in}}%
\pgfpathlineto{\pgfqpoint{6.967809in}{4.284742in}}%
\pgfpathlineto{\pgfqpoint{7.020411in}{4.238812in}}%
\pgfpathlineto{\pgfqpoint{7.073013in}{4.223641in}}%
\pgfpathlineto{\pgfqpoint{7.125614in}{4.239208in}}%
\pgfpathlineto{\pgfqpoint{7.213283in}{4.316271in}}%
\pgfpathlineto{\pgfqpoint{7.248351in}{4.367595in}}%
\pgfpathlineto{\pgfqpoint{7.300953in}{4.475440in}}%
\pgfpathlineto{\pgfqpoint{7.318486in}{4.501014in}}%
\pgfpathlineto{\pgfqpoint{7.371088in}{4.608710in}}%
\pgfpathlineto{\pgfqpoint{7.406156in}{4.659809in}}%
\pgfpathlineto{\pgfqpoint{7.423690in}{4.695705in}}%
\pgfpathlineto{\pgfqpoint{7.441223in}{4.721263in}}%
\pgfpathlineto{\pgfqpoint{7.458757in}{4.757172in}}%
\pgfpathlineto{\pgfqpoint{7.476291in}{4.782748in}}%
\pgfpathlineto{\pgfqpoint{7.528893in}{4.828540in}}%
\pgfpathlineto{\pgfqpoint{7.563960in}{4.838473in}}%
\pgfpathlineto{\pgfqpoint{7.581494in}{4.853810in}}%
\pgfpathlineto{\pgfqpoint{7.634096in}{4.868900in}}%
\pgfpathlineto{\pgfqpoint{7.651630in}{4.884310in}}%
\pgfpathlineto{\pgfqpoint{7.669163in}{4.889395in}}%
\pgfpathlineto{\pgfqpoint{7.686697in}{4.884157in}}%
\pgfpathlineto{\pgfqpoint{7.774367in}{4.909991in}}%
\pgfpathlineto{\pgfqpoint{7.791900in}{4.904876in}}%
\pgfpathlineto{\pgfqpoint{7.809434in}{4.910128in}}%
\pgfpathlineto{\pgfqpoint{7.826968in}{4.905059in}}%
\pgfpathlineto{\pgfqpoint{7.897103in}{4.843635in}}%
\pgfpathlineto{\pgfqpoint{7.949705in}{4.766754in}}%
\pgfpathlineto{\pgfqpoint{8.054908in}{4.551240in}}%
\pgfpathlineto{\pgfqpoint{8.072442in}{4.504982in}}%
\pgfpathlineto{\pgfqpoint{8.142577in}{4.361209in}}%
\pgfpathlineto{\pgfqpoint{8.160111in}{4.335566in}}%
\pgfpathlineto{\pgfqpoint{8.195179in}{4.304888in}}%
\pgfpathlineto{\pgfqpoint{8.265314in}{4.284566in}}%
\pgfpathlineto{\pgfqpoint{8.352984in}{4.310243in}}%
\pgfpathlineto{\pgfqpoint{8.370517in}{4.325639in}}%
\pgfpathlineto{\pgfqpoint{8.423119in}{4.402694in}}%
\pgfpathlineto{\pgfqpoint{8.563390in}{4.524581in}}%
\pgfpathlineto{\pgfqpoint{8.580924in}{4.550088in}}%
\pgfpathlineto{\pgfqpoint{8.615991in}{4.621742in}}%
\pgfpathlineto{\pgfqpoint{8.633525in}{4.647216in}}%
\pgfpathlineto{\pgfqpoint{8.686127in}{4.692592in}}%
\pgfpathlineto{\pgfqpoint{8.703661in}{4.718051in}}%
\pgfpathlineto{\pgfqpoint{8.721194in}{4.753848in}}%
\pgfpathlineto{\pgfqpoint{8.738728in}{4.779306in}}%
\pgfpathlineto{\pgfqpoint{8.826397in}{4.958384in}}%
\pgfpathlineto{\pgfqpoint{8.843931in}{4.983897in}}%
\pgfpathlineto{\pgfqpoint{8.878999in}{5.014303in}}%
\pgfpathlineto{\pgfqpoint{8.896533in}{5.039879in}}%
\pgfpathlineto{\pgfqpoint{8.914067in}{5.075817in}}%
\pgfpathlineto{\pgfqpoint{8.931601in}{5.101437in}}%
\pgfpathlineto{\pgfqpoint{8.966668in}{5.132078in}}%
\pgfpathlineto{\pgfqpoint{9.054338in}{5.157491in}}%
\pgfpathlineto{\pgfqpoint{9.124473in}{5.137004in}}%
\pgfpathlineto{\pgfqpoint{9.159541in}{5.106258in}}%
\pgfpathlineto{\pgfqpoint{9.194608in}{5.054944in}}%
\pgfpathlineto{\pgfqpoint{9.212142in}{5.039669in}}%
\pgfpathlineto{\pgfqpoint{9.264744in}{4.962967in}}%
\pgfpathlineto{\pgfqpoint{9.387481in}{4.712170in}}%
\pgfpathlineto{\pgfqpoint{9.475150in}{4.584799in}}%
\pgfpathlineto{\pgfqpoint{9.545285in}{4.524093in}}%
\pgfpathlineto{\pgfqpoint{9.580353in}{4.472973in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{4.427193in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{4.427193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{4.176948in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.392045in}{4.544544in}}%
\pgfpathlineto{\pgfqpoint{1.409579in}{4.563811in}}%
\pgfpathlineto{\pgfqpoint{1.427113in}{4.572382in}}%
\pgfpathlineto{\pgfqpoint{1.444647in}{4.563889in}}%
\pgfpathlineto{\pgfqpoint{1.462181in}{4.552899in}}%
\pgfpathlineto{\pgfqpoint{1.479715in}{4.562361in}}%
\pgfpathlineto{\pgfqpoint{1.497249in}{4.556986in}}%
\pgfpathlineto{\pgfqpoint{1.514782in}{4.598946in}}%
\pgfpathlineto{\pgfqpoint{1.532316in}{4.544107in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{4.587348in}}%
\pgfpathlineto{\pgfqpoint{1.584918in}{4.597456in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{4.555514in}}%
\pgfpathlineto{\pgfqpoint{1.619985in}{4.614350in}}%
\pgfpathlineto{\pgfqpoint{1.637519in}{4.597424in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{4.589447in}}%
\pgfpathlineto{\pgfqpoint{1.672587in}{4.590907in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{4.597726in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{4.609413in}}%
\pgfpathlineto{\pgfqpoint{1.725189in}{4.592683in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{4.616418in}}%
\pgfpathlineto{\pgfqpoint{1.760256in}{4.603468in}}%
\pgfpathlineto{\pgfqpoint{1.777790in}{4.628930in}}%
\pgfpathlineto{\pgfqpoint{1.795324in}{4.577469in}}%
\pgfpathlineto{\pgfqpoint{1.812858in}{4.573515in}}%
\pgfpathlineto{\pgfqpoint{1.830392in}{4.532236in}}%
\pgfpathlineto{\pgfqpoint{1.847926in}{4.553886in}}%
\pgfpathlineto{\pgfqpoint{1.865459in}{4.562109in}}%
\pgfpathlineto{\pgfqpoint{1.882993in}{4.560777in}}%
\pgfpathlineto{\pgfqpoint{1.900527in}{4.538353in}}%
\pgfpathlineto{\pgfqpoint{1.918061in}{4.566879in}}%
\pgfpathlineto{\pgfqpoint{1.935595in}{4.545295in}}%
\pgfpathlineto{\pgfqpoint{1.953129in}{4.543676in}}%
\pgfpathlineto{\pgfqpoint{1.970662in}{4.554458in}}%
\pgfpathlineto{\pgfqpoint{1.988196in}{4.561594in}}%
\pgfpathlineto{\pgfqpoint{2.005730in}{4.626725in}}%
\pgfpathlineto{\pgfqpoint{2.023264in}{4.593188in}}%
\pgfpathlineto{\pgfqpoint{2.040798in}{4.579861in}}%
\pgfpathlineto{\pgfqpoint{2.058332in}{4.629693in}}%
\pgfpathlineto{\pgfqpoint{2.075866in}{4.627873in}}%
\pgfpathlineto{\pgfqpoint{2.093399in}{4.652444in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{4.638730in}}%
\pgfpathlineto{\pgfqpoint{2.128467in}{4.666455in}}%
\pgfpathlineto{\pgfqpoint{2.146001in}{4.720228in}}%
\pgfpathlineto{\pgfqpoint{2.163535in}{4.731702in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{4.686296in}}%
\pgfpathlineto{\pgfqpoint{2.198603in}{4.766885in}}%
\pgfpathlineto{\pgfqpoint{2.216136in}{4.750622in}}%
\pgfpathlineto{\pgfqpoint{2.233670in}{4.755141in}}%
\pgfpathlineto{\pgfqpoint{2.251204in}{4.778837in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{4.767582in}}%
\pgfpathlineto{\pgfqpoint{2.286272in}{4.768955in}}%
\pgfpathlineto{\pgfqpoint{2.321339in}{4.797139in}}%
\pgfpathlineto{\pgfqpoint{2.338873in}{4.790908in}}%
\pgfpathlineto{\pgfqpoint{2.356407in}{4.774786in}}%
\pgfpathlineto{\pgfqpoint{2.373941in}{4.785909in}}%
\pgfpathlineto{\pgfqpoint{2.391475in}{4.785796in}}%
\pgfpathlineto{\pgfqpoint{2.409009in}{4.774976in}}%
\pgfpathlineto{\pgfqpoint{2.426543in}{4.789029in}}%
\pgfpathlineto{\pgfqpoint{2.444076in}{4.764324in}}%
\pgfpathlineto{\pgfqpoint{2.461610in}{4.750469in}}%
\pgfpathlineto{\pgfqpoint{2.479144in}{4.758347in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{4.731680in}}%
\pgfpathlineto{\pgfqpoint{2.514212in}{4.665508in}}%
\pgfpathlineto{\pgfqpoint{2.531746in}{4.700903in}}%
\pgfpathlineto{\pgfqpoint{2.549279in}{4.688058in}}%
\pgfpathlineto{\pgfqpoint{2.566813in}{4.700026in}}%
\pgfpathlineto{\pgfqpoint{2.584347in}{4.672304in}}%
\pgfpathlineto{\pgfqpoint{2.601881in}{4.663614in}}%
\pgfpathlineto{\pgfqpoint{2.619415in}{4.661100in}}%
\pgfpathlineto{\pgfqpoint{2.636949in}{4.662397in}}%
\pgfpathlineto{\pgfqpoint{2.654483in}{4.672827in}}%
\pgfpathlineto{\pgfqpoint{2.672016in}{4.660962in}}%
\pgfpathlineto{\pgfqpoint{2.689550in}{4.615637in}}%
\pgfpathlineto{\pgfqpoint{2.707084in}{4.586000in}}%
\pgfpathlineto{\pgfqpoint{2.724618in}{4.627283in}}%
\pgfpathlineto{\pgfqpoint{2.742152in}{4.604748in}}%
\pgfpathlineto{\pgfqpoint{2.759686in}{4.588022in}}%
\pgfpathlineto{\pgfqpoint{2.777220in}{4.554549in}}%
\pgfpathlineto{\pgfqpoint{2.794753in}{4.577950in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{4.585844in}}%
\pgfpathlineto{\pgfqpoint{2.829821in}{4.555888in}}%
\pgfpathlineto{\pgfqpoint{2.847355in}{4.598359in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{4.538916in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{4.575203in}}%
\pgfpathlineto{\pgfqpoint{2.899956in}{4.546894in}}%
\pgfpathlineto{\pgfqpoint{2.917490in}{4.588027in}}%
\pgfpathlineto{\pgfqpoint{2.935024in}{4.516604in}}%
\pgfpathlineto{\pgfqpoint{2.952558in}{4.525422in}}%
\pgfpathlineto{\pgfqpoint{2.970092in}{4.509806in}}%
\pgfpathlineto{\pgfqpoint{2.987626in}{4.535150in}}%
\pgfpathlineto{\pgfqpoint{3.005160in}{4.515687in}}%
\pgfpathlineto{\pgfqpoint{3.022693in}{4.546570in}}%
\pgfpathlineto{\pgfqpoint{3.040227in}{4.521968in}}%
\pgfpathlineto{\pgfqpoint{3.057761in}{4.511048in}}%
\pgfpathlineto{\pgfqpoint{3.075295in}{4.556908in}}%
\pgfpathlineto{\pgfqpoint{3.092829in}{4.545422in}}%
\pgfpathlineto{\pgfqpoint{3.110363in}{4.537530in}}%
\pgfpathlineto{\pgfqpoint{3.127897in}{4.549997in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{4.566660in}}%
\pgfpathlineto{\pgfqpoint{3.162964in}{4.585403in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{4.635896in}}%
\pgfpathlineto{\pgfqpoint{3.198032in}{4.588790in}}%
\pgfpathlineto{\pgfqpoint{3.215566in}{4.676551in}}%
\pgfpathlineto{\pgfqpoint{3.233100in}{4.644788in}}%
\pgfpathlineto{\pgfqpoint{3.250633in}{4.717197in}}%
\pgfpathlineto{\pgfqpoint{3.268167in}{4.682932in}}%
\pgfpathlineto{\pgfqpoint{3.285701in}{4.740776in}}%
\pgfpathlineto{\pgfqpoint{3.303235in}{4.676150in}}%
\pgfpathlineto{\pgfqpoint{3.320769in}{4.699010in}}%
\pgfpathlineto{\pgfqpoint{3.338303in}{4.702079in}}%
\pgfpathlineto{\pgfqpoint{3.355837in}{4.699901in}}%
\pgfpathlineto{\pgfqpoint{3.373370in}{4.805388in}}%
\pgfpathlineto{\pgfqpoint{3.390904in}{4.785504in}}%
\pgfpathlineto{\pgfqpoint{3.425972in}{4.752471in}}%
\pgfpathlineto{\pgfqpoint{3.443506in}{4.791831in}}%
\pgfpathlineto{\pgfqpoint{3.461040in}{4.779764in}}%
\pgfpathlineto{\pgfqpoint{3.478574in}{4.788529in}}%
\pgfpathlineto{\pgfqpoint{3.496107in}{4.752888in}}%
\pgfpathlineto{\pgfqpoint{3.513641in}{4.769457in}}%
\pgfpathlineto{\pgfqpoint{3.531175in}{4.808114in}}%
\pgfpathlineto{\pgfqpoint{3.548709in}{4.747573in}}%
\pgfpathlineto{\pgfqpoint{3.566243in}{4.776605in}}%
\pgfpathlineto{\pgfqpoint{3.583777in}{4.765963in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{4.797075in}}%
\pgfpathlineto{\pgfqpoint{3.618844in}{4.785675in}}%
\pgfpathlineto{\pgfqpoint{3.636378in}{4.762449in}}%
\pgfpathlineto{\pgfqpoint{3.653912in}{4.767408in}}%
\pgfpathlineto{\pgfqpoint{3.671446in}{4.768427in}}%
\pgfpathlineto{\pgfqpoint{3.688980in}{4.764171in}}%
\pgfpathlineto{\pgfqpoint{3.706514in}{4.748183in}}%
\pgfpathlineto{\pgfqpoint{3.724047in}{4.745287in}}%
\pgfpathlineto{\pgfqpoint{3.741581in}{4.754879in}}%
\pgfpathlineto{\pgfqpoint{3.759115in}{4.739120in}}%
\pgfpathlineto{\pgfqpoint{3.776649in}{4.706428in}}%
\pgfpathlineto{\pgfqpoint{3.794183in}{4.742536in}}%
\pgfpathlineto{\pgfqpoint{3.811717in}{4.711971in}}%
\pgfpathlineto{\pgfqpoint{3.829250in}{4.697238in}}%
\pgfpathlineto{\pgfqpoint{3.846784in}{4.666871in}}%
\pgfpathlineto{\pgfqpoint{3.864318in}{4.663980in}}%
\pgfpathlineto{\pgfqpoint{3.881852in}{4.666345in}}%
\pgfpathlineto{\pgfqpoint{3.899386in}{4.645096in}}%
\pgfpathlineto{\pgfqpoint{3.916920in}{4.651787in}}%
\pgfpathlineto{\pgfqpoint{3.934454in}{4.642307in}}%
\pgfpathlineto{\pgfqpoint{3.951987in}{4.616286in}}%
\pgfpathlineto{\pgfqpoint{3.969521in}{4.615586in}}%
\pgfpathlineto{\pgfqpoint{3.987055in}{4.594022in}}%
\pgfpathlineto{\pgfqpoint{4.004589in}{4.614149in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{4.629730in}}%
\pgfpathlineto{\pgfqpoint{4.039657in}{4.668622in}}%
\pgfpathlineto{\pgfqpoint{4.057191in}{4.651497in}}%
\pgfpathlineto{\pgfqpoint{4.074724in}{4.640552in}}%
\pgfpathlineto{\pgfqpoint{4.092258in}{4.635102in}}%
\pgfpathlineto{\pgfqpoint{4.109792in}{4.589738in}}%
\pgfpathlineto{\pgfqpoint{4.127326in}{4.651856in}}%
\pgfpathlineto{\pgfqpoint{4.144860in}{4.604192in}}%
\pgfpathlineto{\pgfqpoint{4.162394in}{4.598155in}}%
\pgfpathlineto{\pgfqpoint{4.179927in}{4.628753in}}%
\pgfpathlineto{\pgfqpoint{4.197461in}{4.611190in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{4.618276in}}%
\pgfpathlineto{\pgfqpoint{4.232529in}{4.592615in}}%
\pgfpathlineto{\pgfqpoint{4.250063in}{4.560953in}}%
\pgfpathlineto{\pgfqpoint{4.267597in}{4.544840in}}%
\pgfpathlineto{\pgfqpoint{4.285131in}{4.570246in}}%
\pgfpathlineto{\pgfqpoint{4.302664in}{4.588307in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{4.555249in}}%
\pgfpathlineto{\pgfqpoint{4.337732in}{4.583758in}}%
\pgfpathlineto{\pgfqpoint{4.355266in}{4.560813in}}%
\pgfpathlineto{\pgfqpoint{4.372800in}{4.575517in}}%
\pgfpathlineto{\pgfqpoint{4.390334in}{4.561619in}}%
\pgfpathlineto{\pgfqpoint{4.407868in}{4.602254in}}%
\pgfpathlineto{\pgfqpoint{4.425401in}{4.553058in}}%
\pgfpathlineto{\pgfqpoint{4.442935in}{4.540065in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{4.547680in}}%
\pgfpathlineto{\pgfqpoint{4.478003in}{4.532612in}}%
\pgfpathlineto{\pgfqpoint{4.495537in}{4.527075in}}%
\pgfpathlineto{\pgfqpoint{4.513071in}{4.537883in}}%
\pgfpathlineto{\pgfqpoint{4.530604in}{4.552351in}}%
\pgfpathlineto{\pgfqpoint{4.548138in}{4.541503in}}%
\pgfpathlineto{\pgfqpoint{4.565672in}{4.516836in}}%
\pgfpathlineto{\pgfqpoint{4.583206in}{4.567014in}}%
\pgfpathlineto{\pgfqpoint{4.600740in}{4.563933in}}%
\pgfpathlineto{\pgfqpoint{4.618274in}{4.608168in}}%
\pgfpathlineto{\pgfqpoint{4.635808in}{4.643942in}}%
\pgfpathlineto{\pgfqpoint{4.653341in}{4.556731in}}%
\pgfpathlineto{\pgfqpoint{4.670875in}{4.622907in}}%
\pgfpathlineto{\pgfqpoint{4.688409in}{4.606832in}}%
\pgfpathlineto{\pgfqpoint{4.705943in}{4.579784in}}%
\pgfpathlineto{\pgfqpoint{4.723477in}{4.662173in}}%
\pgfpathlineto{\pgfqpoint{4.741011in}{4.639127in}}%
\pgfpathlineto{\pgfqpoint{4.758544in}{4.710123in}}%
\pgfpathlineto{\pgfqpoint{4.776078in}{4.730381in}}%
\pgfpathlineto{\pgfqpoint{4.793612in}{4.746598in}}%
\pgfpathlineto{\pgfqpoint{4.811146in}{4.791193in}}%
\pgfpathlineto{\pgfqpoint{4.828680in}{4.819237in}}%
\pgfpathlineto{\pgfqpoint{4.846214in}{4.820526in}}%
\pgfpathlineto{\pgfqpoint{4.863748in}{4.828023in}}%
\pgfpathlineto{\pgfqpoint{4.881281in}{4.800646in}}%
\pgfpathlineto{\pgfqpoint{4.898815in}{4.846415in}}%
\pgfpathlineto{\pgfqpoint{4.916349in}{4.834696in}}%
\pgfpathlineto{\pgfqpoint{4.933883in}{4.843529in}}%
\pgfpathlineto{\pgfqpoint{4.951417in}{4.835552in}}%
\pgfpathlineto{\pgfqpoint{4.968951in}{4.829453in}}%
\pgfpathlineto{\pgfqpoint{4.986485in}{4.844794in}}%
\pgfpathlineto{\pgfqpoint{5.004018in}{4.834701in}}%
\pgfpathlineto{\pgfqpoint{5.021552in}{4.788985in}}%
\pgfpathlineto{\pgfqpoint{5.039086in}{4.816959in}}%
\pgfpathlineto{\pgfqpoint{5.056620in}{4.797793in}}%
\pgfpathlineto{\pgfqpoint{5.091688in}{4.846361in}}%
\pgfpathlineto{\pgfqpoint{5.109221in}{4.784464in}}%
\pgfpathlineto{\pgfqpoint{5.126755in}{4.816931in}}%
\pgfpathlineto{\pgfqpoint{5.144289in}{4.794982in}}%
\pgfpathlineto{\pgfqpoint{5.161823in}{4.780858in}}%
\pgfpathlineto{\pgfqpoint{5.179357in}{4.723530in}}%
\pgfpathlineto{\pgfqpoint{5.196891in}{4.743143in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{4.693419in}}%
\pgfpathlineto{\pgfqpoint{5.231958in}{4.742795in}}%
\pgfpathlineto{\pgfqpoint{5.249492in}{4.748895in}}%
\pgfpathlineto{\pgfqpoint{5.267026in}{4.678680in}}%
\pgfpathlineto{\pgfqpoint{5.284560in}{4.670104in}}%
\pgfpathlineto{\pgfqpoint{5.302094in}{4.733162in}}%
\pgfpathlineto{\pgfqpoint{5.337162in}{4.650577in}}%
\pgfpathlineto{\pgfqpoint{5.354695in}{4.653989in}}%
\pgfpathlineto{\pgfqpoint{5.372229in}{4.663869in}}%
\pgfpathlineto{\pgfqpoint{5.389763in}{4.635634in}}%
\pgfpathlineto{\pgfqpoint{5.407297in}{4.579234in}}%
\pgfpathlineto{\pgfqpoint{5.424831in}{4.593440in}}%
\pgfpathlineto{\pgfqpoint{5.442365in}{4.629413in}}%
\pgfpathlineto{\pgfqpoint{5.459898in}{4.628225in}}%
\pgfpathlineto{\pgfqpoint{5.477432in}{4.605985in}}%
\pgfpathlineto{\pgfqpoint{5.494966in}{4.644130in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{4.582631in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{4.603546in}}%
\pgfpathlineto{\pgfqpoint{5.547568in}{4.590748in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{4.571555in}}%
\pgfpathlineto{\pgfqpoint{5.582635in}{4.588437in}}%
\pgfpathlineto{\pgfqpoint{5.600169in}{4.558176in}}%
\pgfpathlineto{\pgfqpoint{5.617703in}{4.534067in}}%
\pgfpathlineto{\pgfqpoint{5.635237in}{4.576708in}}%
\pgfpathlineto{\pgfqpoint{5.652771in}{4.576978in}}%
\pgfpathlineto{\pgfqpoint{5.670305in}{4.516466in}}%
\pgfpathlineto{\pgfqpoint{5.687838in}{4.544698in}}%
\pgfpathlineto{\pgfqpoint{5.705372in}{4.507084in}}%
\pgfpathlineto{\pgfqpoint{5.722906in}{4.540483in}}%
\pgfpathlineto{\pgfqpoint{5.740440in}{4.505360in}}%
\pgfpathlineto{\pgfqpoint{5.757974in}{4.503004in}}%
\pgfpathlineto{\pgfqpoint{5.775508in}{4.503092in}}%
\pgfpathlineto{\pgfqpoint{5.793042in}{4.509977in}}%
\pgfpathlineto{\pgfqpoint{5.810575in}{4.493566in}}%
\pgfpathlineto{\pgfqpoint{5.828109in}{4.495427in}}%
\pgfpathlineto{\pgfqpoint{5.845643in}{4.549105in}}%
\pgfpathlineto{\pgfqpoint{5.863177in}{4.520608in}}%
\pgfpathlineto{\pgfqpoint{5.880711in}{4.534678in}}%
\pgfpathlineto{\pgfqpoint{5.898245in}{4.526851in}}%
\pgfpathlineto{\pgfqpoint{5.915779in}{4.559616in}}%
\pgfpathlineto{\pgfqpoint{5.933312in}{4.542744in}}%
\pgfpathlineto{\pgfqpoint{5.950846in}{4.538783in}}%
\pgfpathlineto{\pgfqpoint{5.968380in}{4.542764in}}%
\pgfpathlineto{\pgfqpoint{6.003448in}{4.594558in}}%
\pgfpathlineto{\pgfqpoint{6.020982in}{4.607434in}}%
\pgfpathlineto{\pgfqpoint{6.038515in}{4.660580in}}%
\pgfpathlineto{\pgfqpoint{6.056049in}{4.648110in}}%
\pgfpathlineto{\pgfqpoint{6.073583in}{4.661665in}}%
\pgfpathlineto{\pgfqpoint{6.091117in}{4.669167in}}%
\pgfpathlineto{\pgfqpoint{6.108651in}{4.736401in}}%
\pgfpathlineto{\pgfqpoint{6.126185in}{4.723613in}}%
\pgfpathlineto{\pgfqpoint{6.143719in}{4.737784in}}%
\pgfpathlineto{\pgfqpoint{6.161252in}{4.762006in}}%
\pgfpathlineto{\pgfqpoint{6.178786in}{4.777299in}}%
\pgfpathlineto{\pgfqpoint{6.196320in}{4.834469in}}%
\pgfpathlineto{\pgfqpoint{6.213854in}{4.811164in}}%
\pgfpathlineto{\pgfqpoint{6.231388in}{4.856596in}}%
\pgfpathlineto{\pgfqpoint{6.248922in}{4.860463in}}%
\pgfpathlineto{\pgfqpoint{6.266456in}{4.894858in}}%
\pgfpathlineto{\pgfqpoint{6.283989in}{4.894385in}}%
\pgfpathlineto{\pgfqpoint{6.301523in}{4.906720in}}%
\pgfpathlineto{\pgfqpoint{6.319057in}{4.904614in}}%
\pgfpathlineto{\pgfqpoint{6.336591in}{4.913929in}}%
\pgfpathlineto{\pgfqpoint{6.354125in}{4.952097in}}%
\pgfpathlineto{\pgfqpoint{6.371659in}{4.955637in}}%
\pgfpathlineto{\pgfqpoint{6.389192in}{4.932093in}}%
\pgfpathlineto{\pgfqpoint{6.406726in}{4.939392in}}%
\pgfpathlineto{\pgfqpoint{6.424260in}{4.944237in}}%
\pgfpathlineto{\pgfqpoint{6.441794in}{4.943286in}}%
\pgfpathlineto{\pgfqpoint{6.459328in}{4.914101in}}%
\pgfpathlineto{\pgfqpoint{6.476862in}{4.920408in}}%
\pgfpathlineto{\pgfqpoint{6.494396in}{4.912370in}}%
\pgfpathlineto{\pgfqpoint{6.511929in}{4.913125in}}%
\pgfpathlineto{\pgfqpoint{6.529463in}{4.901340in}}%
\pgfpathlineto{\pgfqpoint{6.546997in}{4.907276in}}%
\pgfpathlineto{\pgfqpoint{6.564531in}{4.907560in}}%
\pgfpathlineto{\pgfqpoint{6.582065in}{4.923745in}}%
\pgfpathlineto{\pgfqpoint{6.599599in}{4.906801in}}%
\pgfpathlineto{\pgfqpoint{6.617132in}{4.894288in}}%
\pgfpathlineto{\pgfqpoint{6.634666in}{4.887149in}}%
\pgfpathlineto{\pgfqpoint{6.652200in}{4.838816in}}%
\pgfpathlineto{\pgfqpoint{6.669734in}{4.840996in}}%
\pgfpathlineto{\pgfqpoint{6.687268in}{4.778573in}}%
\pgfpathlineto{\pgfqpoint{6.704802in}{4.787195in}}%
\pgfpathlineto{\pgfqpoint{6.722336in}{4.751039in}}%
\pgfpathlineto{\pgfqpoint{6.739869in}{4.730886in}}%
\pgfpathlineto{\pgfqpoint{6.757403in}{4.726226in}}%
\pgfpathlineto{\pgfqpoint{6.774937in}{4.719614in}}%
\pgfpathlineto{\pgfqpoint{6.792471in}{4.695861in}}%
\pgfpathlineto{\pgfqpoint{6.810005in}{4.628517in}}%
\pgfpathlineto{\pgfqpoint{6.827539in}{4.648045in}}%
\pgfpathlineto{\pgfqpoint{6.845073in}{4.610918in}}%
\pgfpathlineto{\pgfqpoint{6.862606in}{4.609052in}}%
\pgfpathlineto{\pgfqpoint{6.880140in}{4.566143in}}%
\pgfpathlineto{\pgfqpoint{6.897674in}{4.564647in}}%
\pgfpathlineto{\pgfqpoint{6.915208in}{4.516606in}}%
\pgfpathlineto{\pgfqpoint{6.932742in}{4.509056in}}%
\pgfpathlineto{\pgfqpoint{6.950276in}{4.507992in}}%
\pgfpathlineto{\pgfqpoint{6.967809in}{4.490916in}}%
\pgfpathlineto{\pgfqpoint{6.985343in}{4.495586in}}%
\pgfpathlineto{\pgfqpoint{7.002877in}{4.486485in}}%
\pgfpathlineto{\pgfqpoint{7.020411in}{4.465060in}}%
\pgfpathlineto{\pgfqpoint{7.037945in}{4.490864in}}%
\pgfpathlineto{\pgfqpoint{7.055479in}{4.446390in}}%
\pgfpathlineto{\pgfqpoint{7.073013in}{4.436709in}}%
\pgfpathlineto{\pgfqpoint{7.090546in}{4.454201in}}%
\pgfpathlineto{\pgfqpoint{7.108080in}{4.437141in}}%
\pgfpathlineto{\pgfqpoint{7.125614in}{4.423585in}}%
\pgfpathlineto{\pgfqpoint{7.143148in}{4.443290in}}%
\pgfpathlineto{\pgfqpoint{7.160682in}{4.408625in}}%
\pgfpathlineto{\pgfqpoint{7.178216in}{4.444785in}}%
\pgfpathlineto{\pgfqpoint{7.195750in}{4.457406in}}%
\pgfpathlineto{\pgfqpoint{7.213283in}{4.440127in}}%
\pgfpathlineto{\pgfqpoint{7.230817in}{4.463402in}}%
\pgfpathlineto{\pgfqpoint{7.248351in}{4.436629in}}%
\pgfpathlineto{\pgfqpoint{7.265885in}{4.481336in}}%
\pgfpathlineto{\pgfqpoint{7.283419in}{4.498006in}}%
\pgfpathlineto{\pgfqpoint{7.300953in}{4.500934in}}%
\pgfpathlineto{\pgfqpoint{7.318486in}{4.501076in}}%
\pgfpathlineto{\pgfqpoint{7.336020in}{4.495049in}}%
\pgfpathlineto{\pgfqpoint{7.353554in}{4.511850in}}%
\pgfpathlineto{\pgfqpoint{7.371088in}{4.515724in}}%
\pgfpathlineto{\pgfqpoint{7.388622in}{4.558820in}}%
\pgfpathlineto{\pgfqpoint{7.406156in}{4.575912in}}%
\pgfpathlineto{\pgfqpoint{7.423690in}{4.602295in}}%
\pgfpathlineto{\pgfqpoint{7.441223in}{4.618592in}}%
\pgfpathlineto{\pgfqpoint{7.458757in}{4.653079in}}%
\pgfpathlineto{\pgfqpoint{7.476291in}{4.621746in}}%
\pgfpathlineto{\pgfqpoint{7.493825in}{4.599051in}}%
\pgfpathlineto{\pgfqpoint{7.511359in}{4.628487in}}%
\pgfpathlineto{\pgfqpoint{7.546426in}{4.753370in}}%
\pgfpathlineto{\pgfqpoint{7.563960in}{4.733344in}}%
\pgfpathlineto{\pgfqpoint{7.581494in}{4.717123in}}%
\pgfpathlineto{\pgfqpoint{7.616562in}{4.794363in}}%
\pgfpathlineto{\pgfqpoint{7.634096in}{4.819310in}}%
\pgfpathlineto{\pgfqpoint{7.651630in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{7.669163in}{4.810713in}}%
\pgfpathlineto{\pgfqpoint{7.686697in}{4.808169in}}%
\pgfpathlineto{\pgfqpoint{7.704231in}{4.803759in}}%
\pgfpathlineto{\pgfqpoint{7.721765in}{4.811090in}}%
\pgfpathlineto{\pgfqpoint{7.739299in}{4.827190in}}%
\pgfpathlineto{\pgfqpoint{7.756833in}{4.789068in}}%
\pgfpathlineto{\pgfqpoint{7.774367in}{4.810512in}}%
\pgfpathlineto{\pgfqpoint{7.791900in}{4.786711in}}%
\pgfpathlineto{\pgfqpoint{7.809434in}{4.832304in}}%
\pgfpathlineto{\pgfqpoint{7.826968in}{4.815538in}}%
\pgfpathlineto{\pgfqpoint{7.844502in}{4.823246in}}%
\pgfpathlineto{\pgfqpoint{7.862036in}{4.768239in}}%
\pgfpathlineto{\pgfqpoint{7.879570in}{4.776571in}}%
\pgfpathlineto{\pgfqpoint{7.897103in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{7.914637in}{4.755846in}}%
\pgfpathlineto{\pgfqpoint{7.932171in}{4.737075in}}%
\pgfpathlineto{\pgfqpoint{7.949705in}{4.706790in}}%
\pgfpathlineto{\pgfqpoint{7.967239in}{4.743074in}}%
\pgfpathlineto{\pgfqpoint{7.984773in}{4.722658in}}%
\pgfpathlineto{\pgfqpoint{8.002307in}{4.718216in}}%
\pgfpathlineto{\pgfqpoint{8.019840in}{4.661504in}}%
\pgfpathlineto{\pgfqpoint{8.037374in}{4.666281in}}%
\pgfpathlineto{\pgfqpoint{8.054908in}{4.618043in}}%
\pgfpathlineto{\pgfqpoint{8.072442in}{4.604987in}}%
\pgfpathlineto{\pgfqpoint{8.089976in}{4.606338in}}%
\pgfpathlineto{\pgfqpoint{8.107510in}{4.596159in}}%
\pgfpathlineto{\pgfqpoint{8.125044in}{4.536012in}}%
\pgfpathlineto{\pgfqpoint{8.142577in}{4.542126in}}%
\pgfpathlineto{\pgfqpoint{8.160111in}{4.551662in}}%
\pgfpathlineto{\pgfqpoint{8.177645in}{4.513172in}}%
\pgfpathlineto{\pgfqpoint{8.195179in}{4.547834in}}%
\pgfpathlineto{\pgfqpoint{8.212713in}{4.490647in}}%
\pgfpathlineto{\pgfqpoint{8.230247in}{4.478609in}}%
\pgfpathlineto{\pgfqpoint{8.247780in}{4.520163in}}%
\pgfpathlineto{\pgfqpoint{8.265314in}{4.479365in}}%
\pgfpathlineto{\pgfqpoint{8.282848in}{4.470056in}}%
\pgfpathlineto{\pgfqpoint{8.300382in}{4.464711in}}%
\pgfpathlineto{\pgfqpoint{8.317916in}{4.458110in}}%
\pgfpathlineto{\pgfqpoint{8.335450in}{4.444045in}}%
\pgfpathlineto{\pgfqpoint{8.370517in}{4.488757in}}%
\pgfpathlineto{\pgfqpoint{8.388051in}{4.453622in}}%
\pgfpathlineto{\pgfqpoint{8.405585in}{4.452997in}}%
\pgfpathlineto{\pgfqpoint{8.423119in}{4.482146in}}%
\pgfpathlineto{\pgfqpoint{8.440653in}{4.488502in}}%
\pgfpathlineto{\pgfqpoint{8.458187in}{4.490739in}}%
\pgfpathlineto{\pgfqpoint{8.475721in}{4.504169in}}%
\pgfpathlineto{\pgfqpoint{8.493254in}{4.505626in}}%
\pgfpathlineto{\pgfqpoint{8.510788in}{4.513309in}}%
\pgfpathlineto{\pgfqpoint{8.528322in}{4.474622in}}%
\pgfpathlineto{\pgfqpoint{8.545856in}{4.476067in}}%
\pgfpathlineto{\pgfqpoint{8.563390in}{4.492455in}}%
\pgfpathlineto{\pgfqpoint{8.580924in}{4.506311in}}%
\pgfpathlineto{\pgfqpoint{8.598457in}{4.569752in}}%
\pgfpathlineto{\pgfqpoint{8.651059in}{4.558965in}}%
\pgfpathlineto{\pgfqpoint{8.668593in}{4.623556in}}%
\pgfpathlineto{\pgfqpoint{8.686127in}{4.648183in}}%
\pgfpathlineto{\pgfqpoint{8.703661in}{4.656792in}}%
\pgfpathlineto{\pgfqpoint{8.721194in}{4.661845in}}%
\pgfpathlineto{\pgfqpoint{8.738728in}{4.724941in}}%
\pgfpathlineto{\pgfqpoint{8.756262in}{4.729802in}}%
\pgfpathlineto{\pgfqpoint{8.773796in}{4.765949in}}%
\pgfpathlineto{\pgfqpoint{8.791330in}{4.772411in}}%
\pgfpathlineto{\pgfqpoint{8.808864in}{4.772765in}}%
\pgfpathlineto{\pgfqpoint{8.826397in}{4.819393in}}%
\pgfpathlineto{\pgfqpoint{8.878999in}{4.887336in}}%
\pgfpathlineto{\pgfqpoint{8.896533in}{4.871767in}}%
\pgfpathlineto{\pgfqpoint{8.914067in}{4.867838in}}%
\pgfpathlineto{\pgfqpoint{8.931601in}{4.901298in}}%
\pgfpathlineto{\pgfqpoint{8.949134in}{4.918282in}}%
\pgfpathlineto{\pgfqpoint{8.966668in}{4.949959in}}%
\pgfpathlineto{\pgfqpoint{8.984202in}{4.959237in}}%
\pgfpathlineto{\pgfqpoint{9.001736in}{4.938945in}}%
\pgfpathlineto{\pgfqpoint{9.019270in}{4.949698in}}%
\pgfpathlineto{\pgfqpoint{9.036804in}{4.953058in}}%
\pgfpathlineto{\pgfqpoint{9.054338in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{9.071871in}{4.975741in}}%
\pgfpathlineto{\pgfqpoint{9.089405in}{4.988882in}}%
\pgfpathlineto{\pgfqpoint{9.106939in}{4.974334in}}%
\pgfpathlineto{\pgfqpoint{9.124473in}{4.989310in}}%
\pgfpathlineto{\pgfqpoint{9.142007in}{4.963334in}}%
\pgfpathlineto{\pgfqpoint{9.159541in}{4.989031in}}%
\pgfpathlineto{\pgfqpoint{9.177074in}{4.919924in}}%
\pgfpathlineto{\pgfqpoint{9.194608in}{4.942356in}}%
\pgfpathlineto{\pgfqpoint{9.212142in}{4.944033in}}%
\pgfpathlineto{\pgfqpoint{9.229676in}{4.923981in}}%
\pgfpathlineto{\pgfqpoint{9.247210in}{4.934938in}}%
\pgfpathlineto{\pgfqpoint{9.264744in}{4.926507in}}%
\pgfpathlineto{\pgfqpoint{9.282278in}{4.909635in}}%
\pgfpathlineto{\pgfqpoint{9.299811in}{4.876589in}}%
\pgfpathlineto{\pgfqpoint{9.317345in}{4.870070in}}%
\pgfpathlineto{\pgfqpoint{9.334879in}{4.877076in}}%
\pgfpathlineto{\pgfqpoint{9.352413in}{4.830274in}}%
\pgfpathlineto{\pgfqpoint{9.369947in}{4.798513in}}%
\pgfpathlineto{\pgfqpoint{9.387481in}{4.781525in}}%
\pgfpathlineto{\pgfqpoint{9.405015in}{4.783331in}}%
\pgfpathlineto{\pgfqpoint{9.422548in}{4.776104in}}%
\pgfpathlineto{\pgfqpoint{9.440082in}{4.755545in}}%
\pgfpathlineto{\pgfqpoint{9.457616in}{4.720106in}}%
\pgfpathlineto{\pgfqpoint{9.475150in}{4.697336in}}%
\pgfpathlineto{\pgfqpoint{9.492684in}{4.627432in}}%
\pgfpathlineto{\pgfqpoint{9.510218in}{4.626343in}}%
\pgfpathlineto{\pgfqpoint{9.527751in}{4.611639in}}%
\pgfpathlineto{\pgfqpoint{9.545285in}{4.605533in}}%
\pgfpathlineto{\pgfqpoint{9.562819in}{4.564628in}}%
\pgfpathlineto{\pgfqpoint{9.580353in}{4.608249in}}%
\pgfpathlineto{\pgfqpoint{9.597887in}{4.566694in}}%
\pgfpathlineto{\pgfqpoint{9.615421in}{4.551912in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{4.530482in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{4.530482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{4.176948in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{5.204184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.045000in}{4.176948in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{5.204184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{4.176948in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{4.176948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{5.204184in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{5.204184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077222in}{4.685358in}}%
\pgfpathlineto{\pgfqpoint{2.042975in}{4.685358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.070752in}{4.685358in}}{\pgfqpoint{2.070752in}{4.713136in}}%
\pgfpathlineto{\pgfqpoint{2.070752in}{5.106962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.070752in}{5.134739in}}{\pgfqpoint{2.042975in}{5.134739in}}%
\pgfpathlineto{\pgfqpoint{1.077222in}{5.134739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.049444in}{5.134739in}}{\pgfqpoint{1.049444in}{5.106962in}}%
\pgfpathlineto{\pgfqpoint{1.049444in}{4.713136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.049444in}{4.685358in}}{\pgfqpoint{1.077222in}{4.685358in}}%
\pgfpathlineto{\pgfqpoint{1.077222in}{4.685358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105000in}{5.022272in}}%
\pgfpathlineto{\pgfqpoint{1.243889in}{5.022272in}}%
\pgfpathlineto{\pgfqpoint{1.382778in}{5.022272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493889in,y=4.973661in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105000in}{4.818415in}}%
\pgfpathlineto{\pgfqpoint{1.243889in}{4.818415in}}%
\pgfpathlineto{\pgfqpoint{1.382778in}{4.818415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493889in,y=4.769804in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{2.826382in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{2.826382in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{3.853618in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{3.853618in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{2.826382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{2.826382in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392045in}{2.826382in}}%
\pgfpathlineto{\pgfqpoint{1.392045in}{3.853618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392045in}{2.826382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392045in,y=2.729160in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{2.826382in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145430in}{2.826382in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{3.853618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145430in}{2.826382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145430in,y=2.729160in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{2.826382in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898815in}{2.826382in}}%
\pgfpathlineto{\pgfqpoint{4.898815in}{3.853618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898815in}{2.826382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898815in,y=2.729160in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{2.826382in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652200in}{2.826382in}}%
\pgfpathlineto{\pgfqpoint{6.652200in}{3.853618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652200in}{2.826382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.652200in,y=2.729160in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{2.826382in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.405585in}{2.826382in}}%
\pgfpathlineto{\pgfqpoint{8.405585in}{3.853618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.405585in}{2.826382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.405585in,y=2.729160in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{2.826382in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{3.024521in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{3.024521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980000in}{3.024521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553873in, y=2.971759in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{2.826382in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{3.359016in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{3.359016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980000in}{3.359016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661898in, y=3.306254in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{2.826382in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{3.693510in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{3.693510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980000in}{3.693510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661898in, y=3.640749in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498318in,y=3.340000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pole Angle [rad]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{2.826382in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392045in}{3.217523in}}%
\pgfpathlineto{\pgfqpoint{1.444647in}{3.255787in}}%
\pgfpathlineto{\pgfqpoint{1.479715in}{3.284000in}}%
\pgfpathlineto{\pgfqpoint{1.497249in}{3.299169in}}%
\pgfpathlineto{\pgfqpoint{1.514782in}{3.312559in}}%
\pgfpathlineto{\pgfqpoint{1.532316in}{3.324269in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{3.334381in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{3.342967in}}%
\pgfpathlineto{\pgfqpoint{1.584918in}{3.347483in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{3.347981in}}%
\pgfpathlineto{\pgfqpoint{1.619985in}{3.344492in}}%
\pgfpathlineto{\pgfqpoint{1.637519in}{3.339627in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{3.335976in}}%
\pgfpathlineto{\pgfqpoint{1.672587in}{3.333507in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{3.329587in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{3.326811in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{3.319377in}}%
\pgfpathlineto{\pgfqpoint{1.760256in}{3.317285in}}%
\pgfpathlineto{\pgfqpoint{1.795324in}{3.321472in}}%
\pgfpathlineto{\pgfqpoint{1.812858in}{3.325137in}}%
\pgfpathlineto{\pgfqpoint{1.830392in}{3.332480in}}%
\pgfpathlineto{\pgfqpoint{1.865459in}{3.355706in}}%
\pgfpathlineto{\pgfqpoint{1.882993in}{3.371705in}}%
\pgfpathlineto{\pgfqpoint{1.935595in}{3.433052in}}%
\pgfpathlineto{\pgfqpoint{1.970662in}{3.475862in}}%
\pgfpathlineto{\pgfqpoint{2.005730in}{3.515879in}}%
\pgfpathlineto{\pgfqpoint{2.023264in}{3.532559in}}%
\pgfpathlineto{\pgfqpoint{2.075866in}{3.573277in}}%
\pgfpathlineto{\pgfqpoint{2.093399in}{3.584055in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.592280in}}%
\pgfpathlineto{\pgfqpoint{2.128467in}{3.598025in}}%
\pgfpathlineto{\pgfqpoint{2.146001in}{3.601339in}}%
\pgfpathlineto{\pgfqpoint{2.163535in}{3.599650in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{3.595586in}}%
\pgfpathlineto{\pgfqpoint{2.198603in}{3.589136in}}%
\pgfpathlineto{\pgfqpoint{2.216136in}{3.577669in}}%
\pgfpathlineto{\pgfqpoint{2.233670in}{3.563749in}}%
\pgfpathlineto{\pgfqpoint{2.251204in}{3.547302in}}%
\pgfpathlineto{\pgfqpoint{2.286272in}{3.509075in}}%
\pgfpathlineto{\pgfqpoint{2.303806in}{3.487073in}}%
\pgfpathlineto{\pgfqpoint{2.356407in}{3.410593in}}%
\pgfpathlineto{\pgfqpoint{2.391475in}{3.358427in}}%
\pgfpathlineto{\pgfqpoint{2.426543in}{3.312115in}}%
\pgfpathlineto{\pgfqpoint{2.461610in}{3.270420in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{3.232236in}}%
\pgfpathlineto{\pgfqpoint{2.514212in}{3.216749in}}%
\pgfpathlineto{\pgfqpoint{2.531746in}{3.204372in}}%
\pgfpathlineto{\pgfqpoint{2.549279in}{3.195003in}}%
\pgfpathlineto{\pgfqpoint{2.566813in}{3.188568in}}%
\pgfpathlineto{\pgfqpoint{2.619415in}{3.178529in}}%
\pgfpathlineto{\pgfqpoint{2.689550in}{3.178104in}}%
\pgfpathlineto{\pgfqpoint{2.724618in}{3.178844in}}%
\pgfpathlineto{\pgfqpoint{2.742152in}{3.182062in}}%
\pgfpathlineto{\pgfqpoint{2.759686in}{3.188051in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{3.215128in}}%
\pgfpathlineto{\pgfqpoint{2.829821in}{3.224755in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{3.240041in}}%
\pgfpathlineto{\pgfqpoint{2.899956in}{3.262562in}}%
\pgfpathlineto{\pgfqpoint{2.917490in}{3.277330in}}%
\pgfpathlineto{\pgfqpoint{2.935024in}{3.295403in}}%
\pgfpathlineto{\pgfqpoint{2.970092in}{3.339247in}}%
\pgfpathlineto{\pgfqpoint{3.092829in}{3.520659in}}%
\pgfpathlineto{\pgfqpoint{3.127897in}{3.569813in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{3.591522in}}%
\pgfpathlineto{\pgfqpoint{3.162964in}{3.610665in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{3.624775in}}%
\pgfpathlineto{\pgfqpoint{3.198032in}{3.633966in}}%
\pgfpathlineto{\pgfqpoint{3.215566in}{3.638332in}}%
\pgfpathlineto{\pgfqpoint{3.233100in}{3.640537in}}%
\pgfpathlineto{\pgfqpoint{3.250633in}{3.638000in}}%
\pgfpathlineto{\pgfqpoint{3.268167in}{3.633343in}}%
\pgfpathlineto{\pgfqpoint{3.285701in}{3.626549in}}%
\pgfpathlineto{\pgfqpoint{3.303235in}{3.617589in}}%
\pgfpathlineto{\pgfqpoint{3.320769in}{3.603815in}}%
\pgfpathlineto{\pgfqpoint{3.338303in}{3.585169in}}%
\pgfpathlineto{\pgfqpoint{3.408438in}{3.501423in}}%
\pgfpathlineto{\pgfqpoint{3.425972in}{3.482760in}}%
\pgfpathlineto{\pgfqpoint{3.461040in}{3.449307in}}%
\pgfpathlineto{\pgfqpoint{3.513641in}{3.396743in}}%
\pgfpathlineto{\pgfqpoint{3.531175in}{3.381801in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{3.328725in}}%
\pgfpathlineto{\pgfqpoint{3.618844in}{3.317992in}}%
\pgfpathlineto{\pgfqpoint{3.636378in}{3.305764in}}%
\pgfpathlineto{\pgfqpoint{3.688980in}{3.264593in}}%
\pgfpathlineto{\pgfqpoint{3.724047in}{3.232582in}}%
\pgfpathlineto{\pgfqpoint{3.741581in}{3.220145in}}%
\pgfpathlineto{\pgfqpoint{3.794183in}{3.193389in}}%
\pgfpathlineto{\pgfqpoint{3.811717in}{3.187772in}}%
\pgfpathlineto{\pgfqpoint{3.829250in}{3.187627in}}%
\pgfpathlineto{\pgfqpoint{3.846784in}{3.190308in}}%
\pgfpathlineto{\pgfqpoint{3.881852in}{3.201556in}}%
\pgfpathlineto{\pgfqpoint{3.916920in}{3.219096in}}%
\pgfpathlineto{\pgfqpoint{3.951987in}{3.232854in}}%
\pgfpathlineto{\pgfqpoint{4.004589in}{3.262270in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{3.268909in}}%
\pgfpathlineto{\pgfqpoint{4.039657in}{3.273629in}}%
\pgfpathlineto{\pgfqpoint{4.057191in}{3.276473in}}%
\pgfpathlineto{\pgfqpoint{4.074724in}{3.277471in}}%
\pgfpathlineto{\pgfqpoint{4.092258in}{3.274036in}}%
\pgfpathlineto{\pgfqpoint{4.109792in}{3.268780in}}%
\pgfpathlineto{\pgfqpoint{4.144860in}{3.255323in}}%
\pgfpathlineto{\pgfqpoint{4.179927in}{3.244630in}}%
\pgfpathlineto{\pgfqpoint{4.232529in}{3.238364in}}%
\pgfpathlineto{\pgfqpoint{4.250063in}{3.235675in}}%
\pgfpathlineto{\pgfqpoint{4.285131in}{3.237128in}}%
\pgfpathlineto{\pgfqpoint{4.302664in}{3.241256in}}%
\pgfpathlineto{\pgfqpoint{4.337732in}{3.256365in}}%
\pgfpathlineto{\pgfqpoint{4.372800in}{3.273907in}}%
\pgfpathlineto{\pgfqpoint{4.407868in}{3.299514in}}%
\pgfpathlineto{\pgfqpoint{4.442935in}{3.328512in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{3.344495in}}%
\pgfpathlineto{\pgfqpoint{4.478003in}{3.364199in}}%
\pgfpathlineto{\pgfqpoint{4.513071in}{3.412593in}}%
\pgfpathlineto{\pgfqpoint{4.548138in}{3.466942in}}%
\pgfpathlineto{\pgfqpoint{4.600740in}{3.554684in}}%
\pgfpathlineto{\pgfqpoint{4.635808in}{3.611675in}}%
\pgfpathlineto{\pgfqpoint{4.653341in}{3.637659in}}%
\pgfpathlineto{\pgfqpoint{4.670875in}{3.661352in}}%
\pgfpathlineto{\pgfqpoint{4.688409in}{3.680320in}}%
\pgfpathlineto{\pgfqpoint{4.705943in}{3.697310in}}%
\pgfpathlineto{\pgfqpoint{4.723477in}{3.709841in}}%
\pgfpathlineto{\pgfqpoint{4.741011in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{4.758544in}{3.716722in}}%
\pgfpathlineto{\pgfqpoint{4.776078in}{3.716390in}}%
\pgfpathlineto{\pgfqpoint{4.793612in}{3.711830in}}%
\pgfpathlineto{\pgfqpoint{4.811146in}{3.703037in}}%
\pgfpathlineto{\pgfqpoint{4.828680in}{3.689987in}}%
\pgfpathlineto{\pgfqpoint{4.846214in}{3.672619in}}%
\pgfpathlineto{\pgfqpoint{4.863748in}{3.653451in}}%
\pgfpathlineto{\pgfqpoint{4.881281in}{3.632364in}}%
\pgfpathlineto{\pgfqpoint{4.898815in}{3.609249in}}%
\pgfpathlineto{\pgfqpoint{4.916349in}{3.583962in}}%
\pgfpathlineto{\pgfqpoint{4.951417in}{3.528842in}}%
\pgfpathlineto{\pgfqpoint{5.004018in}{3.440054in}}%
\pgfpathlineto{\pgfqpoint{5.039086in}{3.381591in}}%
\pgfpathlineto{\pgfqpoint{5.074154in}{3.321836in}}%
\pgfpathlineto{\pgfqpoint{5.109221in}{3.267098in}}%
\pgfpathlineto{\pgfqpoint{5.144289in}{3.215939in}}%
\pgfpathlineto{\pgfqpoint{5.179357in}{3.167028in}}%
\pgfpathlineto{\pgfqpoint{5.196891in}{3.145630in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{3.126927in}}%
\pgfpathlineto{\pgfqpoint{5.231958in}{3.113387in}}%
\pgfpathlineto{\pgfqpoint{5.249492in}{3.104887in}}%
\pgfpathlineto{\pgfqpoint{5.267026in}{3.098737in}}%
\pgfpathlineto{\pgfqpoint{5.284560in}{3.094886in}}%
\pgfpathlineto{\pgfqpoint{5.302094in}{3.092692in}}%
\pgfpathlineto{\pgfqpoint{5.319628in}{3.092830in}}%
\pgfpathlineto{\pgfqpoint{5.354695in}{3.096338in}}%
\pgfpathlineto{\pgfqpoint{5.389763in}{3.103204in}}%
\pgfpathlineto{\pgfqpoint{5.424831in}{3.113912in}}%
\pgfpathlineto{\pgfqpoint{5.494966in}{3.142745in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{3.153198in}}%
\pgfpathlineto{\pgfqpoint{5.547568in}{3.161300in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{3.170707in}}%
\pgfpathlineto{\pgfqpoint{5.582635in}{3.182747in}}%
\pgfpathlineto{\pgfqpoint{5.600169in}{3.196148in}}%
\pgfpathlineto{\pgfqpoint{5.635237in}{3.229794in}}%
\pgfpathlineto{\pgfqpoint{5.670305in}{3.272015in}}%
\pgfpathlineto{\pgfqpoint{5.705372in}{3.319375in}}%
\pgfpathlineto{\pgfqpoint{5.740440in}{3.372440in}}%
\pgfpathlineto{\pgfqpoint{5.845643in}{3.546508in}}%
\pgfpathlineto{\pgfqpoint{5.863177in}{3.572306in}}%
\pgfpathlineto{\pgfqpoint{5.898245in}{3.617309in}}%
\pgfpathlineto{\pgfqpoint{5.933312in}{3.657482in}}%
\pgfpathlineto{\pgfqpoint{5.985914in}{3.712488in}}%
\pgfpathlineto{\pgfqpoint{6.003448in}{3.728106in}}%
\pgfpathlineto{\pgfqpoint{6.020982in}{3.740297in}}%
\pgfpathlineto{\pgfqpoint{6.038515in}{3.749114in}}%
\pgfpathlineto{\pgfqpoint{6.056049in}{3.755893in}}%
\pgfpathlineto{\pgfqpoint{6.073583in}{3.759364in}}%
\pgfpathlineto{\pgfqpoint{6.091117in}{3.759552in}}%
\pgfpathlineto{\pgfqpoint{6.108651in}{3.756468in}}%
\pgfpathlineto{\pgfqpoint{6.126185in}{3.750112in}}%
\pgfpathlineto{\pgfqpoint{6.143719in}{3.741773in}}%
\pgfpathlineto{\pgfqpoint{6.161252in}{3.730132in}}%
\pgfpathlineto{\pgfqpoint{6.178786in}{3.715165in}}%
\pgfpathlineto{\pgfqpoint{6.196320in}{3.696833in}}%
\pgfpathlineto{\pgfqpoint{6.213854in}{3.675085in}}%
\pgfpathlineto{\pgfqpoint{6.231388in}{3.649867in}}%
\pgfpathlineto{\pgfqpoint{6.248922in}{3.622411in}}%
\pgfpathlineto{\pgfqpoint{6.266456in}{3.592632in}}%
\pgfpathlineto{\pgfqpoint{6.301523in}{3.527029in}}%
\pgfpathlineto{\pgfqpoint{6.336591in}{3.456187in}}%
\pgfpathlineto{\pgfqpoint{6.441794in}{3.239714in}}%
\pgfpathlineto{\pgfqpoint{6.476862in}{3.171433in}}%
\pgfpathlineto{\pgfqpoint{6.511929in}{3.109008in}}%
\pgfpathlineto{\pgfqpoint{6.546997in}{3.051623in}}%
\pgfpathlineto{\pgfqpoint{6.582065in}{2.998521in}}%
\pgfpathlineto{\pgfqpoint{6.599599in}{2.974644in}}%
\pgfpathlineto{\pgfqpoint{6.617132in}{2.952864in}}%
\pgfpathlineto{\pgfqpoint{6.634666in}{2.933113in}}%
\pgfpathlineto{\pgfqpoint{6.652200in}{2.915316in}}%
\pgfpathlineto{\pgfqpoint{6.669734in}{2.900706in}}%
\pgfpathlineto{\pgfqpoint{6.687268in}{2.889220in}}%
\pgfpathlineto{\pgfqpoint{6.704802in}{2.880807in}}%
\pgfpathlineto{\pgfqpoint{6.722336in}{2.875435in}}%
\pgfpathlineto{\pgfqpoint{6.739869in}{2.873075in}}%
\pgfpathlineto{\pgfqpoint{6.757403in}{2.873707in}}%
\pgfpathlineto{\pgfqpoint{6.774937in}{2.876032in}}%
\pgfpathlineto{\pgfqpoint{6.792471in}{2.881344in}}%
\pgfpathlineto{\pgfqpoint{6.810005in}{2.889650in}}%
\pgfpathlineto{\pgfqpoint{6.827539in}{2.900969in}}%
\pgfpathlineto{\pgfqpoint{6.845073in}{2.915330in}}%
\pgfpathlineto{\pgfqpoint{6.862606in}{2.932773in}}%
\pgfpathlineto{\pgfqpoint{6.880140in}{2.952050in}}%
\pgfpathlineto{\pgfqpoint{6.897674in}{2.974509in}}%
\pgfpathlineto{\pgfqpoint{6.915208in}{3.000217in}}%
\pgfpathlineto{\pgfqpoint{6.932742in}{3.027951in}}%
\pgfpathlineto{\pgfqpoint{6.967809in}{3.088551in}}%
\pgfpathlineto{\pgfqpoint{7.002877in}{3.155741in}}%
\pgfpathlineto{\pgfqpoint{7.037945in}{3.227740in}}%
\pgfpathlineto{\pgfqpoint{7.143148in}{3.446355in}}%
\pgfpathlineto{\pgfqpoint{7.178216in}{3.511480in}}%
\pgfpathlineto{\pgfqpoint{7.213283in}{3.570300in}}%
\pgfpathlineto{\pgfqpoint{7.230817in}{3.597594in}}%
\pgfpathlineto{\pgfqpoint{7.248351in}{3.622300in}}%
\pgfpathlineto{\pgfqpoint{7.265885in}{3.644508in}}%
\pgfpathlineto{\pgfqpoint{7.283419in}{3.662996in}}%
\pgfpathlineto{\pgfqpoint{7.300953in}{3.677839in}}%
\pgfpathlineto{\pgfqpoint{7.318486in}{3.689101in}}%
\pgfpathlineto{\pgfqpoint{7.336020in}{3.698127in}}%
\pgfpathlineto{\pgfqpoint{7.353554in}{3.703653in}}%
\pgfpathlineto{\pgfqpoint{7.371088in}{3.705709in}}%
\pgfpathlineto{\pgfqpoint{7.388622in}{3.704311in}}%
\pgfpathlineto{\pgfqpoint{7.406156in}{3.700767in}}%
\pgfpathlineto{\pgfqpoint{7.423690in}{3.695072in}}%
\pgfpathlineto{\pgfqpoint{7.441223in}{3.685914in}}%
\pgfpathlineto{\pgfqpoint{7.458757in}{3.674576in}}%
\pgfpathlineto{\pgfqpoint{7.476291in}{3.659728in}}%
\pgfpathlineto{\pgfqpoint{7.511359in}{3.624552in}}%
\pgfpathlineto{\pgfqpoint{7.546426in}{3.585173in}}%
\pgfpathlineto{\pgfqpoint{7.599028in}{3.523638in}}%
\pgfpathlineto{\pgfqpoint{7.651630in}{3.458882in}}%
\pgfpathlineto{\pgfqpoint{7.756833in}{3.317544in}}%
\pgfpathlineto{\pgfqpoint{7.809434in}{3.240933in}}%
\pgfpathlineto{\pgfqpoint{7.844502in}{3.188317in}}%
\pgfpathlineto{\pgfqpoint{7.879570in}{3.140386in}}%
\pgfpathlineto{\pgfqpoint{7.914637in}{3.097800in}}%
\pgfpathlineto{\pgfqpoint{7.932171in}{3.079629in}}%
\pgfpathlineto{\pgfqpoint{7.949705in}{3.063880in}}%
\pgfpathlineto{\pgfqpoint{7.967239in}{3.050492in}}%
\pgfpathlineto{\pgfqpoint{7.984773in}{3.040715in}}%
\pgfpathlineto{\pgfqpoint{8.002307in}{3.034511in}}%
\pgfpathlineto{\pgfqpoint{8.019840in}{3.031848in}}%
\pgfpathlineto{\pgfqpoint{8.037374in}{3.032702in}}%
\pgfpathlineto{\pgfqpoint{8.054908in}{3.037069in}}%
\pgfpathlineto{\pgfqpoint{8.072442in}{3.044948in}}%
\pgfpathlineto{\pgfqpoint{8.089976in}{3.057658in}}%
\pgfpathlineto{\pgfqpoint{8.107510in}{3.073919in}}%
\pgfpathlineto{\pgfqpoint{8.125044in}{3.093776in}}%
\pgfpathlineto{\pgfqpoint{8.142577in}{3.117283in}}%
\pgfpathlineto{\pgfqpoint{8.160111in}{3.144498in}}%
\pgfpathlineto{\pgfqpoint{8.195179in}{3.205158in}}%
\pgfpathlineto{\pgfqpoint{8.265314in}{3.335851in}}%
\pgfpathlineto{\pgfqpoint{8.317916in}{3.434559in}}%
\pgfpathlineto{\pgfqpoint{8.370517in}{3.528602in}}%
\pgfpathlineto{\pgfqpoint{8.388051in}{3.558083in}}%
\pgfpathlineto{\pgfqpoint{8.405585in}{3.584844in}}%
\pgfpathlineto{\pgfqpoint{8.423119in}{3.608982in}}%
\pgfpathlineto{\pgfqpoint{8.458187in}{3.651033in}}%
\pgfpathlineto{\pgfqpoint{8.493254in}{3.688713in}}%
\pgfpathlineto{\pgfqpoint{8.528322in}{3.722520in}}%
\pgfpathlineto{\pgfqpoint{8.563390in}{3.752902in}}%
\pgfpathlineto{\pgfqpoint{8.580924in}{3.766946in}}%
\pgfpathlineto{\pgfqpoint{8.598457in}{3.778994in}}%
\pgfpathlineto{\pgfqpoint{8.615991in}{3.787794in}}%
\pgfpathlineto{\pgfqpoint{8.633525in}{3.793390in}}%
\pgfpathlineto{\pgfqpoint{8.668593in}{3.800245in}}%
\pgfpathlineto{\pgfqpoint{8.703661in}{3.804864in}}%
\pgfpathlineto{\pgfqpoint{8.721194in}{3.805067in}}%
\pgfpathlineto{\pgfqpoint{8.738728in}{3.802149in}}%
\pgfpathlineto{\pgfqpoint{8.756262in}{3.797406in}}%
\pgfpathlineto{\pgfqpoint{8.773796in}{3.789534in}}%
\pgfpathlineto{\pgfqpoint{8.791330in}{3.778514in}}%
\pgfpathlineto{\pgfqpoint{8.808864in}{3.764327in}}%
\pgfpathlineto{\pgfqpoint{8.826397in}{3.746933in}}%
\pgfpathlineto{\pgfqpoint{8.843931in}{3.726283in}}%
\pgfpathlineto{\pgfqpoint{8.878999in}{3.680170in}}%
\pgfpathlineto{\pgfqpoint{8.896533in}{3.655862in}}%
\pgfpathlineto{\pgfqpoint{8.914067in}{3.629321in}}%
\pgfpathlineto{\pgfqpoint{8.931601in}{3.599173in}}%
\pgfpathlineto{\pgfqpoint{8.966668in}{3.532909in}}%
\pgfpathlineto{\pgfqpoint{9.054338in}{3.355687in}}%
\pgfpathlineto{\pgfqpoint{9.106939in}{3.247585in}}%
\pgfpathlineto{\pgfqpoint{9.159541in}{3.144485in}}%
\pgfpathlineto{\pgfqpoint{9.177074in}{3.112589in}}%
\pgfpathlineto{\pgfqpoint{9.194608in}{3.083268in}}%
\pgfpathlineto{\pgfqpoint{9.229676in}{3.030645in}}%
\pgfpathlineto{\pgfqpoint{9.247210in}{3.007166in}}%
\pgfpathlineto{\pgfqpoint{9.264744in}{2.985892in}}%
\pgfpathlineto{\pgfqpoint{9.282278in}{2.966742in}}%
\pgfpathlineto{\pgfqpoint{9.299811in}{2.950946in}}%
\pgfpathlineto{\pgfqpoint{9.317345in}{2.938450in}}%
\pgfpathlineto{\pgfqpoint{9.334879in}{2.929201in}}%
\pgfpathlineto{\pgfqpoint{9.352413in}{2.923154in}}%
\pgfpathlineto{\pgfqpoint{9.369947in}{2.920283in}}%
\pgfpathlineto{\pgfqpoint{9.387481in}{2.920568in}}%
\pgfpathlineto{\pgfqpoint{9.405015in}{2.923998in}}%
\pgfpathlineto{\pgfqpoint{9.422548in}{2.929278in}}%
\pgfpathlineto{\pgfqpoint{9.440082in}{2.936419in}}%
\pgfpathlineto{\pgfqpoint{9.457616in}{2.945439in}}%
\pgfpathlineto{\pgfqpoint{9.475150in}{2.956362in}}%
\pgfpathlineto{\pgfqpoint{9.510218in}{2.982732in}}%
\pgfpathlineto{\pgfqpoint{9.545285in}{3.011951in}}%
\pgfpathlineto{\pgfqpoint{9.562819in}{3.027750in}}%
\pgfpathlineto{\pgfqpoint{9.580353in}{3.045700in}}%
\pgfpathlineto{\pgfqpoint{9.615421in}{3.086980in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{3.109125in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{3.109125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{2.826382in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.392045in}{3.220723in}}%
\pgfpathlineto{\pgfqpoint{1.409579in}{3.158373in}}%
\pgfpathlineto{\pgfqpoint{1.427113in}{3.178213in}}%
\pgfpathlineto{\pgfqpoint{1.444647in}{3.180201in}}%
\pgfpathlineto{\pgfqpoint{1.462181in}{3.240132in}}%
\pgfpathlineto{\pgfqpoint{1.479715in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{1.497249in}{3.302440in}}%
\pgfpathlineto{\pgfqpoint{1.514782in}{3.392438in}}%
\pgfpathlineto{\pgfqpoint{1.532316in}{3.303804in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{3.439486in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{3.358130in}}%
\pgfpathlineto{\pgfqpoint{1.584918in}{3.260739in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{3.276756in}}%
\pgfpathlineto{\pgfqpoint{1.619985in}{3.300632in}}%
\pgfpathlineto{\pgfqpoint{1.637519in}{3.270074in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{3.280122in}}%
\pgfpathlineto{\pgfqpoint{1.672587in}{3.385545in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{3.305773in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{3.383650in}}%
\pgfpathlineto{\pgfqpoint{1.725189in}{3.434009in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{3.393094in}}%
\pgfpathlineto{\pgfqpoint{1.760256in}{3.377780in}}%
\pgfpathlineto{\pgfqpoint{1.777790in}{3.352623in}}%
\pgfpathlineto{\pgfqpoint{1.812858in}{3.341760in}}%
\pgfpathlineto{\pgfqpoint{1.830392in}{3.393894in}}%
\pgfpathlineto{\pgfqpoint{1.847926in}{3.310600in}}%
\pgfpathlineto{\pgfqpoint{1.882993in}{3.370463in}}%
\pgfpathlineto{\pgfqpoint{1.900527in}{3.448923in}}%
\pgfpathlineto{\pgfqpoint{1.918061in}{3.316030in}}%
\pgfpathlineto{\pgfqpoint{1.935595in}{3.336549in}}%
\pgfpathlineto{\pgfqpoint{1.953129in}{3.369529in}}%
\pgfpathlineto{\pgfqpoint{1.970662in}{3.360122in}}%
\pgfpathlineto{\pgfqpoint{1.988196in}{3.409907in}}%
\pgfpathlineto{\pgfqpoint{2.005730in}{3.463768in}}%
\pgfpathlineto{\pgfqpoint{2.023264in}{3.468417in}}%
\pgfpathlineto{\pgfqpoint{2.040798in}{3.532105in}}%
\pgfpathlineto{\pgfqpoint{2.058332in}{3.437528in}}%
\pgfpathlineto{\pgfqpoint{2.075866in}{3.542525in}}%
\pgfpathlineto{\pgfqpoint{2.093399in}{3.592744in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.654658in}}%
\pgfpathlineto{\pgfqpoint{2.128467in}{3.615329in}}%
\pgfpathlineto{\pgfqpoint{2.146001in}{3.531674in}}%
\pgfpathlineto{\pgfqpoint{2.163535in}{3.638652in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{3.659383in}}%
\pgfpathlineto{\pgfqpoint{2.198603in}{3.499524in}}%
\pgfpathlineto{\pgfqpoint{2.216136in}{3.534418in}}%
\pgfpathlineto{\pgfqpoint{2.233670in}{3.578389in}}%
\pgfpathlineto{\pgfqpoint{2.251204in}{3.513842in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{3.482916in}}%
\pgfpathlineto{\pgfqpoint{2.286272in}{3.443739in}}%
\pgfpathlineto{\pgfqpoint{2.303806in}{3.435408in}}%
\pgfpathlineto{\pgfqpoint{2.321339in}{3.469767in}}%
\pgfpathlineto{\pgfqpoint{2.338873in}{3.390467in}}%
\pgfpathlineto{\pgfqpoint{2.356407in}{3.328182in}}%
\pgfpathlineto{\pgfqpoint{2.373941in}{3.378969in}}%
\pgfpathlineto{\pgfqpoint{2.391475in}{3.317685in}}%
\pgfpathlineto{\pgfqpoint{2.409009in}{3.313793in}}%
\pgfpathlineto{\pgfqpoint{2.426543in}{3.293916in}}%
\pgfpathlineto{\pgfqpoint{2.444076in}{3.220989in}}%
\pgfpathlineto{\pgfqpoint{2.461610in}{3.220773in}}%
\pgfpathlineto{\pgfqpoint{2.479144in}{3.168891in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{3.247929in}}%
\pgfpathlineto{\pgfqpoint{2.514212in}{3.169316in}}%
\pgfpathlineto{\pgfqpoint{2.549279in}{3.207688in}}%
\pgfpathlineto{\pgfqpoint{2.566813in}{3.190901in}}%
\pgfpathlineto{\pgfqpoint{2.584347in}{3.167311in}}%
\pgfpathlineto{\pgfqpoint{2.601881in}{3.153299in}}%
\pgfpathlineto{\pgfqpoint{2.619415in}{3.181753in}}%
\pgfpathlineto{\pgfqpoint{2.636949in}{3.213957in}}%
\pgfpathlineto{\pgfqpoint{2.654483in}{3.182560in}}%
\pgfpathlineto{\pgfqpoint{2.672016in}{3.200351in}}%
\pgfpathlineto{\pgfqpoint{2.689550in}{3.084643in}}%
\pgfpathlineto{\pgfqpoint{2.707084in}{3.176113in}}%
\pgfpathlineto{\pgfqpoint{2.724618in}{3.244652in}}%
\pgfpathlineto{\pgfqpoint{2.742152in}{3.173128in}}%
\pgfpathlineto{\pgfqpoint{2.759686in}{3.234031in}}%
\pgfpathlineto{\pgfqpoint{2.777220in}{3.301628in}}%
\pgfpathlineto{\pgfqpoint{2.794753in}{3.302471in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{3.264124in}}%
\pgfpathlineto{\pgfqpoint{2.829821in}{3.271305in}}%
\pgfpathlineto{\pgfqpoint{2.847355in}{3.386557in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{3.256986in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{3.353268in}}%
\pgfpathlineto{\pgfqpoint{2.899956in}{3.246053in}}%
\pgfpathlineto{\pgfqpoint{2.917490in}{3.282439in}}%
\pgfpathlineto{\pgfqpoint{2.935024in}{3.384715in}}%
\pgfpathlineto{\pgfqpoint{2.952558in}{3.376309in}}%
\pgfpathlineto{\pgfqpoint{2.970092in}{3.488385in}}%
\pgfpathlineto{\pgfqpoint{2.987626in}{3.322030in}}%
\pgfpathlineto{\pgfqpoint{3.005160in}{3.336428in}}%
\pgfpathlineto{\pgfqpoint{3.022693in}{3.452074in}}%
\pgfpathlineto{\pgfqpoint{3.040227in}{3.533742in}}%
\pgfpathlineto{\pgfqpoint{3.057761in}{3.469521in}}%
\pgfpathlineto{\pgfqpoint{3.075295in}{3.506186in}}%
\pgfpathlineto{\pgfqpoint{3.092829in}{3.499309in}}%
\pgfpathlineto{\pgfqpoint{3.110363in}{3.551965in}}%
\pgfpathlineto{\pgfqpoint{3.127897in}{3.556736in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{3.612164in}}%
\pgfpathlineto{\pgfqpoint{3.162964in}{3.627712in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{3.468677in}}%
\pgfpathlineto{\pgfqpoint{3.198032in}{3.700544in}}%
\pgfpathlineto{\pgfqpoint{3.215566in}{3.566481in}}%
\pgfpathlineto{\pgfqpoint{3.233100in}{3.724007in}}%
\pgfpathlineto{\pgfqpoint{3.250633in}{3.649371in}}%
\pgfpathlineto{\pgfqpoint{3.268167in}{3.712615in}}%
\pgfpathlineto{\pgfqpoint{3.285701in}{3.514979in}}%
\pgfpathlineto{\pgfqpoint{3.303235in}{3.721730in}}%
\pgfpathlineto{\pgfqpoint{3.320769in}{3.729921in}}%
\pgfpathlineto{\pgfqpoint{3.338303in}{3.629483in}}%
\pgfpathlineto{\pgfqpoint{3.355837in}{3.704681in}}%
\pgfpathlineto{\pgfqpoint{3.373370in}{3.429765in}}%
\pgfpathlineto{\pgfqpoint{3.390904in}{3.580403in}}%
\pgfpathlineto{\pgfqpoint{3.408438in}{3.506444in}}%
\pgfpathlineto{\pgfqpoint{3.425972in}{3.446840in}}%
\pgfpathlineto{\pgfqpoint{3.443506in}{3.355555in}}%
\pgfpathlineto{\pgfqpoint{3.461040in}{3.394988in}}%
\pgfpathlineto{\pgfqpoint{3.478574in}{3.310660in}}%
\pgfpathlineto{\pgfqpoint{3.496107in}{3.321806in}}%
\pgfpathlineto{\pgfqpoint{3.513641in}{3.381290in}}%
\pgfpathlineto{\pgfqpoint{3.531175in}{3.269489in}}%
\pgfpathlineto{\pgfqpoint{3.548709in}{3.318901in}}%
\pgfpathlineto{\pgfqpoint{3.566243in}{3.186374in}}%
\pgfpathlineto{\pgfqpoint{3.583777in}{3.250073in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{3.255542in}}%
\pgfpathlineto{\pgfqpoint{3.618844in}{3.229955in}}%
\pgfpathlineto{\pgfqpoint{3.636378in}{3.269223in}}%
\pgfpathlineto{\pgfqpoint{3.653912in}{3.266737in}}%
\pgfpathlineto{\pgfqpoint{3.671446in}{3.200478in}}%
\pgfpathlineto{\pgfqpoint{3.688980in}{3.221161in}}%
\pgfpathlineto{\pgfqpoint{3.706514in}{3.158980in}}%
\pgfpathlineto{\pgfqpoint{3.724047in}{3.266423in}}%
\pgfpathlineto{\pgfqpoint{3.741581in}{3.191310in}}%
\pgfpathlineto{\pgfqpoint{3.759115in}{3.163245in}}%
\pgfpathlineto{\pgfqpoint{3.776649in}{3.189822in}}%
\pgfpathlineto{\pgfqpoint{3.794183in}{3.253318in}}%
\pgfpathlineto{\pgfqpoint{3.811717in}{3.162631in}}%
\pgfpathlineto{\pgfqpoint{3.829250in}{3.248695in}}%
\pgfpathlineto{\pgfqpoint{3.846784in}{3.206011in}}%
\pgfpathlineto{\pgfqpoint{3.864318in}{3.159698in}}%
\pgfpathlineto{\pgfqpoint{3.881852in}{3.221600in}}%
\pgfpathlineto{\pgfqpoint{3.899386in}{3.182324in}}%
\pgfpathlineto{\pgfqpoint{3.916920in}{3.117539in}}%
\pgfpathlineto{\pgfqpoint{3.934454in}{3.102003in}}%
\pgfpathlineto{\pgfqpoint{3.951987in}{3.203114in}}%
\pgfpathlineto{\pgfqpoint{3.969521in}{3.236716in}}%
\pgfpathlineto{\pgfqpoint{3.987055in}{3.279155in}}%
\pgfpathlineto{\pgfqpoint{4.004589in}{3.228798in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{3.368417in}}%
\pgfpathlineto{\pgfqpoint{4.039657in}{3.291984in}}%
\pgfpathlineto{\pgfqpoint{4.057191in}{3.339981in}}%
\pgfpathlineto{\pgfqpoint{4.074724in}{3.373650in}}%
\pgfpathlineto{\pgfqpoint{4.092258in}{3.291628in}}%
\pgfpathlineto{\pgfqpoint{4.109792in}{3.433808in}}%
\pgfpathlineto{\pgfqpoint{4.127326in}{3.253225in}}%
\pgfpathlineto{\pgfqpoint{4.144860in}{3.322713in}}%
\pgfpathlineto{\pgfqpoint{4.162394in}{3.278785in}}%
\pgfpathlineto{\pgfqpoint{4.179927in}{3.270125in}}%
\pgfpathlineto{\pgfqpoint{4.197461in}{3.243257in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{3.265507in}}%
\pgfpathlineto{\pgfqpoint{4.232529in}{3.396559in}}%
\pgfpathlineto{\pgfqpoint{4.250063in}{3.335853in}}%
\pgfpathlineto{\pgfqpoint{4.267597in}{3.375942in}}%
\pgfpathlineto{\pgfqpoint{4.285131in}{3.335818in}}%
\pgfpathlineto{\pgfqpoint{4.302664in}{3.329863in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{3.365426in}}%
\pgfpathlineto{\pgfqpoint{4.337732in}{3.262011in}}%
\pgfpathlineto{\pgfqpoint{4.355266in}{3.383163in}}%
\pgfpathlineto{\pgfqpoint{4.390334in}{3.254090in}}%
\pgfpathlineto{\pgfqpoint{4.407868in}{3.325233in}}%
\pgfpathlineto{\pgfqpoint{4.425401in}{3.275265in}}%
\pgfpathlineto{\pgfqpoint{4.442935in}{3.359552in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{3.410796in}}%
\pgfpathlineto{\pgfqpoint{4.478003in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{4.495537in}{3.486800in}}%
\pgfpathlineto{\pgfqpoint{4.513071in}{3.516750in}}%
\pgfpathlineto{\pgfqpoint{4.530604in}{3.449406in}}%
\pgfpathlineto{\pgfqpoint{4.548138in}{3.558181in}}%
\pgfpathlineto{\pgfqpoint{4.565672in}{3.497855in}}%
\pgfpathlineto{\pgfqpoint{4.583206in}{3.477390in}}%
\pgfpathlineto{\pgfqpoint{4.600740in}{3.592469in}}%
\pgfpathlineto{\pgfqpoint{4.618274in}{3.445762in}}%
\pgfpathlineto{\pgfqpoint{4.635808in}{3.549287in}}%
\pgfpathlineto{\pgfqpoint{4.653341in}{3.661896in}}%
\pgfpathlineto{\pgfqpoint{4.670875in}{3.641494in}}%
\pgfpathlineto{\pgfqpoint{4.688409in}{3.668290in}}%
\pgfpathlineto{\pgfqpoint{4.705943in}{3.686476in}}%
\pgfpathlineto{\pgfqpoint{4.723477in}{3.629182in}}%
\pgfpathlineto{\pgfqpoint{4.741011in}{3.721658in}}%
\pgfpathlineto{\pgfqpoint{4.758544in}{3.651248in}}%
\pgfpathlineto{\pgfqpoint{4.776078in}{3.679001in}}%
\pgfpathlineto{\pgfqpoint{4.793612in}{3.800462in}}%
\pgfpathlineto{\pgfqpoint{4.811146in}{3.693292in}}%
\pgfpathlineto{\pgfqpoint{4.828680in}{3.601427in}}%
\pgfpathlineto{\pgfqpoint{4.846214in}{3.622731in}}%
\pgfpathlineto{\pgfqpoint{4.863748in}{3.597487in}}%
\pgfpathlineto{\pgfqpoint{4.881281in}{3.659721in}}%
\pgfpathlineto{\pgfqpoint{4.898815in}{3.490476in}}%
\pgfpathlineto{\pgfqpoint{4.916349in}{3.519486in}}%
\pgfpathlineto{\pgfqpoint{4.933883in}{3.440952in}}%
\pgfpathlineto{\pgfqpoint{4.951417in}{3.404611in}}%
\pgfpathlineto{\pgfqpoint{4.968951in}{3.360908in}}%
\pgfpathlineto{\pgfqpoint{4.986485in}{3.441480in}}%
\pgfpathlineto{\pgfqpoint{5.004018in}{3.326443in}}%
\pgfpathlineto{\pgfqpoint{5.021552in}{3.350886in}}%
\pgfpathlineto{\pgfqpoint{5.039086in}{3.280122in}}%
\pgfpathlineto{\pgfqpoint{5.056620in}{3.323677in}}%
\pgfpathlineto{\pgfqpoint{5.074154in}{3.287177in}}%
\pgfpathlineto{\pgfqpoint{5.091688in}{3.267005in}}%
\pgfpathlineto{\pgfqpoint{5.109221in}{3.318536in}}%
\pgfpathlineto{\pgfqpoint{5.126755in}{3.227067in}}%
\pgfpathlineto{\pgfqpoint{5.144289in}{3.236400in}}%
\pgfpathlineto{\pgfqpoint{5.161823in}{3.199591in}}%
\pgfpathlineto{\pgfqpoint{5.179357in}{3.178884in}}%
\pgfpathlineto{\pgfqpoint{5.196891in}{3.142115in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{3.126185in}}%
\pgfpathlineto{\pgfqpoint{5.231958in}{3.183059in}}%
\pgfpathlineto{\pgfqpoint{5.249492in}{3.112775in}}%
\pgfpathlineto{\pgfqpoint{5.267026in}{3.158055in}}%
\pgfpathlineto{\pgfqpoint{5.284560in}{3.162878in}}%
\pgfpathlineto{\pgfqpoint{5.302094in}{3.094422in}}%
\pgfpathlineto{\pgfqpoint{5.319628in}{3.189419in}}%
\pgfpathlineto{\pgfqpoint{5.337162in}{3.140873in}}%
\pgfpathlineto{\pgfqpoint{5.354695in}{3.156179in}}%
\pgfpathlineto{\pgfqpoint{5.372229in}{3.173096in}}%
\pgfpathlineto{\pgfqpoint{5.389763in}{3.116721in}}%
\pgfpathlineto{\pgfqpoint{5.424831in}{3.314800in}}%
\pgfpathlineto{\pgfqpoint{5.442365in}{3.185895in}}%
\pgfpathlineto{\pgfqpoint{5.459898in}{3.245782in}}%
\pgfpathlineto{\pgfqpoint{5.477432in}{3.297512in}}%
\pgfpathlineto{\pgfqpoint{5.494966in}{3.205148in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{3.259350in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{3.280687in}}%
\pgfpathlineto{\pgfqpoint{5.547568in}{3.261376in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{3.245372in}}%
\pgfpathlineto{\pgfqpoint{5.582635in}{3.204484in}}%
\pgfpathlineto{\pgfqpoint{5.600169in}{3.197319in}}%
\pgfpathlineto{\pgfqpoint{5.617703in}{3.389084in}}%
\pgfpathlineto{\pgfqpoint{5.635237in}{3.264095in}}%
\pgfpathlineto{\pgfqpoint{5.652771in}{3.298343in}}%
\pgfpathlineto{\pgfqpoint{5.670305in}{3.305459in}}%
\pgfpathlineto{\pgfqpoint{5.687838in}{3.282158in}}%
\pgfpathlineto{\pgfqpoint{5.705372in}{3.353958in}}%
\pgfpathlineto{\pgfqpoint{5.722906in}{3.297072in}}%
\pgfpathlineto{\pgfqpoint{5.740440in}{3.437609in}}%
\pgfpathlineto{\pgfqpoint{5.757974in}{3.388293in}}%
\pgfpathlineto{\pgfqpoint{5.775508in}{3.422940in}}%
\pgfpathlineto{\pgfqpoint{5.793042in}{3.440801in}}%
\pgfpathlineto{\pgfqpoint{5.810575in}{3.423358in}}%
\pgfpathlineto{\pgfqpoint{5.828109in}{3.527772in}}%
\pgfpathlineto{\pgfqpoint{5.845643in}{3.514408in}}%
\pgfpathlineto{\pgfqpoint{5.863177in}{3.598041in}}%
\pgfpathlineto{\pgfqpoint{5.880711in}{3.596473in}}%
\pgfpathlineto{\pgfqpoint{5.898245in}{3.631431in}}%
\pgfpathlineto{\pgfqpoint{5.915779in}{3.611719in}}%
\pgfpathlineto{\pgfqpoint{5.933312in}{3.748232in}}%
\pgfpathlineto{\pgfqpoint{5.950846in}{3.705837in}}%
\pgfpathlineto{\pgfqpoint{5.968380in}{3.716183in}}%
\pgfpathlineto{\pgfqpoint{5.985914in}{3.720630in}}%
\pgfpathlineto{\pgfqpoint{6.003448in}{3.728527in}}%
\pgfpathlineto{\pgfqpoint{6.020982in}{3.773999in}}%
\pgfpathlineto{\pgfqpoint{6.038515in}{3.715612in}}%
\pgfpathlineto{\pgfqpoint{6.056049in}{3.707088in}}%
\pgfpathlineto{\pgfqpoint{6.073583in}{3.718447in}}%
\pgfpathlineto{\pgfqpoint{6.091117in}{3.741304in}}%
\pgfpathlineto{\pgfqpoint{6.108651in}{3.623487in}}%
\pgfpathlineto{\pgfqpoint{6.126185in}{3.627551in}}%
\pgfpathlineto{\pgfqpoint{6.143719in}{3.737277in}}%
\pgfpathlineto{\pgfqpoint{6.161252in}{3.626423in}}%
\pgfpathlineto{\pgfqpoint{6.178786in}{3.662512in}}%
\pgfpathlineto{\pgfqpoint{6.196320in}{3.577041in}}%
\pgfpathlineto{\pgfqpoint{6.213854in}{3.696070in}}%
\pgfpathlineto{\pgfqpoint{6.231388in}{3.552183in}}%
\pgfpathlineto{\pgfqpoint{6.248922in}{3.642149in}}%
\pgfpathlineto{\pgfqpoint{6.266456in}{3.515801in}}%
\pgfpathlineto{\pgfqpoint{6.283989in}{3.444170in}}%
\pgfpathlineto{\pgfqpoint{6.301523in}{3.428000in}}%
\pgfpathlineto{\pgfqpoint{6.319057in}{3.414060in}}%
\pgfpathlineto{\pgfqpoint{6.336591in}{3.385285in}}%
\pgfpathlineto{\pgfqpoint{6.354125in}{3.404491in}}%
\pgfpathlineto{\pgfqpoint{6.371659in}{3.335825in}}%
\pgfpathlineto{\pgfqpoint{6.389192in}{3.279274in}}%
\pgfpathlineto{\pgfqpoint{6.406726in}{3.282547in}}%
\pgfpathlineto{\pgfqpoint{6.424260in}{3.267626in}}%
\pgfpathlineto{\pgfqpoint{6.441794in}{3.254470in}}%
\pgfpathlineto{\pgfqpoint{6.459328in}{3.190509in}}%
\pgfpathlineto{\pgfqpoint{6.476862in}{3.143199in}}%
\pgfpathlineto{\pgfqpoint{6.494396in}{3.124037in}}%
\pgfpathlineto{\pgfqpoint{6.511929in}{3.108758in}}%
\pgfpathlineto{\pgfqpoint{6.529463in}{3.106069in}}%
\pgfpathlineto{\pgfqpoint{6.546997in}{3.096740in}}%
\pgfpathlineto{\pgfqpoint{6.564531in}{3.064089in}}%
\pgfpathlineto{\pgfqpoint{6.582065in}{3.084933in}}%
\pgfpathlineto{\pgfqpoint{6.599599in}{3.037374in}}%
\pgfpathlineto{\pgfqpoint{6.617132in}{3.050350in}}%
\pgfpathlineto{\pgfqpoint{6.634666in}{2.988846in}}%
\pgfpathlineto{\pgfqpoint{6.652200in}{3.014725in}}%
\pgfpathlineto{\pgfqpoint{6.669734in}{2.996094in}}%
\pgfpathlineto{\pgfqpoint{6.704802in}{2.931105in}}%
\pgfpathlineto{\pgfqpoint{6.722336in}{2.929917in}}%
\pgfpathlineto{\pgfqpoint{6.739869in}{2.944370in}}%
\pgfpathlineto{\pgfqpoint{6.757403in}{2.955823in}}%
\pgfpathlineto{\pgfqpoint{6.774937in}{2.981472in}}%
\pgfpathlineto{\pgfqpoint{6.792471in}{2.960529in}}%
\pgfpathlineto{\pgfqpoint{6.810005in}{2.987334in}}%
\pgfpathlineto{\pgfqpoint{6.827539in}{2.980510in}}%
\pgfpathlineto{\pgfqpoint{6.845073in}{3.038625in}}%
\pgfpathlineto{\pgfqpoint{6.862606in}{3.026627in}}%
\pgfpathlineto{\pgfqpoint{6.880140in}{3.006803in}}%
\pgfpathlineto{\pgfqpoint{6.897674in}{3.095379in}}%
\pgfpathlineto{\pgfqpoint{6.915208in}{3.140929in}}%
\pgfpathlineto{\pgfqpoint{6.932742in}{3.089798in}}%
\pgfpathlineto{\pgfqpoint{6.950276in}{3.160373in}}%
\pgfpathlineto{\pgfqpoint{6.967809in}{3.167385in}}%
\pgfpathlineto{\pgfqpoint{6.985343in}{3.217108in}}%
\pgfpathlineto{\pgfqpoint{7.002877in}{3.196335in}}%
\pgfpathlineto{\pgfqpoint{7.020411in}{3.213228in}}%
\pgfpathlineto{\pgfqpoint{7.037945in}{3.288630in}}%
\pgfpathlineto{\pgfqpoint{7.055479in}{3.279837in}}%
\pgfpathlineto{\pgfqpoint{7.073013in}{3.326965in}}%
\pgfpathlineto{\pgfqpoint{7.090546in}{3.361396in}}%
\pgfpathlineto{\pgfqpoint{7.108080in}{3.298447in}}%
\pgfpathlineto{\pgfqpoint{7.125614in}{3.359353in}}%
\pgfpathlineto{\pgfqpoint{7.143148in}{3.362513in}}%
\pgfpathlineto{\pgfqpoint{7.160682in}{3.385457in}}%
\pgfpathlineto{\pgfqpoint{7.178216in}{3.393964in}}%
\pgfpathlineto{\pgfqpoint{7.195750in}{3.482382in}}%
\pgfpathlineto{\pgfqpoint{7.213283in}{3.553507in}}%
\pgfpathlineto{\pgfqpoint{7.230817in}{3.585344in}}%
\pgfpathlineto{\pgfqpoint{7.248351in}{3.548017in}}%
\pgfpathlineto{\pgfqpoint{7.265885in}{3.673867in}}%
\pgfpathlineto{\pgfqpoint{7.283419in}{3.613254in}}%
\pgfpathlineto{\pgfqpoint{7.300953in}{3.719126in}}%
\pgfpathlineto{\pgfqpoint{7.318486in}{3.707413in}}%
\pgfpathlineto{\pgfqpoint{7.336020in}{3.712784in}}%
\pgfpathlineto{\pgfqpoint{7.353554in}{3.723809in}}%
\pgfpathlineto{\pgfqpoint{7.371088in}{3.737080in}}%
\pgfpathlineto{\pgfqpoint{7.388622in}{3.770190in}}%
\pgfpathlineto{\pgfqpoint{7.406156in}{3.675844in}}%
\pgfpathlineto{\pgfqpoint{7.423690in}{3.806925in}}%
\pgfpathlineto{\pgfqpoint{7.441223in}{3.804065in}}%
\pgfpathlineto{\pgfqpoint{7.458757in}{3.769952in}}%
\pgfpathlineto{\pgfqpoint{7.476291in}{3.689183in}}%
\pgfpathlineto{\pgfqpoint{7.493825in}{3.702483in}}%
\pgfpathlineto{\pgfqpoint{7.511359in}{3.719807in}}%
\pgfpathlineto{\pgfqpoint{7.528893in}{3.545464in}}%
\pgfpathlineto{\pgfqpoint{7.546426in}{3.472836in}}%
\pgfpathlineto{\pgfqpoint{7.563960in}{3.567091in}}%
\pgfpathlineto{\pgfqpoint{7.581494in}{3.530747in}}%
\pgfpathlineto{\pgfqpoint{7.599028in}{3.479350in}}%
\pgfpathlineto{\pgfqpoint{7.616562in}{3.432480in}}%
\pgfpathlineto{\pgfqpoint{7.634096in}{3.415917in}}%
\pgfpathlineto{\pgfqpoint{7.651630in}{3.393075in}}%
\pgfpathlineto{\pgfqpoint{7.669163in}{3.411513in}}%
\pgfpathlineto{\pgfqpoint{7.686697in}{3.413002in}}%
\pgfpathlineto{\pgfqpoint{7.704231in}{3.356978in}}%
\pgfpathlineto{\pgfqpoint{7.721765in}{3.380309in}}%
\pgfpathlineto{\pgfqpoint{7.739299in}{3.321334in}}%
\pgfpathlineto{\pgfqpoint{7.756833in}{3.350306in}}%
\pgfpathlineto{\pgfqpoint{7.774367in}{3.375973in}}%
\pgfpathlineto{\pgfqpoint{7.791900in}{3.251480in}}%
\pgfpathlineto{\pgfqpoint{7.809434in}{3.269197in}}%
\pgfpathlineto{\pgfqpoint{7.844502in}{3.271842in}}%
\pgfpathlineto{\pgfqpoint{7.862036in}{3.181287in}}%
\pgfpathlineto{\pgfqpoint{7.879570in}{3.175707in}}%
\pgfpathlineto{\pgfqpoint{7.897103in}{3.203307in}}%
\pgfpathlineto{\pgfqpoint{7.914637in}{3.109523in}}%
\pgfpathlineto{\pgfqpoint{7.932171in}{3.122668in}}%
\pgfpathlineto{\pgfqpoint{7.949705in}{3.131179in}}%
\pgfpathlineto{\pgfqpoint{7.967239in}{3.216147in}}%
\pgfpathlineto{\pgfqpoint{7.984773in}{3.144455in}}%
\pgfpathlineto{\pgfqpoint{8.002307in}{3.099060in}}%
\pgfpathlineto{\pgfqpoint{8.019840in}{3.082029in}}%
\pgfpathlineto{\pgfqpoint{8.037374in}{3.128624in}}%
\pgfpathlineto{\pgfqpoint{8.054908in}{3.097379in}}%
\pgfpathlineto{\pgfqpoint{8.072442in}{3.089813in}}%
\pgfpathlineto{\pgfqpoint{8.089976in}{3.084934in}}%
\pgfpathlineto{\pgfqpoint{8.107510in}{3.127142in}}%
\pgfpathlineto{\pgfqpoint{8.125044in}{3.243917in}}%
\pgfpathlineto{\pgfqpoint{8.142577in}{3.163478in}}%
\pgfpathlineto{\pgfqpoint{8.160111in}{3.190618in}}%
\pgfpathlineto{\pgfqpoint{8.177645in}{3.233149in}}%
\pgfpathlineto{\pgfqpoint{8.195179in}{3.257813in}}%
\pgfpathlineto{\pgfqpoint{8.212713in}{3.309485in}}%
\pgfpathlineto{\pgfqpoint{8.230247in}{3.344482in}}%
\pgfpathlineto{\pgfqpoint{8.247780in}{3.389236in}}%
\pgfpathlineto{\pgfqpoint{8.265314in}{3.342436in}}%
\pgfpathlineto{\pgfqpoint{8.282848in}{3.385542in}}%
\pgfpathlineto{\pgfqpoint{8.300382in}{3.478828in}}%
\pgfpathlineto{\pgfqpoint{8.317916in}{3.455205in}}%
\pgfpathlineto{\pgfqpoint{8.335450in}{3.514867in}}%
\pgfpathlineto{\pgfqpoint{8.352984in}{3.520351in}}%
\pgfpathlineto{\pgfqpoint{8.370517in}{3.591519in}}%
\pgfpathlineto{\pgfqpoint{8.388051in}{3.542115in}}%
\pgfpathlineto{\pgfqpoint{8.405585in}{3.504325in}}%
\pgfpathlineto{\pgfqpoint{8.423119in}{3.593325in}}%
\pgfpathlineto{\pgfqpoint{8.440653in}{3.653041in}}%
\pgfpathlineto{\pgfqpoint{8.458187in}{3.695303in}}%
\pgfpathlineto{\pgfqpoint{8.475721in}{3.660476in}}%
\pgfpathlineto{\pgfqpoint{8.493254in}{3.718495in}}%
\pgfpathlineto{\pgfqpoint{8.510788in}{3.695313in}}%
\pgfpathlineto{\pgfqpoint{8.528322in}{3.705542in}}%
\pgfpathlineto{\pgfqpoint{8.545856in}{3.736650in}}%
\pgfpathlineto{\pgfqpoint{8.563390in}{3.717592in}}%
\pgfpathlineto{\pgfqpoint{8.580924in}{3.762032in}}%
\pgfpathlineto{\pgfqpoint{8.598457in}{3.733756in}}%
\pgfpathlineto{\pgfqpoint{8.615991in}{3.762607in}}%
\pgfpathlineto{\pgfqpoint{8.633525in}{3.763177in}}%
\pgfpathlineto{\pgfqpoint{8.651059in}{3.733718in}}%
\pgfpathlineto{\pgfqpoint{8.668593in}{3.754630in}}%
\pgfpathlineto{\pgfqpoint{8.686127in}{3.730741in}}%
\pgfpathlineto{\pgfqpoint{8.703661in}{3.633304in}}%
\pgfpathlineto{\pgfqpoint{8.721194in}{3.730363in}}%
\pgfpathlineto{\pgfqpoint{8.738728in}{3.729577in}}%
\pgfpathlineto{\pgfqpoint{8.756262in}{3.765138in}}%
\pgfpathlineto{\pgfqpoint{8.773796in}{3.738101in}}%
\pgfpathlineto{\pgfqpoint{8.791330in}{3.733910in}}%
\pgfpathlineto{\pgfqpoint{8.808864in}{3.696709in}}%
\pgfpathlineto{\pgfqpoint{8.826397in}{3.569956in}}%
\pgfpathlineto{\pgfqpoint{8.843931in}{3.550224in}}%
\pgfpathlineto{\pgfqpoint{8.861465in}{3.504780in}}%
\pgfpathlineto{\pgfqpoint{8.878999in}{3.496477in}}%
\pgfpathlineto{\pgfqpoint{8.896533in}{3.563363in}}%
\pgfpathlineto{\pgfqpoint{8.914067in}{3.549608in}}%
\pgfpathlineto{\pgfqpoint{8.931601in}{3.511110in}}%
\pgfpathlineto{\pgfqpoint{8.949134in}{3.430099in}}%
\pgfpathlineto{\pgfqpoint{8.966668in}{3.416985in}}%
\pgfpathlineto{\pgfqpoint{8.984202in}{3.407309in}}%
\pgfpathlineto{\pgfqpoint{9.001736in}{3.388162in}}%
\pgfpathlineto{\pgfqpoint{9.019270in}{3.353508in}}%
\pgfpathlineto{\pgfqpoint{9.036804in}{3.342664in}}%
\pgfpathlineto{\pgfqpoint{9.054338in}{3.322724in}}%
\pgfpathlineto{\pgfqpoint{9.071871in}{3.267656in}}%
\pgfpathlineto{\pgfqpoint{9.089405in}{3.284920in}}%
\pgfpathlineto{\pgfqpoint{9.106939in}{3.259713in}}%
\pgfpathlineto{\pgfqpoint{9.124473in}{3.260457in}}%
\pgfpathlineto{\pgfqpoint{9.142007in}{3.212302in}}%
\pgfpathlineto{\pgfqpoint{9.159541in}{3.185987in}}%
\pgfpathlineto{\pgfqpoint{9.177074in}{3.139356in}}%
\pgfpathlineto{\pgfqpoint{9.194608in}{3.154899in}}%
\pgfpathlineto{\pgfqpoint{9.212142in}{3.077606in}}%
\pgfpathlineto{\pgfqpoint{9.229676in}{3.110378in}}%
\pgfpathlineto{\pgfqpoint{9.247210in}{3.127110in}}%
\pgfpathlineto{\pgfqpoint{9.264744in}{3.084083in}}%
\pgfpathlineto{\pgfqpoint{9.282278in}{3.058210in}}%
\pgfpathlineto{\pgfqpoint{9.299811in}{3.027869in}}%
\pgfpathlineto{\pgfqpoint{9.317345in}{2.985442in}}%
\pgfpathlineto{\pgfqpoint{9.334879in}{3.009871in}}%
\pgfpathlineto{\pgfqpoint{9.352413in}{3.000870in}}%
\pgfpathlineto{\pgfqpoint{9.369947in}{2.953752in}}%
\pgfpathlineto{\pgfqpoint{9.387481in}{2.992925in}}%
\pgfpathlineto{\pgfqpoint{9.405015in}{2.990864in}}%
\pgfpathlineto{\pgfqpoint{9.422548in}{2.932817in}}%
\pgfpathlineto{\pgfqpoint{9.440082in}{2.985929in}}%
\pgfpathlineto{\pgfqpoint{9.457616in}{2.945165in}}%
\pgfpathlineto{\pgfqpoint{9.475150in}{3.020068in}}%
\pgfpathlineto{\pgfqpoint{9.492684in}{3.053443in}}%
\pgfpathlineto{\pgfqpoint{9.510218in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{9.527751in}{3.109736in}}%
\pgfpathlineto{\pgfqpoint{9.545285in}{3.067333in}}%
\pgfpathlineto{\pgfqpoint{9.562819in}{3.074851in}}%
\pgfpathlineto{\pgfqpoint{9.580353in}{3.019829in}}%
\pgfpathlineto{\pgfqpoint{9.597887in}{3.154496in}}%
\pgfpathlineto{\pgfqpoint{9.615421in}{3.128942in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{3.115789in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{3.115789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{2.826382in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{3.853618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.045000in}{2.826382in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{3.853618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{2.826382in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{2.826382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{3.853618in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{3.853618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.982025in}{3.334792in}}%
\pgfpathlineto{\pgfqpoint{9.947778in}{3.334792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.975556in}{3.334792in}}{\pgfqpoint{9.975556in}{3.362570in}}%
\pgfpathlineto{\pgfqpoint{9.975556in}{3.756396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.975556in}{3.784173in}}{\pgfqpoint{9.947778in}{3.784173in}}%
\pgfpathlineto{\pgfqpoint{8.982025in}{3.784173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.954248in}{3.784173in}}{\pgfqpoint{8.954248in}{3.756396in}}%
\pgfpathlineto{\pgfqpoint{8.954248in}{3.362570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.954248in}{3.334792in}}{\pgfqpoint{8.982025in}{3.334792in}}%
\pgfpathlineto{\pgfqpoint{8.982025in}{3.334792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.009803in}{3.671706in}}%
\pgfpathlineto{\pgfqpoint{9.148692in}{3.671706in}}%
\pgfpathlineto{\pgfqpoint{9.287581in}{3.671706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.398692in,y=3.623095in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.009803in}{3.467849in}}%
\pgfpathlineto{\pgfqpoint{9.148692in}{3.467849in}}%
\pgfpathlineto{\pgfqpoint{9.287581in}{3.467849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.398692in,y=3.419237in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{2.503052in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{2.503052in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{1.475816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{1.475816in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392045in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{1.392045in}{2.503052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392045in}{1.475816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392045in,y=1.378594in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{1.475816in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145430in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{2.503052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145430in}{1.475816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145430in,y=1.378594in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{1.475816in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898815in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{4.898815in}{2.503052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898815in}{1.475816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898815in,y=1.378594in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{1.475816in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652200in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{6.652200in}{2.503052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652200in}{1.475816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.652200in,y=1.378594in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{1.475816in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.405585in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{8.405585in}{2.503052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.405585in}{1.475816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.405585in,y=1.378594in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512500in,y=1.188626in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{1.475816in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{1.563486in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{1.563486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980000in}{1.563486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553873in, y=1.510725in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{1.475816in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{1.985347in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{1.985347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980000in}{1.985347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661898in, y=1.932585in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{1.475816in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{2.407207in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{2.407207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980000in}{2.407207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661898in, y=2.354446in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313911in, y=1.553439in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pole Angular}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469428in, y=1.465990in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Velocity [rad/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{1.475816in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392045in}{2.140717in}}%
\pgfpathlineto{\pgfqpoint{1.427113in}{2.152007in}}%
\pgfpathlineto{\pgfqpoint{1.462181in}{2.167344in}}%
\pgfpathlineto{\pgfqpoint{1.479715in}{2.176650in}}%
\pgfpathlineto{\pgfqpoint{1.514782in}{2.133032in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{2.093640in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{1.941337in}}%
\pgfpathlineto{\pgfqpoint{1.619985in}{1.923997in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.954206in}}%
\pgfpathlineto{\pgfqpoint{1.672587in}{1.935907in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{1.950331in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{1.931523in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{1.958964in}}%
\pgfpathlineto{\pgfqpoint{1.760256in}{2.005185in}}%
\pgfpathlineto{\pgfqpoint{1.795324in}{2.031570in}}%
\pgfpathlineto{\pgfqpoint{1.830392in}{2.124634in}}%
\pgfpathlineto{\pgfqpoint{1.847926in}{2.138985in}}%
\pgfpathlineto{\pgfqpoint{1.882993in}{2.236217in}}%
\pgfpathlineto{\pgfqpoint{1.900527in}{2.253681in}}%
\pgfpathlineto{\pgfqpoint{1.918061in}{2.239843in}}%
\pgfpathlineto{\pgfqpoint{1.935595in}{2.260574in}}%
\pgfpathlineto{\pgfqpoint{1.953129in}{2.250030in}}%
\pgfpathlineto{\pgfqpoint{1.970662in}{2.241264in}}%
\pgfpathlineto{\pgfqpoint{1.988196in}{2.234119in}}%
\pgfpathlineto{\pgfqpoint{2.023264in}{2.158824in}}%
\pgfpathlineto{\pgfqpoint{2.040798in}{2.156143in}}%
\pgfpathlineto{\pgfqpoint{2.058332in}{2.154602in}}%
\pgfpathlineto{\pgfqpoint{2.093399in}{2.089087in}}%
\pgfpathlineto{\pgfqpoint{2.128467in}{2.027132in}}%
\pgfpathlineto{\pgfqpoint{2.146001in}{1.964048in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{1.904002in}}%
\pgfpathlineto{\pgfqpoint{2.198603in}{1.840719in}}%
\pgfpathlineto{\pgfqpoint{2.233670in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{2.251204in}{1.744977in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{1.743612in}}%
\pgfpathlineto{\pgfqpoint{2.303806in}{1.670622in}}%
\pgfpathlineto{\pgfqpoint{2.321339in}{1.664509in}}%
\pgfpathlineto{\pgfqpoint{2.338873in}{1.656356in}}%
\pgfpathlineto{\pgfqpoint{2.356407in}{1.646118in}}%
\pgfpathlineto{\pgfqpoint{2.373941in}{1.666655in}}%
\pgfpathlineto{\pgfqpoint{2.391475in}{1.685100in}}%
\pgfpathlineto{\pgfqpoint{2.409009in}{1.701512in}}%
\pgfpathlineto{\pgfqpoint{2.426543in}{1.716051in}}%
\pgfpathlineto{\pgfqpoint{2.444076in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{2.461610in}{1.739849in}}%
\pgfpathlineto{\pgfqpoint{2.479144in}{1.749271in}}%
\pgfpathlineto{\pgfqpoint{2.514212in}{1.829247in}}%
\pgfpathlineto{\pgfqpoint{2.549279in}{1.904185in}}%
\pgfpathlineto{\pgfqpoint{2.566813in}{1.940410in}}%
\pgfpathlineto{\pgfqpoint{2.601881in}{1.945784in}}%
\pgfpathlineto{\pgfqpoint{2.619415in}{1.980971in}}%
\pgfpathlineto{\pgfqpoint{2.707084in}{1.991021in}}%
\pgfpathlineto{\pgfqpoint{2.759686in}{2.096095in}}%
\pgfpathlineto{\pgfqpoint{2.794753in}{2.102507in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{2.106759in}}%
\pgfpathlineto{\pgfqpoint{2.829821in}{2.078858in}}%
\pgfpathlineto{\pgfqpoint{2.847355in}{2.084619in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{2.123874in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{2.130847in}}%
\pgfpathlineto{\pgfqpoint{2.917490in}{2.213287in}}%
\pgfpathlineto{\pgfqpoint{2.935024in}{2.256131in}}%
\pgfpathlineto{\pgfqpoint{2.952558in}{2.267517in}}%
\pgfpathlineto{\pgfqpoint{2.970092in}{2.313492in}}%
\pgfpathlineto{\pgfqpoint{2.987626in}{2.328367in}}%
\pgfpathlineto{\pgfqpoint{3.005160in}{2.312450in}}%
\pgfpathlineto{\pgfqpoint{3.022693in}{2.298673in}}%
\pgfpathlineto{\pgfqpoint{3.040227in}{2.319816in}}%
\pgfpathlineto{\pgfqpoint{3.057761in}{2.310072in}}%
\pgfpathlineto{\pgfqpoint{3.075295in}{2.302504in}}%
\pgfpathlineto{\pgfqpoint{3.092829in}{2.297071in}}%
\pgfpathlineto{\pgfqpoint{3.110363in}{2.293539in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{2.226773in}}%
\pgfpathlineto{\pgfqpoint{3.198032in}{2.040413in}}%
\pgfpathlineto{\pgfqpoint{3.215566in}{2.013144in}}%
\pgfpathlineto{\pgfqpoint{3.233100in}{1.953360in}}%
\pgfpathlineto{\pgfqpoint{3.285701in}{1.872346in}}%
\pgfpathlineto{\pgfqpoint{3.320769in}{1.750176in}}%
\pgfpathlineto{\pgfqpoint{3.338303in}{1.720461in}}%
\pgfpathlineto{\pgfqpoint{3.355837in}{1.722097in}}%
\pgfpathlineto{\pgfqpoint{3.373370in}{1.722163in}}%
\pgfpathlineto{\pgfqpoint{3.390904in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{3.425972in}{1.777693in}}%
\pgfpathlineto{\pgfqpoint{3.443506in}{1.771098in}}%
\pgfpathlineto{\pgfqpoint{3.461040in}{1.763133in}}%
\pgfpathlineto{\pgfqpoint{3.478574in}{1.753875in}}%
\pgfpathlineto{\pgfqpoint{3.513641in}{1.796899in}}%
\pgfpathlineto{\pgfqpoint{3.531175in}{1.816356in}}%
\pgfpathlineto{\pgfqpoint{3.548709in}{1.801727in}}%
\pgfpathlineto{\pgfqpoint{3.583777in}{1.834985in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{1.849983in}}%
\pgfpathlineto{\pgfqpoint{3.636378in}{1.811395in}}%
\pgfpathlineto{\pgfqpoint{3.653912in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{3.688980in}{1.779012in}}%
\pgfpathlineto{\pgfqpoint{3.706514in}{1.787962in}}%
\pgfpathlineto{\pgfqpoint{3.741581in}{1.867744in}}%
\pgfpathlineto{\pgfqpoint{3.776649in}{1.877727in}}%
\pgfpathlineto{\pgfqpoint{3.794183in}{1.914510in}}%
\pgfpathlineto{\pgfqpoint{3.811717in}{1.983510in}}%
\pgfpathlineto{\pgfqpoint{3.846784in}{2.054805in}}%
\pgfpathlineto{\pgfqpoint{3.864318in}{2.057745in}}%
\pgfpathlineto{\pgfqpoint{3.881852in}{2.094034in}}%
\pgfpathlineto{\pgfqpoint{3.899386in}{2.097871in}}%
\pgfpathlineto{\pgfqpoint{3.916920in}{2.069492in}}%
\pgfpathlineto{\pgfqpoint{3.934454in}{2.074720in}}%
\pgfpathlineto{\pgfqpoint{3.951987in}{2.113376in}}%
\pgfpathlineto{\pgfqpoint{3.969521in}{2.119702in}}%
\pgfpathlineto{\pgfqpoint{4.004589in}{2.069086in}}%
\pgfpathlineto{\pgfqpoint{4.057191in}{1.997941in}}%
\pgfpathlineto{\pgfqpoint{4.074724in}{1.942020in}}%
\pgfpathlineto{\pgfqpoint{4.109792in}{1.895851in}}%
\pgfpathlineto{\pgfqpoint{4.144860in}{1.913813in}}%
\pgfpathlineto{\pgfqpoint{4.162394in}{1.922014in}}%
\pgfpathlineto{\pgfqpoint{4.179927in}{1.962675in}}%
\pgfpathlineto{\pgfqpoint{4.197461in}{1.970025in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{1.944318in}}%
\pgfpathlineto{\pgfqpoint{4.232529in}{1.951428in}}%
\pgfpathlineto{\pgfqpoint{4.250063in}{1.991191in}}%
\pgfpathlineto{\pgfqpoint{4.267597in}{1.997829in}}%
\pgfpathlineto{\pgfqpoint{4.302664in}{2.077080in}}%
\pgfpathlineto{\pgfqpoint{4.337732in}{2.091820in}}%
\pgfpathlineto{\pgfqpoint{4.355266in}{2.100110in}}%
\pgfpathlineto{\pgfqpoint{4.372800in}{2.141978in}}%
\pgfpathlineto{\pgfqpoint{4.407868in}{2.162349in}}%
\pgfpathlineto{\pgfqpoint{4.442935in}{2.186914in}}%
\pgfpathlineto{\pgfqpoint{4.478003in}{2.282068in}}%
\pgfpathlineto{\pgfqpoint{4.495537in}{2.298966in}}%
\pgfpathlineto{\pgfqpoint{4.513071in}{2.317694in}}%
\pgfpathlineto{\pgfqpoint{4.530604in}{2.338445in}}%
\pgfpathlineto{\pgfqpoint{4.548138in}{2.361217in}}%
\pgfpathlineto{\pgfqpoint{4.565672in}{2.353382in}}%
\pgfpathlineto{\pgfqpoint{4.583206in}{2.348024in}}%
\pgfpathlineto{\pgfqpoint{4.600740in}{2.345117in}}%
\pgfpathlineto{\pgfqpoint{4.618274in}{2.344345in}}%
\pgfpathlineto{\pgfqpoint{4.635808in}{2.313051in}}%
\pgfpathlineto{\pgfqpoint{4.653341in}{2.284165in}}%
\pgfpathlineto{\pgfqpoint{4.670875in}{2.224564in}}%
\pgfpathlineto{\pgfqpoint{4.688409in}{2.199623in}}%
\pgfpathlineto{\pgfqpoint{4.705943in}{2.143384in}}%
\pgfpathlineto{\pgfqpoint{4.723477in}{2.055685in}}%
\pgfpathlineto{\pgfqpoint{4.741011in}{2.001793in}}%
\pgfpathlineto{\pgfqpoint{4.758544in}{1.981166in}}%
\pgfpathlineto{\pgfqpoint{4.828680in}{1.766306in}}%
\pgfpathlineto{\pgfqpoint{4.863748in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{4.898815in}{1.666430in}}%
\pgfpathlineto{\pgfqpoint{4.916349in}{1.637064in}}%
\pgfpathlineto{\pgfqpoint{4.933883in}{1.638466in}}%
\pgfpathlineto{\pgfqpoint{4.951417in}{1.604894in}}%
\pgfpathlineto{\pgfqpoint{4.968951in}{1.601947in}}%
\pgfpathlineto{\pgfqpoint{4.986485in}{1.629417in}}%
\pgfpathlineto{\pgfqpoint{5.004018in}{1.621655in}}%
\pgfpathlineto{\pgfqpoint{5.021552in}{1.611705in}}%
\pgfpathlineto{\pgfqpoint{5.039086in}{1.599430in}}%
\pgfpathlineto{\pgfqpoint{5.056620in}{1.617642in}}%
\pgfpathlineto{\pgfqpoint{5.074154in}{1.633430in}}%
\pgfpathlineto{\pgfqpoint{5.091688in}{1.646916in}}%
\pgfpathlineto{\pgfqpoint{5.109221in}{1.658164in}}%
\pgfpathlineto{\pgfqpoint{5.126755in}{1.667318in}}%
\pgfpathlineto{\pgfqpoint{5.144289in}{1.674368in}}%
\pgfpathlineto{\pgfqpoint{5.161823in}{1.679475in}}%
\pgfpathlineto{\pgfqpoint{5.196891in}{1.749462in}}%
\pgfpathlineto{\pgfqpoint{5.231958in}{1.878143in}}%
\pgfpathlineto{\pgfqpoint{5.267026in}{1.936785in}}%
\pgfpathlineto{\pgfqpoint{5.284560in}{1.957671in}}%
\pgfpathlineto{\pgfqpoint{5.302094in}{1.987088in}}%
\pgfpathlineto{\pgfqpoint{5.319628in}{2.008689in}}%
\pgfpathlineto{\pgfqpoint{5.337162in}{2.006254in}}%
\pgfpathlineto{\pgfqpoint{5.354695in}{2.029155in}}%
\pgfpathlineto{\pgfqpoint{5.372229in}{2.028130in}}%
\pgfpathlineto{\pgfqpoint{5.389763in}{2.052550in}}%
\pgfpathlineto{\pgfqpoint{5.407297in}{2.053182in}}%
\pgfpathlineto{\pgfqpoint{5.424831in}{2.079391in}}%
\pgfpathlineto{\pgfqpoint{5.442365in}{2.081980in}}%
\pgfpathlineto{\pgfqpoint{5.459898in}{2.077544in}}%
\pgfpathlineto{\pgfqpoint{5.477432in}{2.066120in}}%
\pgfpathlineto{\pgfqpoint{5.494966in}{2.047668in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{2.054851in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{2.087525in}}%
\pgfpathlineto{\pgfqpoint{5.547568in}{2.103986in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{2.137205in}}%
\pgfpathlineto{\pgfqpoint{5.582635in}{2.154358in}}%
\pgfpathlineto{\pgfqpoint{5.600169in}{2.188432in}}%
\pgfpathlineto{\pgfqpoint{5.617703in}{2.206594in}}%
\pgfpathlineto{\pgfqpoint{5.635237in}{2.241840in}}%
\pgfpathlineto{\pgfqpoint{5.670305in}{2.281632in}}%
\pgfpathlineto{\pgfqpoint{5.687838in}{2.286356in}}%
\pgfpathlineto{\pgfqpoint{5.722906in}{2.331502in}}%
\pgfpathlineto{\pgfqpoint{5.740440in}{2.355578in}}%
\pgfpathlineto{\pgfqpoint{5.757974in}{2.364317in}}%
\pgfpathlineto{\pgfqpoint{5.793042in}{2.352460in}}%
\pgfpathlineto{\pgfqpoint{5.810575in}{2.348318in}}%
\pgfpathlineto{\pgfqpoint{5.845643in}{2.310713in}}%
\pgfpathlineto{\pgfqpoint{5.863177in}{2.277183in}}%
\pgfpathlineto{\pgfqpoint{5.898245in}{2.245835in}}%
\pgfpathlineto{\pgfqpoint{5.933312in}{2.218084in}}%
\pgfpathlineto{\pgfqpoint{5.950846in}{2.221807in}}%
\pgfpathlineto{\pgfqpoint{5.968380in}{2.209879in}}%
\pgfpathlineto{\pgfqpoint{5.985914in}{2.182318in}}%
\pgfpathlineto{\pgfqpoint{6.020982in}{2.096546in}}%
\pgfpathlineto{\pgfqpoint{6.038515in}{2.070845in}}%
\pgfpathlineto{\pgfqpoint{6.108651in}{1.905191in}}%
\pgfpathlineto{\pgfqpoint{6.126185in}{1.880172in}}%
\pgfpathlineto{\pgfqpoint{6.196320in}{1.711057in}}%
\pgfpathlineto{\pgfqpoint{6.213854in}{1.667304in}}%
\pgfpathlineto{\pgfqpoint{6.248922in}{1.609770in}}%
\pgfpathlineto{\pgfqpoint{6.266456in}{1.579297in}}%
\pgfpathlineto{\pgfqpoint{6.301523in}{1.547554in}}%
\pgfpathlineto{\pgfqpoint{6.319057in}{1.529691in}}%
\pgfpathlineto{\pgfqpoint{6.336591in}{1.526842in}}%
\pgfpathlineto{\pgfqpoint{6.354125in}{1.522509in}}%
\pgfpathlineto{\pgfqpoint{6.371659in}{1.533128in}}%
\pgfpathlineto{\pgfqpoint{6.389192in}{1.525895in}}%
\pgfpathlineto{\pgfqpoint{6.406726in}{1.533641in}}%
\pgfpathlineto{\pgfqpoint{6.424260in}{1.539930in}}%
\pgfpathlineto{\pgfqpoint{6.441794in}{1.544825in}}%
\pgfpathlineto{\pgfqpoint{6.476862in}{1.583170in}}%
\pgfpathlineto{\pgfqpoint{6.511929in}{1.616107in}}%
\pgfpathlineto{\pgfqpoint{6.546997in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{6.564531in}{1.656637in}}%
\pgfpathlineto{\pgfqpoint{6.599599in}{1.710653in}}%
\pgfpathlineto{\pgfqpoint{6.634666in}{1.760897in}}%
\pgfpathlineto{\pgfqpoint{6.687268in}{1.879238in}}%
\pgfpathlineto{\pgfqpoint{6.739869in}{1.993322in}}%
\pgfpathlineto{\pgfqpoint{6.757403in}{2.014663in}}%
\pgfpathlineto{\pgfqpoint{6.845073in}{2.205338in}}%
\pgfpathlineto{\pgfqpoint{6.862606in}{2.228462in}}%
\pgfpathlineto{\pgfqpoint{6.897674in}{2.309580in}}%
\pgfpathlineto{\pgfqpoint{6.932742in}{2.361782in}}%
\pgfpathlineto{\pgfqpoint{6.950276in}{2.373193in}}%
\pgfpathlineto{\pgfqpoint{6.967809in}{2.402141in}}%
\pgfpathlineto{\pgfqpoint{7.002877in}{2.431137in}}%
\pgfpathlineto{\pgfqpoint{7.020411in}{2.447605in}}%
\pgfpathlineto{\pgfqpoint{7.037945in}{2.449091in}}%
\pgfpathlineto{\pgfqpoint{7.055479in}{2.451973in}}%
\pgfpathlineto{\pgfqpoint{7.073013in}{2.456359in}}%
\pgfpathlineto{\pgfqpoint{7.090546in}{2.445821in}}%
\pgfpathlineto{\pgfqpoint{7.108080in}{2.436788in}}%
\pgfpathlineto{\pgfqpoint{7.125614in}{2.429193in}}%
\pgfpathlineto{\pgfqpoint{7.160682in}{2.385421in}}%
\pgfpathlineto{\pgfqpoint{7.195750in}{2.346953in}}%
\pgfpathlineto{\pgfqpoint{7.213283in}{2.329573in}}%
\pgfpathlineto{\pgfqpoint{7.248351in}{2.265430in}}%
\pgfpathlineto{\pgfqpoint{7.300953in}{2.127376in}}%
\pgfpathlineto{\pgfqpoint{7.318486in}{2.099182in}}%
\pgfpathlineto{\pgfqpoint{7.371088in}{1.967722in}}%
\pgfpathlineto{\pgfqpoint{7.406156in}{1.913518in}}%
\pgfpathlineto{\pgfqpoint{7.423690in}{1.869846in}}%
\pgfpathlineto{\pgfqpoint{7.441223in}{1.842349in}}%
\pgfpathlineto{\pgfqpoint{7.458757in}{1.798090in}}%
\pgfpathlineto{\pgfqpoint{7.476291in}{1.769780in}}%
\pgfpathlineto{\pgfqpoint{7.511359in}{1.744036in}}%
\pgfpathlineto{\pgfqpoint{7.528893in}{1.730020in}}%
\pgfpathlineto{\pgfqpoint{7.563960in}{1.732388in}}%
\pgfpathlineto{\pgfqpoint{7.581494in}{1.715942in}}%
\pgfpathlineto{\pgfqpoint{7.616562in}{1.713385in}}%
\pgfpathlineto{\pgfqpoint{7.634096in}{1.710851in}}%
\pgfpathlineto{\pgfqpoint{7.651630in}{1.691030in}}%
\pgfpathlineto{\pgfqpoint{7.669163in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{7.686697in}{1.698031in}}%
\pgfpathlineto{\pgfqpoint{7.721765in}{1.684874in}}%
\pgfpathlineto{\pgfqpoint{7.756833in}{1.668004in}}%
\pgfpathlineto{\pgfqpoint{7.774367in}{1.658134in}}%
\pgfpathlineto{\pgfqpoint{7.791900in}{1.663695in}}%
\pgfpathlineto{\pgfqpoint{7.809434in}{1.651799in}}%
\pgfpathlineto{\pgfqpoint{7.826968in}{1.655314in}}%
\pgfpathlineto{\pgfqpoint{7.862036in}{1.691990in}}%
\pgfpathlineto{\pgfqpoint{7.897103in}{1.724750in}}%
\pgfpathlineto{\pgfqpoint{7.932171in}{1.786723in}}%
\pgfpathlineto{\pgfqpoint{7.949705in}{1.816496in}}%
\pgfpathlineto{\pgfqpoint{8.019840in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{8.054908in}{2.084728in}}%
\pgfpathlineto{\pgfqpoint{8.072442in}{2.145632in}}%
\pgfpathlineto{\pgfqpoint{8.125044in}{2.281813in}}%
\pgfpathlineto{\pgfqpoint{8.142577in}{2.328583in}}%
\pgfpathlineto{\pgfqpoint{8.160111in}{2.359877in}}%
\pgfpathlineto{\pgfqpoint{8.195179in}{2.393055in}}%
\pgfpathlineto{\pgfqpoint{8.212713in}{2.395090in}}%
\pgfpathlineto{\pgfqpoint{8.230247in}{2.398458in}}%
\pgfpathlineto{\pgfqpoint{8.247780in}{2.403073in}}%
\pgfpathlineto{\pgfqpoint{8.265314in}{2.409019in}}%
\pgfpathlineto{\pgfqpoint{8.282848in}{2.399870in}}%
\pgfpathlineto{\pgfqpoint{8.300382in}{2.392047in}}%
\pgfpathlineto{\pgfqpoint{8.317916in}{2.385524in}}%
\pgfpathlineto{\pgfqpoint{8.335450in}{2.380269in}}%
\pgfpathlineto{\pgfqpoint{8.352984in}{2.376297in}}%
\pgfpathlineto{\pgfqpoint{8.370517in}{2.357161in}}%
\pgfpathlineto{\pgfqpoint{8.405585in}{2.289772in}}%
\pgfpathlineto{\pgfqpoint{8.423119in}{2.257820in}}%
\pgfpathlineto{\pgfqpoint{8.458187in}{2.229416in}}%
\pgfpathlineto{\pgfqpoint{8.493254in}{2.204252in}}%
\pgfpathlineto{\pgfqpoint{8.528322in}{2.181990in}}%
\pgfpathlineto{\pgfqpoint{8.563390in}{2.162465in}}%
\pgfpathlineto{\pgfqpoint{8.580924in}{2.137291in}}%
\pgfpathlineto{\pgfqpoint{8.615991in}{2.055921in}}%
\pgfpathlineto{\pgfqpoint{8.633525in}{2.032172in}}%
\pgfpathlineto{\pgfqpoint{8.686127in}{2.011025in}}%
\pgfpathlineto{\pgfqpoint{8.703661in}{1.987910in}}%
\pgfpathlineto{\pgfqpoint{8.721194in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{8.738728in}{1.925528in}}%
\pgfpathlineto{\pgfqpoint{8.808864in}{1.765976in}}%
\pgfpathlineto{\pgfqpoint{8.826397in}{1.724909in}}%
\pgfpathlineto{\pgfqpoint{8.843931in}{1.699501in}}%
\pgfpathlineto{\pgfqpoint{8.878999in}{1.678769in}}%
\pgfpathlineto{\pgfqpoint{8.896533in}{1.650619in}}%
\pgfpathlineto{\pgfqpoint{8.914067in}{1.605131in}}%
\pgfpathlineto{\pgfqpoint{8.931601in}{1.574973in}}%
\pgfpathlineto{\pgfqpoint{8.966668in}{1.543659in}}%
\pgfpathlineto{\pgfqpoint{8.984202in}{1.542366in}}%
\pgfpathlineto{\pgfqpoint{9.001736in}{1.539745in}}%
\pgfpathlineto{\pgfqpoint{9.019270in}{1.535684in}}%
\pgfpathlineto{\pgfqpoint{9.036804in}{1.530183in}}%
\pgfpathlineto{\pgfqpoint{9.054338in}{1.523292in}}%
\pgfpathlineto{\pgfqpoint{9.071871in}{1.531370in}}%
\pgfpathlineto{\pgfqpoint{9.089405in}{1.538003in}}%
\pgfpathlineto{\pgfqpoint{9.106939in}{1.543185in}}%
\pgfpathlineto{\pgfqpoint{9.124473in}{1.546920in}}%
\pgfpathlineto{\pgfqpoint{9.159541in}{1.583075in}}%
\pgfpathlineto{\pgfqpoint{9.194608in}{1.646707in}}%
\pgfpathlineto{\pgfqpoint{9.212142in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{9.247210in}{1.717037in}}%
\pgfpathlineto{\pgfqpoint{9.264744in}{1.743826in}}%
\pgfpathlineto{\pgfqpoint{9.317345in}{1.868693in}}%
\pgfpathlineto{\pgfqpoint{9.387481in}{2.028607in}}%
\pgfpathlineto{\pgfqpoint{9.457616in}{2.123107in}}%
\pgfpathlineto{\pgfqpoint{9.475150in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{9.510218in}{2.164816in}}%
\pgfpathlineto{\pgfqpoint{9.545285in}{2.184594in}}%
\pgfpathlineto{\pgfqpoint{9.580353in}{2.239565in}}%
\pgfpathlineto{\pgfqpoint{9.615421in}{2.264642in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{2.278447in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{2.278447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{1.475816in}}{\pgfqpoint{9.065000in}{1.027236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.392045in}{2.179377in}}%
\pgfpathlineto{\pgfqpoint{1.409579in}{2.101858in}}%
\pgfpathlineto{\pgfqpoint{1.427113in}{2.085997in}}%
\pgfpathlineto{\pgfqpoint{1.444647in}{2.092984in}}%
\pgfpathlineto{\pgfqpoint{1.462181in}{2.132265in}}%
\pgfpathlineto{\pgfqpoint{1.479715in}{2.106338in}}%
\pgfpathlineto{\pgfqpoint{1.497249in}{2.124248in}}%
\pgfpathlineto{\pgfqpoint{1.514782in}{2.051783in}}%
\pgfpathlineto{\pgfqpoint{1.532316in}{2.151047in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{2.129935in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{2.035389in}}%
\pgfpathlineto{\pgfqpoint{1.584918in}{1.990645in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{2.098754in}}%
\pgfpathlineto{\pgfqpoint{1.619985in}{1.938450in}}%
\pgfpathlineto{\pgfqpoint{1.637519in}{1.993771in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{2.008103in}}%
\pgfpathlineto{\pgfqpoint{1.672587in}{2.054798in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{2.017625in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{2.006645in}}%
\pgfpathlineto{\pgfqpoint{1.725189in}{2.070460in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{1.978561in}}%
\pgfpathlineto{\pgfqpoint{1.760256in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{1.777790in}{1.931874in}}%
\pgfpathlineto{\pgfqpoint{1.795324in}{2.047888in}}%
\pgfpathlineto{\pgfqpoint{1.812858in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{1.830392in}{2.196806in}}%
\pgfpathlineto{\pgfqpoint{1.847926in}{2.088998in}}%
\pgfpathlineto{\pgfqpoint{1.865459in}{2.095567in}}%
\pgfpathlineto{\pgfqpoint{1.882993in}{2.119026in}}%
\pgfpathlineto{\pgfqpoint{1.900527in}{2.175499in}}%
\pgfpathlineto{\pgfqpoint{1.918061in}{2.075562in}}%
\pgfpathlineto{\pgfqpoint{1.935595in}{2.117231in}}%
\pgfpathlineto{\pgfqpoint{1.970662in}{2.089357in}}%
\pgfpathlineto{\pgfqpoint{1.988196in}{2.051080in}}%
\pgfpathlineto{\pgfqpoint{2.005730in}{1.961768in}}%
\pgfpathlineto{\pgfqpoint{2.023264in}{2.022166in}}%
\pgfpathlineto{\pgfqpoint{2.040798in}{2.070490in}}%
\pgfpathlineto{\pgfqpoint{2.058332in}{1.938552in}}%
\pgfpathlineto{\pgfqpoint{2.075866in}{2.001310in}}%
\pgfpathlineto{\pgfqpoint{2.093399in}{1.952091in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{2.025194in}}%
\pgfpathlineto{\pgfqpoint{2.128467in}{1.942917in}}%
\pgfpathlineto{\pgfqpoint{2.146001in}{1.819508in}}%
\pgfpathlineto{\pgfqpoint{2.163535in}{1.834500in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{1.946148in}}%
\pgfpathlineto{\pgfqpoint{2.198603in}{1.731357in}}%
\pgfpathlineto{\pgfqpoint{2.216136in}{1.793002in}}%
\pgfpathlineto{\pgfqpoint{2.233670in}{1.789038in}}%
\pgfpathlineto{\pgfqpoint{2.251204in}{1.709851in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{1.742736in}}%
\pgfpathlineto{\pgfqpoint{2.286272in}{1.727674in}}%
\pgfpathlineto{\pgfqpoint{2.303806in}{1.716143in}}%
\pgfpathlineto{\pgfqpoint{2.321339in}{1.726195in}}%
\pgfpathlineto{\pgfqpoint{2.338873in}{1.701345in}}%
\pgfpathlineto{\pgfqpoint{2.356407in}{1.757600in}}%
\pgfpathlineto{\pgfqpoint{2.373941in}{1.747047in}}%
\pgfpathlineto{\pgfqpoint{2.391475in}{1.738708in}}%
\pgfpathlineto{\pgfqpoint{2.409009in}{1.773182in}}%
\pgfpathlineto{\pgfqpoint{2.426543in}{1.717828in}}%
\pgfpathlineto{\pgfqpoint{2.444076in}{1.789523in}}%
\pgfpathlineto{\pgfqpoint{2.461610in}{1.814023in}}%
\pgfpathlineto{\pgfqpoint{2.479144in}{1.791276in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{1.899547in}}%
\pgfpathlineto{\pgfqpoint{2.514212in}{1.988989in}}%
\pgfpathlineto{\pgfqpoint{2.531746in}{1.902968in}}%
\pgfpathlineto{\pgfqpoint{2.549279in}{1.942493in}}%
\pgfpathlineto{\pgfqpoint{2.566813in}{1.919458in}}%
\pgfpathlineto{\pgfqpoint{2.584347in}{1.973680in}}%
\pgfpathlineto{\pgfqpoint{2.601881in}{1.979974in}}%
\pgfpathlineto{\pgfqpoint{2.619415in}{2.003338in}}%
\pgfpathlineto{\pgfqpoint{2.636949in}{1.998679in}}%
\pgfpathlineto{\pgfqpoint{2.654483in}{1.919804in}}%
\pgfpathlineto{\pgfqpoint{2.689550in}{2.023087in}}%
\pgfpathlineto{\pgfqpoint{2.707084in}{2.134752in}}%
\pgfpathlineto{\pgfqpoint{2.724618in}{2.040224in}}%
\pgfpathlineto{\pgfqpoint{2.742152in}{2.080780in}}%
\pgfpathlineto{\pgfqpoint{2.759686in}{2.115420in}}%
\pgfpathlineto{\pgfqpoint{2.777220in}{2.204896in}}%
\pgfpathlineto{\pgfqpoint{2.794753in}{2.135343in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{2.094893in}}%
\pgfpathlineto{\pgfqpoint{2.829821in}{2.176898in}}%
\pgfpathlineto{\pgfqpoint{2.847355in}{2.059958in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{2.174799in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{2.102476in}}%
\pgfpathlineto{\pgfqpoint{2.899956in}{2.143734in}}%
\pgfpathlineto{\pgfqpoint{2.917490in}{2.026462in}}%
\pgfpathlineto{\pgfqpoint{2.935024in}{2.242375in}}%
\pgfpathlineto{\pgfqpoint{2.952558in}{2.217909in}}%
\pgfpathlineto{\pgfqpoint{2.970092in}{2.292298in}}%
\pgfpathlineto{\pgfqpoint{2.987626in}{2.136076in}}%
\pgfpathlineto{\pgfqpoint{3.005160in}{2.199173in}}%
\pgfpathlineto{\pgfqpoint{3.022693in}{2.137373in}}%
\pgfpathlineto{\pgfqpoint{3.040227in}{2.248293in}}%
\pgfpathlineto{\pgfqpoint{3.057761in}{2.223302in}}%
\pgfpathlineto{\pgfqpoint{3.075295in}{2.130878in}}%
\pgfpathlineto{\pgfqpoint{3.092829in}{2.136967in}}%
\pgfpathlineto{\pgfqpoint{3.110363in}{2.210195in}}%
\pgfpathlineto{\pgfqpoint{3.127897in}{2.127708in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{2.131204in}}%
\pgfpathlineto{\pgfqpoint{3.162964in}{2.074312in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{1.929082in}}%
\pgfpathlineto{\pgfqpoint{3.198032in}{2.149548in}}%
\pgfpathlineto{\pgfqpoint{3.215566in}{1.860566in}}%
\pgfpathlineto{\pgfqpoint{3.233100in}{2.024922in}}%
\pgfpathlineto{\pgfqpoint{3.250633in}{1.826920in}}%
\pgfpathlineto{\pgfqpoint{3.268167in}{1.945587in}}%
\pgfpathlineto{\pgfqpoint{3.285701in}{1.744487in}}%
\pgfpathlineto{\pgfqpoint{3.303235in}{2.009922in}}%
\pgfpathlineto{\pgfqpoint{3.320769in}{1.977869in}}%
\pgfpathlineto{\pgfqpoint{3.338303in}{1.940919in}}%
\pgfpathlineto{\pgfqpoint{3.355837in}{1.989739in}}%
\pgfpathlineto{\pgfqpoint{3.373370in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{3.390904in}{1.784183in}}%
\pgfpathlineto{\pgfqpoint{3.408438in}{1.799463in}}%
\pgfpathlineto{\pgfqpoint{3.425972in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{3.443506in}{1.729947in}}%
\pgfpathlineto{\pgfqpoint{3.461040in}{1.789250in}}%
\pgfpathlineto{\pgfqpoint{3.478574in}{1.729187in}}%
\pgfpathlineto{\pgfqpoint{3.496107in}{1.837460in}}%
\pgfpathlineto{\pgfqpoint{3.513641in}{1.849156in}}%
\pgfpathlineto{\pgfqpoint{3.531175in}{1.720112in}}%
\pgfpathlineto{\pgfqpoint{3.548709in}{1.892764in}}%
\pgfpathlineto{\pgfqpoint{3.566243in}{1.763432in}}%
\pgfpathlineto{\pgfqpoint{3.583777in}{1.817947in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{1.750413in}}%
\pgfpathlineto{\pgfqpoint{3.618844in}{1.754292in}}%
\pgfpathlineto{\pgfqpoint{3.636378in}{1.839683in}}%
\pgfpathlineto{\pgfqpoint{3.653912in}{1.830391in}}%
\pgfpathlineto{\pgfqpoint{3.671446in}{1.799124in}}%
\pgfpathlineto{\pgfqpoint{3.688980in}{1.816412in}}%
\pgfpathlineto{\pgfqpoint{3.706514in}{1.836567in}}%
\pgfpathlineto{\pgfqpoint{3.724047in}{1.877246in}}%
\pgfpathlineto{\pgfqpoint{3.741581in}{1.837238in}}%
\pgfpathlineto{\pgfqpoint{3.759115in}{1.861254in}}%
\pgfpathlineto{\pgfqpoint{3.776649in}{1.942690in}}%
\pgfpathlineto{\pgfqpoint{3.794183in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{3.829250in}{1.958634in}}%
\pgfpathlineto{\pgfqpoint{3.846784in}{1.986232in}}%
\pgfpathlineto{\pgfqpoint{3.864318in}{1.999057in}}%
\pgfpathlineto{\pgfqpoint{3.881852in}{1.993118in}}%
\pgfpathlineto{\pgfqpoint{3.899386in}{2.031806in}}%
\pgfpathlineto{\pgfqpoint{3.916920in}{1.977104in}}%
\pgfpathlineto{\pgfqpoint{3.934454in}{2.013966in}}%
\pgfpathlineto{\pgfqpoint{3.951987in}{2.078688in}}%
\pgfpathlineto{\pgfqpoint{3.969521in}{2.094415in}}%
\pgfpathlineto{\pgfqpoint{3.987055in}{2.153908in}}%
\pgfpathlineto{\pgfqpoint{4.004589in}{2.060858in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{2.050800in}}%
\pgfpathlineto{\pgfqpoint{4.039657in}{1.921947in}}%
\pgfpathlineto{\pgfqpoint{4.057191in}{1.966949in}}%
\pgfpathlineto{\pgfqpoint{4.074724in}{2.029912in}}%
\pgfpathlineto{\pgfqpoint{4.092258in}{2.011079in}}%
\pgfpathlineto{\pgfqpoint{4.109792in}{2.153836in}}%
\pgfpathlineto{\pgfqpoint{4.127326in}{1.954753in}}%
\pgfpathlineto{\pgfqpoint{4.144860in}{2.080554in}}%
\pgfpathlineto{\pgfqpoint{4.162394in}{2.083408in}}%
\pgfpathlineto{\pgfqpoint{4.179927in}{1.990601in}}%
\pgfpathlineto{\pgfqpoint{4.197461in}{2.049915in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{2.003988in}}%
\pgfpathlineto{\pgfqpoint{4.232529in}{2.118582in}}%
\pgfpathlineto{\pgfqpoint{4.250063in}{2.164614in}}%
\pgfpathlineto{\pgfqpoint{4.267597in}{2.200233in}}%
\pgfpathlineto{\pgfqpoint{4.285131in}{2.133914in}}%
\pgfpathlineto{\pgfqpoint{4.302664in}{2.078378in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{2.180484in}}%
\pgfpathlineto{\pgfqpoint{4.337732in}{2.087155in}}%
\pgfpathlineto{\pgfqpoint{4.355266in}{2.174275in}}%
\pgfpathlineto{\pgfqpoint{4.372800in}{2.117708in}}%
\pgfpathlineto{\pgfqpoint{4.390334in}{2.102311in}}%
\pgfpathlineto{\pgfqpoint{4.407868in}{2.003954in}}%
\pgfpathlineto{\pgfqpoint{4.425401in}{2.116759in}}%
\pgfpathlineto{\pgfqpoint{4.442935in}{2.159634in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{2.168005in}}%
\pgfpathlineto{\pgfqpoint{4.478003in}{2.227477in}}%
\pgfpathlineto{\pgfqpoint{4.495537in}{2.243768in}}%
\pgfpathlineto{\pgfqpoint{4.513071in}{2.230946in}}%
\pgfpathlineto{\pgfqpoint{4.530604in}{2.164045in}}%
\pgfpathlineto{\pgfqpoint{4.548138in}{2.231711in}}%
\pgfpathlineto{\pgfqpoint{4.565672in}{2.249973in}}%
\pgfpathlineto{\pgfqpoint{4.583206in}{2.109552in}}%
\pgfpathlineto{\pgfqpoint{4.600740in}{2.181039in}}%
\pgfpathlineto{\pgfqpoint{4.618274in}{1.983109in}}%
\pgfpathlineto{\pgfqpoint{4.635808in}{1.954187in}}%
\pgfpathlineto{\pgfqpoint{4.653341in}{2.221681in}}%
\pgfpathlineto{\pgfqpoint{4.670875in}{2.059676in}}%
\pgfpathlineto{\pgfqpoint{4.688409in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{4.705943in}{2.159652in}}%
\pgfpathlineto{\pgfqpoint{4.723477in}{1.954626in}}%
\pgfpathlineto{\pgfqpoint{4.741011in}{2.071817in}}%
\pgfpathlineto{\pgfqpoint{4.758544in}{1.888360in}}%
\pgfpathlineto{\pgfqpoint{4.776078in}{1.836515in}}%
\pgfpathlineto{\pgfqpoint{4.793612in}{1.911849in}}%
\pgfpathlineto{\pgfqpoint{4.811146in}{1.755850in}}%
\pgfpathlineto{\pgfqpoint{4.828680in}{1.676932in}}%
\pgfpathlineto{\pgfqpoint{4.846214in}{1.697051in}}%
\pgfpathlineto{\pgfqpoint{4.863748in}{1.657312in}}%
\pgfpathlineto{\pgfqpoint{4.881281in}{1.790413in}}%
\pgfpathlineto{\pgfqpoint{4.898815in}{1.654972in}}%
\pgfpathlineto{\pgfqpoint{4.916349in}{1.686213in}}%
\pgfpathlineto{\pgfqpoint{4.933883in}{1.657290in}}%
\pgfpathlineto{\pgfqpoint{4.951417in}{1.683314in}}%
\pgfpathlineto{\pgfqpoint{4.968951in}{1.689082in}}%
\pgfpathlineto{\pgfqpoint{5.004018in}{1.703835in}}%
\pgfpathlineto{\pgfqpoint{5.021552in}{1.831953in}}%
\pgfpathlineto{\pgfqpoint{5.039086in}{1.757648in}}%
\pgfpathlineto{\pgfqpoint{5.056620in}{1.828180in}}%
\pgfpathlineto{\pgfqpoint{5.074154in}{1.759181in}}%
\pgfpathlineto{\pgfqpoint{5.091688in}{1.704588in}}%
\pgfpathlineto{\pgfqpoint{5.109221in}{1.856159in}}%
\pgfpathlineto{\pgfqpoint{5.126755in}{1.751395in}}%
\pgfpathlineto{\pgfqpoint{5.144289in}{1.833027in}}%
\pgfpathlineto{\pgfqpoint{5.161823in}{1.851281in}}%
\pgfpathlineto{\pgfqpoint{5.179357in}{1.981354in}}%
\pgfpathlineto{\pgfqpoint{5.196891in}{1.911221in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{2.002374in}}%
\pgfpathlineto{\pgfqpoint{5.231958in}{1.934283in}}%
\pgfpathlineto{\pgfqpoint{5.249492in}{1.875650in}}%
\pgfpathlineto{\pgfqpoint{5.267026in}{2.064717in}}%
\pgfpathlineto{\pgfqpoint{5.284560in}{2.059253in}}%
\pgfpathlineto{\pgfqpoint{5.302094in}{1.874398in}}%
\pgfpathlineto{\pgfqpoint{5.319628in}{2.001330in}}%
\pgfpathlineto{\pgfqpoint{5.337162in}{2.064778in}}%
\pgfpathlineto{\pgfqpoint{5.354695in}{2.074275in}}%
\pgfpathlineto{\pgfqpoint{5.372229in}{2.034243in}}%
\pgfpathlineto{\pgfqpoint{5.389763in}{2.068974in}}%
\pgfpathlineto{\pgfqpoint{5.407297in}{2.223427in}}%
\pgfpathlineto{\pgfqpoint{5.424831in}{2.210929in}}%
\pgfpathlineto{\pgfqpoint{5.442365in}{2.031212in}}%
\pgfpathlineto{\pgfqpoint{5.459898in}{2.042143in}}%
\pgfpathlineto{\pgfqpoint{5.477432in}{2.100243in}}%
\pgfpathlineto{\pgfqpoint{5.494966in}{1.987596in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{2.155819in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{2.116366in}}%
\pgfpathlineto{\pgfqpoint{5.547568in}{2.120758in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{2.158917in}}%
\pgfpathlineto{\pgfqpoint{5.582635in}{2.099417in}}%
\pgfpathlineto{\pgfqpoint{5.600169in}{2.142739in}}%
\pgfpathlineto{\pgfqpoint{5.617703in}{2.276089in}}%
\pgfpathlineto{\pgfqpoint{5.635237in}{2.126863in}}%
\pgfpathlineto{\pgfqpoint{5.652771in}{2.105248in}}%
\pgfpathlineto{\pgfqpoint{5.670305in}{2.256755in}}%
\pgfpathlineto{\pgfqpoint{5.687838in}{2.158992in}}%
\pgfpathlineto{\pgfqpoint{5.705372in}{2.250307in}}%
\pgfpathlineto{\pgfqpoint{5.722906in}{2.158347in}}%
\pgfpathlineto{\pgfqpoint{5.740440in}{2.293802in}}%
\pgfpathlineto{\pgfqpoint{5.757974in}{2.248593in}}%
\pgfpathlineto{\pgfqpoint{5.775508in}{2.219441in}}%
\pgfpathlineto{\pgfqpoint{5.793042in}{2.225813in}}%
\pgfpathlineto{\pgfqpoint{5.810575in}{2.201074in}}%
\pgfpathlineto{\pgfqpoint{5.828109in}{2.254320in}}%
\pgfpathlineto{\pgfqpoint{5.845643in}{2.111579in}}%
\pgfpathlineto{\pgfqpoint{5.863177in}{2.182235in}}%
\pgfpathlineto{\pgfqpoint{5.880711in}{2.113432in}}%
\pgfpathlineto{\pgfqpoint{5.898245in}{2.177467in}}%
\pgfpathlineto{\pgfqpoint{5.915779in}{2.069332in}}%
\pgfpathlineto{\pgfqpoint{5.933312in}{2.213291in}}%
\pgfpathlineto{\pgfqpoint{5.950846in}{2.190700in}}%
\pgfpathlineto{\pgfqpoint{5.968380in}{2.197721in}}%
\pgfpathlineto{\pgfqpoint{5.985914in}{2.142486in}}%
\pgfpathlineto{\pgfqpoint{6.003448in}{2.064930in}}%
\pgfpathlineto{\pgfqpoint{6.020982in}{2.065285in}}%
\pgfpathlineto{\pgfqpoint{6.038515in}{1.917202in}}%
\pgfpathlineto{\pgfqpoint{6.056049in}{1.910046in}}%
\pgfpathlineto{\pgfqpoint{6.073583in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{6.091117in}{1.956247in}}%
\pgfpathlineto{\pgfqpoint{6.108651in}{1.764971in}}%
\pgfpathlineto{\pgfqpoint{6.126185in}{1.856350in}}%
\pgfpathlineto{\pgfqpoint{6.143719in}{1.890386in}}%
\pgfpathlineto{\pgfqpoint{6.161252in}{1.808667in}}%
\pgfpathlineto{\pgfqpoint{6.178786in}{1.805029in}}%
\pgfpathlineto{\pgfqpoint{6.196320in}{1.657764in}}%
\pgfpathlineto{\pgfqpoint{6.213854in}{1.762937in}}%
\pgfpathlineto{\pgfqpoint{6.231388in}{1.640243in}}%
\pgfpathlineto{\pgfqpoint{6.248922in}{1.705966in}}%
\pgfpathlineto{\pgfqpoint{6.266456in}{1.637802in}}%
\pgfpathlineto{\pgfqpoint{6.283989in}{1.598056in}}%
\pgfpathlineto{\pgfqpoint{6.301523in}{1.603486in}}%
\pgfpathlineto{\pgfqpoint{6.319057in}{1.656152in}}%
\pgfpathlineto{\pgfqpoint{6.336591in}{1.637709in}}%
\pgfpathlineto{\pgfqpoint{6.354125in}{1.607957in}}%
\pgfpathlineto{\pgfqpoint{6.371659in}{1.590659in}}%
\pgfpathlineto{\pgfqpoint{6.389192in}{1.631989in}}%
\pgfpathlineto{\pgfqpoint{6.406726in}{1.630436in}}%
\pgfpathlineto{\pgfqpoint{6.424260in}{1.654010in}}%
\pgfpathlineto{\pgfqpoint{6.441794in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{6.459328in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{6.476862in}{1.716807in}}%
\pgfpathlineto{\pgfqpoint{6.494396in}{1.714116in}}%
\pgfpathlineto{\pgfqpoint{6.511929in}{1.717899in}}%
\pgfpathlineto{\pgfqpoint{6.529463in}{1.748681in}}%
\pgfpathlineto{\pgfqpoint{6.546997in}{1.776515in}}%
\pgfpathlineto{\pgfqpoint{6.564531in}{1.747754in}}%
\pgfpathlineto{\pgfqpoint{6.582065in}{1.740056in}}%
\pgfpathlineto{\pgfqpoint{6.617132in}{1.787647in}}%
\pgfpathlineto{\pgfqpoint{6.634666in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{6.652200in}{1.871730in}}%
\pgfpathlineto{\pgfqpoint{6.669734in}{1.891793in}}%
\pgfpathlineto{\pgfqpoint{6.687268in}{1.958978in}}%
\pgfpathlineto{\pgfqpoint{6.704802in}{1.929976in}}%
\pgfpathlineto{\pgfqpoint{6.722336in}{1.983728in}}%
\pgfpathlineto{\pgfqpoint{6.739869in}{2.007971in}}%
\pgfpathlineto{\pgfqpoint{6.757403in}{2.018120in}}%
\pgfpathlineto{\pgfqpoint{6.774937in}{2.034137in}}%
\pgfpathlineto{\pgfqpoint{6.792471in}{2.029915in}}%
\pgfpathlineto{\pgfqpoint{6.810005in}{2.191188in}}%
\pgfpathlineto{\pgfqpoint{6.827539in}{2.136618in}}%
\pgfpathlineto{\pgfqpoint{6.845073in}{2.181236in}}%
\pgfpathlineto{\pgfqpoint{6.862606in}{2.194909in}}%
\pgfpathlineto{\pgfqpoint{6.880140in}{2.228251in}}%
\pgfpathlineto{\pgfqpoint{6.897674in}{2.239359in}}%
\pgfpathlineto{\pgfqpoint{6.915208in}{2.302296in}}%
\pgfpathlineto{\pgfqpoint{6.932742in}{2.294716in}}%
\pgfpathlineto{\pgfqpoint{6.950276in}{2.310667in}}%
\pgfpathlineto{\pgfqpoint{6.967809in}{2.296426in}}%
\pgfpathlineto{\pgfqpoint{6.985343in}{2.307354in}}%
\pgfpathlineto{\pgfqpoint{7.002877in}{2.284679in}}%
\pgfpathlineto{\pgfqpoint{7.020411in}{2.326845in}}%
\pgfpathlineto{\pgfqpoint{7.037945in}{2.233979in}}%
\pgfpathlineto{\pgfqpoint{7.055479in}{2.328828in}}%
\pgfpathlineto{\pgfqpoint{7.073013in}{2.333417in}}%
\pgfpathlineto{\pgfqpoint{7.090546in}{2.281643in}}%
\pgfpathlineto{\pgfqpoint{7.108080in}{2.309459in}}%
\pgfpathlineto{\pgfqpoint{7.125614in}{2.331561in}}%
\pgfpathlineto{\pgfqpoint{7.143148in}{2.230817in}}%
\pgfpathlineto{\pgfqpoint{7.160682in}{2.324911in}}%
\pgfpathlineto{\pgfqpoint{7.178216in}{2.185670in}}%
\pgfpathlineto{\pgfqpoint{7.195750in}{2.207371in}}%
\pgfpathlineto{\pgfqpoint{7.213283in}{2.222803in}}%
\pgfpathlineto{\pgfqpoint{7.230817in}{2.149717in}}%
\pgfpathlineto{\pgfqpoint{7.248351in}{2.250501in}}%
\pgfpathlineto{\pgfqpoint{7.265885in}{2.144080in}}%
\pgfpathlineto{\pgfqpoint{7.283419in}{2.094889in}}%
\pgfpathlineto{\pgfqpoint{7.300953in}{2.120720in}}%
\pgfpathlineto{\pgfqpoint{7.318486in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{7.336020in}{2.129796in}}%
\pgfpathlineto{\pgfqpoint{7.353554in}{2.103109in}}%
\pgfpathlineto{\pgfqpoint{7.371088in}{2.080585in}}%
\pgfpathlineto{\pgfqpoint{7.388622in}{2.027132in}}%
\pgfpathlineto{\pgfqpoint{7.406156in}{1.983348in}}%
\pgfpathlineto{\pgfqpoint{7.423690in}{1.951560in}}%
\pgfpathlineto{\pgfqpoint{7.441223in}{1.945996in}}%
\pgfpathlineto{\pgfqpoint{7.458757in}{1.857397in}}%
\pgfpathlineto{\pgfqpoint{7.476291in}{1.943002in}}%
\pgfpathlineto{\pgfqpoint{7.493825in}{1.994175in}}%
\pgfpathlineto{\pgfqpoint{7.511359in}{2.020231in}}%
\pgfpathlineto{\pgfqpoint{7.528893in}{1.871020in}}%
\pgfpathlineto{\pgfqpoint{7.546426in}{1.753027in}}%
\pgfpathlineto{\pgfqpoint{7.563960in}{1.841853in}}%
\pgfpathlineto{\pgfqpoint{7.581494in}{1.879812in}}%
\pgfpathlineto{\pgfqpoint{7.599028in}{1.784445in}}%
\pgfpathlineto{\pgfqpoint{7.616562in}{1.714492in}}%
\pgfpathlineto{\pgfqpoint{7.634096in}{1.670567in}}%
\pgfpathlineto{\pgfqpoint{7.651630in}{1.826700in}}%
\pgfpathlineto{\pgfqpoint{7.669163in}{1.704377in}}%
\pgfpathlineto{\pgfqpoint{7.686697in}{1.755857in}}%
\pgfpathlineto{\pgfqpoint{7.704231in}{1.745085in}}%
\pgfpathlineto{\pgfqpoint{7.721765in}{1.746597in}}%
\pgfpathlineto{\pgfqpoint{7.739299in}{1.712973in}}%
\pgfpathlineto{\pgfqpoint{7.756833in}{1.827571in}}%
\pgfpathlineto{\pgfqpoint{7.774367in}{1.803129in}}%
\pgfpathlineto{\pgfqpoint{7.791900in}{1.806799in}}%
\pgfpathlineto{\pgfqpoint{7.809434in}{1.767160in}}%
\pgfpathlineto{\pgfqpoint{7.826968in}{1.793416in}}%
\pgfpathlineto{\pgfqpoint{7.844502in}{1.777473in}}%
\pgfpathlineto{\pgfqpoint{7.862036in}{1.884457in}}%
\pgfpathlineto{\pgfqpoint{7.879570in}{1.873688in}}%
\pgfpathlineto{\pgfqpoint{7.897103in}{1.835031in}}%
\pgfpathlineto{\pgfqpoint{7.914637in}{1.872943in}}%
\pgfpathlineto{\pgfqpoint{7.932171in}{1.957482in}}%
\pgfpathlineto{\pgfqpoint{7.949705in}{2.021561in}}%
\pgfpathlineto{\pgfqpoint{7.967239in}{1.952569in}}%
\pgfpathlineto{\pgfqpoint{7.984773in}{1.993265in}}%
\pgfpathlineto{\pgfqpoint{8.002307in}{1.968280in}}%
\pgfpathlineto{\pgfqpoint{8.019840in}{2.066608in}}%
\pgfpathlineto{\pgfqpoint{8.037374in}{2.052465in}}%
\pgfpathlineto{\pgfqpoint{8.054908in}{2.144212in}}%
\pgfpathlineto{\pgfqpoint{8.072442in}{2.170573in}}%
\pgfpathlineto{\pgfqpoint{8.089976in}{2.146385in}}%
\pgfpathlineto{\pgfqpoint{8.107510in}{2.189594in}}%
\pgfpathlineto{\pgfqpoint{8.125044in}{2.320786in}}%
\pgfpathlineto{\pgfqpoint{8.142577in}{2.248565in}}%
\pgfpathlineto{\pgfqpoint{8.160111in}{2.221814in}}%
\pgfpathlineto{\pgfqpoint{8.177645in}{2.298562in}}%
\pgfpathlineto{\pgfqpoint{8.195179in}{2.188603in}}%
\pgfpathlineto{\pgfqpoint{8.212713in}{2.316270in}}%
\pgfpathlineto{\pgfqpoint{8.230247in}{2.336953in}}%
\pgfpathlineto{\pgfqpoint{8.247780in}{2.223252in}}%
\pgfpathlineto{\pgfqpoint{8.265314in}{2.262181in}}%
\pgfpathlineto{\pgfqpoint{8.282848in}{2.306735in}}%
\pgfpathlineto{\pgfqpoint{8.300382in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{8.317916in}{2.302747in}}%
\pgfpathlineto{\pgfqpoint{8.335450in}{2.359435in}}%
\pgfpathlineto{\pgfqpoint{8.352984in}{2.245140in}}%
\pgfpathlineto{\pgfqpoint{8.370517in}{2.240476in}}%
\pgfpathlineto{\pgfqpoint{8.388051in}{2.280124in}}%
\pgfpathlineto{\pgfqpoint{8.405585in}{2.272371in}}%
\pgfpathlineto{\pgfqpoint{8.423119in}{2.190274in}}%
\pgfpathlineto{\pgfqpoint{8.440653in}{2.150061in}}%
\pgfpathlineto{\pgfqpoint{8.458187in}{2.223087in}}%
\pgfpathlineto{\pgfqpoint{8.475721in}{2.120374in}}%
\pgfpathlineto{\pgfqpoint{8.493254in}{2.168758in}}%
\pgfpathlineto{\pgfqpoint{8.510788in}{2.109841in}}%
\pgfpathlineto{\pgfqpoint{8.528322in}{2.203866in}}%
\pgfpathlineto{\pgfqpoint{8.545856in}{2.225731in}}%
\pgfpathlineto{\pgfqpoint{8.563390in}{2.149827in}}%
\pgfpathlineto{\pgfqpoint{8.580924in}{2.150023in}}%
\pgfpathlineto{\pgfqpoint{8.598457in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{8.615991in}{2.069098in}}%
\pgfpathlineto{\pgfqpoint{8.633525in}{2.113374in}}%
\pgfpathlineto{\pgfqpoint{8.651059in}{2.122388in}}%
\pgfpathlineto{\pgfqpoint{8.668593in}{2.004010in}}%
\pgfpathlineto{\pgfqpoint{8.686127in}{1.956822in}}%
\pgfpathlineto{\pgfqpoint{8.703661in}{1.956581in}}%
\pgfpathlineto{\pgfqpoint{8.721194in}{1.960034in}}%
\pgfpathlineto{\pgfqpoint{8.738728in}{1.850954in}}%
\pgfpathlineto{\pgfqpoint{8.756262in}{1.875735in}}%
\pgfpathlineto{\pgfqpoint{8.773796in}{1.811597in}}%
\pgfpathlineto{\pgfqpoint{8.791330in}{1.815049in}}%
\pgfpathlineto{\pgfqpoint{8.808864in}{1.840476in}}%
\pgfpathlineto{\pgfqpoint{8.826397in}{1.712090in}}%
\pgfpathlineto{\pgfqpoint{8.843931in}{1.719309in}}%
\pgfpathlineto{\pgfqpoint{8.878999in}{1.652133in}}%
\pgfpathlineto{\pgfqpoint{8.896533in}{1.699500in}}%
\pgfpathlineto{\pgfqpoint{8.914067in}{1.739406in}}%
\pgfpathlineto{\pgfqpoint{8.931601in}{1.687135in}}%
\pgfpathlineto{\pgfqpoint{8.949134in}{1.630903in}}%
\pgfpathlineto{\pgfqpoint{8.966668in}{1.594339in}}%
\pgfpathlineto{\pgfqpoint{8.984202in}{1.606026in}}%
\pgfpathlineto{\pgfqpoint{9.001736in}{1.641165in}}%
\pgfpathlineto{\pgfqpoint{9.019270in}{1.634771in}}%
\pgfpathlineto{\pgfqpoint{9.036804in}{1.647141in}}%
\pgfpathlineto{\pgfqpoint{9.054338in}{1.665019in}}%
\pgfpathlineto{\pgfqpoint{9.071871in}{1.617787in}}%
\pgfpathlineto{\pgfqpoint{9.089405in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{9.106939in}{1.650581in}}%
\pgfpathlineto{\pgfqpoint{9.124473in}{1.630983in}}%
\pgfpathlineto{\pgfqpoint{9.142007in}{1.697478in}}%
\pgfpathlineto{\pgfqpoint{9.159541in}{1.662295in}}%
\pgfpathlineto{\pgfqpoint{9.177074in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{9.212142in}{1.708924in}}%
\pgfpathlineto{\pgfqpoint{9.229676in}{1.736334in}}%
\pgfpathlineto{\pgfqpoint{9.247210in}{1.721125in}}%
\pgfpathlineto{\pgfqpoint{9.264744in}{1.748525in}}%
\pgfpathlineto{\pgfqpoint{9.282278in}{1.787115in}}%
\pgfpathlineto{\pgfqpoint{9.299811in}{1.841755in}}%
\pgfpathlineto{\pgfqpoint{9.317345in}{1.827261in}}%
\pgfpathlineto{\pgfqpoint{9.334879in}{1.859768in}}%
\pgfpathlineto{\pgfqpoint{9.352413in}{1.913013in}}%
\pgfpathlineto{\pgfqpoint{9.369947in}{1.992699in}}%
\pgfpathlineto{\pgfqpoint{9.387481in}{2.000555in}}%
\pgfpathlineto{\pgfqpoint{9.405015in}{2.002192in}}%
\pgfpathlineto{\pgfqpoint{9.422548in}{1.951589in}}%
\pgfpathlineto{\pgfqpoint{9.440082in}{1.998485in}}%
\pgfpathlineto{\pgfqpoint{9.457616in}{2.032301in}}%
\pgfpathlineto{\pgfqpoint{9.475150in}{2.084278in}}%
\pgfpathlineto{\pgfqpoint{9.492684in}{2.176427in}}%
\pgfpathlineto{\pgfqpoint{9.510218in}{2.152984in}}%
\pgfpathlineto{\pgfqpoint{9.527751in}{2.178968in}}%
\pgfpathlineto{\pgfqpoint{9.545285in}{2.187288in}}%
\pgfpathlineto{\pgfqpoint{9.562819in}{2.220871in}}%
\pgfpathlineto{\pgfqpoint{9.580353in}{2.076080in}}%
\pgfpathlineto{\pgfqpoint{9.597887in}{2.228285in}}%
\pgfpathlineto{\pgfqpoint{9.615421in}{2.209946in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{2.214279in}}%
\pgfpathlineto{\pgfqpoint{9.632955in}{2.214279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{2.503052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.045000in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{2.503052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{1.475816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{2.503052in}}%
\pgfpathlineto{\pgfqpoint{10.045000in}{2.503052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077222in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{2.042975in}{1.545261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.070752in}{1.545261in}}{\pgfqpoint{2.070752in}{1.573038in}}%
\pgfpathlineto{\pgfqpoint{2.070752in}{1.966864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.070752in}{1.994642in}}{\pgfqpoint{2.042975in}{1.994642in}}%
\pgfpathlineto{\pgfqpoint{1.077222in}{1.994642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.049444in}{1.994642in}}{\pgfqpoint{1.049444in}{1.966864in}}%
\pgfpathlineto{\pgfqpoint{1.049444in}{1.573038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.049444in}{1.545261in}}{\pgfqpoint{1.077222in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{1.077222in}{1.545261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105000in}{1.882174in}}%
\pgfpathlineto{\pgfqpoint{1.243889in}{1.882174in}}%
\pgfpathlineto{\pgfqpoint{1.382778in}{1.882174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493889in,y=1.833563in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105000in}{1.678317in}}%
\pgfpathlineto{\pgfqpoint{1.243889in}{1.678317in}}%
\pgfpathlineto{\pgfqpoint{1.382778in}{1.678317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493889in,y=1.629706in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dreamt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{0.357303in}}{\pgfqpoint{9.065000in}{0.563129in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.980000in}{0.357303in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=9.070000in,height=0.570000in]{test-img0.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/walker.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{6.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.148800in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{6.148800in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{5.494341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{5.494341in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{6.148800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{5.494341in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618498in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{6.148800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618498in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{5.494341in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921996in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{6.148800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921996in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{5.494341in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225494in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{6.148800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225494in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{5.494341in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528992in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{6.148800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528992in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{5.494341in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{5.679529in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.679529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{5.679529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.003102in, y=5.626767in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{5.494341in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{5.917306in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.917306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{5.917306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.003102in, y=5.864544in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=5.641246in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Torso}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=5.773997in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Z}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{5.494341in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{5.529747in}}%
\pgfpathlineto{\pgfqpoint{0.321517in}{5.555108in}}%
\pgfpathlineto{\pgfqpoint{0.328035in}{5.572255in}}%
\pgfpathlineto{\pgfqpoint{0.341070in}{5.599053in}}%
\pgfpathlineto{\pgfqpoint{0.354105in}{5.629998in}}%
\pgfpathlineto{\pgfqpoint{0.360622in}{5.642038in}}%
\pgfpathlineto{\pgfqpoint{0.367140in}{5.650105in}}%
\pgfpathlineto{\pgfqpoint{0.373657in}{5.654790in}}%
\pgfpathlineto{\pgfqpoint{0.380175in}{5.654734in}}%
\pgfpathlineto{\pgfqpoint{0.406245in}{5.644258in}}%
\pgfpathlineto{\pgfqpoint{0.425797in}{5.640549in}}%
\pgfpathlineto{\pgfqpoint{0.451867in}{5.640914in}}%
\pgfpathlineto{\pgfqpoint{0.458385in}{5.641615in}}%
\pgfpathlineto{\pgfqpoint{0.471420in}{5.648752in}}%
\pgfpathlineto{\pgfqpoint{0.484455in}{5.659872in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{5.662183in}}%
\pgfpathlineto{\pgfqpoint{0.510525in}{5.660886in}}%
\pgfpathlineto{\pgfqpoint{0.523560in}{5.663821in}}%
\pgfpathlineto{\pgfqpoint{0.543112in}{5.666977in}}%
\pgfpathlineto{\pgfqpoint{0.549630in}{5.669344in}}%
\pgfpathlineto{\pgfqpoint{0.562665in}{5.677063in}}%
\pgfpathlineto{\pgfqpoint{0.582217in}{5.695434in}}%
\pgfpathlineto{\pgfqpoint{0.595252in}{5.709205in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{5.713642in}}%
\pgfpathlineto{\pgfqpoint{0.614805in}{5.718465in}}%
\pgfpathlineto{\pgfqpoint{0.627840in}{5.717527in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{5.715354in}}%
\pgfpathlineto{\pgfqpoint{0.653909in}{5.708585in}}%
\pgfpathlineto{\pgfqpoint{0.660427in}{5.703174in}}%
\pgfpathlineto{\pgfqpoint{0.673462in}{5.686997in}}%
\pgfpathlineto{\pgfqpoint{0.699532in}{5.652543in}}%
\pgfpathlineto{\pgfqpoint{0.706049in}{5.647503in}}%
\pgfpathlineto{\pgfqpoint{0.719084in}{5.641602in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{5.638759in}}%
\pgfpathlineto{\pgfqpoint{0.745154in}{5.639177in}}%
\pgfpathlineto{\pgfqpoint{0.758189in}{5.641040in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{5.640708in}}%
\pgfpathlineto{\pgfqpoint{0.771224in}{5.639226in}}%
\pgfpathlineto{\pgfqpoint{0.777742in}{5.639689in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{5.646029in}}%
\pgfpathlineto{\pgfqpoint{0.797294in}{5.650232in}}%
\pgfpathlineto{\pgfqpoint{0.816847in}{5.658305in}}%
\pgfpathlineto{\pgfqpoint{0.823364in}{5.663348in}}%
\pgfpathlineto{\pgfqpoint{0.829882in}{5.666321in}}%
\pgfpathlineto{\pgfqpoint{0.836399in}{5.665718in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{5.660957in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{5.659722in}}%
\pgfpathlineto{\pgfqpoint{0.875504in}{5.664701in}}%
\pgfpathlineto{\pgfqpoint{0.882022in}{5.664119in}}%
\pgfpathlineto{\pgfqpoint{0.908092in}{5.653591in}}%
\pgfpathlineto{\pgfqpoint{0.914609in}{5.649972in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{5.639396in}}%
\pgfpathlineto{\pgfqpoint{0.934162in}{5.637771in}}%
\pgfpathlineto{\pgfqpoint{0.953714in}{5.642061in}}%
\pgfpathlineto{\pgfqpoint{0.960231in}{5.644561in}}%
\pgfpathlineto{\pgfqpoint{0.973266in}{5.653863in}}%
\pgfpathlineto{\pgfqpoint{0.986301in}{5.661444in}}%
\pgfpathlineto{\pgfqpoint{0.992819in}{5.662325in}}%
\pgfpathlineto{\pgfqpoint{0.999336in}{5.665478in}}%
\pgfpathlineto{\pgfqpoint{1.012371in}{5.677586in}}%
\pgfpathlineto{\pgfqpoint{1.044959in}{5.718901in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{5.724970in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{5.729460in}}%
\pgfpathlineto{\pgfqpoint{1.064511in}{5.731486in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{5.730044in}}%
\pgfpathlineto{\pgfqpoint{1.077546in}{5.726662in}}%
\pgfpathlineto{\pgfqpoint{1.084064in}{5.725005in}}%
\pgfpathlineto{\pgfqpoint{1.090581in}{5.724777in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{5.722891in}}%
\pgfpathlineto{\pgfqpoint{1.103616in}{5.718380in}}%
\pgfpathlineto{\pgfqpoint{1.110134in}{5.712403in}}%
\pgfpathlineto{\pgfqpoint{1.116651in}{5.703667in}}%
\pgfpathlineto{\pgfqpoint{1.149239in}{5.644782in}}%
\pgfpathlineto{\pgfqpoint{1.155756in}{5.635834in}}%
\pgfpathlineto{\pgfqpoint{1.162274in}{5.629676in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{5.627704in}}%
\pgfpathlineto{\pgfqpoint{1.175309in}{5.628294in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{5.627509in}}%
\pgfpathlineto{\pgfqpoint{1.207896in}{5.618699in}}%
\pgfpathlineto{\pgfqpoint{1.214414in}{5.619675in}}%
\pgfpathlineto{\pgfqpoint{1.227449in}{5.626050in}}%
\pgfpathlineto{\pgfqpoint{1.233966in}{5.628800in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{5.638553in}}%
\pgfpathlineto{\pgfqpoint{1.253519in}{5.640706in}}%
\pgfpathlineto{\pgfqpoint{1.266553in}{5.638317in}}%
\pgfpathlineto{\pgfqpoint{1.279588in}{5.630683in}}%
\pgfpathlineto{\pgfqpoint{1.305658in}{5.623572in}}%
\pgfpathlineto{\pgfqpoint{1.312176in}{5.619686in}}%
\pgfpathlineto{\pgfqpoint{1.318693in}{5.617167in}}%
\pgfpathlineto{\pgfqpoint{1.331728in}{5.616983in}}%
\pgfpathlineto{\pgfqpoint{1.338246in}{5.615025in}}%
\pgfpathlineto{\pgfqpoint{1.357798in}{5.615682in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{5.617952in}}%
\pgfpathlineto{\pgfqpoint{1.370833in}{5.622905in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{5.636668in}}%
\pgfpathlineto{\pgfqpoint{1.409938in}{5.650944in}}%
\pgfpathlineto{\pgfqpoint{1.416456in}{5.652591in}}%
\pgfpathlineto{\pgfqpoint{1.429491in}{5.651144in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{5.652670in}}%
\pgfpathlineto{\pgfqpoint{1.468596in}{5.647756in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{5.645921in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{5.645682in}}%
\pgfpathlineto{\pgfqpoint{1.494666in}{5.649380in}}%
\pgfpathlineto{\pgfqpoint{1.501183in}{5.651086in}}%
\pgfpathlineto{\pgfqpoint{1.507701in}{5.654549in}}%
\pgfpathlineto{\pgfqpoint{1.520736in}{5.665587in}}%
\pgfpathlineto{\pgfqpoint{1.527253in}{5.671194in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{5.673696in}}%
\pgfpathlineto{\pgfqpoint{1.540288in}{5.673777in}}%
\pgfpathlineto{\pgfqpoint{1.553323in}{5.669319in}}%
\pgfpathlineto{\pgfqpoint{1.559841in}{5.665534in}}%
\pgfpathlineto{\pgfqpoint{1.572876in}{5.655263in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{5.635257in}}%
\pgfpathlineto{\pgfqpoint{1.611980in}{5.625179in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{5.620820in}}%
\pgfpathlineto{\pgfqpoint{1.638050in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{5.621963in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{5.628396in}}%
\pgfpathlineto{\pgfqpoint{1.664120in}{5.647650in}}%
\pgfpathlineto{\pgfqpoint{1.677155in}{5.669903in}}%
\pgfpathlineto{\pgfqpoint{1.683673in}{5.681215in}}%
\pgfpathlineto{\pgfqpoint{1.690190in}{5.688299in}}%
\pgfpathlineto{\pgfqpoint{1.696708in}{5.691790in}}%
\pgfpathlineto{\pgfqpoint{1.703225in}{5.693305in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{5.692087in}}%
\pgfpathlineto{\pgfqpoint{1.729295in}{5.693184in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{5.695844in}}%
\pgfpathlineto{\pgfqpoint{1.742330in}{5.695194in}}%
\pgfpathlineto{\pgfqpoint{1.748848in}{5.690091in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{5.668713in}}%
\pgfpathlineto{\pgfqpoint{1.774918in}{5.660752in}}%
\pgfpathlineto{\pgfqpoint{1.781435in}{5.655145in}}%
\pgfpathlineto{\pgfqpoint{1.787953in}{5.653017in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{5.654484in}}%
\pgfpathlineto{\pgfqpoint{1.807505in}{5.661833in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{5.663529in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.662528in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{5.664497in}}%
\pgfpathlineto{\pgfqpoint{1.846610in}{5.669813in}}%
\pgfpathlineto{\pgfqpoint{1.859645in}{5.682929in}}%
\pgfpathlineto{\pgfqpoint{1.866163in}{5.685716in}}%
\pgfpathlineto{\pgfqpoint{1.872680in}{5.686164in}}%
\pgfpathlineto{\pgfqpoint{1.885715in}{5.681983in}}%
\pgfpathlineto{\pgfqpoint{1.892233in}{5.678907in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{5.674433in}}%
\pgfpathlineto{\pgfqpoint{1.905267in}{5.671352in}}%
\pgfpathlineto{\pgfqpoint{1.924820in}{5.668561in}}%
\pgfpathlineto{\pgfqpoint{1.937855in}{5.667968in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{5.665067in}}%
\pgfpathlineto{\pgfqpoint{1.957407in}{5.652521in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{5.650207in}}%
\pgfpathlineto{\pgfqpoint{1.970442in}{5.650090in}}%
\pgfpathlineto{\pgfqpoint{1.983477in}{5.653537in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{5.653109in}}%
\pgfpathlineto{\pgfqpoint{1.996512in}{5.651083in}}%
\pgfpathlineto{\pgfqpoint{2.003030in}{5.647800in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{5.642615in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{5.632418in}}%
\pgfpathlineto{\pgfqpoint{2.042135in}{5.630626in}}%
\pgfpathlineto{\pgfqpoint{2.048652in}{5.632859in}}%
\pgfpathlineto{\pgfqpoint{2.055170in}{5.636949in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{5.653508in}}%
\pgfpathlineto{\pgfqpoint{2.100792in}{5.657929in}}%
\pgfpathlineto{\pgfqpoint{2.107310in}{5.663873in}}%
\pgfpathlineto{\pgfqpoint{2.113827in}{5.667678in}}%
\pgfpathlineto{\pgfqpoint{2.126862in}{5.665822in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{5.664053in}}%
\pgfpathlineto{\pgfqpoint{2.139897in}{5.663861in}}%
\pgfpathlineto{\pgfqpoint{2.146415in}{5.666043in}}%
\pgfpathlineto{\pgfqpoint{2.152932in}{5.666896in}}%
\pgfpathlineto{\pgfqpoint{2.159450in}{5.665139in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{5.657624in}}%
\pgfpathlineto{\pgfqpoint{2.179002in}{5.653523in}}%
\pgfpathlineto{\pgfqpoint{2.185520in}{5.651988in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{5.651316in}}%
\pgfpathlineto{\pgfqpoint{2.211590in}{5.647248in}}%
\pgfpathlineto{\pgfqpoint{2.218107in}{5.649420in}}%
\pgfpathlineto{\pgfqpoint{2.231142in}{5.659863in}}%
\pgfpathlineto{\pgfqpoint{2.237659in}{5.665387in}}%
\pgfpathlineto{\pgfqpoint{2.250694in}{5.666918in}}%
\pgfpathlineto{\pgfqpoint{2.257212in}{5.671611in}}%
\pgfpathlineto{\pgfqpoint{2.263729in}{5.677851in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{5.681146in}}%
\pgfpathlineto{\pgfqpoint{2.289799in}{5.684108in}}%
\pgfpathlineto{\pgfqpoint{2.296317in}{5.683603in}}%
\pgfpathlineto{\pgfqpoint{2.302834in}{5.681776in}}%
\pgfpathlineto{\pgfqpoint{2.315869in}{5.682499in}}%
\pgfpathlineto{\pgfqpoint{2.322387in}{5.679955in}}%
\pgfpathlineto{\pgfqpoint{2.328904in}{5.675656in}}%
\pgfpathlineto{\pgfqpoint{2.361492in}{5.645707in}}%
\pgfpathlineto{\pgfqpoint{2.368009in}{5.642814in}}%
\pgfpathlineto{\pgfqpoint{2.394079in}{5.644034in}}%
\pgfpathlineto{\pgfqpoint{2.413632in}{5.652416in}}%
\pgfpathlineto{\pgfqpoint{2.433184in}{5.664600in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{5.672396in}}%
\pgfpathlineto{\pgfqpoint{2.459254in}{5.673911in}}%
\pgfpathlineto{\pgfqpoint{2.465772in}{5.677404in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{5.681567in}}%
\pgfpathlineto{\pgfqpoint{2.498359in}{5.688222in}}%
\pgfpathlineto{\pgfqpoint{2.504877in}{5.687462in}}%
\pgfpathlineto{\pgfqpoint{2.511394in}{5.684597in}}%
\pgfpathlineto{\pgfqpoint{2.543981in}{5.661039in}}%
\pgfpathlineto{\pgfqpoint{2.570051in}{5.637129in}}%
\pgfpathlineto{\pgfqpoint{2.583086in}{5.628515in}}%
\pgfpathlineto{\pgfqpoint{2.596121in}{5.615484in}}%
\pgfpathlineto{\pgfqpoint{2.602639in}{5.612598in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{5.610447in}}%
\pgfpathlineto{\pgfqpoint{2.622191in}{5.609766in}}%
\pgfpathlineto{\pgfqpoint{2.628709in}{5.610376in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{5.613940in}}%
\pgfpathlineto{\pgfqpoint{2.648261in}{5.624092in}}%
\pgfpathlineto{\pgfqpoint{2.674331in}{5.638023in}}%
\pgfpathlineto{\pgfqpoint{2.680849in}{5.644044in}}%
\pgfpathlineto{\pgfqpoint{2.713436in}{5.683330in}}%
\pgfpathlineto{\pgfqpoint{2.719954in}{5.689175in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{5.692298in}}%
\pgfpathlineto{\pgfqpoint{2.739506in}{5.693356in}}%
\pgfpathlineto{\pgfqpoint{2.759059in}{5.691784in}}%
\pgfpathlineto{\pgfqpoint{2.765576in}{5.690080in}}%
\pgfpathlineto{\pgfqpoint{2.772094in}{5.686893in}}%
\pgfpathlineto{\pgfqpoint{2.785129in}{5.675521in}}%
\pgfpathlineto{\pgfqpoint{2.811199in}{5.645551in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{5.640558in}}%
\pgfpathlineto{\pgfqpoint{2.830751in}{5.635433in}}%
\pgfpathlineto{\pgfqpoint{2.837269in}{5.634204in}}%
\pgfpathlineto{\pgfqpoint{2.856821in}{5.634347in}}%
\pgfpathlineto{\pgfqpoint{2.876373in}{5.630355in}}%
\pgfpathlineto{\pgfqpoint{2.882891in}{5.631842in}}%
\pgfpathlineto{\pgfqpoint{2.895926in}{5.640259in}}%
\pgfpathlineto{\pgfqpoint{2.908961in}{5.650295in}}%
\pgfpathlineto{\pgfqpoint{2.928513in}{5.664330in}}%
\pgfpathlineto{\pgfqpoint{2.941548in}{5.667944in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{5.673587in}}%
\pgfpathlineto{\pgfqpoint{2.980653in}{5.672288in}}%
\pgfpathlineto{\pgfqpoint{2.987171in}{5.669713in}}%
\pgfpathlineto{\pgfqpoint{2.993688in}{5.665404in}}%
\pgfpathlineto{\pgfqpoint{3.000206in}{5.658893in}}%
\pgfpathlineto{\pgfqpoint{3.013241in}{5.649118in}}%
\pgfpathlineto{\pgfqpoint{3.026276in}{5.634743in}}%
\pgfpathlineto{\pgfqpoint{3.032793in}{5.631506in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{5.630984in}}%
\pgfpathlineto{\pgfqpoint{3.052346in}{5.630851in}}%
\pgfpathlineto{\pgfqpoint{3.071898in}{5.626228in}}%
\pgfpathlineto{\pgfqpoint{3.084933in}{5.630283in}}%
\pgfpathlineto{\pgfqpoint{3.091451in}{5.635025in}}%
\pgfpathlineto{\pgfqpoint{3.104486in}{5.648101in}}%
\pgfpathlineto{\pgfqpoint{3.111003in}{5.653609in}}%
\pgfpathlineto{\pgfqpoint{3.124038in}{5.672640in}}%
\pgfpathlineto{\pgfqpoint{3.130556in}{5.677295in}}%
\pgfpathlineto{\pgfqpoint{3.156626in}{5.687375in}}%
\pgfpathlineto{\pgfqpoint{3.163143in}{5.690769in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{5.691780in}}%
\pgfpathlineto{\pgfqpoint{3.182695in}{5.690558in}}%
\pgfpathlineto{\pgfqpoint{3.202248in}{5.681135in}}%
\pgfpathlineto{\pgfqpoint{3.208765in}{5.677433in}}%
\pgfpathlineto{\pgfqpoint{3.221800in}{5.663047in}}%
\pgfpathlineto{\pgfqpoint{3.273940in}{5.636730in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{5.631264in}}%
\pgfpathlineto{\pgfqpoint{3.293493in}{5.625156in}}%
\pgfpathlineto{\pgfqpoint{3.306528in}{5.623650in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{5.626797in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{5.626585in}}%
\pgfpathlineto{\pgfqpoint{3.332598in}{5.628385in}}%
\pgfpathlineto{\pgfqpoint{3.345633in}{5.637801in}}%
\pgfpathlineto{\pgfqpoint{3.371703in}{5.653938in}}%
\pgfpathlineto{\pgfqpoint{3.384738in}{5.656462in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{5.655461in}}%
\pgfpathlineto{\pgfqpoint{3.404290in}{5.655863in}}%
\pgfpathlineto{\pgfqpoint{3.410808in}{5.652140in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{5.644841in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{5.634483in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{5.627268in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{5.621873in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{5.615531in}}%
\pgfpathlineto{\pgfqpoint{3.489017in}{5.611689in}}%
\pgfpathlineto{\pgfqpoint{3.502052in}{5.599689in}}%
\pgfpathlineto{\pgfqpoint{3.515087in}{5.593884in}}%
\pgfpathlineto{\pgfqpoint{3.521605in}{5.593779in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{5.595390in}}%
\pgfpathlineto{\pgfqpoint{3.534640in}{5.598326in}}%
\pgfpathlineto{\pgfqpoint{3.554192in}{5.611451in}}%
\pgfpathlineto{\pgfqpoint{3.560710in}{5.620312in}}%
\pgfpathlineto{\pgfqpoint{3.573745in}{5.646309in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{5.675244in}}%
\pgfpathlineto{\pgfqpoint{3.593297in}{5.684998in}}%
\pgfpathlineto{\pgfqpoint{3.612850in}{5.702790in}}%
\pgfpathlineto{\pgfqpoint{3.625885in}{5.712144in}}%
\pgfpathlineto{\pgfqpoint{3.638920in}{5.724722in}}%
\pgfpathlineto{\pgfqpoint{3.651955in}{5.743730in}}%
\pgfpathlineto{\pgfqpoint{3.658472in}{5.753940in}}%
\pgfpathlineto{\pgfqpoint{3.664990in}{5.759827in}}%
\pgfpathlineto{\pgfqpoint{3.671507in}{5.758826in}}%
\pgfpathlineto{\pgfqpoint{3.678025in}{5.752335in}}%
\pgfpathlineto{\pgfqpoint{3.684542in}{5.748211in}}%
\pgfpathlineto{\pgfqpoint{3.691060in}{5.750805in}}%
\pgfpathlineto{\pgfqpoint{3.697577in}{5.759946in}}%
\pgfpathlineto{\pgfqpoint{3.710612in}{5.786987in}}%
\pgfpathlineto{\pgfqpoint{3.730165in}{5.830274in}}%
\pgfpathlineto{\pgfqpoint{3.736682in}{5.837358in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{5.839117in}}%
\pgfpathlineto{\pgfqpoint{3.756235in}{5.839263in}}%
\pgfpathlineto{\pgfqpoint{3.762752in}{5.841789in}}%
\pgfpathlineto{\pgfqpoint{3.775787in}{5.851949in}}%
\pgfpathlineto{\pgfqpoint{3.782305in}{5.854038in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{5.852580in}}%
\pgfpathlineto{\pgfqpoint{3.795340in}{5.845981in}}%
\pgfpathlineto{\pgfqpoint{3.808374in}{5.825163in}}%
\pgfpathlineto{\pgfqpoint{3.814892in}{5.817117in}}%
\pgfpathlineto{\pgfqpoint{3.827927in}{5.805812in}}%
\pgfpathlineto{\pgfqpoint{3.834444in}{5.803476in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{5.807386in}}%
\pgfpathlineto{\pgfqpoint{3.853997in}{5.809643in}}%
\pgfpathlineto{\pgfqpoint{3.860514in}{5.813179in}}%
\pgfpathlineto{\pgfqpoint{3.867032in}{5.821457in}}%
\pgfpathlineto{\pgfqpoint{3.880067in}{5.852085in}}%
\pgfpathlineto{\pgfqpoint{3.886584in}{5.866999in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{5.892216in}}%
\pgfpathlineto{\pgfqpoint{3.912654in}{5.916541in}}%
\pgfpathlineto{\pgfqpoint{3.925689in}{5.934014in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{5.939092in}}%
\pgfpathlineto{\pgfqpoint{3.938724in}{5.938547in}}%
\pgfpathlineto{\pgfqpoint{3.945242in}{5.931940in}}%
\pgfpathlineto{\pgfqpoint{3.958277in}{5.908015in}}%
\pgfpathlineto{\pgfqpoint{3.964794in}{5.902173in}}%
\pgfpathlineto{\pgfqpoint{3.971312in}{5.900569in}}%
\pgfpathlineto{\pgfqpoint{3.977829in}{5.900256in}}%
\pgfpathlineto{\pgfqpoint{3.984347in}{5.902987in}}%
\pgfpathlineto{\pgfqpoint{3.990864in}{5.909623in}}%
\pgfpathlineto{\pgfqpoint{3.997382in}{5.914065in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{5.913707in}}%
\pgfpathlineto{\pgfqpoint{4.010417in}{5.905322in}}%
\pgfpathlineto{\pgfqpoint{4.023452in}{5.875803in}}%
\pgfpathlineto{\pgfqpoint{4.029969in}{5.871001in}}%
\pgfpathlineto{\pgfqpoint{4.036487in}{5.878376in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{5.895953in}}%
\pgfpathlineto{\pgfqpoint{4.056039in}{5.947902in}}%
\pgfpathlineto{\pgfqpoint{4.062557in}{5.966057in}}%
\pgfpathlineto{\pgfqpoint{4.075592in}{5.989449in}}%
\pgfpathlineto{\pgfqpoint{4.088627in}{6.008635in}}%
\pgfpathlineto{\pgfqpoint{4.095144in}{6.017923in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{6.030521in}}%
\pgfpathlineto{\pgfqpoint{4.108179in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{4.114697in}{6.074652in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{6.093940in}}%
\pgfpathlineto{\pgfqpoint{4.127731in}{6.104116in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{6.115792in}}%
\pgfpathlineto{\pgfqpoint{4.147284in}{6.117924in}}%
\pgfpathlineto{\pgfqpoint{4.153801in}{6.111514in}}%
\pgfpathlineto{\pgfqpoint{4.166836in}{6.075070in}}%
\pgfpathlineto{\pgfqpoint{4.179871in}{6.037189in}}%
\pgfpathlineto{\pgfqpoint{4.186389in}{6.024083in}}%
\pgfpathlineto{\pgfqpoint{4.192906in}{6.015359in}}%
\pgfpathlineto{\pgfqpoint{4.205941in}{6.004581in}}%
\pgfpathlineto{\pgfqpoint{4.212459in}{5.999862in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{6.004629in}}%
\pgfpathlineto{\pgfqpoint{4.232011in}{5.998535in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{5.980889in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{5.917491in}}%
\pgfpathlineto{\pgfqpoint{4.258081in}{5.899048in}}%
\pgfpathlineto{\pgfqpoint{4.264599in}{5.886204in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{5.878848in}}%
\pgfpathlineto{\pgfqpoint{4.284151in}{5.872295in}}%
\pgfpathlineto{\pgfqpoint{4.290669in}{5.866027in}}%
\pgfpathlineto{\pgfqpoint{4.297186in}{5.855496in}}%
\pgfpathlineto{\pgfqpoint{4.310221in}{5.830081in}}%
\pgfpathlineto{\pgfqpoint{4.316739in}{5.820443in}}%
\pgfpathlineto{\pgfqpoint{4.323256in}{5.814353in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{5.813490in}}%
\pgfpathlineto{\pgfqpoint{4.336291in}{5.818911in}}%
\pgfpathlineto{\pgfqpoint{4.342809in}{5.836644in}}%
\pgfpathlineto{\pgfqpoint{4.355844in}{5.883951in}}%
\pgfpathlineto{\pgfqpoint{4.362361in}{5.900735in}}%
\pgfpathlineto{\pgfqpoint{4.368879in}{5.908814in}}%
\pgfpathlineto{\pgfqpoint{4.375396in}{5.910133in}}%
\pgfpathlineto{\pgfqpoint{4.381914in}{5.906746in}}%
\pgfpathlineto{\pgfqpoint{4.394949in}{5.895871in}}%
\pgfpathlineto{\pgfqpoint{4.401466in}{5.886633in}}%
\pgfpathlineto{\pgfqpoint{4.407984in}{5.871000in}}%
\pgfpathlineto{\pgfqpoint{4.427536in}{5.812253in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{5.782261in}}%
\pgfpathlineto{\pgfqpoint{4.453606in}{5.759994in}}%
\pgfpathlineto{\pgfqpoint{4.460123in}{5.753189in}}%
\pgfpathlineto{\pgfqpoint{4.466641in}{5.751882in}}%
\pgfpathlineto{\pgfqpoint{4.473158in}{5.756047in}}%
\pgfpathlineto{\pgfqpoint{4.479676in}{5.765079in}}%
\pgfpathlineto{\pgfqpoint{4.486193in}{5.776467in}}%
\pgfpathlineto{\pgfqpoint{4.499228in}{5.806779in}}%
\pgfpathlineto{\pgfqpoint{4.518781in}{5.859763in}}%
\pgfpathlineto{\pgfqpoint{4.525298in}{5.870219in}}%
\pgfpathlineto{\pgfqpoint{4.531816in}{5.876045in}}%
\pgfpathlineto{\pgfqpoint{4.538333in}{5.878592in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{5.883769in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{4.570921in}{5.907039in}}%
\pgfpathlineto{\pgfqpoint{4.577438in}{5.903826in}}%
\pgfpathlineto{\pgfqpoint{4.596991in}{5.886377in}}%
\pgfpathlineto{\pgfqpoint{4.603508in}{5.884032in}}%
\pgfpathlineto{\pgfqpoint{4.610026in}{5.884572in}}%
\pgfpathlineto{\pgfqpoint{4.616543in}{5.887418in}}%
\pgfpathlineto{\pgfqpoint{4.629578in}{5.888839in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{5.892734in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{5.893408in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{5.891190in}}%
\pgfpathlineto{\pgfqpoint{4.655648in}{5.884688in}}%
\pgfpathlineto{\pgfqpoint{4.668683in}{5.864743in}}%
\pgfpathlineto{\pgfqpoint{4.675201in}{5.853869in}}%
\pgfpathlineto{\pgfqpoint{4.694753in}{5.811268in}}%
\pgfpathlineto{\pgfqpoint{4.701271in}{5.796281in}}%
\pgfpathlineto{\pgfqpoint{4.714306in}{5.760044in}}%
\pgfpathlineto{\pgfqpoint{4.720823in}{5.748371in}}%
\pgfpathlineto{\pgfqpoint{4.733858in}{5.733051in}}%
\pgfpathlineto{\pgfqpoint{4.746893in}{5.720994in}}%
\pgfpathlineto{\pgfqpoint{4.759928in}{5.713677in}}%
\pgfpathlineto{\pgfqpoint{4.766445in}{5.708398in}}%
\pgfpathlineto{\pgfqpoint{4.772963in}{5.705298in}}%
\pgfpathlineto{\pgfqpoint{4.779480in}{5.706274in}}%
\pgfpathlineto{\pgfqpoint{4.799033in}{5.722331in}}%
\pgfpathlineto{\pgfqpoint{4.818585in}{5.749722in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{5.794652in}}%
\pgfpathlineto{\pgfqpoint{4.851173in}{5.801665in}}%
\pgfpathlineto{\pgfqpoint{4.857690in}{5.810746in}}%
\pgfpathlineto{\pgfqpoint{4.870725in}{5.840845in}}%
\pgfpathlineto{\pgfqpoint{4.883760in}{5.872847in}}%
\pgfpathlineto{\pgfqpoint{4.896795in}{5.895041in}}%
\pgfpathlineto{\pgfqpoint{4.916348in}{5.923773in}}%
\pgfpathlineto{\pgfqpoint{4.922865in}{5.930189in}}%
\pgfpathlineto{\pgfqpoint{4.935900in}{5.935025in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{5.940174in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{5.959219in}}%
\pgfpathlineto{\pgfqpoint{4.961970in}{5.964932in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{5.964519in}}%
\pgfpathlineto{\pgfqpoint{4.975005in}{5.958838in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{5.948067in}}%
\pgfpathlineto{\pgfqpoint{4.988040in}{5.934970in}}%
\pgfpathlineto{\pgfqpoint{4.994558in}{5.928854in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{5.930095in}}%
\pgfpathlineto{\pgfqpoint{5.014110in}{5.944251in}}%
\pgfpathlineto{\pgfqpoint{5.020628in}{5.953501in}}%
\pgfpathlineto{\pgfqpoint{5.033663in}{5.975870in}}%
\pgfpathlineto{\pgfqpoint{5.040180in}{5.984848in}}%
\pgfpathlineto{\pgfqpoint{5.046698in}{5.990253in}}%
\pgfpathlineto{\pgfqpoint{5.053215in}{5.989362in}}%
\pgfpathlineto{\pgfqpoint{5.059733in}{5.982411in}}%
\pgfpathlineto{\pgfqpoint{5.066250in}{5.981114in}}%
\pgfpathlineto{\pgfqpoint{5.072767in}{5.986517in}}%
\pgfpathlineto{\pgfqpoint{5.079285in}{5.999593in}}%
\pgfpathlineto{\pgfqpoint{5.085802in}{6.018062in}}%
\pgfpathlineto{\pgfqpoint{5.092320in}{6.032594in}}%
\pgfpathlineto{\pgfqpoint{5.098837in}{6.043482in}}%
\pgfpathlineto{\pgfqpoint{5.105355in}{6.050099in}}%
\pgfpathlineto{\pgfqpoint{5.111872in}{6.049165in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{6.037782in}}%
\pgfpathlineto{\pgfqpoint{5.131425in}{6.036451in}}%
\pgfpathlineto{\pgfqpoint{5.164012in}{6.043641in}}%
\pgfpathlineto{\pgfqpoint{5.170530in}{6.042225in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{6.038424in}}%
\pgfpathlineto{\pgfqpoint{5.183565in}{6.032546in}}%
\pgfpathlineto{\pgfqpoint{5.190082in}{6.024706in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{5.993202in}}%
\pgfpathlineto{\pgfqpoint{5.216152in}{5.990718in}}%
\pgfpathlineto{\pgfqpoint{5.222670in}{5.986634in}}%
\pgfpathlineto{\pgfqpoint{5.229187in}{5.977970in}}%
\pgfpathlineto{\pgfqpoint{5.242222in}{5.956910in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{5.956166in}}%
\pgfpathlineto{\pgfqpoint{5.255257in}{5.962772in}}%
\pgfpathlineto{\pgfqpoint{5.268292in}{5.984703in}}%
\pgfpathlineto{\pgfqpoint{5.287845in}{6.022865in}}%
\pgfpathlineto{\pgfqpoint{5.294362in}{6.030957in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{6.029770in}}%
\pgfpathlineto{\pgfqpoint{5.307397in}{6.025849in}}%
\pgfpathlineto{\pgfqpoint{5.313915in}{6.023822in}}%
\pgfpathlineto{\pgfqpoint{5.320432in}{6.024645in}}%
\pgfpathlineto{\pgfqpoint{5.339985in}{6.031948in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{6.043882in}}%
\pgfpathlineto{\pgfqpoint{5.366055in}{6.045502in}}%
\pgfpathlineto{\pgfqpoint{5.385607in}{6.030886in}}%
\pgfpathlineto{\pgfqpoint{5.392124in}{6.034304in}}%
\pgfpathlineto{\pgfqpoint{5.405159in}{6.063712in}}%
\pgfpathlineto{\pgfqpoint{5.411677in}{6.065242in}}%
\pgfpathlineto{\pgfqpoint{5.424712in}{6.057278in}}%
\pgfpathlineto{\pgfqpoint{5.431229in}{6.053044in}}%
\pgfpathlineto{\pgfqpoint{5.437747in}{6.051274in}}%
\pgfpathlineto{\pgfqpoint{5.450782in}{6.053530in}}%
\pgfpathlineto{\pgfqpoint{5.457299in}{6.049568in}}%
\pgfpathlineto{\pgfqpoint{5.463817in}{6.041033in}}%
\pgfpathlineto{\pgfqpoint{5.470334in}{6.037639in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{6.039152in}}%
\pgfpathlineto{\pgfqpoint{5.483369in}{6.043499in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{6.044717in}}%
\pgfpathlineto{\pgfqpoint{5.496404in}{6.035815in}}%
\pgfpathlineto{\pgfqpoint{5.502922in}{6.028875in}}%
\pgfpathlineto{\pgfqpoint{5.509439in}{6.036395in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{6.074629in}}%
\pgfpathlineto{\pgfqpoint{5.535509in}{6.073964in}}%
\pgfpathlineto{\pgfqpoint{5.555062in}{6.046871in}}%
\pgfpathlineto{\pgfqpoint{5.561579in}{6.047431in}}%
\pgfpathlineto{\pgfqpoint{5.574614in}{6.058146in}}%
\pgfpathlineto{\pgfqpoint{5.587649in}{6.060123in}}%
\pgfpathlineto{\pgfqpoint{5.600684in}{6.077585in}}%
\pgfpathlineto{\pgfqpoint{5.607202in}{6.082281in}}%
\pgfpathlineto{\pgfqpoint{5.613719in}{6.083392in}}%
\pgfpathlineto{\pgfqpoint{5.626754in}{6.080842in}}%
\pgfpathlineto{\pgfqpoint{5.633272in}{6.089233in}}%
\pgfpathlineto{\pgfqpoint{5.646307in}{6.108499in}}%
\pgfpathlineto{\pgfqpoint{5.652824in}{6.115374in}}%
\pgfpathlineto{\pgfqpoint{5.659342in}{6.118925in}}%
\pgfpathlineto{\pgfqpoint{5.665859in}{6.119052in}}%
\pgfpathlineto{\pgfqpoint{5.678894in}{6.116257in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{6.114199in}}%
\pgfpathlineto{\pgfqpoint{5.691929in}{6.110930in}}%
\pgfpathlineto{\pgfqpoint{5.698447in}{6.105940in}}%
\pgfpathlineto{\pgfqpoint{5.717999in}{6.084942in}}%
\pgfpathlineto{\pgfqpoint{5.724516in}{6.075721in}}%
\pgfpathlineto{\pgfqpoint{5.737551in}{6.052518in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{6.047273in}}%
\pgfpathlineto{\pgfqpoint{5.750586in}{6.046151in}}%
\pgfpathlineto{\pgfqpoint{5.763621in}{6.048514in}}%
\pgfpathlineto{\pgfqpoint{5.770139in}{6.046325in}}%
\pgfpathlineto{\pgfqpoint{5.776656in}{6.039900in}}%
\pgfpathlineto{\pgfqpoint{5.783174in}{6.026234in}}%
\pgfpathlineto{\pgfqpoint{5.796209in}{5.980517in}}%
\pgfpathlineto{\pgfqpoint{5.802726in}{5.951270in}}%
\pgfpathlineto{\pgfqpoint{5.815761in}{5.882176in}}%
\pgfpathlineto{\pgfqpoint{5.822279in}{5.852777in}}%
\pgfpathlineto{\pgfqpoint{5.848349in}{5.752289in}}%
\pgfpathlineto{\pgfqpoint{5.874419in}{5.629679in}}%
\pgfpathlineto{\pgfqpoint{5.880936in}{5.606581in}}%
\pgfpathlineto{\pgfqpoint{5.887454in}{5.592860in}}%
\pgfpathlineto{\pgfqpoint{5.893971in}{5.584422in}}%
\pgfpathlineto{\pgfqpoint{5.900489in}{5.581556in}}%
\pgfpathlineto{\pgfqpoint{5.920041in}{5.591010in}}%
\pgfpathlineto{\pgfqpoint{5.939594in}{5.596419in}}%
\pgfpathlineto{\pgfqpoint{5.946111in}{5.600038in}}%
\pgfpathlineto{\pgfqpoint{5.952629in}{5.601774in}}%
\pgfpathlineto{\pgfqpoint{5.959146in}{5.599382in}}%
\pgfpathlineto{\pgfqpoint{5.965664in}{5.600320in}}%
\pgfpathlineto{\pgfqpoint{5.978699in}{5.611151in}}%
\pgfpathlineto{\pgfqpoint{5.991734in}{5.620620in}}%
\pgfpathlineto{\pgfqpoint{5.998251in}{5.628126in}}%
\pgfpathlineto{\pgfqpoint{6.011286in}{5.648874in}}%
\pgfpathlineto{\pgfqpoint{6.017803in}{5.655451in}}%
\pgfpathlineto{\pgfqpoint{6.024321in}{5.658531in}}%
\pgfpathlineto{\pgfqpoint{6.030838in}{5.659340in}}%
\pgfpathlineto{\pgfqpoint{6.037356in}{5.656774in}}%
\pgfpathlineto{\pgfqpoint{6.050391in}{5.646857in}}%
\pgfpathlineto{\pgfqpoint{6.082978in}{5.640789in}}%
\pgfpathlineto{\pgfqpoint{6.102531in}{5.645035in}}%
\pgfpathlineto{\pgfqpoint{6.109048in}{5.643391in}}%
\pgfpathlineto{\pgfqpoint{6.115566in}{5.643211in}}%
\pgfpathlineto{\pgfqpoint{6.122083in}{5.646845in}}%
\pgfpathlineto{\pgfqpoint{6.128601in}{5.653360in}}%
\pgfpathlineto{\pgfqpoint{6.154671in}{5.685610in}}%
\pgfpathlineto{\pgfqpoint{6.161188in}{5.690343in}}%
\pgfpathlineto{\pgfqpoint{6.167706in}{5.692755in}}%
\pgfpathlineto{\pgfqpoint{6.174223in}{5.690647in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{5.679923in}}%
\pgfpathlineto{\pgfqpoint{6.206811in}{5.654190in}}%
\pgfpathlineto{\pgfqpoint{6.219846in}{5.641227in}}%
\pgfpathlineto{\pgfqpoint{6.245916in}{5.604284in}}%
\pgfpathlineto{\pgfqpoint{6.258951in}{5.587587in}}%
\pgfpathlineto{\pgfqpoint{6.265468in}{5.577583in}}%
\pgfpathlineto{\pgfqpoint{6.271986in}{5.570567in}}%
\pgfpathlineto{\pgfqpoint{6.311091in}{5.544666in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{5.539506in}}%
\pgfpathlineto{\pgfqpoint{6.337160in}{5.540088in}}%
\pgfpathlineto{\pgfqpoint{6.343678in}{5.543372in}}%
\pgfpathlineto{\pgfqpoint{6.350195in}{5.550105in}}%
\pgfpathlineto{\pgfqpoint{6.356713in}{5.561438in}}%
\pgfpathlineto{\pgfqpoint{6.389300in}{5.641645in}}%
\pgfpathlineto{\pgfqpoint{6.395818in}{5.649494in}}%
\pgfpathlineto{\pgfqpoint{6.402335in}{5.654610in}}%
\pgfpathlineto{\pgfqpoint{6.415370in}{5.666529in}}%
\pgfpathlineto{\pgfqpoint{6.421888in}{5.672228in}}%
\pgfpathlineto{\pgfqpoint{6.460993in}{5.720068in}}%
\pgfpathlineto{\pgfqpoint{6.467510in}{5.723304in}}%
\pgfpathlineto{\pgfqpoint{6.474028in}{5.721162in}}%
\pgfpathlineto{\pgfqpoint{6.480545in}{5.716781in}}%
\pgfpathlineto{\pgfqpoint{6.487063in}{5.715969in}}%
\pgfpathlineto{\pgfqpoint{6.493580in}{5.722263in}}%
\pgfpathlineto{\pgfqpoint{6.500098in}{5.731810in}}%
\pgfpathlineto{\pgfqpoint{6.506615in}{5.739308in}}%
\pgfpathlineto{\pgfqpoint{6.513133in}{5.744306in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{5.747413in}}%
\pgfpathlineto{\pgfqpoint{6.526168in}{5.749225in}}%
\pgfpathlineto{\pgfqpoint{6.532685in}{5.748682in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{5.744074in}}%
\pgfpathlineto{\pgfqpoint{6.545720in}{5.734606in}}%
\pgfpathlineto{\pgfqpoint{6.552238in}{5.720306in}}%
\pgfpathlineto{\pgfqpoint{6.558755in}{5.702273in}}%
\pgfpathlineto{\pgfqpoint{6.565273in}{5.688477in}}%
\pgfpathlineto{\pgfqpoint{6.571790in}{5.681905in}}%
\pgfpathlineto{\pgfqpoint{6.584825in}{5.679616in}}%
\pgfpathlineto{\pgfqpoint{6.591343in}{5.680488in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{5.687882in}}%
\pgfpathlineto{\pgfqpoint{6.630448in}{5.702498in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{5.708769in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{5.708769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{5.494341in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{5.541709in}}%
\pgfpathlineto{\pgfqpoint{0.321517in}{5.524089in}}%
\pgfpathlineto{\pgfqpoint{0.328035in}{5.613579in}}%
\pgfpathlineto{\pgfqpoint{0.334552in}{5.626092in}}%
\pgfpathlineto{\pgfqpoint{0.341070in}{5.652505in}}%
\pgfpathlineto{\pgfqpoint{0.347587in}{5.631294in}}%
\pgfpathlineto{\pgfqpoint{0.354105in}{5.672378in}}%
\pgfpathlineto{\pgfqpoint{0.360622in}{5.679767in}}%
\pgfpathlineto{\pgfqpoint{0.373657in}{5.674610in}}%
\pgfpathlineto{\pgfqpoint{0.380175in}{5.664834in}}%
\pgfpathlineto{\pgfqpoint{0.393210in}{5.657348in}}%
\pgfpathlineto{\pgfqpoint{0.399727in}{5.653799in}}%
\pgfpathlineto{\pgfqpoint{0.406245in}{5.652565in}}%
\pgfpathlineto{\pgfqpoint{0.412762in}{5.661681in}}%
\pgfpathlineto{\pgfqpoint{0.419280in}{5.662936in}}%
\pgfpathlineto{\pgfqpoint{0.425797in}{5.642476in}}%
\pgfpathlineto{\pgfqpoint{0.432315in}{5.644925in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{5.653772in}}%
\pgfpathlineto{\pgfqpoint{0.445350in}{5.654932in}}%
\pgfpathlineto{\pgfqpoint{0.451867in}{5.651521in}}%
\pgfpathlineto{\pgfqpoint{0.458385in}{5.641627in}}%
\pgfpathlineto{\pgfqpoint{0.464902in}{5.642055in}}%
\pgfpathlineto{\pgfqpoint{0.471420in}{5.659841in}}%
\pgfpathlineto{\pgfqpoint{0.477937in}{5.644972in}}%
\pgfpathlineto{\pgfqpoint{0.484455in}{5.661966in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{5.648272in}}%
\pgfpathlineto{\pgfqpoint{0.504007in}{5.657168in}}%
\pgfpathlineto{\pgfqpoint{0.510525in}{5.659681in}}%
\pgfpathlineto{\pgfqpoint{0.523560in}{5.674822in}}%
\pgfpathlineto{\pgfqpoint{0.530077in}{5.666262in}}%
\pgfpathlineto{\pgfqpoint{0.536595in}{5.662252in}}%
\pgfpathlineto{\pgfqpoint{0.543112in}{5.664171in}}%
\pgfpathlineto{\pgfqpoint{0.549630in}{5.678856in}}%
\pgfpathlineto{\pgfqpoint{0.556147in}{5.656507in}}%
\pgfpathlineto{\pgfqpoint{0.562665in}{5.673352in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{5.675203in}}%
\pgfpathlineto{\pgfqpoint{0.575700in}{5.692674in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{5.701273in}}%
\pgfpathlineto{\pgfqpoint{0.595252in}{5.692232in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{5.706783in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{5.708148in}}%
\pgfpathlineto{\pgfqpoint{0.614805in}{5.704641in}}%
\pgfpathlineto{\pgfqpoint{0.621322in}{5.724360in}}%
\pgfpathlineto{\pgfqpoint{0.627840in}{5.709062in}}%
\pgfpathlineto{\pgfqpoint{0.634357in}{5.697033in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{5.698000in}}%
\pgfpathlineto{\pgfqpoint{0.647392in}{5.695498in}}%
\pgfpathlineto{\pgfqpoint{0.653909in}{5.681344in}}%
\pgfpathlineto{\pgfqpoint{0.660427in}{5.681111in}}%
\pgfpathlineto{\pgfqpoint{0.666944in}{5.684247in}}%
\pgfpathlineto{\pgfqpoint{0.673462in}{5.683184in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{5.647296in}}%
\pgfpathlineto{\pgfqpoint{0.693014in}{5.655681in}}%
\pgfpathlineto{\pgfqpoint{0.699532in}{5.655750in}}%
\pgfpathlineto{\pgfqpoint{0.712567in}{5.661760in}}%
\pgfpathlineto{\pgfqpoint{0.719084in}{5.668649in}}%
\pgfpathlineto{\pgfqpoint{0.725602in}{5.660753in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{5.658422in}}%
\pgfpathlineto{\pgfqpoint{0.738637in}{5.665453in}}%
\pgfpathlineto{\pgfqpoint{0.745154in}{5.668117in}}%
\pgfpathlineto{\pgfqpoint{0.758189in}{5.642436in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{5.672875in}}%
\pgfpathlineto{\pgfqpoint{0.771224in}{5.647183in}}%
\pgfpathlineto{\pgfqpoint{0.777742in}{5.662371in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{5.671673in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{5.686617in}}%
\pgfpathlineto{\pgfqpoint{0.797294in}{5.662352in}}%
\pgfpathlineto{\pgfqpoint{0.803812in}{5.661965in}}%
\pgfpathlineto{\pgfqpoint{0.810329in}{5.683693in}}%
\pgfpathlineto{\pgfqpoint{0.816847in}{5.661586in}}%
\pgfpathlineto{\pgfqpoint{0.823364in}{5.681391in}}%
\pgfpathlineto{\pgfqpoint{0.829882in}{5.675661in}}%
\pgfpathlineto{\pgfqpoint{0.836399in}{5.677482in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{5.658297in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{5.669562in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{5.654421in}}%
\pgfpathlineto{\pgfqpoint{0.862469in}{5.681851in}}%
\pgfpathlineto{\pgfqpoint{0.882022in}{5.646506in}}%
\pgfpathlineto{\pgfqpoint{0.888539in}{5.670221in}}%
\pgfpathlineto{\pgfqpoint{0.895057in}{5.677172in}}%
\pgfpathlineto{\pgfqpoint{0.901574in}{5.651562in}}%
\pgfpathlineto{\pgfqpoint{0.908092in}{5.655417in}}%
\pgfpathlineto{\pgfqpoint{0.914609in}{5.638985in}}%
\pgfpathlineto{\pgfqpoint{0.921127in}{5.646418in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{5.648421in}}%
\pgfpathlineto{\pgfqpoint{0.940679in}{5.642057in}}%
\pgfpathlineto{\pgfqpoint{0.947197in}{5.650015in}}%
\pgfpathlineto{\pgfqpoint{0.953714in}{5.639959in}}%
\pgfpathlineto{\pgfqpoint{0.960231in}{5.658358in}}%
\pgfpathlineto{\pgfqpoint{0.966749in}{5.668372in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{5.643494in}}%
\pgfpathlineto{\pgfqpoint{0.986301in}{5.649184in}}%
\pgfpathlineto{\pgfqpoint{0.992819in}{5.649244in}}%
\pgfpathlineto{\pgfqpoint{0.999336in}{5.635866in}}%
\pgfpathlineto{\pgfqpoint{1.005854in}{5.668755in}}%
\pgfpathlineto{\pgfqpoint{1.012371in}{5.673444in}}%
\pgfpathlineto{\pgfqpoint{1.018889in}{5.657108in}}%
\pgfpathlineto{\pgfqpoint{1.025406in}{5.682658in}}%
\pgfpathlineto{\pgfqpoint{1.031924in}{5.664028in}}%
\pgfpathlineto{\pgfqpoint{1.038441in}{5.678167in}}%
\pgfpathlineto{\pgfqpoint{1.044959in}{5.695388in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{5.691227in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{5.684455in}}%
\pgfpathlineto{\pgfqpoint{1.064511in}{5.685047in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{5.697429in}}%
\pgfpathlineto{\pgfqpoint{1.077546in}{5.703577in}}%
\pgfpathlineto{\pgfqpoint{1.084064in}{5.703914in}}%
\pgfpathlineto{\pgfqpoint{1.090581in}{5.702669in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{5.690682in}}%
\pgfpathlineto{\pgfqpoint{1.103616in}{5.671850in}}%
\pgfpathlineto{\pgfqpoint{1.110134in}{5.672257in}}%
\pgfpathlineto{\pgfqpoint{1.116651in}{5.659911in}}%
\pgfpathlineto{\pgfqpoint{1.123169in}{5.659215in}}%
\pgfpathlineto{\pgfqpoint{1.129686in}{5.651897in}}%
\pgfpathlineto{\pgfqpoint{1.136204in}{5.648450in}}%
\pgfpathlineto{\pgfqpoint{1.142721in}{5.652313in}}%
\pgfpathlineto{\pgfqpoint{1.149239in}{5.637149in}}%
\pgfpathlineto{\pgfqpoint{1.162274in}{5.640482in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{5.648188in}}%
\pgfpathlineto{\pgfqpoint{1.175309in}{5.638379in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{5.619330in}}%
\pgfpathlineto{\pgfqpoint{1.188344in}{5.649090in}}%
\pgfpathlineto{\pgfqpoint{1.194861in}{5.641353in}}%
\pgfpathlineto{\pgfqpoint{1.201379in}{5.647063in}}%
\pgfpathlineto{\pgfqpoint{1.207896in}{5.654748in}}%
\pgfpathlineto{\pgfqpoint{1.214414in}{5.654392in}}%
\pgfpathlineto{\pgfqpoint{1.227449in}{5.662743in}}%
\pgfpathlineto{\pgfqpoint{1.233966in}{5.668877in}}%
\pgfpathlineto{\pgfqpoint{1.240484in}{5.648184in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{5.640275in}}%
\pgfpathlineto{\pgfqpoint{1.253519in}{5.657019in}}%
\pgfpathlineto{\pgfqpoint{1.260036in}{5.641271in}}%
\pgfpathlineto{\pgfqpoint{1.266553in}{5.614392in}}%
\pgfpathlineto{\pgfqpoint{1.279588in}{5.646451in}}%
\pgfpathlineto{\pgfqpoint{1.286106in}{5.674656in}}%
\pgfpathlineto{\pgfqpoint{1.292623in}{5.658597in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{5.634945in}}%
\pgfpathlineto{\pgfqpoint{1.305658in}{5.639518in}}%
\pgfpathlineto{\pgfqpoint{1.312176in}{5.625200in}}%
\pgfpathlineto{\pgfqpoint{1.318693in}{5.633215in}}%
\pgfpathlineto{\pgfqpoint{1.325211in}{5.647133in}}%
\pgfpathlineto{\pgfqpoint{1.331728in}{5.670107in}}%
\pgfpathlineto{\pgfqpoint{1.338246in}{5.635892in}}%
\pgfpathlineto{\pgfqpoint{1.344763in}{5.647175in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{5.629064in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{5.657789in}}%
\pgfpathlineto{\pgfqpoint{1.370833in}{5.652310in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{5.640765in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{5.647800in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{5.640492in}}%
\pgfpathlineto{\pgfqpoint{1.396903in}{5.641157in}}%
\pgfpathlineto{\pgfqpoint{1.403421in}{5.662425in}}%
\pgfpathlineto{\pgfqpoint{1.409938in}{5.649461in}}%
\pgfpathlineto{\pgfqpoint{1.416456in}{5.659751in}}%
\pgfpathlineto{\pgfqpoint{1.429491in}{5.647544in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{5.663862in}}%
\pgfpathlineto{\pgfqpoint{1.442526in}{5.661103in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{5.637820in}}%
\pgfpathlineto{\pgfqpoint{1.455561in}{5.660994in}}%
\pgfpathlineto{\pgfqpoint{1.462078in}{5.657100in}}%
\pgfpathlineto{\pgfqpoint{1.468596in}{5.649155in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{5.652470in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{5.664595in}}%
\pgfpathlineto{\pgfqpoint{1.488148in}{5.665033in}}%
\pgfpathlineto{\pgfqpoint{1.494666in}{5.652125in}}%
\pgfpathlineto{\pgfqpoint{1.501183in}{5.645879in}}%
\pgfpathlineto{\pgfqpoint{1.514218in}{5.646339in}}%
\pgfpathlineto{\pgfqpoint{1.527253in}{5.635862in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{5.633775in}}%
\pgfpathlineto{\pgfqpoint{1.540288in}{5.626088in}}%
\pgfpathlineto{\pgfqpoint{1.546806in}{5.644715in}}%
\pgfpathlineto{\pgfqpoint{1.553323in}{5.615281in}}%
\pgfpathlineto{\pgfqpoint{1.559841in}{5.639154in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{5.653751in}}%
\pgfpathlineto{\pgfqpoint{1.572876in}{5.630007in}}%
\pgfpathlineto{\pgfqpoint{1.579393in}{5.642522in}}%
\pgfpathlineto{\pgfqpoint{1.585910in}{5.658350in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{5.697901in}}%
\pgfpathlineto{\pgfqpoint{1.598945in}{5.651735in}}%
\pgfpathlineto{\pgfqpoint{1.605463in}{5.660646in}}%
\pgfpathlineto{\pgfqpoint{1.611980in}{5.656316in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{5.636097in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{5.632965in}}%
\pgfpathlineto{\pgfqpoint{1.631533in}{5.653236in}}%
\pgfpathlineto{\pgfqpoint{1.638050in}{5.650554in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{5.635204in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{5.649824in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{5.657848in}}%
\pgfpathlineto{\pgfqpoint{1.664120in}{5.654403in}}%
\pgfpathlineto{\pgfqpoint{1.677155in}{5.689975in}}%
\pgfpathlineto{\pgfqpoint{1.683673in}{5.677455in}}%
\pgfpathlineto{\pgfqpoint{1.690190in}{5.692716in}}%
\pgfpathlineto{\pgfqpoint{1.703225in}{5.685635in}}%
\pgfpathlineto{\pgfqpoint{1.709743in}{5.688722in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{5.673768in}}%
\pgfpathlineto{\pgfqpoint{1.729295in}{5.690107in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{5.679328in}}%
\pgfpathlineto{\pgfqpoint{1.742330in}{5.678391in}}%
\pgfpathlineto{\pgfqpoint{1.748848in}{5.664652in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{5.648009in}}%
\pgfpathlineto{\pgfqpoint{1.761883in}{5.651613in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{5.646200in}}%
\pgfpathlineto{\pgfqpoint{1.774918in}{5.638446in}}%
\pgfpathlineto{\pgfqpoint{1.781435in}{5.648375in}}%
\pgfpathlineto{\pgfqpoint{1.787953in}{5.633129in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{5.711799in}}%
\pgfpathlineto{\pgfqpoint{1.800988in}{5.663195in}}%
\pgfpathlineto{\pgfqpoint{1.807505in}{5.654626in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{5.669323in}}%
\pgfpathlineto{\pgfqpoint{1.820540in}{5.672434in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{5.688122in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.686179in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{5.674362in}}%
\pgfpathlineto{\pgfqpoint{1.846610in}{5.691190in}}%
\pgfpathlineto{\pgfqpoint{1.853128in}{5.717481in}}%
\pgfpathlineto{\pgfqpoint{1.859645in}{5.708431in}}%
\pgfpathlineto{\pgfqpoint{1.866163in}{5.689847in}}%
\pgfpathlineto{\pgfqpoint{1.872680in}{5.698539in}}%
\pgfpathlineto{\pgfqpoint{1.879198in}{5.689559in}}%
\pgfpathlineto{\pgfqpoint{1.885715in}{5.697274in}}%
\pgfpathlineto{\pgfqpoint{1.892233in}{5.666087in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{5.676895in}}%
\pgfpathlineto{\pgfqpoint{1.905267in}{5.657647in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{5.681496in}}%
\pgfpathlineto{\pgfqpoint{1.918302in}{5.668326in}}%
\pgfpathlineto{\pgfqpoint{1.924820in}{5.658274in}}%
\pgfpathlineto{\pgfqpoint{1.931337in}{5.664939in}}%
\pgfpathlineto{\pgfqpoint{1.937855in}{5.643468in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{5.650422in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{5.641702in}}%
\pgfpathlineto{\pgfqpoint{1.957407in}{5.654326in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{5.680832in}}%
\pgfpathlineto{\pgfqpoint{1.970442in}{5.660810in}}%
\pgfpathlineto{\pgfqpoint{1.976960in}{5.656826in}}%
\pgfpathlineto{\pgfqpoint{1.983477in}{5.664927in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{5.661801in}}%
\pgfpathlineto{\pgfqpoint{1.996512in}{5.670898in}}%
\pgfpathlineto{\pgfqpoint{2.003030in}{5.653541in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{5.656380in}}%
\pgfpathlineto{\pgfqpoint{2.016065in}{5.667324in}}%
\pgfpathlineto{\pgfqpoint{2.022582in}{5.668845in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{5.676554in}}%
\pgfpathlineto{\pgfqpoint{2.035617in}{5.658268in}}%
\pgfpathlineto{\pgfqpoint{2.042135in}{5.670776in}}%
\pgfpathlineto{\pgfqpoint{2.048652in}{5.658940in}}%
\pgfpathlineto{\pgfqpoint{2.055170in}{5.678631in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{5.685730in}}%
\pgfpathlineto{\pgfqpoint{2.068205in}{5.672237in}}%
\pgfpathlineto{\pgfqpoint{2.074722in}{5.663924in}}%
\pgfpathlineto{\pgfqpoint{2.081240in}{5.683541in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{5.685529in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{5.680866in}}%
\pgfpathlineto{\pgfqpoint{2.100792in}{5.660524in}}%
\pgfpathlineto{\pgfqpoint{2.107310in}{5.662257in}}%
\pgfpathlineto{\pgfqpoint{2.113827in}{5.646088in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{5.650352in}}%
\pgfpathlineto{\pgfqpoint{2.126862in}{5.673464in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{5.657367in}}%
\pgfpathlineto{\pgfqpoint{2.139897in}{5.647150in}}%
\pgfpathlineto{\pgfqpoint{2.146415in}{5.655904in}}%
\pgfpathlineto{\pgfqpoint{2.159450in}{5.665095in}}%
\pgfpathlineto{\pgfqpoint{2.165967in}{5.641137in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{5.637828in}}%
\pgfpathlineto{\pgfqpoint{2.179002in}{5.661941in}}%
\pgfpathlineto{\pgfqpoint{2.185520in}{5.653053in}}%
\pgfpathlineto{\pgfqpoint{2.192037in}{5.652492in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{5.649664in}}%
\pgfpathlineto{\pgfqpoint{2.205072in}{5.653134in}}%
\pgfpathlineto{\pgfqpoint{2.211590in}{5.670528in}}%
\pgfpathlineto{\pgfqpoint{2.218107in}{5.673390in}}%
\pgfpathlineto{\pgfqpoint{2.224624in}{5.637558in}}%
\pgfpathlineto{\pgfqpoint{2.231142in}{5.658147in}}%
\pgfpathlineto{\pgfqpoint{2.237659in}{5.639052in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{5.641333in}}%
\pgfpathlineto{\pgfqpoint{2.250694in}{5.666249in}}%
\pgfpathlineto{\pgfqpoint{2.257212in}{5.675423in}}%
\pgfpathlineto{\pgfqpoint{2.263729in}{5.703417in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{5.681378in}}%
\pgfpathlineto{\pgfqpoint{2.276764in}{5.701017in}}%
\pgfpathlineto{\pgfqpoint{2.283282in}{5.702913in}}%
\pgfpathlineto{\pgfqpoint{2.289799in}{5.699274in}}%
\pgfpathlineto{\pgfqpoint{2.296317in}{5.704049in}}%
\pgfpathlineto{\pgfqpoint{2.302834in}{5.701906in}}%
\pgfpathlineto{\pgfqpoint{2.309352in}{5.685542in}}%
\pgfpathlineto{\pgfqpoint{2.322387in}{5.665524in}}%
\pgfpathlineto{\pgfqpoint{2.328904in}{5.671887in}}%
\pgfpathlineto{\pgfqpoint{2.335422in}{5.667014in}}%
\pgfpathlineto{\pgfqpoint{2.341939in}{5.652245in}}%
\pgfpathlineto{\pgfqpoint{2.348457in}{5.651403in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{5.651751in}}%
\pgfpathlineto{\pgfqpoint{2.361492in}{5.664454in}}%
\pgfpathlineto{\pgfqpoint{2.368009in}{5.651109in}}%
\pgfpathlineto{\pgfqpoint{2.374527in}{5.662852in}}%
\pgfpathlineto{\pgfqpoint{2.387562in}{5.666613in}}%
\pgfpathlineto{\pgfqpoint{2.394079in}{5.654438in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{5.667709in}}%
\pgfpathlineto{\pgfqpoint{2.407114in}{5.654624in}}%
\pgfpathlineto{\pgfqpoint{2.413632in}{5.666127in}}%
\pgfpathlineto{\pgfqpoint{2.420149in}{5.660559in}}%
\pgfpathlineto{\pgfqpoint{2.439702in}{5.648807in}}%
\pgfpathlineto{\pgfqpoint{2.446219in}{5.654127in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{5.666321in}}%
\pgfpathlineto{\pgfqpoint{2.459254in}{5.672156in}}%
\pgfpathlineto{\pgfqpoint{2.465772in}{5.667697in}}%
\pgfpathlineto{\pgfqpoint{2.472289in}{5.661534in}}%
\pgfpathlineto{\pgfqpoint{2.478807in}{5.671533in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{5.660619in}}%
\pgfpathlineto{\pgfqpoint{2.491842in}{5.670746in}}%
\pgfpathlineto{\pgfqpoint{2.498359in}{5.678367in}}%
\pgfpathlineto{\pgfqpoint{2.511394in}{5.687087in}}%
\pgfpathlineto{\pgfqpoint{2.517912in}{5.681267in}}%
\pgfpathlineto{\pgfqpoint{2.524429in}{5.651153in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{5.645438in}}%
\pgfpathlineto{\pgfqpoint{2.537464in}{5.656972in}}%
\pgfpathlineto{\pgfqpoint{2.543981in}{5.664037in}}%
\pgfpathlineto{\pgfqpoint{2.550499in}{5.653878in}}%
\pgfpathlineto{\pgfqpoint{2.557016in}{5.648031in}}%
\pgfpathlineto{\pgfqpoint{2.563534in}{5.653368in}}%
\pgfpathlineto{\pgfqpoint{2.570051in}{5.653944in}}%
\pgfpathlineto{\pgfqpoint{2.576569in}{5.641365in}}%
\pgfpathlineto{\pgfqpoint{2.583086in}{5.636010in}}%
\pgfpathlineto{\pgfqpoint{2.589604in}{5.643688in}}%
\pgfpathlineto{\pgfqpoint{2.596121in}{5.647065in}}%
\pgfpathlineto{\pgfqpoint{2.602639in}{5.631559in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{5.627525in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{5.627542in}}%
\pgfpathlineto{\pgfqpoint{2.622191in}{5.632901in}}%
\pgfpathlineto{\pgfqpoint{2.628709in}{5.649807in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{5.653432in}}%
\pgfpathlineto{\pgfqpoint{2.641744in}{5.647056in}}%
\pgfpathlineto{\pgfqpoint{2.648261in}{5.631035in}}%
\pgfpathlineto{\pgfqpoint{2.654779in}{5.637764in}}%
\pgfpathlineto{\pgfqpoint{2.661296in}{5.648839in}}%
\pgfpathlineto{\pgfqpoint{2.667814in}{5.644491in}}%
\pgfpathlineto{\pgfqpoint{2.674331in}{5.650956in}}%
\pgfpathlineto{\pgfqpoint{2.680849in}{5.669033in}}%
\pgfpathlineto{\pgfqpoint{2.687366in}{5.657508in}}%
\pgfpathlineto{\pgfqpoint{2.693884in}{5.679102in}}%
\pgfpathlineto{\pgfqpoint{2.700401in}{5.674877in}}%
\pgfpathlineto{\pgfqpoint{2.706919in}{5.695729in}}%
\pgfpathlineto{\pgfqpoint{2.713436in}{5.685173in}}%
\pgfpathlineto{\pgfqpoint{2.719954in}{5.672021in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{5.667444in}}%
\pgfpathlineto{\pgfqpoint{2.732989in}{5.692097in}}%
\pgfpathlineto{\pgfqpoint{2.739506in}{5.695738in}}%
\pgfpathlineto{\pgfqpoint{2.746024in}{5.693111in}}%
\pgfpathlineto{\pgfqpoint{2.752541in}{5.688591in}}%
\pgfpathlineto{\pgfqpoint{2.759059in}{5.687479in}}%
\pgfpathlineto{\pgfqpoint{2.765576in}{5.682787in}}%
\pgfpathlineto{\pgfqpoint{2.772094in}{5.690673in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{5.669055in}}%
\pgfpathlineto{\pgfqpoint{2.785129in}{5.676293in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{5.669797in}}%
\pgfpathlineto{\pgfqpoint{2.798164in}{5.658479in}}%
\pgfpathlineto{\pgfqpoint{2.804681in}{5.665879in}}%
\pgfpathlineto{\pgfqpoint{2.811199in}{5.648974in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{5.655721in}}%
\pgfpathlineto{\pgfqpoint{2.824234in}{5.648364in}}%
\pgfpathlineto{\pgfqpoint{2.830751in}{5.656611in}}%
\pgfpathlineto{\pgfqpoint{2.837269in}{5.656304in}}%
\pgfpathlineto{\pgfqpoint{2.843786in}{5.667983in}}%
\pgfpathlineto{\pgfqpoint{2.850303in}{5.658885in}}%
\pgfpathlineto{\pgfqpoint{2.856821in}{5.660762in}}%
\pgfpathlineto{\pgfqpoint{2.863338in}{5.650958in}}%
\pgfpathlineto{\pgfqpoint{2.869856in}{5.647032in}}%
\pgfpathlineto{\pgfqpoint{2.876373in}{5.640847in}}%
\pgfpathlineto{\pgfqpoint{2.882891in}{5.672447in}}%
\pgfpathlineto{\pgfqpoint{2.889408in}{5.658020in}}%
\pgfpathlineto{\pgfqpoint{2.895926in}{5.679873in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{5.677228in}}%
\pgfpathlineto{\pgfqpoint{2.908961in}{5.686895in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{5.679944in}}%
\pgfpathlineto{\pgfqpoint{2.928513in}{5.688223in}}%
\pgfpathlineto{\pgfqpoint{2.935031in}{5.677471in}}%
\pgfpathlineto{\pgfqpoint{2.941548in}{5.680958in}}%
\pgfpathlineto{\pgfqpoint{2.948066in}{5.689573in}}%
\pgfpathlineto{\pgfqpoint{2.954583in}{5.676934in}}%
\pgfpathlineto{\pgfqpoint{2.961101in}{5.692217in}}%
\pgfpathlineto{\pgfqpoint{2.967618in}{5.675220in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{5.706156in}}%
\pgfpathlineto{\pgfqpoint{2.980653in}{5.661300in}}%
\pgfpathlineto{\pgfqpoint{2.987171in}{5.684870in}}%
\pgfpathlineto{\pgfqpoint{2.993688in}{5.671901in}}%
\pgfpathlineto{\pgfqpoint{3.000206in}{5.669160in}}%
\pgfpathlineto{\pgfqpoint{3.006723in}{5.670493in}}%
\pgfpathlineto{\pgfqpoint{3.013241in}{5.666760in}}%
\pgfpathlineto{\pgfqpoint{3.026276in}{5.656234in}}%
\pgfpathlineto{\pgfqpoint{3.032793in}{5.658485in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{5.635111in}}%
\pgfpathlineto{\pgfqpoint{3.052346in}{5.649064in}}%
\pgfpathlineto{\pgfqpoint{3.058863in}{5.648441in}}%
\pgfpathlineto{\pgfqpoint{3.065381in}{5.628629in}}%
\pgfpathlineto{\pgfqpoint{3.071898in}{5.629635in}}%
\pgfpathlineto{\pgfqpoint{3.078416in}{5.642912in}}%
\pgfpathlineto{\pgfqpoint{3.084933in}{5.660750in}}%
\pgfpathlineto{\pgfqpoint{3.091451in}{5.657100in}}%
\pgfpathlineto{\pgfqpoint{3.097968in}{5.678611in}}%
\pgfpathlineto{\pgfqpoint{3.104486in}{5.647853in}}%
\pgfpathlineto{\pgfqpoint{3.111003in}{5.703412in}}%
\pgfpathlineto{\pgfqpoint{3.117521in}{5.694194in}}%
\pgfpathlineto{\pgfqpoint{3.124038in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{3.130556in}{5.675662in}}%
\pgfpathlineto{\pgfqpoint{3.137073in}{5.673295in}}%
\pgfpathlineto{\pgfqpoint{3.143591in}{5.668754in}}%
\pgfpathlineto{\pgfqpoint{3.150108in}{5.690445in}}%
\pgfpathlineto{\pgfqpoint{3.156626in}{5.677884in}}%
\pgfpathlineto{\pgfqpoint{3.163143in}{5.698445in}}%
\pgfpathlineto{\pgfqpoint{3.176178in}{5.681129in}}%
\pgfpathlineto{\pgfqpoint{3.182695in}{5.678198in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{5.671115in}}%
\pgfpathlineto{\pgfqpoint{3.195730in}{5.673494in}}%
\pgfpathlineto{\pgfqpoint{3.202248in}{5.666534in}}%
\pgfpathlineto{\pgfqpoint{3.208765in}{5.655080in}}%
\pgfpathlineto{\pgfqpoint{3.215283in}{5.646363in}}%
\pgfpathlineto{\pgfqpoint{3.221800in}{5.630512in}}%
\pgfpathlineto{\pgfqpoint{3.228318in}{5.658090in}}%
\pgfpathlineto{\pgfqpoint{3.234835in}{5.646177in}}%
\pgfpathlineto{\pgfqpoint{3.241353in}{5.657810in}}%
\pgfpathlineto{\pgfqpoint{3.247870in}{5.656294in}}%
\pgfpathlineto{\pgfqpoint{3.254388in}{5.669240in}}%
\pgfpathlineto{\pgfqpoint{3.260905in}{5.652663in}}%
\pgfpathlineto{\pgfqpoint{3.267423in}{5.649203in}}%
\pgfpathlineto{\pgfqpoint{3.273940in}{5.636935in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{5.639296in}}%
\pgfpathlineto{\pgfqpoint{3.286975in}{5.676915in}}%
\pgfpathlineto{\pgfqpoint{3.293493in}{5.649729in}}%
\pgfpathlineto{\pgfqpoint{3.300010in}{5.645384in}}%
\pgfpathlineto{\pgfqpoint{3.306528in}{5.658173in}}%
\pgfpathlineto{\pgfqpoint{3.313045in}{5.635543in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{5.670884in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{5.669717in}}%
\pgfpathlineto{\pgfqpoint{3.332598in}{5.649643in}}%
\pgfpathlineto{\pgfqpoint{3.339115in}{5.636462in}}%
\pgfpathlineto{\pgfqpoint{3.345633in}{5.636393in}}%
\pgfpathlineto{\pgfqpoint{3.352150in}{5.656383in}}%
\pgfpathlineto{\pgfqpoint{3.358668in}{5.658883in}}%
\pgfpathlineto{\pgfqpoint{3.365185in}{5.680798in}}%
\pgfpathlineto{\pgfqpoint{3.378220in}{5.660559in}}%
\pgfpathlineto{\pgfqpoint{3.384738in}{5.666926in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{5.653242in}}%
\pgfpathlineto{\pgfqpoint{3.397773in}{5.660321in}}%
\pgfpathlineto{\pgfqpoint{3.404290in}{5.641538in}}%
\pgfpathlineto{\pgfqpoint{3.410808in}{5.664387in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{5.659304in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{5.648696in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{5.646963in}}%
\pgfpathlineto{\pgfqpoint{3.436878in}{5.658594in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{5.652586in}}%
\pgfpathlineto{\pgfqpoint{3.449913in}{5.654843in}}%
\pgfpathlineto{\pgfqpoint{3.456430in}{5.675041in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{5.643835in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{5.663432in}}%
\pgfpathlineto{\pgfqpoint{3.475983in}{5.654202in}}%
\pgfpathlineto{\pgfqpoint{3.489017in}{5.670665in}}%
\pgfpathlineto{\pgfqpoint{3.495535in}{5.654486in}}%
\pgfpathlineto{\pgfqpoint{3.502052in}{5.646764in}}%
\pgfpathlineto{\pgfqpoint{3.508570in}{5.644656in}}%
\pgfpathlineto{\pgfqpoint{3.515087in}{5.625586in}}%
\pgfpathlineto{\pgfqpoint{3.521605in}{5.628868in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{5.660917in}}%
\pgfpathlineto{\pgfqpoint{3.534640in}{5.637212in}}%
\pgfpathlineto{\pgfqpoint{3.541157in}{5.653415in}}%
\pgfpathlineto{\pgfqpoint{3.547675in}{5.646307in}}%
\pgfpathlineto{\pgfqpoint{3.554192in}{5.643905in}}%
\pgfpathlineto{\pgfqpoint{3.560710in}{5.672167in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{5.674933in}}%
\pgfpathlineto{\pgfqpoint{3.573745in}{5.704932in}}%
\pgfpathlineto{\pgfqpoint{3.580262in}{5.674324in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{5.680781in}}%
\pgfpathlineto{\pgfqpoint{3.593297in}{5.667928in}}%
\pgfpathlineto{\pgfqpoint{3.599815in}{5.684455in}}%
\pgfpathlineto{\pgfqpoint{3.606332in}{5.681018in}}%
\pgfpathlineto{\pgfqpoint{3.612850in}{5.650216in}}%
\pgfpathlineto{\pgfqpoint{3.619367in}{5.681048in}}%
\pgfpathlineto{\pgfqpoint{3.625885in}{5.668633in}}%
\pgfpathlineto{\pgfqpoint{3.632402in}{5.676561in}}%
\pgfpathlineto{\pgfqpoint{3.638920in}{5.692804in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{5.685156in}}%
\pgfpathlineto{\pgfqpoint{3.651955in}{5.670072in}}%
\pgfpathlineto{\pgfqpoint{3.658472in}{5.646935in}}%
\pgfpathlineto{\pgfqpoint{3.664990in}{5.663518in}}%
\pgfpathlineto{\pgfqpoint{3.671507in}{5.669502in}}%
\pgfpathlineto{\pgfqpoint{3.678025in}{5.670008in}}%
\pgfpathlineto{\pgfqpoint{3.684542in}{5.682363in}}%
\pgfpathlineto{\pgfqpoint{3.691060in}{5.675093in}}%
\pgfpathlineto{\pgfqpoint{3.697577in}{5.706710in}}%
\pgfpathlineto{\pgfqpoint{3.704095in}{5.708006in}}%
\pgfpathlineto{\pgfqpoint{3.710612in}{5.719665in}}%
\pgfpathlineto{\pgfqpoint{3.717130in}{5.743707in}}%
\pgfpathlineto{\pgfqpoint{3.723647in}{5.738710in}}%
\pgfpathlineto{\pgfqpoint{3.736682in}{5.771893in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{5.775531in}}%
\pgfpathlineto{\pgfqpoint{3.749717in}{5.756212in}}%
\pgfpathlineto{\pgfqpoint{3.756235in}{5.705850in}}%
\pgfpathlineto{\pgfqpoint{3.762752in}{5.754158in}}%
\pgfpathlineto{\pgfqpoint{3.769270in}{5.824305in}}%
\pgfpathlineto{\pgfqpoint{3.775787in}{5.780851in}}%
\pgfpathlineto{\pgfqpoint{3.782305in}{5.788111in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{5.771607in}}%
\pgfpathlineto{\pgfqpoint{3.795340in}{5.776640in}}%
\pgfpathlineto{\pgfqpoint{3.801857in}{5.767345in}}%
\pgfpathlineto{\pgfqpoint{3.808374in}{5.760049in}}%
\pgfpathlineto{\pgfqpoint{3.814892in}{5.763443in}}%
\pgfpathlineto{\pgfqpoint{3.821409in}{5.771877in}}%
\pgfpathlineto{\pgfqpoint{3.827927in}{5.750406in}}%
\pgfpathlineto{\pgfqpoint{3.834444in}{5.762729in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{5.743407in}}%
\pgfpathlineto{\pgfqpoint{3.860514in}{5.722122in}}%
\pgfpathlineto{\pgfqpoint{3.867032in}{5.745618in}}%
\pgfpathlineto{\pgfqpoint{3.873549in}{5.745902in}}%
\pgfpathlineto{\pgfqpoint{3.880067in}{5.775900in}}%
\pgfpathlineto{\pgfqpoint{3.886584in}{5.749572in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{5.776820in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{5.840355in}}%
\pgfpathlineto{\pgfqpoint{3.906137in}{5.802484in}}%
\pgfpathlineto{\pgfqpoint{3.912654in}{5.815819in}}%
\pgfpathlineto{\pgfqpoint{3.919172in}{5.826059in}}%
\pgfpathlineto{\pgfqpoint{3.925689in}{5.794625in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{5.800214in}}%
\pgfpathlineto{\pgfqpoint{3.938724in}{5.788143in}}%
\pgfpathlineto{\pgfqpoint{3.951759in}{5.803390in}}%
\pgfpathlineto{\pgfqpoint{3.958277in}{5.816575in}}%
\pgfpathlineto{\pgfqpoint{3.964794in}{5.788665in}}%
\pgfpathlineto{\pgfqpoint{3.971312in}{5.841570in}}%
\pgfpathlineto{\pgfqpoint{3.977829in}{5.818243in}}%
\pgfpathlineto{\pgfqpoint{3.984347in}{5.828068in}}%
\pgfpathlineto{\pgfqpoint{3.990864in}{5.846198in}}%
\pgfpathlineto{\pgfqpoint{3.997382in}{5.846949in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{5.863510in}}%
\pgfpathlineto{\pgfqpoint{4.010417in}{5.839074in}}%
\pgfpathlineto{\pgfqpoint{4.016934in}{5.860783in}}%
\pgfpathlineto{\pgfqpoint{4.023452in}{5.850726in}}%
\pgfpathlineto{\pgfqpoint{4.029969in}{5.836877in}}%
\pgfpathlineto{\pgfqpoint{4.036487in}{5.882190in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{5.910058in}}%
\pgfpathlineto{\pgfqpoint{4.049522in}{5.869817in}}%
\pgfpathlineto{\pgfqpoint{4.056039in}{5.920834in}}%
\pgfpathlineto{\pgfqpoint{4.062557in}{5.891485in}}%
\pgfpathlineto{\pgfqpoint{4.069074in}{5.913690in}}%
\pgfpathlineto{\pgfqpoint{4.075592in}{5.892636in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{5.911398in}}%
\pgfpathlineto{\pgfqpoint{4.088627in}{5.897480in}}%
\pgfpathlineto{\pgfqpoint{4.095144in}{5.930181in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{5.943900in}}%
\pgfpathlineto{\pgfqpoint{4.108179in}{5.952527in}}%
\pgfpathlineto{\pgfqpoint{4.114697in}{5.976202in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{5.987682in}}%
\pgfpathlineto{\pgfqpoint{4.127731in}{5.986032in}}%
\pgfpathlineto{\pgfqpoint{4.134249in}{5.985628in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{5.988901in}}%
\pgfpathlineto{\pgfqpoint{4.147284in}{5.987238in}}%
\pgfpathlineto{\pgfqpoint{4.153801in}{5.983377in}}%
\pgfpathlineto{\pgfqpoint{4.160319in}{5.986962in}}%
\pgfpathlineto{\pgfqpoint{4.166836in}{5.975229in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{5.960737in}}%
\pgfpathlineto{\pgfqpoint{4.179871in}{5.935654in}}%
\pgfpathlineto{\pgfqpoint{4.186389in}{5.942648in}}%
\pgfpathlineto{\pgfqpoint{4.192906in}{5.893243in}}%
\pgfpathlineto{\pgfqpoint{4.199424in}{5.913724in}}%
\pgfpathlineto{\pgfqpoint{4.205941in}{5.897818in}}%
\pgfpathlineto{\pgfqpoint{4.212459in}{5.872818in}}%
\pgfpathlineto{\pgfqpoint{4.218976in}{5.888116in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{5.873167in}}%
\pgfpathlineto{\pgfqpoint{4.232011in}{5.917263in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{5.948162in}}%
\pgfpathlineto{\pgfqpoint{4.245046in}{5.900846in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{5.890684in}}%
\pgfpathlineto{\pgfqpoint{4.258081in}{5.868322in}}%
\pgfpathlineto{\pgfqpoint{4.264599in}{5.916490in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{5.872068in}}%
\pgfpathlineto{\pgfqpoint{4.277634in}{5.875540in}}%
\pgfpathlineto{\pgfqpoint{4.284151in}{5.848777in}}%
\pgfpathlineto{\pgfqpoint{4.290669in}{5.778768in}}%
\pgfpathlineto{\pgfqpoint{4.297186in}{5.854051in}}%
\pgfpathlineto{\pgfqpoint{4.303704in}{5.843570in}}%
\pgfpathlineto{\pgfqpoint{4.310221in}{5.799543in}}%
\pgfpathlineto{\pgfqpoint{4.316739in}{5.799717in}}%
\pgfpathlineto{\pgfqpoint{4.323256in}{5.763922in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{5.812310in}}%
\pgfpathlineto{\pgfqpoint{4.336291in}{5.802792in}}%
\pgfpathlineto{\pgfqpoint{4.342809in}{5.782216in}}%
\pgfpathlineto{\pgfqpoint{4.349326in}{5.814612in}}%
\pgfpathlineto{\pgfqpoint{4.355844in}{5.801218in}}%
\pgfpathlineto{\pgfqpoint{4.368879in}{5.884642in}}%
\pgfpathlineto{\pgfqpoint{4.375396in}{5.839171in}}%
\pgfpathlineto{\pgfqpoint{4.381914in}{5.847627in}}%
\pgfpathlineto{\pgfqpoint{4.388431in}{5.851325in}}%
\pgfpathlineto{\pgfqpoint{4.394949in}{5.835978in}}%
\pgfpathlineto{\pgfqpoint{4.401466in}{5.847043in}}%
\pgfpathlineto{\pgfqpoint{4.414501in}{5.819858in}}%
\pgfpathlineto{\pgfqpoint{4.421019in}{5.800982in}}%
\pgfpathlineto{\pgfqpoint{4.427536in}{5.769110in}}%
\pgfpathlineto{\pgfqpoint{4.434053in}{5.760167in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{5.753484in}}%
\pgfpathlineto{\pgfqpoint{4.447088in}{5.716898in}}%
\pgfpathlineto{\pgfqpoint{4.453606in}{5.720118in}}%
\pgfpathlineto{\pgfqpoint{4.460123in}{5.729951in}}%
\pgfpathlineto{\pgfqpoint{4.466641in}{5.752251in}}%
\pgfpathlineto{\pgfqpoint{4.473158in}{5.725313in}}%
\pgfpathlineto{\pgfqpoint{4.479676in}{5.740911in}}%
\pgfpathlineto{\pgfqpoint{4.486193in}{5.805172in}}%
\pgfpathlineto{\pgfqpoint{4.492711in}{5.751733in}}%
\pgfpathlineto{\pgfqpoint{4.499228in}{5.817232in}}%
\pgfpathlineto{\pgfqpoint{4.505746in}{5.827996in}}%
\pgfpathlineto{\pgfqpoint{4.512263in}{5.831928in}}%
\pgfpathlineto{\pgfqpoint{4.518781in}{5.857697in}}%
\pgfpathlineto{\pgfqpoint{4.525298in}{5.843365in}}%
\pgfpathlineto{\pgfqpoint{4.531816in}{5.863424in}}%
\pgfpathlineto{\pgfqpoint{4.538333in}{5.814257in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{5.805803in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{5.841120in}}%
\pgfpathlineto{\pgfqpoint{4.557886in}{5.847984in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{5.858361in}}%
\pgfpathlineto{\pgfqpoint{4.570921in}{5.852549in}}%
\pgfpathlineto{\pgfqpoint{4.577438in}{5.919398in}}%
\pgfpathlineto{\pgfqpoint{4.583956in}{5.849422in}}%
\pgfpathlineto{\pgfqpoint{4.590473in}{5.832186in}}%
\pgfpathlineto{\pgfqpoint{4.596991in}{5.830176in}}%
\pgfpathlineto{\pgfqpoint{4.603508in}{5.820328in}}%
\pgfpathlineto{\pgfqpoint{4.610026in}{5.806015in}}%
\pgfpathlineto{\pgfqpoint{4.616543in}{5.846783in}}%
\pgfpathlineto{\pgfqpoint{4.623061in}{5.805264in}}%
\pgfpathlineto{\pgfqpoint{4.629578in}{5.813927in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{5.792819in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{5.784012in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{5.786147in}}%
\pgfpathlineto{\pgfqpoint{4.655648in}{5.767851in}}%
\pgfpathlineto{\pgfqpoint{4.662166in}{5.780209in}}%
\pgfpathlineto{\pgfqpoint{4.668683in}{5.795382in}}%
\pgfpathlineto{\pgfqpoint{4.675201in}{5.768959in}}%
\pgfpathlineto{\pgfqpoint{4.681718in}{5.771613in}}%
\pgfpathlineto{\pgfqpoint{4.688236in}{5.745832in}}%
\pgfpathlineto{\pgfqpoint{4.694753in}{5.785909in}}%
\pgfpathlineto{\pgfqpoint{4.707788in}{5.721041in}}%
\pgfpathlineto{\pgfqpoint{4.714306in}{5.732963in}}%
\pgfpathlineto{\pgfqpoint{4.720823in}{5.727148in}}%
\pgfpathlineto{\pgfqpoint{4.727341in}{5.719566in}}%
\pgfpathlineto{\pgfqpoint{4.733858in}{5.718870in}}%
\pgfpathlineto{\pgfqpoint{4.740376in}{5.716020in}}%
\pgfpathlineto{\pgfqpoint{4.746893in}{5.705347in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{5.699406in}}%
\pgfpathlineto{\pgfqpoint{4.759928in}{5.688561in}}%
\pgfpathlineto{\pgfqpoint{4.766445in}{5.680261in}}%
\pgfpathlineto{\pgfqpoint{4.779480in}{5.687363in}}%
\pgfpathlineto{\pgfqpoint{4.785998in}{5.666875in}}%
\pgfpathlineto{\pgfqpoint{4.792515in}{5.662185in}}%
\pgfpathlineto{\pgfqpoint{4.799033in}{5.668263in}}%
\pgfpathlineto{\pgfqpoint{4.805550in}{5.716168in}}%
\pgfpathlineto{\pgfqpoint{4.812068in}{5.685482in}}%
\pgfpathlineto{\pgfqpoint{4.818585in}{5.685296in}}%
\pgfpathlineto{\pgfqpoint{4.825103in}{5.677639in}}%
\pgfpathlineto{\pgfqpoint{4.831620in}{5.679054in}}%
\pgfpathlineto{\pgfqpoint{4.838138in}{5.653010in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{5.665980in}}%
\pgfpathlineto{\pgfqpoint{4.851173in}{5.697192in}}%
\pgfpathlineto{\pgfqpoint{4.857690in}{5.690409in}}%
\pgfpathlineto{\pgfqpoint{4.864208in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{4.870725in}{5.727678in}}%
\pgfpathlineto{\pgfqpoint{4.883760in}{5.765009in}}%
\pgfpathlineto{\pgfqpoint{4.890278in}{5.747314in}}%
\pgfpathlineto{\pgfqpoint{4.896795in}{5.746179in}}%
\pgfpathlineto{\pgfqpoint{4.903313in}{5.759176in}}%
\pgfpathlineto{\pgfqpoint{4.909830in}{5.768401in}}%
\pgfpathlineto{\pgfqpoint{4.916348in}{5.751240in}}%
\pgfpathlineto{\pgfqpoint{4.922865in}{5.724492in}}%
\pgfpathlineto{\pgfqpoint{4.929383in}{5.771861in}}%
\pgfpathlineto{\pgfqpoint{4.935900in}{5.777679in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{5.810800in}}%
\pgfpathlineto{\pgfqpoint{4.948935in}{5.800495in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{5.794729in}}%
\pgfpathlineto{\pgfqpoint{4.961970in}{5.783551in}}%
\pgfpathlineto{\pgfqpoint{4.975005in}{5.782107in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{5.777547in}}%
\pgfpathlineto{\pgfqpoint{4.988040in}{5.800994in}}%
\pgfpathlineto{\pgfqpoint{4.994558in}{5.816810in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{5.814349in}}%
\pgfpathlineto{\pgfqpoint{5.007593in}{5.789242in}}%
\pgfpathlineto{\pgfqpoint{5.014110in}{5.817921in}}%
\pgfpathlineto{\pgfqpoint{5.020628in}{5.837191in}}%
\pgfpathlineto{\pgfqpoint{5.027145in}{5.848423in}}%
\pgfpathlineto{\pgfqpoint{5.033663in}{5.862048in}}%
\pgfpathlineto{\pgfqpoint{5.040180in}{5.866797in}}%
\pgfpathlineto{\pgfqpoint{5.046698in}{5.861043in}}%
\pgfpathlineto{\pgfqpoint{5.053215in}{5.845618in}}%
\pgfpathlineto{\pgfqpoint{5.059733in}{5.835427in}}%
\pgfpathlineto{\pgfqpoint{5.066250in}{5.831280in}}%
\pgfpathlineto{\pgfqpoint{5.072767in}{5.841147in}}%
\pgfpathlineto{\pgfqpoint{5.079285in}{5.891849in}}%
\pgfpathlineto{\pgfqpoint{5.085802in}{5.901138in}}%
\pgfpathlineto{\pgfqpoint{5.092320in}{5.928868in}}%
\pgfpathlineto{\pgfqpoint{5.098837in}{5.947656in}}%
\pgfpathlineto{\pgfqpoint{5.105355in}{5.937890in}}%
\pgfpathlineto{\pgfqpoint{5.111872in}{5.962718in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{5.968579in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{5.939037in}}%
\pgfpathlineto{\pgfqpoint{5.131425in}{5.945013in}}%
\pgfpathlineto{\pgfqpoint{5.137942in}{5.948642in}}%
\pgfpathlineto{\pgfqpoint{5.144460in}{5.945023in}}%
\pgfpathlineto{\pgfqpoint{5.150977in}{5.946927in}}%
\pgfpathlineto{\pgfqpoint{5.157495in}{5.951178in}}%
\pgfpathlineto{\pgfqpoint{5.170530in}{5.915587in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{5.908786in}}%
\pgfpathlineto{\pgfqpoint{5.183565in}{5.898737in}}%
\pgfpathlineto{\pgfqpoint{5.196600in}{5.884681in}}%
\pgfpathlineto{\pgfqpoint{5.203117in}{5.858122in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{5.902889in}}%
\pgfpathlineto{\pgfqpoint{5.216152in}{5.816037in}}%
\pgfpathlineto{\pgfqpoint{5.222670in}{5.854810in}}%
\pgfpathlineto{\pgfqpoint{5.229187in}{5.873960in}}%
\pgfpathlineto{\pgfqpoint{5.235705in}{5.908592in}}%
\pgfpathlineto{\pgfqpoint{5.242222in}{5.864481in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{5.899285in}}%
\pgfpathlineto{\pgfqpoint{5.255257in}{5.878987in}}%
\pgfpathlineto{\pgfqpoint{5.261775in}{5.876036in}}%
\pgfpathlineto{\pgfqpoint{5.268292in}{5.882586in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{5.847611in}}%
\pgfpathlineto{\pgfqpoint{5.281327in}{5.879372in}}%
\pgfpathlineto{\pgfqpoint{5.287845in}{5.865789in}}%
\pgfpathlineto{\pgfqpoint{5.294362in}{5.886182in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{5.917508in}}%
\pgfpathlineto{\pgfqpoint{5.307397in}{5.937018in}}%
\pgfpathlineto{\pgfqpoint{5.313915in}{5.934694in}}%
\pgfpathlineto{\pgfqpoint{5.320432in}{5.951431in}}%
\pgfpathlineto{\pgfqpoint{5.326950in}{5.942587in}}%
\pgfpathlineto{\pgfqpoint{5.333467in}{5.918626in}}%
\pgfpathlineto{\pgfqpoint{5.339985in}{5.923134in}}%
\pgfpathlineto{\pgfqpoint{5.346502in}{5.915196in}}%
\pgfpathlineto{\pgfqpoint{5.353020in}{5.956119in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{5.980996in}}%
\pgfpathlineto{\pgfqpoint{5.366055in}{5.973682in}}%
\pgfpathlineto{\pgfqpoint{5.372572in}{5.943187in}}%
\pgfpathlineto{\pgfqpoint{5.379090in}{5.944066in}}%
\pgfpathlineto{\pgfqpoint{5.385607in}{5.940560in}}%
\pgfpathlineto{\pgfqpoint{5.392124in}{5.974674in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{5.967371in}}%
\pgfpathlineto{\pgfqpoint{5.405159in}{5.965623in}}%
\pgfpathlineto{\pgfqpoint{5.418194in}{5.942274in}}%
\pgfpathlineto{\pgfqpoint{5.424712in}{5.923365in}}%
\pgfpathlineto{\pgfqpoint{5.431229in}{5.920965in}}%
\pgfpathlineto{\pgfqpoint{5.437747in}{5.935535in}}%
\pgfpathlineto{\pgfqpoint{5.444264in}{5.887865in}}%
\pgfpathlineto{\pgfqpoint{5.450782in}{5.891904in}}%
\pgfpathlineto{\pgfqpoint{5.457299in}{5.884489in}}%
\pgfpathlineto{\pgfqpoint{5.470334in}{5.860125in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{5.833147in}}%
\pgfpathlineto{\pgfqpoint{5.483369in}{5.870837in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{5.922054in}}%
\pgfpathlineto{\pgfqpoint{5.496404in}{5.866745in}}%
\pgfpathlineto{\pgfqpoint{5.502922in}{5.961724in}}%
\pgfpathlineto{\pgfqpoint{5.509439in}{5.973689in}}%
\pgfpathlineto{\pgfqpoint{5.515957in}{5.993663in}}%
\pgfpathlineto{\pgfqpoint{5.522474in}{5.963543in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{5.964291in}}%
\pgfpathlineto{\pgfqpoint{5.535509in}{5.956708in}}%
\pgfpathlineto{\pgfqpoint{5.542027in}{5.946534in}}%
\pgfpathlineto{\pgfqpoint{5.548544in}{5.925028in}}%
\pgfpathlineto{\pgfqpoint{5.555062in}{5.922978in}}%
\pgfpathlineto{\pgfqpoint{5.561579in}{5.934347in}}%
\pgfpathlineto{\pgfqpoint{5.568097in}{5.881129in}}%
\pgfpathlineto{\pgfqpoint{5.574614in}{5.890278in}}%
\pgfpathlineto{\pgfqpoint{5.581132in}{5.859227in}}%
\pgfpathlineto{\pgfqpoint{5.587649in}{5.878227in}}%
\pgfpathlineto{\pgfqpoint{5.594167in}{5.860178in}}%
\pgfpathlineto{\pgfqpoint{5.600684in}{5.898348in}}%
\pgfpathlineto{\pgfqpoint{5.607202in}{5.954183in}}%
\pgfpathlineto{\pgfqpoint{5.613719in}{5.956659in}}%
\pgfpathlineto{\pgfqpoint{5.620237in}{5.868660in}}%
\pgfpathlineto{\pgfqpoint{5.626754in}{5.945332in}}%
\pgfpathlineto{\pgfqpoint{5.633272in}{5.935952in}}%
\pgfpathlineto{\pgfqpoint{5.639789in}{5.915333in}}%
\pgfpathlineto{\pgfqpoint{5.646307in}{5.907254in}}%
\pgfpathlineto{\pgfqpoint{5.652824in}{5.962198in}}%
\pgfpathlineto{\pgfqpoint{5.659342in}{6.001299in}}%
\pgfpathlineto{\pgfqpoint{5.665859in}{6.002317in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{5.984225in}}%
\pgfpathlineto{\pgfqpoint{5.678894in}{6.009352in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{6.022913in}}%
\pgfpathlineto{\pgfqpoint{5.691929in}{6.025059in}}%
\pgfpathlineto{\pgfqpoint{5.698447in}{5.950410in}}%
\pgfpathlineto{\pgfqpoint{5.704964in}{5.911913in}}%
\pgfpathlineto{\pgfqpoint{5.711481in}{5.955939in}}%
\pgfpathlineto{\pgfqpoint{5.724516in}{5.963887in}}%
\pgfpathlineto{\pgfqpoint{5.731034in}{5.941185in}}%
\pgfpathlineto{\pgfqpoint{5.737551in}{5.940916in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{5.946146in}}%
\pgfpathlineto{\pgfqpoint{5.750586in}{5.924467in}}%
\pgfpathlineto{\pgfqpoint{5.757104in}{5.860920in}}%
\pgfpathlineto{\pgfqpoint{5.763621in}{5.911624in}}%
\pgfpathlineto{\pgfqpoint{5.770139in}{5.912855in}}%
\pgfpathlineto{\pgfqpoint{5.776656in}{5.920601in}}%
\pgfpathlineto{\pgfqpoint{5.783174in}{5.910093in}}%
\pgfpathlineto{\pgfqpoint{5.789691in}{5.917406in}}%
\pgfpathlineto{\pgfqpoint{5.796209in}{5.921112in}}%
\pgfpathlineto{\pgfqpoint{5.802726in}{5.890207in}}%
\pgfpathlineto{\pgfqpoint{5.809244in}{5.912282in}}%
\pgfpathlineto{\pgfqpoint{5.815761in}{5.857144in}}%
\pgfpathlineto{\pgfqpoint{5.822279in}{5.880672in}}%
\pgfpathlineto{\pgfqpoint{5.828796in}{5.883158in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{5.880898in}}%
\pgfpathlineto{\pgfqpoint{5.841831in}{5.748765in}}%
\pgfpathlineto{\pgfqpoint{5.848349in}{5.841360in}}%
\pgfpathlineto{\pgfqpoint{5.854866in}{5.818834in}}%
\pgfpathlineto{\pgfqpoint{5.861384in}{5.708455in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{5.785039in}}%
\pgfpathlineto{\pgfqpoint{5.874419in}{5.714832in}}%
\pgfpathlineto{\pgfqpoint{5.880936in}{5.760343in}}%
\pgfpathlineto{\pgfqpoint{5.887454in}{5.733303in}}%
\pgfpathlineto{\pgfqpoint{5.893971in}{5.718142in}}%
\pgfpathlineto{\pgfqpoint{5.907006in}{5.629016in}}%
\pgfpathlineto{\pgfqpoint{5.913524in}{5.636256in}}%
\pgfpathlineto{\pgfqpoint{5.920041in}{5.617443in}}%
\pgfpathlineto{\pgfqpoint{5.926559in}{5.604591in}}%
\pgfpathlineto{\pgfqpoint{5.933076in}{5.616680in}}%
\pgfpathlineto{\pgfqpoint{5.939594in}{5.596901in}}%
\pgfpathlineto{\pgfqpoint{5.946111in}{5.605719in}}%
\pgfpathlineto{\pgfqpoint{5.952629in}{5.612212in}}%
\pgfpathlineto{\pgfqpoint{5.959146in}{5.615244in}}%
\pgfpathlineto{\pgfqpoint{5.965664in}{5.595108in}}%
\pgfpathlineto{\pgfqpoint{5.972181in}{5.624763in}}%
\pgfpathlineto{\pgfqpoint{5.978699in}{5.640778in}}%
\pgfpathlineto{\pgfqpoint{5.985216in}{5.620493in}}%
\pgfpathlineto{\pgfqpoint{5.991734in}{5.643876in}}%
\pgfpathlineto{\pgfqpoint{5.998251in}{5.652644in}}%
\pgfpathlineto{\pgfqpoint{6.004769in}{5.641991in}}%
\pgfpathlineto{\pgfqpoint{6.011286in}{5.613545in}}%
\pgfpathlineto{\pgfqpoint{6.017803in}{5.652749in}}%
\pgfpathlineto{\pgfqpoint{6.024321in}{5.638466in}}%
\pgfpathlineto{\pgfqpoint{6.030838in}{5.639277in}}%
\pgfpathlineto{\pgfqpoint{6.037356in}{5.648542in}}%
\pgfpathlineto{\pgfqpoint{6.043873in}{5.640332in}}%
\pgfpathlineto{\pgfqpoint{6.050391in}{5.650269in}}%
\pgfpathlineto{\pgfqpoint{6.056908in}{5.635995in}}%
\pgfpathlineto{\pgfqpoint{6.063426in}{5.629350in}}%
\pgfpathlineto{\pgfqpoint{6.069943in}{5.656449in}}%
\pgfpathlineto{\pgfqpoint{6.076461in}{5.663375in}}%
\pgfpathlineto{\pgfqpoint{6.082978in}{5.661085in}}%
\pgfpathlineto{\pgfqpoint{6.089496in}{5.645937in}}%
\pgfpathlineto{\pgfqpoint{6.096013in}{5.637971in}}%
\pgfpathlineto{\pgfqpoint{6.102531in}{5.650858in}}%
\pgfpathlineto{\pgfqpoint{6.109048in}{5.632527in}}%
\pgfpathlineto{\pgfqpoint{6.115566in}{5.653344in}}%
\pgfpathlineto{\pgfqpoint{6.128601in}{5.645883in}}%
\pgfpathlineto{\pgfqpoint{6.135118in}{5.649679in}}%
\pgfpathlineto{\pgfqpoint{6.148153in}{5.681581in}}%
\pgfpathlineto{\pgfqpoint{6.154671in}{5.729994in}}%
\pgfpathlineto{\pgfqpoint{6.161188in}{5.692270in}}%
\pgfpathlineto{\pgfqpoint{6.167706in}{5.693932in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{5.669673in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{5.686248in}}%
\pgfpathlineto{\pgfqpoint{6.193776in}{5.670377in}}%
\pgfpathlineto{\pgfqpoint{6.200293in}{5.657861in}}%
\pgfpathlineto{\pgfqpoint{6.206811in}{5.663276in}}%
\pgfpathlineto{\pgfqpoint{6.213328in}{5.662085in}}%
\pgfpathlineto{\pgfqpoint{6.219846in}{5.653081in}}%
\pgfpathlineto{\pgfqpoint{6.226363in}{5.638278in}}%
\pgfpathlineto{\pgfqpoint{6.239398in}{5.615838in}}%
\pgfpathlineto{\pgfqpoint{6.245916in}{5.656729in}}%
\pgfpathlineto{\pgfqpoint{6.252433in}{5.663352in}}%
\pgfpathlineto{\pgfqpoint{6.258951in}{5.646212in}}%
\pgfpathlineto{\pgfqpoint{6.271986in}{5.669847in}}%
\pgfpathlineto{\pgfqpoint{6.278503in}{5.637168in}}%
\pgfpathlineto{\pgfqpoint{6.285021in}{5.658821in}}%
\pgfpathlineto{\pgfqpoint{6.291538in}{5.665891in}}%
\pgfpathlineto{\pgfqpoint{6.298056in}{5.694194in}}%
\pgfpathlineto{\pgfqpoint{6.304573in}{5.684952in}}%
\pgfpathlineto{\pgfqpoint{6.317608in}{5.654166in}}%
\pgfpathlineto{\pgfqpoint{6.324126in}{5.631200in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{5.631034in}}%
\pgfpathlineto{\pgfqpoint{6.337160in}{5.635280in}}%
\pgfpathlineto{\pgfqpoint{6.343678in}{5.583565in}}%
\pgfpathlineto{\pgfqpoint{6.350195in}{5.606195in}}%
\pgfpathlineto{\pgfqpoint{6.356713in}{5.611520in}}%
\pgfpathlineto{\pgfqpoint{6.363230in}{5.613458in}}%
\pgfpathlineto{\pgfqpoint{6.369748in}{5.624373in}}%
\pgfpathlineto{\pgfqpoint{6.376265in}{5.638289in}}%
\pgfpathlineto{\pgfqpoint{6.382783in}{5.640083in}}%
\pgfpathlineto{\pgfqpoint{6.389300in}{5.660447in}}%
\pgfpathlineto{\pgfqpoint{6.395818in}{5.656766in}}%
\pgfpathlineto{\pgfqpoint{6.402335in}{5.672975in}}%
\pgfpathlineto{\pgfqpoint{6.408853in}{5.712707in}}%
\pgfpathlineto{\pgfqpoint{6.415370in}{5.742566in}}%
\pgfpathlineto{\pgfqpoint{6.421888in}{5.762192in}}%
\pgfpathlineto{\pgfqpoint{6.428405in}{5.747065in}}%
\pgfpathlineto{\pgfqpoint{6.434923in}{5.783266in}}%
\pgfpathlineto{\pgfqpoint{6.441440in}{5.726087in}}%
\pgfpathlineto{\pgfqpoint{6.447958in}{5.712490in}}%
\pgfpathlineto{\pgfqpoint{6.454475in}{5.707065in}}%
\pgfpathlineto{\pgfqpoint{6.460993in}{5.718571in}}%
\pgfpathlineto{\pgfqpoint{6.467510in}{5.633653in}}%
\pgfpathlineto{\pgfqpoint{6.474028in}{5.655456in}}%
\pgfpathlineto{\pgfqpoint{6.480545in}{5.694005in}}%
\pgfpathlineto{\pgfqpoint{6.487063in}{5.678136in}}%
\pgfpathlineto{\pgfqpoint{6.493580in}{5.713213in}}%
\pgfpathlineto{\pgfqpoint{6.500098in}{5.721113in}}%
\pgfpathlineto{\pgfqpoint{6.506615in}{5.718192in}}%
\pgfpathlineto{\pgfqpoint{6.513133in}{5.694857in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{5.749644in}}%
\pgfpathlineto{\pgfqpoint{6.526168in}{5.729221in}}%
\pgfpathlineto{\pgfqpoint{6.532685in}{5.762369in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{5.778718in}}%
\pgfpathlineto{\pgfqpoint{6.545720in}{5.739623in}}%
\pgfpathlineto{\pgfqpoint{6.558755in}{5.712332in}}%
\pgfpathlineto{\pgfqpoint{6.565273in}{5.705511in}}%
\pgfpathlineto{\pgfqpoint{6.571790in}{5.708391in}}%
\pgfpathlineto{\pgfqpoint{6.578308in}{5.677819in}}%
\pgfpathlineto{\pgfqpoint{6.584825in}{5.658663in}}%
\pgfpathlineto{\pgfqpoint{6.591343in}{5.660309in}}%
\pgfpathlineto{\pgfqpoint{6.597860in}{5.663929in}}%
\pgfpathlineto{\pgfqpoint{6.604378in}{5.679052in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{5.678257in}}%
\pgfpathlineto{\pgfqpoint{6.617413in}{5.650553in}}%
\pgfpathlineto{\pgfqpoint{6.623930in}{5.664125in}}%
\pgfpathlineto{\pgfqpoint{6.630448in}{5.646364in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{5.709662in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{5.709662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{5.494341in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.462948in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{6.148800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{6.148800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.148800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.494341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{6.148800in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.148800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.330726in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{5.330726in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{4.676268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{4.676268in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{5.330726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{4.676268in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618498in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{5.330726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618498in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{4.676268in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921996in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{5.330726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921996in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{4.676268in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225494in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{5.330726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225494in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{4.676268in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528992in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{5.330726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528992in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{4.676268in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{4.698206in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.698206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{4.698206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021388in, y=4.645444in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{4.676268in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{5.022477in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.022477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{5.022477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129413in, y=4.969716in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.820629in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Right}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=4.809575in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Leg X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{4.676268in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{5.250747in}}%
\pgfpathlineto{\pgfqpoint{0.321517in}{5.254254in}}%
\pgfpathlineto{\pgfqpoint{0.328035in}{5.254857in}}%
\pgfpathlineto{\pgfqpoint{0.354105in}{5.264050in}}%
\pgfpathlineto{\pgfqpoint{0.367140in}{5.265721in}}%
\pgfpathlineto{\pgfqpoint{0.373657in}{5.264985in}}%
\pgfpathlineto{\pgfqpoint{0.380175in}{5.263031in}}%
\pgfpathlineto{\pgfqpoint{0.393210in}{5.254092in}}%
\pgfpathlineto{\pgfqpoint{0.406245in}{5.244473in}}%
\pgfpathlineto{\pgfqpoint{0.412762in}{5.241126in}}%
\pgfpathlineto{\pgfqpoint{0.425797in}{5.236595in}}%
\pgfpathlineto{\pgfqpoint{0.432315in}{5.233157in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{5.228084in}}%
\pgfpathlineto{\pgfqpoint{0.445350in}{5.220603in}}%
\pgfpathlineto{\pgfqpoint{0.458385in}{5.199933in}}%
\pgfpathlineto{\pgfqpoint{0.477937in}{5.158985in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{5.134072in}}%
\pgfpathlineto{\pgfqpoint{0.504007in}{5.113469in}}%
\pgfpathlineto{\pgfqpoint{0.517042in}{5.097841in}}%
\pgfpathlineto{\pgfqpoint{0.523560in}{5.093013in}}%
\pgfpathlineto{\pgfqpoint{0.530077in}{5.092498in}}%
\pgfpathlineto{\pgfqpoint{0.536595in}{5.099542in}}%
\pgfpathlineto{\pgfqpoint{0.549630in}{5.124964in}}%
\pgfpathlineto{\pgfqpoint{0.575700in}{5.183314in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{5.211823in}}%
\pgfpathlineto{\pgfqpoint{0.595252in}{5.223825in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{5.233465in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{5.240980in}}%
\pgfpathlineto{\pgfqpoint{0.614805in}{5.246087in}}%
\pgfpathlineto{\pgfqpoint{0.621322in}{5.247995in}}%
\pgfpathlineto{\pgfqpoint{0.627840in}{5.245012in}}%
\pgfpathlineto{\pgfqpoint{0.634357in}{5.234346in}}%
\pgfpathlineto{\pgfqpoint{0.653909in}{5.187286in}}%
\pgfpathlineto{\pgfqpoint{0.693014in}{5.091359in}}%
\pgfpathlineto{\pgfqpoint{0.706049in}{5.068403in}}%
\pgfpathlineto{\pgfqpoint{0.712567in}{5.060764in}}%
\pgfpathlineto{\pgfqpoint{0.719084in}{5.055508in}}%
\pgfpathlineto{\pgfqpoint{0.725602in}{5.053001in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{5.053509in}}%
\pgfpathlineto{\pgfqpoint{0.738637in}{5.056976in}}%
\pgfpathlineto{\pgfqpoint{0.745154in}{5.063747in}}%
\pgfpathlineto{\pgfqpoint{0.751672in}{5.074941in}}%
\pgfpathlineto{\pgfqpoint{0.758189in}{5.091709in}}%
\pgfpathlineto{\pgfqpoint{0.771224in}{5.134448in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{5.178549in}}%
\pgfpathlineto{\pgfqpoint{0.797294in}{5.214975in}}%
\pgfpathlineto{\pgfqpoint{0.803812in}{5.230092in}}%
\pgfpathlineto{\pgfqpoint{0.816847in}{5.252549in}}%
\pgfpathlineto{\pgfqpoint{0.823364in}{5.260162in}}%
\pgfpathlineto{\pgfqpoint{0.829882in}{5.263972in}}%
\pgfpathlineto{\pgfqpoint{0.836399in}{5.264302in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{5.261498in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{5.255131in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{5.244606in}}%
\pgfpathlineto{\pgfqpoint{0.875504in}{5.204060in}}%
\pgfpathlineto{\pgfqpoint{0.895057in}{5.157586in}}%
\pgfpathlineto{\pgfqpoint{0.908092in}{5.123062in}}%
\pgfpathlineto{\pgfqpoint{0.934162in}{5.045259in}}%
\pgfpathlineto{\pgfqpoint{0.940679in}{5.032600in}}%
\pgfpathlineto{\pgfqpoint{0.947197in}{5.024357in}}%
\pgfpathlineto{\pgfqpoint{0.953714in}{5.018367in}}%
\pgfpathlineto{\pgfqpoint{0.960231in}{5.015548in}}%
\pgfpathlineto{\pgfqpoint{0.966749in}{5.015706in}}%
\pgfpathlineto{\pgfqpoint{0.973266in}{5.019260in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{5.027780in}}%
\pgfpathlineto{\pgfqpoint{0.986301in}{5.043278in}}%
\pgfpathlineto{\pgfqpoint{0.999336in}{5.082742in}}%
\pgfpathlineto{\pgfqpoint{1.018889in}{5.151228in}}%
\pgfpathlineto{\pgfqpoint{1.031924in}{5.196509in}}%
\pgfpathlineto{\pgfqpoint{1.038441in}{5.215541in}}%
\pgfpathlineto{\pgfqpoint{1.044959in}{5.230259in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{5.241653in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{5.248366in}}%
\pgfpathlineto{\pgfqpoint{1.064511in}{5.250102in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{5.247508in}}%
\pgfpathlineto{\pgfqpoint{1.077546in}{5.239112in}}%
\pgfpathlineto{\pgfqpoint{1.084064in}{5.222114in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{5.175129in}}%
\pgfpathlineto{\pgfqpoint{1.129686in}{5.042054in}}%
\pgfpathlineto{\pgfqpoint{1.136204in}{5.024260in}}%
\pgfpathlineto{\pgfqpoint{1.142721in}{5.010875in}}%
\pgfpathlineto{\pgfqpoint{1.149239in}{5.002107in}}%
\pgfpathlineto{\pgfqpoint{1.155756in}{4.999300in}}%
\pgfpathlineto{\pgfqpoint{1.162274in}{5.002635in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{5.011364in}}%
\pgfpathlineto{\pgfqpoint{1.175309in}{5.026071in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{5.045064in}}%
\pgfpathlineto{\pgfqpoint{1.194861in}{5.093143in}}%
\pgfpathlineto{\pgfqpoint{1.214414in}{5.183831in}}%
\pgfpathlineto{\pgfqpoint{1.227449in}{5.238925in}}%
\pgfpathlineto{\pgfqpoint{1.233966in}{5.259439in}}%
\pgfpathlineto{\pgfqpoint{1.240484in}{5.274985in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{5.284798in}}%
\pgfpathlineto{\pgfqpoint{1.253519in}{5.287858in}}%
\pgfpathlineto{\pgfqpoint{1.260036in}{5.283960in}}%
\pgfpathlineto{\pgfqpoint{1.266553in}{5.273915in}}%
\pgfpathlineto{\pgfqpoint{1.279588in}{5.238968in}}%
\pgfpathlineto{\pgfqpoint{1.292623in}{5.200639in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{5.184550in}}%
\pgfpathlineto{\pgfqpoint{1.305658in}{5.172464in}}%
\pgfpathlineto{\pgfqpoint{1.312176in}{5.163671in}}%
\pgfpathlineto{\pgfqpoint{1.325211in}{5.151336in}}%
\pgfpathlineto{\pgfqpoint{1.338246in}{5.142824in}}%
\pgfpathlineto{\pgfqpoint{1.344763in}{5.140512in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{5.140131in}}%
\pgfpathlineto{\pgfqpoint{1.357798in}{5.141946in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{5.145982in}}%
\pgfpathlineto{\pgfqpoint{1.370833in}{5.152037in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{5.170830in}}%
\pgfpathlineto{\pgfqpoint{1.396903in}{5.189479in}}%
\pgfpathlineto{\pgfqpoint{1.409938in}{5.201042in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{5.235077in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{5.253285in}}%
\pgfpathlineto{\pgfqpoint{1.468596in}{5.285197in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{5.292907in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{5.296054in}}%
\pgfpathlineto{\pgfqpoint{1.488148in}{5.294928in}}%
\pgfpathlineto{\pgfqpoint{1.494666in}{5.289728in}}%
\pgfpathlineto{\pgfqpoint{1.501183in}{5.280831in}}%
\pgfpathlineto{\pgfqpoint{1.507701in}{5.267949in}}%
\pgfpathlineto{\pgfqpoint{1.527253in}{5.219032in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{5.207564in}}%
\pgfpathlineto{\pgfqpoint{1.546806in}{5.191014in}}%
\pgfpathlineto{\pgfqpoint{1.553323in}{5.179926in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{5.149735in}}%
\pgfpathlineto{\pgfqpoint{1.579393in}{5.117252in}}%
\pgfpathlineto{\pgfqpoint{1.585910in}{5.103875in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{5.094537in}}%
\pgfpathlineto{\pgfqpoint{1.598945in}{5.089541in}}%
\pgfpathlineto{\pgfqpoint{1.605463in}{5.087917in}}%
\pgfpathlineto{\pgfqpoint{1.611980in}{5.088966in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{5.091854in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{5.096226in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{5.116541in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{5.124319in}}%
\pgfpathlineto{\pgfqpoint{1.664120in}{5.145040in}}%
\pgfpathlineto{\pgfqpoint{1.683673in}{5.181561in}}%
\pgfpathlineto{\pgfqpoint{1.690190in}{5.189918in}}%
\pgfpathlineto{\pgfqpoint{1.696708in}{5.194027in}}%
\pgfpathlineto{\pgfqpoint{1.703225in}{5.192768in}}%
\pgfpathlineto{\pgfqpoint{1.709743in}{5.184981in}}%
\pgfpathlineto{\pgfqpoint{1.716260in}{5.170098in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{5.147885in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{5.089113in}}%
\pgfpathlineto{\pgfqpoint{1.742330in}{5.065219in}}%
\pgfpathlineto{\pgfqpoint{1.748848in}{5.047719in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{5.037023in}}%
\pgfpathlineto{\pgfqpoint{1.761883in}{5.033359in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{5.035957in}}%
\pgfpathlineto{\pgfqpoint{1.774918in}{5.044959in}}%
\pgfpathlineto{\pgfqpoint{1.787953in}{5.072495in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{5.089965in}}%
\pgfpathlineto{\pgfqpoint{1.800988in}{5.110892in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{5.164662in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.258040in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{5.279862in}}%
\pgfpathlineto{\pgfqpoint{1.846610in}{5.294586in}}%
\pgfpathlineto{\pgfqpoint{1.853128in}{5.300978in}}%
\pgfpathlineto{\pgfqpoint{1.859645in}{5.300543in}}%
\pgfpathlineto{\pgfqpoint{1.866163in}{5.294475in}}%
\pgfpathlineto{\pgfqpoint{1.905267in}{5.234233in}}%
\pgfpathlineto{\pgfqpoint{1.918302in}{5.203080in}}%
\pgfpathlineto{\pgfqpoint{1.931337in}{5.163506in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{5.098523in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{5.065228in}}%
\pgfpathlineto{\pgfqpoint{1.976960in}{5.041125in}}%
\pgfpathlineto{\pgfqpoint{1.983477in}{5.033529in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{5.028923in}}%
\pgfpathlineto{\pgfqpoint{1.996512in}{5.027893in}}%
\pgfpathlineto{\pgfqpoint{2.003030in}{5.031885in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{5.042564in}}%
\pgfpathlineto{\pgfqpoint{2.016065in}{5.059667in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{5.104367in}}%
\pgfpathlineto{\pgfqpoint{2.048652in}{5.187407in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{5.237311in}}%
\pgfpathlineto{\pgfqpoint{2.068205in}{5.256999in}}%
\pgfpathlineto{\pgfqpoint{2.074722in}{5.271669in}}%
\pgfpathlineto{\pgfqpoint{2.081240in}{5.280414in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{5.285171in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{5.285749in}}%
\pgfpathlineto{\pgfqpoint{2.100792in}{5.281639in}}%
\pgfpathlineto{\pgfqpoint{2.107310in}{5.272224in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{5.240562in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{5.199952in}}%
\pgfpathlineto{\pgfqpoint{2.152932in}{5.123533in}}%
\pgfpathlineto{\pgfqpoint{2.165967in}{5.077156in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{5.060176in}}%
\pgfpathlineto{\pgfqpoint{2.179002in}{5.049018in}}%
\pgfpathlineto{\pgfqpoint{2.185520in}{5.042917in}}%
\pgfpathlineto{\pgfqpoint{2.192037in}{5.042282in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{5.047781in}}%
\pgfpathlineto{\pgfqpoint{2.205072in}{5.060084in}}%
\pgfpathlineto{\pgfqpoint{2.218107in}{5.091826in}}%
\pgfpathlineto{\pgfqpoint{2.231142in}{5.130184in}}%
\pgfpathlineto{\pgfqpoint{2.257212in}{5.218353in}}%
\pgfpathlineto{\pgfqpoint{2.263729in}{5.234201in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{5.244956in}}%
\pgfpathlineto{\pgfqpoint{2.276764in}{5.250697in}}%
\pgfpathlineto{\pgfqpoint{2.283282in}{5.252096in}}%
\pgfpathlineto{\pgfqpoint{2.289799in}{5.249076in}}%
\pgfpathlineto{\pgfqpoint{2.296317in}{5.242229in}}%
\pgfpathlineto{\pgfqpoint{2.309352in}{5.215337in}}%
\pgfpathlineto{\pgfqpoint{2.335422in}{5.157530in}}%
\pgfpathlineto{\pgfqpoint{2.374527in}{5.072404in}}%
\pgfpathlineto{\pgfqpoint{2.381044in}{5.063104in}}%
\pgfpathlineto{\pgfqpoint{2.394079in}{5.050972in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{5.047783in}}%
\pgfpathlineto{\pgfqpoint{2.407114in}{5.048324in}}%
\pgfpathlineto{\pgfqpoint{2.413632in}{5.051742in}}%
\pgfpathlineto{\pgfqpoint{2.420149in}{5.057552in}}%
\pgfpathlineto{\pgfqpoint{2.426667in}{5.066624in}}%
\pgfpathlineto{\pgfqpoint{2.433184in}{5.080961in}}%
\pgfpathlineto{\pgfqpoint{2.446219in}{5.120907in}}%
\pgfpathlineto{\pgfqpoint{2.478807in}{5.230005in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{5.245440in}}%
\pgfpathlineto{\pgfqpoint{2.491842in}{5.257408in}}%
\pgfpathlineto{\pgfqpoint{2.498359in}{5.264795in}}%
\pgfpathlineto{\pgfqpoint{2.504877in}{5.267084in}}%
\pgfpathlineto{\pgfqpoint{2.511394in}{5.265082in}}%
\pgfpathlineto{\pgfqpoint{2.517912in}{5.259507in}}%
\pgfpathlineto{\pgfqpoint{2.524429in}{5.250809in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{5.238327in}}%
\pgfpathlineto{\pgfqpoint{2.589604in}{5.099191in}}%
\pgfpathlineto{\pgfqpoint{2.602639in}{5.067034in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{5.055361in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{5.047643in}}%
\pgfpathlineto{\pgfqpoint{2.622191in}{5.042570in}}%
\pgfpathlineto{\pgfqpoint{2.628709in}{5.040009in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{5.040705in}}%
\pgfpathlineto{\pgfqpoint{2.641744in}{5.044006in}}%
\pgfpathlineto{\pgfqpoint{2.648261in}{5.051755in}}%
\pgfpathlineto{\pgfqpoint{2.661296in}{5.082261in}}%
\pgfpathlineto{\pgfqpoint{2.680849in}{5.138813in}}%
\pgfpathlineto{\pgfqpoint{2.706919in}{5.220696in}}%
\pgfpathlineto{\pgfqpoint{2.713436in}{5.235432in}}%
\pgfpathlineto{\pgfqpoint{2.719954in}{5.246415in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{5.253153in}}%
\pgfpathlineto{\pgfqpoint{2.732989in}{5.255062in}}%
\pgfpathlineto{\pgfqpoint{2.739506in}{5.251927in}}%
\pgfpathlineto{\pgfqpoint{2.746024in}{5.243188in}}%
\pgfpathlineto{\pgfqpoint{2.752541in}{5.227149in}}%
\pgfpathlineto{\pgfqpoint{2.765576in}{5.186039in}}%
\pgfpathlineto{\pgfqpoint{2.785129in}{5.112276in}}%
\pgfpathlineto{\pgfqpoint{2.798164in}{5.063583in}}%
\pgfpathlineto{\pgfqpoint{2.811199in}{5.027833in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{5.015009in}}%
\pgfpathlineto{\pgfqpoint{2.824234in}{5.005621in}}%
\pgfpathlineto{\pgfqpoint{2.830751in}{5.000107in}}%
\pgfpathlineto{\pgfqpoint{2.837269in}{4.998220in}}%
\pgfpathlineto{\pgfqpoint{2.843786in}{4.999022in}}%
\pgfpathlineto{\pgfqpoint{2.850303in}{5.003456in}}%
\pgfpathlineto{\pgfqpoint{2.856821in}{5.013072in}}%
\pgfpathlineto{\pgfqpoint{2.863338in}{5.029872in}}%
\pgfpathlineto{\pgfqpoint{2.876373in}{5.079975in}}%
\pgfpathlineto{\pgfqpoint{2.895926in}{5.162855in}}%
\pgfpathlineto{\pgfqpoint{2.908961in}{5.203911in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{5.219057in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{5.230995in}}%
\pgfpathlineto{\pgfqpoint{2.928513in}{5.238827in}}%
\pgfpathlineto{\pgfqpoint{2.935031in}{5.242834in}}%
\pgfpathlineto{\pgfqpoint{2.941548in}{5.243593in}}%
\pgfpathlineto{\pgfqpoint{2.948066in}{5.241083in}}%
\pgfpathlineto{\pgfqpoint{2.954583in}{5.235037in}}%
\pgfpathlineto{\pgfqpoint{2.961101in}{5.223382in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{5.187016in}}%
\pgfpathlineto{\pgfqpoint{3.000206in}{5.101404in}}%
\pgfpathlineto{\pgfqpoint{3.013241in}{5.060181in}}%
\pgfpathlineto{\pgfqpoint{3.019758in}{5.045070in}}%
\pgfpathlineto{\pgfqpoint{3.026276in}{5.034657in}}%
\pgfpathlineto{\pgfqpoint{3.032793in}{5.029998in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{5.030054in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{5.034671in}}%
\pgfpathlineto{\pgfqpoint{3.052346in}{5.044180in}}%
\pgfpathlineto{\pgfqpoint{3.065381in}{5.077940in}}%
\pgfpathlineto{\pgfqpoint{3.084933in}{5.139127in}}%
\pgfpathlineto{\pgfqpoint{3.111003in}{5.227532in}}%
\pgfpathlineto{\pgfqpoint{3.117521in}{5.242986in}}%
\pgfpathlineto{\pgfqpoint{3.124038in}{5.253931in}}%
\pgfpathlineto{\pgfqpoint{3.130556in}{5.260645in}}%
\pgfpathlineto{\pgfqpoint{3.137073in}{5.262278in}}%
\pgfpathlineto{\pgfqpoint{3.143591in}{5.258826in}}%
\pgfpathlineto{\pgfqpoint{3.150108in}{5.249571in}}%
\pgfpathlineto{\pgfqpoint{3.163143in}{5.215788in}}%
\pgfpathlineto{\pgfqpoint{3.176178in}{5.176716in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{5.129589in}}%
\pgfpathlineto{\pgfqpoint{3.208765in}{5.045249in}}%
\pgfpathlineto{\pgfqpoint{3.221800in}{4.994710in}}%
\pgfpathlineto{\pgfqpoint{3.228318in}{4.975998in}}%
\pgfpathlineto{\pgfqpoint{3.234835in}{4.963978in}}%
\pgfpathlineto{\pgfqpoint{3.241353in}{4.957766in}}%
\pgfpathlineto{\pgfqpoint{3.247870in}{4.956783in}}%
\pgfpathlineto{\pgfqpoint{3.254388in}{4.961131in}}%
\pgfpathlineto{\pgfqpoint{3.260905in}{4.969782in}}%
\pgfpathlineto{\pgfqpoint{3.267423in}{4.984223in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{5.028999in}}%
\pgfpathlineto{\pgfqpoint{3.293493in}{5.086083in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{5.215457in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{5.239650in}}%
\pgfpathlineto{\pgfqpoint{3.332598in}{5.256607in}}%
\pgfpathlineto{\pgfqpoint{3.339115in}{5.267676in}}%
\pgfpathlineto{\pgfqpoint{3.345633in}{5.273513in}}%
\pgfpathlineto{\pgfqpoint{3.352150in}{5.274187in}}%
\pgfpathlineto{\pgfqpoint{3.358668in}{5.270563in}}%
\pgfpathlineto{\pgfqpoint{3.365185in}{5.262669in}}%
\pgfpathlineto{\pgfqpoint{3.378220in}{5.242043in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{5.225237in}}%
\pgfpathlineto{\pgfqpoint{3.404290in}{5.205389in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{5.182375in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{5.177036in}}%
\pgfpathlineto{\pgfqpoint{3.436878in}{5.173941in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{5.173787in}}%
\pgfpathlineto{\pgfqpoint{3.449913in}{5.177369in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{5.190524in}}%
\pgfpathlineto{\pgfqpoint{3.475983in}{5.205025in}}%
\pgfpathlineto{\pgfqpoint{3.495535in}{5.217309in}}%
\pgfpathlineto{\pgfqpoint{3.515087in}{5.235465in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{5.247179in}}%
\pgfpathlineto{\pgfqpoint{3.534640in}{5.251138in}}%
\pgfpathlineto{\pgfqpoint{3.541157in}{5.252174in}}%
\pgfpathlineto{\pgfqpoint{3.547675in}{5.249399in}}%
\pgfpathlineto{\pgfqpoint{3.554192in}{5.243065in}}%
\pgfpathlineto{\pgfqpoint{3.560710in}{5.233394in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{5.219272in}}%
\pgfpathlineto{\pgfqpoint{3.593297in}{5.142798in}}%
\pgfpathlineto{\pgfqpoint{3.606332in}{5.104865in}}%
\pgfpathlineto{\pgfqpoint{3.612850in}{5.089511in}}%
\pgfpathlineto{\pgfqpoint{3.619367in}{5.078381in}}%
\pgfpathlineto{\pgfqpoint{3.625885in}{5.073040in}}%
\pgfpathlineto{\pgfqpoint{3.632402in}{5.073828in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{5.080695in}}%
\pgfpathlineto{\pgfqpoint{3.664990in}{5.089148in}}%
\pgfpathlineto{\pgfqpoint{3.671507in}{5.095565in}}%
\pgfpathlineto{\pgfqpoint{3.697577in}{5.132844in}}%
\pgfpathlineto{\pgfqpoint{3.704095in}{5.136807in}}%
\pgfpathlineto{\pgfqpoint{3.710612in}{5.136241in}}%
\pgfpathlineto{\pgfqpoint{3.717130in}{5.130503in}}%
\pgfpathlineto{\pgfqpoint{3.723647in}{5.119997in}}%
\pgfpathlineto{\pgfqpoint{3.736682in}{5.095184in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{5.089961in}}%
\pgfpathlineto{\pgfqpoint{3.749717in}{5.090406in}}%
\pgfpathlineto{\pgfqpoint{3.756235in}{5.097245in}}%
\pgfpathlineto{\pgfqpoint{3.769270in}{5.119628in}}%
\pgfpathlineto{\pgfqpoint{3.782305in}{5.131914in}}%
\pgfpathlineto{\pgfqpoint{3.795340in}{5.142131in}}%
\pgfpathlineto{\pgfqpoint{3.801857in}{5.151499in}}%
\pgfpathlineto{\pgfqpoint{3.821409in}{5.186548in}}%
\pgfpathlineto{\pgfqpoint{3.827927in}{5.194219in}}%
\pgfpathlineto{\pgfqpoint{3.834444in}{5.199319in}}%
\pgfpathlineto{\pgfqpoint{3.840962in}{5.199439in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{5.193156in}}%
\pgfpathlineto{\pgfqpoint{3.853997in}{5.179331in}}%
\pgfpathlineto{\pgfqpoint{3.873549in}{5.117539in}}%
\pgfpathlineto{\pgfqpoint{3.880067in}{5.102494in}}%
\pgfpathlineto{\pgfqpoint{3.886584in}{5.095111in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{5.092142in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{5.091313in}}%
\pgfpathlineto{\pgfqpoint{3.912654in}{5.098872in}}%
\pgfpathlineto{\pgfqpoint{3.919172in}{5.103464in}}%
\pgfpathlineto{\pgfqpoint{3.925689in}{5.104956in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{5.101343in}}%
\pgfpathlineto{\pgfqpoint{3.945242in}{5.089778in}}%
\pgfpathlineto{\pgfqpoint{3.951759in}{5.089277in}}%
\pgfpathlineto{\pgfqpoint{3.958277in}{5.093507in}}%
\pgfpathlineto{\pgfqpoint{3.977829in}{5.116540in}}%
\pgfpathlineto{\pgfqpoint{3.984347in}{5.117246in}}%
\pgfpathlineto{\pgfqpoint{3.990864in}{5.111443in}}%
\pgfpathlineto{\pgfqpoint{3.997382in}{5.098513in}}%
\pgfpathlineto{\pgfqpoint{4.010417in}{5.052661in}}%
\pgfpathlineto{\pgfqpoint{4.029969in}{4.978456in}}%
\pgfpathlineto{\pgfqpoint{4.036487in}{4.957866in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{4.941782in}}%
\pgfpathlineto{\pgfqpoint{4.049522in}{4.929935in}}%
\pgfpathlineto{\pgfqpoint{4.056039in}{4.922654in}}%
\pgfpathlineto{\pgfqpoint{4.062557in}{4.919052in}}%
\pgfpathlineto{\pgfqpoint{4.069074in}{4.918666in}}%
\pgfpathlineto{\pgfqpoint{4.075592in}{4.916068in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{4.908890in}}%
\pgfpathlineto{\pgfqpoint{4.088627in}{4.899803in}}%
\pgfpathlineto{\pgfqpoint{4.095144in}{4.895276in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{4.899583in}}%
\pgfpathlineto{\pgfqpoint{4.108179in}{4.911799in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{4.946164in}}%
\pgfpathlineto{\pgfqpoint{4.127731in}{4.964578in}}%
\pgfpathlineto{\pgfqpoint{4.134249in}{4.979053in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{4.987029in}}%
\pgfpathlineto{\pgfqpoint{4.147284in}{4.987088in}}%
\pgfpathlineto{\pgfqpoint{4.153801in}{4.979915in}}%
\pgfpathlineto{\pgfqpoint{4.160319in}{4.969373in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{4.938949in}}%
\pgfpathlineto{\pgfqpoint{4.179871in}{4.926937in}}%
\pgfpathlineto{\pgfqpoint{4.192906in}{4.908286in}}%
\pgfpathlineto{\pgfqpoint{4.199424in}{4.896352in}}%
\pgfpathlineto{\pgfqpoint{4.205941in}{4.887973in}}%
\pgfpathlineto{\pgfqpoint{4.212459in}{4.885418in}}%
\pgfpathlineto{\pgfqpoint{4.218976in}{4.885823in}}%
\pgfpathlineto{\pgfqpoint{4.232011in}{4.890157in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{4.891496in}}%
\pgfpathlineto{\pgfqpoint{4.245046in}{4.895315in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{4.904070in}}%
\pgfpathlineto{\pgfqpoint{4.258081in}{4.915998in}}%
\pgfpathlineto{\pgfqpoint{4.264599in}{4.932051in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{4.952706in}}%
\pgfpathlineto{\pgfqpoint{4.297186in}{5.046523in}}%
\pgfpathlineto{\pgfqpoint{4.303704in}{5.054170in}}%
\pgfpathlineto{\pgfqpoint{4.310221in}{5.050563in}}%
\pgfpathlineto{\pgfqpoint{4.316739in}{5.039834in}}%
\pgfpathlineto{\pgfqpoint{4.323256in}{5.026676in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{5.023276in}}%
\pgfpathlineto{\pgfqpoint{4.336291in}{5.032448in}}%
\pgfpathlineto{\pgfqpoint{4.349326in}{5.063865in}}%
\pgfpathlineto{\pgfqpoint{4.355844in}{5.080672in}}%
\pgfpathlineto{\pgfqpoint{4.362361in}{5.092838in}}%
\pgfpathlineto{\pgfqpoint{4.368879in}{5.098718in}}%
\pgfpathlineto{\pgfqpoint{4.375396in}{5.099209in}}%
\pgfpathlineto{\pgfqpoint{4.381914in}{5.097501in}}%
\pgfpathlineto{\pgfqpoint{4.394949in}{5.091219in}}%
\pgfpathlineto{\pgfqpoint{4.401466in}{5.091418in}}%
\pgfpathlineto{\pgfqpoint{4.407984in}{5.096912in}}%
\pgfpathlineto{\pgfqpoint{4.421019in}{5.118747in}}%
\pgfpathlineto{\pgfqpoint{4.427536in}{5.125334in}}%
\pgfpathlineto{\pgfqpoint{4.434053in}{5.123914in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{5.117232in}}%
\pgfpathlineto{\pgfqpoint{4.447088in}{5.103330in}}%
\pgfpathlineto{\pgfqpoint{4.466641in}{5.042491in}}%
\pgfpathlineto{\pgfqpoint{4.473158in}{5.031225in}}%
\pgfpathlineto{\pgfqpoint{4.479676in}{5.030691in}}%
\pgfpathlineto{\pgfqpoint{4.486193in}{5.032467in}}%
\pgfpathlineto{\pgfqpoint{4.492711in}{5.031160in}}%
\pgfpathlineto{\pgfqpoint{4.499228in}{5.024933in}}%
\pgfpathlineto{\pgfqpoint{4.512263in}{5.004631in}}%
\pgfpathlineto{\pgfqpoint{4.518781in}{4.998313in}}%
\pgfpathlineto{\pgfqpoint{4.525298in}{4.994664in}}%
\pgfpathlineto{\pgfqpoint{4.531816in}{4.993830in}}%
\pgfpathlineto{\pgfqpoint{4.538333in}{4.998180in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{5.008025in}}%
\pgfpathlineto{\pgfqpoint{4.557886in}{5.037915in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{5.054353in}}%
\pgfpathlineto{\pgfqpoint{4.570921in}{5.062085in}}%
\pgfpathlineto{\pgfqpoint{4.577438in}{5.058153in}}%
\pgfpathlineto{\pgfqpoint{4.583956in}{5.050903in}}%
\pgfpathlineto{\pgfqpoint{4.590473in}{5.045794in}}%
\pgfpathlineto{\pgfqpoint{4.596991in}{5.044469in}}%
\pgfpathlineto{\pgfqpoint{4.616543in}{5.047758in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{5.057656in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{5.062160in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{5.069558in}}%
\pgfpathlineto{\pgfqpoint{4.662166in}{5.089625in}}%
\pgfpathlineto{\pgfqpoint{4.675201in}{5.116876in}}%
\pgfpathlineto{\pgfqpoint{4.688236in}{5.152066in}}%
\pgfpathlineto{\pgfqpoint{4.701271in}{5.196211in}}%
\pgfpathlineto{\pgfqpoint{4.707788in}{5.219645in}}%
\pgfpathlineto{\pgfqpoint{4.714306in}{5.238632in}}%
\pgfpathlineto{\pgfqpoint{4.720823in}{5.252036in}}%
\pgfpathlineto{\pgfqpoint{4.727341in}{5.258920in}}%
\pgfpathlineto{\pgfqpoint{4.733858in}{5.258076in}}%
\pgfpathlineto{\pgfqpoint{4.740376in}{5.248378in}}%
\pgfpathlineto{\pgfqpoint{4.746893in}{5.230341in}}%
\pgfpathlineto{\pgfqpoint{4.779480in}{5.116491in}}%
\pgfpathlineto{\pgfqpoint{4.785998in}{5.102203in}}%
\pgfpathlineto{\pgfqpoint{4.792515in}{5.092950in}}%
\pgfpathlineto{\pgfqpoint{4.799033in}{5.087950in}}%
\pgfpathlineto{\pgfqpoint{4.812068in}{5.087156in}}%
\pgfpathlineto{\pgfqpoint{4.825103in}{5.087332in}}%
\pgfpathlineto{\pgfqpoint{4.831620in}{5.089047in}}%
\pgfpathlineto{\pgfqpoint{4.838138in}{5.093204in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{5.100893in}}%
\pgfpathlineto{\pgfqpoint{4.851173in}{5.112836in}}%
\pgfpathlineto{\pgfqpoint{4.870725in}{5.159289in}}%
\pgfpathlineto{\pgfqpoint{4.877243in}{5.169142in}}%
\pgfpathlineto{\pgfqpoint{4.883760in}{5.171954in}}%
\pgfpathlineto{\pgfqpoint{4.890278in}{5.166278in}}%
\pgfpathlineto{\pgfqpoint{4.896795in}{5.151980in}}%
\pgfpathlineto{\pgfqpoint{4.922865in}{5.061187in}}%
\pgfpathlineto{\pgfqpoint{4.929383in}{5.054316in}}%
\pgfpathlineto{\pgfqpoint{4.935900in}{5.054591in}}%
\pgfpathlineto{\pgfqpoint{4.948935in}{5.067951in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{5.069891in}}%
\pgfpathlineto{\pgfqpoint{4.961970in}{5.067214in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{4.975005in}{5.053287in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{5.047569in}}%
\pgfpathlineto{\pgfqpoint{4.988040in}{5.047263in}}%
\pgfpathlineto{\pgfqpoint{4.994558in}{5.051747in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{5.062234in}}%
\pgfpathlineto{\pgfqpoint{5.014110in}{5.095948in}}%
\pgfpathlineto{\pgfqpoint{5.020628in}{5.104578in}}%
\pgfpathlineto{\pgfqpoint{5.027145in}{5.096706in}}%
\pgfpathlineto{\pgfqpoint{5.033663in}{5.077343in}}%
\pgfpathlineto{\pgfqpoint{5.046698in}{5.013558in}}%
\pgfpathlineto{\pgfqpoint{5.059733in}{4.950464in}}%
\pgfpathlineto{\pgfqpoint{5.066250in}{4.927524in}}%
\pgfpathlineto{\pgfqpoint{5.085802in}{4.871904in}}%
\pgfpathlineto{\pgfqpoint{5.098837in}{4.825446in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{4.748067in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{4.732848in}}%
\pgfpathlineto{\pgfqpoint{5.131425in}{4.722777in}}%
\pgfpathlineto{\pgfqpoint{5.137942in}{4.716450in}}%
\pgfpathlineto{\pgfqpoint{5.144460in}{4.713409in}}%
\pgfpathlineto{\pgfqpoint{5.164012in}{4.711412in}}%
\pgfpathlineto{\pgfqpoint{5.170530in}{4.707955in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{4.706016in}}%
\pgfpathlineto{\pgfqpoint{5.183565in}{4.707670in}}%
\pgfpathlineto{\pgfqpoint{5.190082in}{4.715621in}}%
\pgfpathlineto{\pgfqpoint{5.196600in}{4.730672in}}%
\pgfpathlineto{\pgfqpoint{5.216152in}{4.792319in}}%
\pgfpathlineto{\pgfqpoint{5.235705in}{4.846637in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{4.893150in}}%
\pgfpathlineto{\pgfqpoint{5.261775in}{4.944059in}}%
\pgfpathlineto{\pgfqpoint{5.268292in}{4.966620in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{4.985040in}}%
\pgfpathlineto{\pgfqpoint{5.281327in}{4.997579in}}%
\pgfpathlineto{\pgfqpoint{5.287845in}{5.001993in}}%
\pgfpathlineto{\pgfqpoint{5.294362in}{4.996560in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{4.983189in}}%
\pgfpathlineto{\pgfqpoint{5.313915in}{4.949376in}}%
\pgfpathlineto{\pgfqpoint{5.339985in}{4.873657in}}%
\pgfpathlineto{\pgfqpoint{5.366055in}{4.775945in}}%
\pgfpathlineto{\pgfqpoint{5.372572in}{4.758003in}}%
\pgfpathlineto{\pgfqpoint{5.379090in}{4.745312in}}%
\pgfpathlineto{\pgfqpoint{5.385607in}{4.737088in}}%
\pgfpathlineto{\pgfqpoint{5.392124in}{4.732412in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{4.730147in}}%
\pgfpathlineto{\pgfqpoint{5.405159in}{4.731708in}}%
\pgfpathlineto{\pgfqpoint{5.411677in}{4.737951in}}%
\pgfpathlineto{\pgfqpoint{5.424712in}{4.753352in}}%
\pgfpathlineto{\pgfqpoint{5.431229in}{4.759163in}}%
\pgfpathlineto{\pgfqpoint{5.444264in}{4.765699in}}%
\pgfpathlineto{\pgfqpoint{5.450782in}{4.767347in}}%
\pgfpathlineto{\pgfqpoint{5.463817in}{4.767823in}}%
\pgfpathlineto{\pgfqpoint{5.470334in}{4.766378in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{4.763044in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{4.753583in}}%
\pgfpathlineto{\pgfqpoint{5.496404in}{4.751837in}}%
\pgfpathlineto{\pgfqpoint{5.515957in}{4.753450in}}%
\pgfpathlineto{\pgfqpoint{5.522474in}{4.757391in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{4.764293in}}%
\pgfpathlineto{\pgfqpoint{5.555062in}{4.813683in}}%
\pgfpathlineto{\pgfqpoint{5.568097in}{4.832656in}}%
\pgfpathlineto{\pgfqpoint{5.581132in}{4.849687in}}%
\pgfpathlineto{\pgfqpoint{5.587649in}{4.859734in}}%
\pgfpathlineto{\pgfqpoint{5.594167in}{4.866591in}}%
\pgfpathlineto{\pgfqpoint{5.600684in}{4.871011in}}%
\pgfpathlineto{\pgfqpoint{5.620237in}{4.889523in}}%
\pgfpathlineto{\pgfqpoint{5.633272in}{4.899624in}}%
\pgfpathlineto{\pgfqpoint{5.639789in}{4.908824in}}%
\pgfpathlineto{\pgfqpoint{5.646307in}{4.927305in}}%
\pgfpathlineto{\pgfqpoint{5.659342in}{4.969920in}}%
\pgfpathlineto{\pgfqpoint{5.665859in}{4.987398in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{4.998985in}}%
\pgfpathlineto{\pgfqpoint{5.678894in}{5.003147in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{4.999490in}}%
\pgfpathlineto{\pgfqpoint{5.691929in}{4.991881in}}%
\pgfpathlineto{\pgfqpoint{5.698447in}{4.982147in}}%
\pgfpathlineto{\pgfqpoint{5.711481in}{4.952059in}}%
\pgfpathlineto{\pgfqpoint{5.724516in}{4.916509in}}%
\pgfpathlineto{\pgfqpoint{5.731034in}{4.894806in}}%
\pgfpathlineto{\pgfqpoint{5.737551in}{4.868743in}}%
\pgfpathlineto{\pgfqpoint{5.750586in}{4.808590in}}%
\pgfpathlineto{\pgfqpoint{5.757104in}{4.796929in}}%
\pgfpathlineto{\pgfqpoint{5.763621in}{4.800677in}}%
\pgfpathlineto{\pgfqpoint{5.770139in}{4.810644in}}%
\pgfpathlineto{\pgfqpoint{5.802726in}{4.876695in}}%
\pgfpathlineto{\pgfqpoint{5.815761in}{4.914222in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{4.980399in}}%
\pgfpathlineto{\pgfqpoint{5.848349in}{5.023894in}}%
\pgfpathlineto{\pgfqpoint{5.854866in}{5.031091in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{5.022477in}}%
\pgfpathlineto{\pgfqpoint{5.874419in}{5.021638in}}%
\pgfpathlineto{\pgfqpoint{5.880936in}{5.025993in}}%
\pgfpathlineto{\pgfqpoint{5.900489in}{5.054385in}}%
\pgfpathlineto{\pgfqpoint{5.913524in}{5.067465in}}%
\pgfpathlineto{\pgfqpoint{5.926559in}{5.080709in}}%
\pgfpathlineto{\pgfqpoint{5.933076in}{5.088581in}}%
\pgfpathlineto{\pgfqpoint{5.959146in}{5.128476in}}%
\pgfpathlineto{\pgfqpoint{5.972181in}{5.145773in}}%
\pgfpathlineto{\pgfqpoint{5.991734in}{5.176400in}}%
\pgfpathlineto{\pgfqpoint{5.998251in}{5.184048in}}%
\pgfpathlineto{\pgfqpoint{6.004769in}{5.188939in}}%
\pgfpathlineto{\pgfqpoint{6.011286in}{5.190289in}}%
\pgfpathlineto{\pgfqpoint{6.017803in}{5.186985in}}%
\pgfpathlineto{\pgfqpoint{6.024321in}{5.178930in}}%
\pgfpathlineto{\pgfqpoint{6.030838in}{5.165885in}}%
\pgfpathlineto{\pgfqpoint{6.056908in}{5.091183in}}%
\pgfpathlineto{\pgfqpoint{6.063426in}{5.079884in}}%
\pgfpathlineto{\pgfqpoint{6.069943in}{5.071588in}}%
\pgfpathlineto{\pgfqpoint{6.076461in}{5.066366in}}%
\pgfpathlineto{\pgfqpoint{6.082978in}{5.066663in}}%
\pgfpathlineto{\pgfqpoint{6.096013in}{5.072950in}}%
\pgfpathlineto{\pgfqpoint{6.102531in}{5.077747in}}%
\pgfpathlineto{\pgfqpoint{6.109048in}{5.085182in}}%
\pgfpathlineto{\pgfqpoint{6.115566in}{5.097001in}}%
\pgfpathlineto{\pgfqpoint{6.128601in}{5.127926in}}%
\pgfpathlineto{\pgfqpoint{6.141636in}{5.164478in}}%
\pgfpathlineto{\pgfqpoint{6.148153in}{5.178545in}}%
\pgfpathlineto{\pgfqpoint{6.154671in}{5.185794in}}%
\pgfpathlineto{\pgfqpoint{6.161188in}{5.185666in}}%
\pgfpathlineto{\pgfqpoint{6.167706in}{5.178603in}}%
\pgfpathlineto{\pgfqpoint{6.174223in}{5.163312in}}%
\pgfpathlineto{\pgfqpoint{6.200293in}{5.067854in}}%
\pgfpathlineto{\pgfqpoint{6.206811in}{5.052662in}}%
\pgfpathlineto{\pgfqpoint{6.213328in}{5.040800in}}%
\pgfpathlineto{\pgfqpoint{6.219846in}{5.034161in}}%
\pgfpathlineto{\pgfqpoint{6.226363in}{5.034162in}}%
\pgfpathlineto{\pgfqpoint{6.239398in}{5.044271in}}%
\pgfpathlineto{\pgfqpoint{6.245916in}{5.048336in}}%
\pgfpathlineto{\pgfqpoint{6.252433in}{5.053917in}}%
\pgfpathlineto{\pgfqpoint{6.258951in}{5.062235in}}%
\pgfpathlineto{\pgfqpoint{6.265468in}{5.073234in}}%
\pgfpathlineto{\pgfqpoint{6.278503in}{5.101461in}}%
\pgfpathlineto{\pgfqpoint{6.291538in}{5.130471in}}%
\pgfpathlineto{\pgfqpoint{6.298056in}{5.140959in}}%
\pgfpathlineto{\pgfqpoint{6.304573in}{5.147193in}}%
\pgfpathlineto{\pgfqpoint{6.311091in}{5.149868in}}%
\pgfpathlineto{\pgfqpoint{6.317608in}{5.149881in}}%
\pgfpathlineto{\pgfqpoint{6.324126in}{5.144959in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{5.135398in}}%
\pgfpathlineto{\pgfqpoint{6.337160in}{5.128627in}}%
\pgfpathlineto{\pgfqpoint{6.343678in}{5.127356in}}%
\pgfpathlineto{\pgfqpoint{6.363230in}{5.134859in}}%
\pgfpathlineto{\pgfqpoint{6.382783in}{5.138688in}}%
\pgfpathlineto{\pgfqpoint{6.389300in}{5.137508in}}%
\pgfpathlineto{\pgfqpoint{6.402335in}{5.132554in}}%
\pgfpathlineto{\pgfqpoint{6.408853in}{5.127407in}}%
\pgfpathlineto{\pgfqpoint{6.421888in}{5.113743in}}%
\pgfpathlineto{\pgfqpoint{6.428405in}{5.109040in}}%
\pgfpathlineto{\pgfqpoint{6.434923in}{5.101124in}}%
\pgfpathlineto{\pgfqpoint{6.441440in}{5.088309in}}%
\pgfpathlineto{\pgfqpoint{6.454475in}{5.059297in}}%
\pgfpathlineto{\pgfqpoint{6.460993in}{5.051487in}}%
\pgfpathlineto{\pgfqpoint{6.467510in}{5.052068in}}%
\pgfpathlineto{\pgfqpoint{6.474028in}{5.058627in}}%
\pgfpathlineto{\pgfqpoint{6.480545in}{5.070060in}}%
\pgfpathlineto{\pgfqpoint{6.500098in}{5.122960in}}%
\pgfpathlineto{\pgfqpoint{6.513133in}{5.156220in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{5.168565in}}%
\pgfpathlineto{\pgfqpoint{6.532685in}{5.188280in}}%
\pgfpathlineto{\pgfqpoint{6.552238in}{5.222319in}}%
\pgfpathlineto{\pgfqpoint{6.558755in}{5.230022in}}%
\pgfpathlineto{\pgfqpoint{6.565273in}{5.230379in}}%
\pgfpathlineto{\pgfqpoint{6.571790in}{5.225678in}}%
\pgfpathlineto{\pgfqpoint{6.578308in}{5.216542in}}%
\pgfpathlineto{\pgfqpoint{6.584825in}{5.201975in}}%
\pgfpathlineto{\pgfqpoint{6.604378in}{5.143459in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{5.123878in}}%
\pgfpathlineto{\pgfqpoint{6.617413in}{5.109950in}}%
\pgfpathlineto{\pgfqpoint{6.623930in}{5.101510in}}%
\pgfpathlineto{\pgfqpoint{6.630448in}{5.097613in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{5.097575in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{5.097575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{4.676268in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{5.182985in}}%
\pgfpathlineto{\pgfqpoint{0.321517in}{5.168590in}}%
\pgfpathlineto{\pgfqpoint{0.328035in}{5.211610in}}%
\pgfpathlineto{\pgfqpoint{0.334552in}{5.207850in}}%
\pgfpathlineto{\pgfqpoint{0.341070in}{5.218714in}}%
\pgfpathlineto{\pgfqpoint{0.347587in}{5.203057in}}%
\pgfpathlineto{\pgfqpoint{0.354105in}{5.209987in}}%
\pgfpathlineto{\pgfqpoint{0.360622in}{5.221078in}}%
\pgfpathlineto{\pgfqpoint{0.367140in}{5.206672in}}%
\pgfpathlineto{\pgfqpoint{0.373657in}{5.208952in}}%
\pgfpathlineto{\pgfqpoint{0.380175in}{5.206324in}}%
\pgfpathlineto{\pgfqpoint{0.393210in}{5.187022in}}%
\pgfpathlineto{\pgfqpoint{0.399727in}{5.193318in}}%
\pgfpathlineto{\pgfqpoint{0.406245in}{5.184809in}}%
\pgfpathlineto{\pgfqpoint{0.412762in}{5.186260in}}%
\pgfpathlineto{\pgfqpoint{0.419280in}{5.177373in}}%
\pgfpathlineto{\pgfqpoint{0.425797in}{5.183695in}}%
\pgfpathlineto{\pgfqpoint{0.432315in}{5.161886in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{5.179029in}}%
\pgfpathlineto{\pgfqpoint{0.445350in}{5.167731in}}%
\pgfpathlineto{\pgfqpoint{0.451867in}{5.169882in}}%
\pgfpathlineto{\pgfqpoint{0.458385in}{5.164685in}}%
\pgfpathlineto{\pgfqpoint{0.471420in}{5.171289in}}%
\pgfpathlineto{\pgfqpoint{0.477937in}{5.122091in}}%
\pgfpathlineto{\pgfqpoint{0.484455in}{5.160925in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{5.145411in}}%
\pgfpathlineto{\pgfqpoint{0.497490in}{5.126685in}}%
\pgfpathlineto{\pgfqpoint{0.504007in}{5.053224in}}%
\pgfpathlineto{\pgfqpoint{0.510525in}{5.073550in}}%
\pgfpathlineto{\pgfqpoint{0.517042in}{5.064134in}}%
\pgfpathlineto{\pgfqpoint{0.523560in}{5.084622in}}%
\pgfpathlineto{\pgfqpoint{0.530077in}{5.065841in}}%
\pgfpathlineto{\pgfqpoint{0.543112in}{5.109152in}}%
\pgfpathlineto{\pgfqpoint{0.549630in}{5.098255in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{5.165778in}}%
\pgfpathlineto{\pgfqpoint{0.575700in}{5.161005in}}%
\pgfpathlineto{\pgfqpoint{0.582217in}{5.175815in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{5.180042in}}%
\pgfpathlineto{\pgfqpoint{0.595252in}{5.192048in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{5.192673in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{5.191751in}}%
\pgfpathlineto{\pgfqpoint{0.614805in}{5.181104in}}%
\pgfpathlineto{\pgfqpoint{0.621322in}{5.185278in}}%
\pgfpathlineto{\pgfqpoint{0.627840in}{5.164439in}}%
\pgfpathlineto{\pgfqpoint{0.634357in}{5.155364in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{5.104674in}}%
\pgfpathlineto{\pgfqpoint{0.647392in}{5.168209in}}%
\pgfpathlineto{\pgfqpoint{0.653909in}{5.159691in}}%
\pgfpathlineto{\pgfqpoint{0.660427in}{5.100860in}}%
\pgfpathlineto{\pgfqpoint{0.666944in}{5.113467in}}%
\pgfpathlineto{\pgfqpoint{0.673462in}{5.094269in}}%
\pgfpathlineto{\pgfqpoint{0.679979in}{5.068222in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{5.097228in}}%
\pgfpathlineto{\pgfqpoint{0.693014in}{5.048770in}}%
\pgfpathlineto{\pgfqpoint{0.699532in}{5.062754in}}%
\pgfpathlineto{\pgfqpoint{0.706049in}{5.056213in}}%
\pgfpathlineto{\pgfqpoint{0.712567in}{5.039366in}}%
\pgfpathlineto{\pgfqpoint{0.719084in}{5.055468in}}%
\pgfpathlineto{\pgfqpoint{0.725602in}{5.049927in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{5.036422in}}%
\pgfpathlineto{\pgfqpoint{0.738637in}{5.083361in}}%
\pgfpathlineto{\pgfqpoint{0.745154in}{5.080058in}}%
\pgfpathlineto{\pgfqpoint{0.751672in}{5.084653in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{5.117377in}}%
\pgfpathlineto{\pgfqpoint{0.771224in}{5.136702in}}%
\pgfpathlineto{\pgfqpoint{0.777742in}{5.132215in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{5.156190in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{5.175640in}}%
\pgfpathlineto{\pgfqpoint{0.797294in}{5.176137in}}%
\pgfpathlineto{\pgfqpoint{0.810329in}{5.195085in}}%
\pgfpathlineto{\pgfqpoint{0.816847in}{5.211258in}}%
\pgfpathlineto{\pgfqpoint{0.836399in}{5.203445in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{5.203733in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{5.176120in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{5.185269in}}%
\pgfpathlineto{\pgfqpoint{0.862469in}{5.170067in}}%
\pgfpathlineto{\pgfqpoint{0.868987in}{5.147059in}}%
\pgfpathlineto{\pgfqpoint{0.875504in}{5.153033in}}%
\pgfpathlineto{\pgfqpoint{0.882022in}{5.130356in}}%
\pgfpathlineto{\pgfqpoint{0.888539in}{5.158192in}}%
\pgfpathlineto{\pgfqpoint{0.895057in}{5.166339in}}%
\pgfpathlineto{\pgfqpoint{0.901574in}{5.085492in}}%
\pgfpathlineto{\pgfqpoint{0.908092in}{5.056161in}}%
\pgfpathlineto{\pgfqpoint{0.914609in}{5.049336in}}%
\pgfpathlineto{\pgfqpoint{0.921127in}{5.037492in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{5.051232in}}%
\pgfpathlineto{\pgfqpoint{0.934162in}{5.031789in}}%
\pgfpathlineto{\pgfqpoint{0.940679in}{5.034377in}}%
\pgfpathlineto{\pgfqpoint{0.947197in}{5.049335in}}%
\pgfpathlineto{\pgfqpoint{0.953714in}{5.033653in}}%
\pgfpathlineto{\pgfqpoint{0.960231in}{5.072411in}}%
\pgfpathlineto{\pgfqpoint{0.966749in}{5.038834in}}%
\pgfpathlineto{\pgfqpoint{0.973266in}{5.062021in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{5.042251in}}%
\pgfpathlineto{\pgfqpoint{0.986301in}{5.066551in}}%
\pgfpathlineto{\pgfqpoint{0.992819in}{5.097338in}}%
\pgfpathlineto{\pgfqpoint{0.999336in}{5.110513in}}%
\pgfpathlineto{\pgfqpoint{1.005854in}{5.139524in}}%
\pgfpathlineto{\pgfqpoint{1.012371in}{5.144075in}}%
\pgfpathlineto{\pgfqpoint{1.018889in}{5.177306in}}%
\pgfpathlineto{\pgfqpoint{1.031924in}{5.191096in}}%
\pgfpathlineto{\pgfqpoint{1.038441in}{5.194460in}}%
\pgfpathlineto{\pgfqpoint{1.044959in}{5.195567in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{5.204461in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{5.197643in}}%
\pgfpathlineto{\pgfqpoint{1.064511in}{5.203791in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{5.187950in}}%
\pgfpathlineto{\pgfqpoint{1.077546in}{5.178268in}}%
\pgfpathlineto{\pgfqpoint{1.084064in}{5.185981in}}%
\pgfpathlineto{\pgfqpoint{1.090581in}{5.179530in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{5.128251in}}%
\pgfpathlineto{\pgfqpoint{1.103616in}{5.122416in}}%
\pgfpathlineto{\pgfqpoint{1.110134in}{5.105230in}}%
\pgfpathlineto{\pgfqpoint{1.116651in}{5.050954in}}%
\pgfpathlineto{\pgfqpoint{1.123169in}{5.015962in}}%
\pgfpathlineto{\pgfqpoint{1.129686in}{5.017712in}}%
\pgfpathlineto{\pgfqpoint{1.136204in}{5.001828in}}%
\pgfpathlineto{\pgfqpoint{1.142721in}{5.010590in}}%
\pgfpathlineto{\pgfqpoint{1.149239in}{5.014210in}}%
\pgfpathlineto{\pgfqpoint{1.155756in}{4.988799in}}%
\pgfpathlineto{\pgfqpoint{1.162274in}{5.039619in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{5.048176in}}%
\pgfpathlineto{\pgfqpoint{1.175309in}{5.033189in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{5.058174in}}%
\pgfpathlineto{\pgfqpoint{1.194861in}{5.100102in}}%
\pgfpathlineto{\pgfqpoint{1.201379in}{5.129243in}}%
\pgfpathlineto{\pgfqpoint{1.214414in}{5.171423in}}%
\pgfpathlineto{\pgfqpoint{1.220931in}{5.187664in}}%
\pgfpathlineto{\pgfqpoint{1.227449in}{5.207839in}}%
\pgfpathlineto{\pgfqpoint{1.240484in}{5.217131in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{5.204841in}}%
\pgfpathlineto{\pgfqpoint{1.253519in}{5.215351in}}%
\pgfpathlineto{\pgfqpoint{1.260036in}{5.195746in}}%
\pgfpathlineto{\pgfqpoint{1.266553in}{5.171201in}}%
\pgfpathlineto{\pgfqpoint{1.273071in}{5.172622in}}%
\pgfpathlineto{\pgfqpoint{1.279588in}{5.151353in}}%
\pgfpathlineto{\pgfqpoint{1.292623in}{5.164396in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{5.164002in}}%
\pgfpathlineto{\pgfqpoint{1.312176in}{5.149148in}}%
\pgfpathlineto{\pgfqpoint{1.318693in}{5.135195in}}%
\pgfpathlineto{\pgfqpoint{1.325211in}{5.080041in}}%
\pgfpathlineto{\pgfqpoint{1.331728in}{5.121506in}}%
\pgfpathlineto{\pgfqpoint{1.338246in}{5.123215in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{5.113067in}}%
\pgfpathlineto{\pgfqpoint{1.357798in}{5.142440in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{5.159171in}}%
\pgfpathlineto{\pgfqpoint{1.370833in}{5.144851in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{5.101763in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{5.179933in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{5.172985in}}%
\pgfpathlineto{\pgfqpoint{1.396903in}{5.126835in}}%
\pgfpathlineto{\pgfqpoint{1.403421in}{5.144026in}}%
\pgfpathlineto{\pgfqpoint{1.409938in}{5.167636in}}%
\pgfpathlineto{\pgfqpoint{1.416456in}{5.121296in}}%
\pgfpathlineto{\pgfqpoint{1.422973in}{5.177923in}}%
\pgfpathlineto{\pgfqpoint{1.429491in}{5.198795in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{5.165107in}}%
\pgfpathlineto{\pgfqpoint{1.442526in}{5.180931in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{5.203709in}}%
\pgfpathlineto{\pgfqpoint{1.462078in}{5.213958in}}%
\pgfpathlineto{\pgfqpoint{1.468596in}{5.225530in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{5.223002in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{5.225434in}}%
\pgfpathlineto{\pgfqpoint{1.488148in}{5.230463in}}%
\pgfpathlineto{\pgfqpoint{1.501183in}{5.227118in}}%
\pgfpathlineto{\pgfqpoint{1.507701in}{5.168120in}}%
\pgfpathlineto{\pgfqpoint{1.514218in}{5.190706in}}%
\pgfpathlineto{\pgfqpoint{1.520736in}{5.147004in}}%
\pgfpathlineto{\pgfqpoint{1.527253in}{5.136201in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{5.171995in}}%
\pgfpathlineto{\pgfqpoint{1.540288in}{5.195046in}}%
\pgfpathlineto{\pgfqpoint{1.546806in}{5.135119in}}%
\pgfpathlineto{\pgfqpoint{1.553323in}{5.130300in}}%
\pgfpathlineto{\pgfqpoint{1.559841in}{5.120403in}}%
\pgfpathlineto{\pgfqpoint{1.572876in}{5.125542in}}%
\pgfpathlineto{\pgfqpoint{1.579393in}{5.128825in}}%
\pgfpathlineto{\pgfqpoint{1.585910in}{5.095464in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{5.121102in}}%
\pgfpathlineto{\pgfqpoint{1.598945in}{5.132876in}}%
\pgfpathlineto{\pgfqpoint{1.605463in}{5.095751in}}%
\pgfpathlineto{\pgfqpoint{1.611980in}{5.103654in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{5.088371in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{5.111506in}}%
\pgfpathlineto{\pgfqpoint{1.631533in}{5.103433in}}%
\pgfpathlineto{\pgfqpoint{1.638050in}{5.139294in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{5.129878in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{5.127302in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{5.144139in}}%
\pgfpathlineto{\pgfqpoint{1.664120in}{5.145919in}}%
\pgfpathlineto{\pgfqpoint{1.670638in}{5.160568in}}%
\pgfpathlineto{\pgfqpoint{1.677155in}{5.163941in}}%
\pgfpathlineto{\pgfqpoint{1.683673in}{5.165034in}}%
\pgfpathlineto{\pgfqpoint{1.690190in}{5.178984in}}%
\pgfpathlineto{\pgfqpoint{1.696708in}{5.174289in}}%
\pgfpathlineto{\pgfqpoint{1.703225in}{5.080504in}}%
\pgfpathlineto{\pgfqpoint{1.709743in}{5.103715in}}%
\pgfpathlineto{\pgfqpoint{1.716260in}{5.096381in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{5.063134in}}%
\pgfpathlineto{\pgfqpoint{1.729295in}{5.041677in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{5.011652in}}%
\pgfpathlineto{\pgfqpoint{1.742330in}{5.030263in}}%
\pgfpathlineto{\pgfqpoint{1.748848in}{4.989147in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{5.001294in}}%
\pgfpathlineto{\pgfqpoint{1.761883in}{4.996719in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{5.012642in}}%
\pgfpathlineto{\pgfqpoint{1.774918in}{4.997225in}}%
\pgfpathlineto{\pgfqpoint{1.781435in}{5.046875in}}%
\pgfpathlineto{\pgfqpoint{1.787953in}{5.036888in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{5.093140in}}%
\pgfpathlineto{\pgfqpoint{1.800988in}{5.115301in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{5.169061in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{5.208597in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.222250in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{5.227608in}}%
\pgfpathlineto{\pgfqpoint{1.846610in}{5.231183in}}%
\pgfpathlineto{\pgfqpoint{1.853128in}{5.222169in}}%
\pgfpathlineto{\pgfqpoint{1.859645in}{5.221949in}}%
\pgfpathlineto{\pgfqpoint{1.866163in}{5.209084in}}%
\pgfpathlineto{\pgfqpoint{1.872680in}{5.202851in}}%
\pgfpathlineto{\pgfqpoint{1.879198in}{5.206073in}}%
\pgfpathlineto{\pgfqpoint{1.885715in}{5.201251in}}%
\pgfpathlineto{\pgfqpoint{1.892233in}{5.191930in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{5.193369in}}%
\pgfpathlineto{\pgfqpoint{1.905267in}{5.188005in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{5.162841in}}%
\pgfpathlineto{\pgfqpoint{1.918302in}{5.170188in}}%
\pgfpathlineto{\pgfqpoint{1.924820in}{5.160755in}}%
\pgfpathlineto{\pgfqpoint{1.931337in}{5.159269in}}%
\pgfpathlineto{\pgfqpoint{1.937855in}{5.100568in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{5.101707in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{5.069551in}}%
\pgfpathlineto{\pgfqpoint{1.957407in}{5.066382in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{5.127016in}}%
\pgfpathlineto{\pgfqpoint{1.970442in}{5.115355in}}%
\pgfpathlineto{\pgfqpoint{1.976960in}{5.039992in}}%
\pgfpathlineto{\pgfqpoint{1.983477in}{5.039834in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{5.042905in}}%
\pgfpathlineto{\pgfqpoint{1.996512in}{5.058743in}}%
\pgfpathlineto{\pgfqpoint{2.003030in}{5.059233in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{5.066484in}}%
\pgfpathlineto{\pgfqpoint{2.016065in}{5.069803in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{5.119653in}}%
\pgfpathlineto{\pgfqpoint{2.035617in}{5.117414in}}%
\pgfpathlineto{\pgfqpoint{2.042135in}{5.148499in}}%
\pgfpathlineto{\pgfqpoint{2.048652in}{5.173474in}}%
\pgfpathlineto{\pgfqpoint{2.055170in}{5.191053in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{5.195989in}}%
\pgfpathlineto{\pgfqpoint{2.068205in}{5.211573in}}%
\pgfpathlineto{\pgfqpoint{2.074722in}{5.212729in}}%
\pgfpathlineto{\pgfqpoint{2.081240in}{5.211062in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{5.200331in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{5.210869in}}%
\pgfpathlineto{\pgfqpoint{2.100792in}{5.207359in}}%
\pgfpathlineto{\pgfqpoint{2.107310in}{5.190049in}}%
\pgfpathlineto{\pgfqpoint{2.113827in}{5.197659in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{5.196554in}}%
\pgfpathlineto{\pgfqpoint{2.126862in}{5.192988in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{5.182753in}}%
\pgfpathlineto{\pgfqpoint{2.139897in}{5.152874in}}%
\pgfpathlineto{\pgfqpoint{2.146415in}{5.091935in}}%
\pgfpathlineto{\pgfqpoint{2.152932in}{5.066889in}}%
\pgfpathlineto{\pgfqpoint{2.159450in}{5.133253in}}%
\pgfpathlineto{\pgfqpoint{2.165967in}{5.053583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{5.039110in}}%
\pgfpathlineto{\pgfqpoint{2.179002in}{5.057517in}}%
\pgfpathlineto{\pgfqpoint{2.185520in}{5.053418in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{5.040724in}}%
\pgfpathlineto{\pgfqpoint{2.205072in}{5.066476in}}%
\pgfpathlineto{\pgfqpoint{2.211590in}{5.086389in}}%
\pgfpathlineto{\pgfqpoint{2.218107in}{5.096660in}}%
\pgfpathlineto{\pgfqpoint{2.224624in}{5.110296in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{5.177124in}}%
\pgfpathlineto{\pgfqpoint{2.250694in}{5.195246in}}%
\pgfpathlineto{\pgfqpoint{2.257212in}{5.201072in}}%
\pgfpathlineto{\pgfqpoint{2.263729in}{5.198907in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{5.204683in}}%
\pgfpathlineto{\pgfqpoint{2.283282in}{5.202218in}}%
\pgfpathlineto{\pgfqpoint{2.289799in}{5.190539in}}%
\pgfpathlineto{\pgfqpoint{2.296317in}{5.197633in}}%
\pgfpathlineto{\pgfqpoint{2.302834in}{5.155052in}}%
\pgfpathlineto{\pgfqpoint{2.309352in}{5.150139in}}%
\pgfpathlineto{\pgfqpoint{2.315869in}{5.174239in}}%
\pgfpathlineto{\pgfqpoint{2.322387in}{5.171696in}}%
\pgfpathlineto{\pgfqpoint{2.328904in}{5.093514in}}%
\pgfpathlineto{\pgfqpoint{2.335422in}{5.079392in}}%
\pgfpathlineto{\pgfqpoint{2.341939in}{5.073643in}}%
\pgfpathlineto{\pgfqpoint{2.348457in}{5.058868in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{5.036941in}}%
\pgfpathlineto{\pgfqpoint{2.361492in}{5.071851in}}%
\pgfpathlineto{\pgfqpoint{2.368009in}{5.047250in}}%
\pgfpathlineto{\pgfqpoint{2.374527in}{5.044131in}}%
\pgfpathlineto{\pgfqpoint{2.381044in}{5.031690in}}%
\pgfpathlineto{\pgfqpoint{2.387562in}{5.055341in}}%
\pgfpathlineto{\pgfqpoint{2.394079in}{5.033140in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{5.037122in}}%
\pgfpathlineto{\pgfqpoint{2.407114in}{5.026022in}}%
\pgfpathlineto{\pgfqpoint{2.413632in}{5.026730in}}%
\pgfpathlineto{\pgfqpoint{2.420149in}{5.059913in}}%
\pgfpathlineto{\pgfqpoint{2.426667in}{5.060646in}}%
\pgfpathlineto{\pgfqpoint{2.433184in}{5.097538in}}%
\pgfpathlineto{\pgfqpoint{2.439702in}{5.090419in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{5.148017in}}%
\pgfpathlineto{\pgfqpoint{2.465772in}{5.164352in}}%
\pgfpathlineto{\pgfqpoint{2.472289in}{5.188217in}}%
\pgfpathlineto{\pgfqpoint{2.478807in}{5.199678in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{5.206117in}}%
\pgfpathlineto{\pgfqpoint{2.491842in}{5.207230in}}%
\pgfpathlineto{\pgfqpoint{2.498359in}{5.205222in}}%
\pgfpathlineto{\pgfqpoint{2.504877in}{5.206191in}}%
\pgfpathlineto{\pgfqpoint{2.511394in}{5.201652in}}%
\pgfpathlineto{\pgfqpoint{2.517912in}{5.198926in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{5.174803in}}%
\pgfpathlineto{\pgfqpoint{2.537464in}{5.176179in}}%
\pgfpathlineto{\pgfqpoint{2.543981in}{5.188780in}}%
\pgfpathlineto{\pgfqpoint{2.550499in}{5.178839in}}%
\pgfpathlineto{\pgfqpoint{2.557016in}{5.177332in}}%
\pgfpathlineto{\pgfqpoint{2.563534in}{5.157306in}}%
\pgfpathlineto{\pgfqpoint{2.570051in}{5.126070in}}%
\pgfpathlineto{\pgfqpoint{2.576569in}{5.062638in}}%
\pgfpathlineto{\pgfqpoint{2.583086in}{5.099316in}}%
\pgfpathlineto{\pgfqpoint{2.589604in}{5.111114in}}%
\pgfpathlineto{\pgfqpoint{2.596121in}{5.078580in}}%
\pgfpathlineto{\pgfqpoint{2.602639in}{5.055443in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{5.041772in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{5.070056in}}%
\pgfpathlineto{\pgfqpoint{2.622191in}{5.021966in}}%
\pgfpathlineto{\pgfqpoint{2.628709in}{5.088693in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{5.055534in}}%
\pgfpathlineto{\pgfqpoint{2.641744in}{5.090155in}}%
\pgfpathlineto{\pgfqpoint{2.648261in}{5.088519in}}%
\pgfpathlineto{\pgfqpoint{2.654779in}{5.092983in}}%
\pgfpathlineto{\pgfqpoint{2.661296in}{5.116515in}}%
\pgfpathlineto{\pgfqpoint{2.667814in}{5.121210in}}%
\pgfpathlineto{\pgfqpoint{2.674331in}{5.150243in}}%
\pgfpathlineto{\pgfqpoint{2.680849in}{5.139651in}}%
\pgfpathlineto{\pgfqpoint{2.687366in}{5.162580in}}%
\pgfpathlineto{\pgfqpoint{2.693884in}{5.170588in}}%
\pgfpathlineto{\pgfqpoint{2.700401in}{5.192036in}}%
\pgfpathlineto{\pgfqpoint{2.706919in}{5.195697in}}%
\pgfpathlineto{\pgfqpoint{2.713436in}{5.197028in}}%
\pgfpathlineto{\pgfqpoint{2.719954in}{5.203429in}}%
\pgfpathlineto{\pgfqpoint{2.732989in}{5.196493in}}%
\pgfpathlineto{\pgfqpoint{2.739506in}{5.197463in}}%
\pgfpathlineto{\pgfqpoint{2.746024in}{5.193164in}}%
\pgfpathlineto{\pgfqpoint{2.759059in}{5.149655in}}%
\pgfpathlineto{\pgfqpoint{2.765576in}{5.106271in}}%
\pgfpathlineto{\pgfqpoint{2.772094in}{5.094037in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{5.121554in}}%
\pgfpathlineto{\pgfqpoint{2.785129in}{5.092875in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{5.103778in}}%
\pgfpathlineto{\pgfqpoint{2.798164in}{5.045340in}}%
\pgfpathlineto{\pgfqpoint{2.811199in}{5.014145in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{4.986389in}}%
\pgfpathlineto{\pgfqpoint{2.824234in}{5.020176in}}%
\pgfpathlineto{\pgfqpoint{2.830751in}{5.025840in}}%
\pgfpathlineto{\pgfqpoint{2.837269in}{5.027976in}}%
\pgfpathlineto{\pgfqpoint{2.843786in}{5.024355in}}%
\pgfpathlineto{\pgfqpoint{2.850303in}{5.051248in}}%
\pgfpathlineto{\pgfqpoint{2.856821in}{5.049778in}}%
\pgfpathlineto{\pgfqpoint{2.863338in}{5.085549in}}%
\pgfpathlineto{\pgfqpoint{2.869856in}{5.102216in}}%
\pgfpathlineto{\pgfqpoint{2.876373in}{5.107310in}}%
\pgfpathlineto{\pgfqpoint{2.882891in}{5.132128in}}%
\pgfpathlineto{\pgfqpoint{2.889408in}{5.149709in}}%
\pgfpathlineto{\pgfqpoint{2.895926in}{5.158174in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{5.187924in}}%
\pgfpathlineto{\pgfqpoint{2.908961in}{5.178918in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{5.191009in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{5.195718in}}%
\pgfpathlineto{\pgfqpoint{2.928513in}{5.199008in}}%
\pgfpathlineto{\pgfqpoint{2.935031in}{5.206785in}}%
\pgfpathlineto{\pgfqpoint{2.941548in}{5.187881in}}%
\pgfpathlineto{\pgfqpoint{2.948066in}{5.197325in}}%
\pgfpathlineto{\pgfqpoint{2.954583in}{5.186087in}}%
\pgfpathlineto{\pgfqpoint{2.961101in}{5.190842in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{5.137660in}}%
\pgfpathlineto{\pgfqpoint{2.980653in}{5.166818in}}%
\pgfpathlineto{\pgfqpoint{2.987171in}{5.087263in}}%
\pgfpathlineto{\pgfqpoint{2.993688in}{5.124358in}}%
\pgfpathlineto{\pgfqpoint{3.006723in}{5.010100in}}%
\pgfpathlineto{\pgfqpoint{3.013241in}{5.020955in}}%
\pgfpathlineto{\pgfqpoint{3.026276in}{4.981582in}}%
\pgfpathlineto{\pgfqpoint{3.032793in}{5.018556in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{5.015128in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{5.043481in}}%
\pgfpathlineto{\pgfqpoint{3.052346in}{5.060954in}}%
\pgfpathlineto{\pgfqpoint{3.058863in}{5.084319in}}%
\pgfpathlineto{\pgfqpoint{3.065381in}{5.098535in}}%
\pgfpathlineto{\pgfqpoint{3.071898in}{5.109639in}}%
\pgfpathlineto{\pgfqpoint{3.078416in}{5.115187in}}%
\pgfpathlineto{\pgfqpoint{3.084933in}{5.134024in}}%
\pgfpathlineto{\pgfqpoint{3.091451in}{5.161191in}}%
\pgfpathlineto{\pgfqpoint{3.097968in}{5.177283in}}%
\pgfpathlineto{\pgfqpoint{3.104486in}{5.196603in}}%
\pgfpathlineto{\pgfqpoint{3.111003in}{5.195087in}}%
\pgfpathlineto{\pgfqpoint{3.117521in}{5.201818in}}%
\pgfpathlineto{\pgfqpoint{3.124038in}{5.203737in}}%
\pgfpathlineto{\pgfqpoint{3.130556in}{5.201929in}}%
\pgfpathlineto{\pgfqpoint{3.137073in}{5.196744in}}%
\pgfpathlineto{\pgfqpoint{3.143591in}{5.202006in}}%
\pgfpathlineto{\pgfqpoint{3.150108in}{5.182594in}}%
\pgfpathlineto{\pgfqpoint{3.156626in}{5.176961in}}%
\pgfpathlineto{\pgfqpoint{3.163143in}{5.126327in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{5.125273in}}%
\pgfpathlineto{\pgfqpoint{3.176178in}{5.149432in}}%
\pgfpathlineto{\pgfqpoint{3.182695in}{5.115754in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{5.149288in}}%
\pgfpathlineto{\pgfqpoint{3.202248in}{5.034775in}}%
\pgfpathlineto{\pgfqpoint{3.208765in}{5.025274in}}%
\pgfpathlineto{\pgfqpoint{3.215283in}{5.003243in}}%
\pgfpathlineto{\pgfqpoint{3.221800in}{4.999426in}}%
\pgfpathlineto{\pgfqpoint{3.228318in}{4.974948in}}%
\pgfpathlineto{\pgfqpoint{3.234835in}{4.971620in}}%
\pgfpathlineto{\pgfqpoint{3.241353in}{4.983724in}}%
\pgfpathlineto{\pgfqpoint{3.247870in}{4.961680in}}%
\pgfpathlineto{\pgfqpoint{3.254388in}{5.007240in}}%
\pgfpathlineto{\pgfqpoint{3.260905in}{4.998865in}}%
\pgfpathlineto{\pgfqpoint{3.267423in}{4.976232in}}%
\pgfpathlineto{\pgfqpoint{3.273940in}{5.054211in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{5.066925in}}%
\pgfpathlineto{\pgfqpoint{3.293493in}{5.123365in}}%
\pgfpathlineto{\pgfqpoint{3.300010in}{5.131873in}}%
\pgfpathlineto{\pgfqpoint{3.313045in}{5.182741in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{5.201958in}}%
\pgfpathlineto{\pgfqpoint{3.339115in}{5.218909in}}%
\pgfpathlineto{\pgfqpoint{3.345633in}{5.210261in}}%
\pgfpathlineto{\pgfqpoint{3.352150in}{5.207472in}}%
\pgfpathlineto{\pgfqpoint{3.358668in}{5.201210in}}%
\pgfpathlineto{\pgfqpoint{3.365185in}{5.185285in}}%
\pgfpathlineto{\pgfqpoint{3.371703in}{5.180512in}}%
\pgfpathlineto{\pgfqpoint{3.378220in}{5.183273in}}%
\pgfpathlineto{\pgfqpoint{3.384738in}{5.176311in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{5.173209in}}%
\pgfpathlineto{\pgfqpoint{3.397773in}{5.162879in}}%
\pgfpathlineto{\pgfqpoint{3.404290in}{5.178155in}}%
\pgfpathlineto{\pgfqpoint{3.410808in}{5.175603in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{5.149072in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{5.085069in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{5.163631in}}%
\pgfpathlineto{\pgfqpoint{3.436878in}{5.092642in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{5.147915in}}%
\pgfpathlineto{\pgfqpoint{3.449913in}{5.165517in}}%
\pgfpathlineto{\pgfqpoint{3.456430in}{5.166806in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{5.050744in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{5.057580in}}%
\pgfpathlineto{\pgfqpoint{3.475983in}{5.103492in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{5.122043in}}%
\pgfpathlineto{\pgfqpoint{3.489017in}{5.117105in}}%
\pgfpathlineto{\pgfqpoint{3.495535in}{5.119416in}}%
\pgfpathlineto{\pgfqpoint{3.502052in}{5.130084in}}%
\pgfpathlineto{\pgfqpoint{3.508570in}{5.117690in}}%
\pgfpathlineto{\pgfqpoint{3.515087in}{5.195516in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{5.220027in}}%
\pgfpathlineto{\pgfqpoint{3.541157in}{5.232264in}}%
\pgfpathlineto{\pgfqpoint{3.547675in}{5.238959in}}%
\pgfpathlineto{\pgfqpoint{3.554192in}{5.234706in}}%
\pgfpathlineto{\pgfqpoint{3.560710in}{5.221221in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{5.210827in}}%
\pgfpathlineto{\pgfqpoint{3.573745in}{5.210146in}}%
\pgfpathlineto{\pgfqpoint{3.580262in}{5.202051in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{5.124541in}}%
\pgfpathlineto{\pgfqpoint{3.593297in}{5.128419in}}%
\pgfpathlineto{\pgfqpoint{3.599815in}{5.080727in}}%
\pgfpathlineto{\pgfqpoint{3.606332in}{5.076691in}}%
\pgfpathlineto{\pgfqpoint{3.612850in}{5.051675in}}%
\pgfpathlineto{\pgfqpoint{3.619367in}{5.076249in}}%
\pgfpathlineto{\pgfqpoint{3.625885in}{5.059027in}}%
\pgfpathlineto{\pgfqpoint{3.632402in}{5.062813in}}%
\pgfpathlineto{\pgfqpoint{3.651955in}{5.094467in}}%
\pgfpathlineto{\pgfqpoint{3.658472in}{5.115906in}}%
\pgfpathlineto{\pgfqpoint{3.664990in}{5.142823in}}%
\pgfpathlineto{\pgfqpoint{3.671507in}{5.151521in}}%
\pgfpathlineto{\pgfqpoint{3.678025in}{5.164199in}}%
\pgfpathlineto{\pgfqpoint{3.684542in}{5.183384in}}%
\pgfpathlineto{\pgfqpoint{3.691060in}{5.195270in}}%
\pgfpathlineto{\pgfqpoint{3.697577in}{5.199981in}}%
\pgfpathlineto{\pgfqpoint{3.704095in}{5.185766in}}%
\pgfpathlineto{\pgfqpoint{3.710612in}{5.156075in}}%
\pgfpathlineto{\pgfqpoint{3.717130in}{5.087635in}}%
\pgfpathlineto{\pgfqpoint{3.723647in}{5.085093in}}%
\pgfpathlineto{\pgfqpoint{3.730165in}{5.052248in}}%
\pgfpathlineto{\pgfqpoint{3.736682in}{5.042236in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{5.061797in}}%
\pgfpathlineto{\pgfqpoint{3.749717in}{5.061695in}}%
\pgfpathlineto{\pgfqpoint{3.756235in}{5.067592in}}%
\pgfpathlineto{\pgfqpoint{3.762752in}{5.085051in}}%
\pgfpathlineto{\pgfqpoint{3.769270in}{5.121092in}}%
\pgfpathlineto{\pgfqpoint{3.775787in}{5.105721in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{5.119022in}}%
\pgfpathlineto{\pgfqpoint{3.801857in}{5.140754in}}%
\pgfpathlineto{\pgfqpoint{3.808374in}{5.188380in}}%
\pgfpathlineto{\pgfqpoint{3.814892in}{5.200612in}}%
\pgfpathlineto{\pgfqpoint{3.821409in}{5.204008in}}%
\pgfpathlineto{\pgfqpoint{3.827927in}{5.213759in}}%
\pgfpathlineto{\pgfqpoint{3.834444in}{5.193340in}}%
\pgfpathlineto{\pgfqpoint{3.840962in}{5.186150in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{5.172303in}}%
\pgfpathlineto{\pgfqpoint{3.853997in}{5.149413in}}%
\pgfpathlineto{\pgfqpoint{3.860514in}{5.109687in}}%
\pgfpathlineto{\pgfqpoint{3.873549in}{5.062127in}}%
\pgfpathlineto{\pgfqpoint{3.880067in}{5.054580in}}%
\pgfpathlineto{\pgfqpoint{3.886584in}{5.052491in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{5.061795in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{5.050389in}}%
\pgfpathlineto{\pgfqpoint{3.906137in}{5.076120in}}%
\pgfpathlineto{\pgfqpoint{3.912654in}{5.065133in}}%
\pgfpathlineto{\pgfqpoint{3.919172in}{5.089931in}}%
\pgfpathlineto{\pgfqpoint{3.925689in}{5.091700in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{5.099422in}}%
\pgfpathlineto{\pgfqpoint{3.938724in}{5.128412in}}%
\pgfpathlineto{\pgfqpoint{3.951759in}{5.173717in}}%
\pgfpathlineto{\pgfqpoint{3.958277in}{5.184105in}}%
\pgfpathlineto{\pgfqpoint{3.964794in}{5.199029in}}%
\pgfpathlineto{\pgfqpoint{3.971312in}{5.150629in}}%
\pgfpathlineto{\pgfqpoint{3.977829in}{5.159108in}}%
\pgfpathlineto{\pgfqpoint{3.984347in}{5.151642in}}%
\pgfpathlineto{\pgfqpoint{3.990864in}{5.139340in}}%
\pgfpathlineto{\pgfqpoint{3.997382in}{5.100746in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{5.069329in}}%
\pgfpathlineto{\pgfqpoint{4.010417in}{5.069492in}}%
\pgfpathlineto{\pgfqpoint{4.023452in}{5.012925in}}%
\pgfpathlineto{\pgfqpoint{4.029969in}{5.037234in}}%
\pgfpathlineto{\pgfqpoint{4.036487in}{5.028034in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{5.022832in}}%
\pgfpathlineto{\pgfqpoint{4.049522in}{4.973455in}}%
\pgfpathlineto{\pgfqpoint{4.056039in}{5.018915in}}%
\pgfpathlineto{\pgfqpoint{4.062557in}{5.039116in}}%
\pgfpathlineto{\pgfqpoint{4.069074in}{4.937500in}}%
\pgfpathlineto{\pgfqpoint{4.075592in}{4.856199in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{4.829839in}}%
\pgfpathlineto{\pgfqpoint{4.095144in}{4.832364in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{4.865420in}}%
\pgfpathlineto{\pgfqpoint{4.108179in}{4.981751in}}%
\pgfpathlineto{\pgfqpoint{4.114697in}{5.006975in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{4.986058in}}%
\pgfpathlineto{\pgfqpoint{4.127731in}{5.013787in}}%
\pgfpathlineto{\pgfqpoint{4.134249in}{4.999590in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{5.017890in}}%
\pgfpathlineto{\pgfqpoint{4.147284in}{5.025135in}}%
\pgfpathlineto{\pgfqpoint{4.153801in}{4.993991in}}%
\pgfpathlineto{\pgfqpoint{4.166836in}{4.923315in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{4.910256in}}%
\pgfpathlineto{\pgfqpoint{4.179871in}{4.881863in}}%
\pgfpathlineto{\pgfqpoint{4.186389in}{4.891666in}}%
\pgfpathlineto{\pgfqpoint{4.192906in}{4.929186in}}%
\pgfpathlineto{\pgfqpoint{4.199424in}{4.906354in}}%
\pgfpathlineto{\pgfqpoint{4.205941in}{4.891836in}}%
\pgfpathlineto{\pgfqpoint{4.212459in}{4.940482in}}%
\pgfpathlineto{\pgfqpoint{4.218976in}{4.943931in}}%
\pgfpathlineto{\pgfqpoint{4.232011in}{4.997621in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{4.983636in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{5.044639in}}%
\pgfpathlineto{\pgfqpoint{4.258081in}{5.027213in}}%
\pgfpathlineto{\pgfqpoint{4.264599in}{5.022732in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{5.056138in}}%
\pgfpathlineto{\pgfqpoint{4.277634in}{5.055797in}}%
\pgfpathlineto{\pgfqpoint{4.284151in}{5.053775in}}%
\pgfpathlineto{\pgfqpoint{4.290669in}{5.066204in}}%
\pgfpathlineto{\pgfqpoint{4.297186in}{5.068573in}}%
\pgfpathlineto{\pgfqpoint{4.303704in}{5.033681in}}%
\pgfpathlineto{\pgfqpoint{4.310221in}{5.039026in}}%
\pgfpathlineto{\pgfqpoint{4.316739in}{5.009110in}}%
\pgfpathlineto{\pgfqpoint{4.323256in}{5.029613in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{5.012418in}}%
\pgfpathlineto{\pgfqpoint{4.336291in}{5.039198in}}%
\pgfpathlineto{\pgfqpoint{4.342809in}{5.025350in}}%
\pgfpathlineto{\pgfqpoint{4.349326in}{5.048864in}}%
\pgfpathlineto{\pgfqpoint{4.355844in}{5.045557in}}%
\pgfpathlineto{\pgfqpoint{4.362361in}{5.067553in}}%
\pgfpathlineto{\pgfqpoint{4.375396in}{5.089552in}}%
\pgfpathlineto{\pgfqpoint{4.381914in}{5.091003in}}%
\pgfpathlineto{\pgfqpoint{4.388431in}{5.100394in}}%
\pgfpathlineto{\pgfqpoint{4.394949in}{5.135003in}}%
\pgfpathlineto{\pgfqpoint{4.401466in}{5.146785in}}%
\pgfpathlineto{\pgfqpoint{4.407984in}{5.154523in}}%
\pgfpathlineto{\pgfqpoint{4.414501in}{5.177567in}}%
\pgfpathlineto{\pgfqpoint{4.421019in}{5.190808in}}%
\pgfpathlineto{\pgfqpoint{4.427536in}{5.197249in}}%
\pgfpathlineto{\pgfqpoint{4.434053in}{5.196021in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{5.154514in}}%
\pgfpathlineto{\pgfqpoint{4.447088in}{5.122998in}}%
\pgfpathlineto{\pgfqpoint{4.453606in}{5.108398in}}%
\pgfpathlineto{\pgfqpoint{4.460123in}{5.062994in}}%
\pgfpathlineto{\pgfqpoint{4.466641in}{5.061639in}}%
\pgfpathlineto{\pgfqpoint{4.473158in}{5.036614in}}%
\pgfpathlineto{\pgfqpoint{4.479676in}{5.022925in}}%
\pgfpathlineto{\pgfqpoint{4.486193in}{5.053207in}}%
\pgfpathlineto{\pgfqpoint{4.492711in}{5.049984in}}%
\pgfpathlineto{\pgfqpoint{4.499228in}{5.071437in}}%
\pgfpathlineto{\pgfqpoint{4.505746in}{5.110151in}}%
\pgfpathlineto{\pgfqpoint{4.512263in}{5.113211in}}%
\pgfpathlineto{\pgfqpoint{4.518781in}{5.096202in}}%
\pgfpathlineto{\pgfqpoint{4.525298in}{5.112703in}}%
\pgfpathlineto{\pgfqpoint{4.531816in}{5.077689in}}%
\pgfpathlineto{\pgfqpoint{4.538333in}{5.065082in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{5.089953in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{5.082336in}}%
\pgfpathlineto{\pgfqpoint{4.557886in}{5.064291in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{5.070278in}}%
\pgfpathlineto{\pgfqpoint{4.570921in}{5.031095in}}%
\pgfpathlineto{\pgfqpoint{4.583956in}{4.999393in}}%
\pgfpathlineto{\pgfqpoint{4.590473in}{5.006172in}}%
\pgfpathlineto{\pgfqpoint{4.596991in}{5.002767in}}%
\pgfpathlineto{\pgfqpoint{4.603508in}{4.991448in}}%
\pgfpathlineto{\pgfqpoint{4.610026in}{4.995977in}}%
\pgfpathlineto{\pgfqpoint{4.616543in}{4.994753in}}%
\pgfpathlineto{\pgfqpoint{4.623061in}{4.987888in}}%
\pgfpathlineto{\pgfqpoint{4.629578in}{5.003601in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{4.986715in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{5.002132in}}%
\pgfpathlineto{\pgfqpoint{4.655648in}{5.028240in}}%
\pgfpathlineto{\pgfqpoint{4.662166in}{5.036792in}}%
\pgfpathlineto{\pgfqpoint{4.668683in}{5.093596in}}%
\pgfpathlineto{\pgfqpoint{4.675201in}{5.090379in}}%
\pgfpathlineto{\pgfqpoint{4.681718in}{5.122579in}}%
\pgfpathlineto{\pgfqpoint{4.688236in}{5.143838in}}%
\pgfpathlineto{\pgfqpoint{4.694753in}{5.184266in}}%
\pgfpathlineto{\pgfqpoint{4.701271in}{5.194522in}}%
\pgfpathlineto{\pgfqpoint{4.714306in}{5.224084in}}%
\pgfpathlineto{\pgfqpoint{4.720823in}{5.227063in}}%
\pgfpathlineto{\pgfqpoint{4.727341in}{5.228173in}}%
\pgfpathlineto{\pgfqpoint{4.733858in}{5.221278in}}%
\pgfpathlineto{\pgfqpoint{4.740376in}{5.218720in}}%
\pgfpathlineto{\pgfqpoint{4.746893in}{5.208579in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{5.193932in}}%
\pgfpathlineto{\pgfqpoint{4.759928in}{5.156877in}}%
\pgfpathlineto{\pgfqpoint{4.766445in}{5.112772in}}%
\pgfpathlineto{\pgfqpoint{4.772963in}{5.147337in}}%
\pgfpathlineto{\pgfqpoint{4.779480in}{5.073108in}}%
\pgfpathlineto{\pgfqpoint{4.785998in}{5.070591in}}%
\pgfpathlineto{\pgfqpoint{4.792515in}{5.048309in}}%
\pgfpathlineto{\pgfqpoint{4.799033in}{5.064030in}}%
\pgfpathlineto{\pgfqpoint{4.805550in}{5.093018in}}%
\pgfpathlineto{\pgfqpoint{4.812068in}{5.072755in}}%
\pgfpathlineto{\pgfqpoint{4.825103in}{5.103250in}}%
\pgfpathlineto{\pgfqpoint{4.831620in}{5.115552in}}%
\pgfpathlineto{\pgfqpoint{4.838138in}{5.143106in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{5.162491in}}%
\pgfpathlineto{\pgfqpoint{4.851173in}{5.153388in}}%
\pgfpathlineto{\pgfqpoint{4.857690in}{5.184168in}}%
\pgfpathlineto{\pgfqpoint{4.864208in}{5.187045in}}%
\pgfpathlineto{\pgfqpoint{4.870725in}{5.197854in}}%
\pgfpathlineto{\pgfqpoint{4.877243in}{5.171345in}}%
\pgfpathlineto{\pgfqpoint{4.883760in}{5.178373in}}%
\pgfpathlineto{\pgfqpoint{4.896795in}{5.080643in}}%
\pgfpathlineto{\pgfqpoint{4.903313in}{5.064450in}}%
\pgfpathlineto{\pgfqpoint{4.909830in}{5.052040in}}%
\pgfpathlineto{\pgfqpoint{4.916348in}{5.030159in}}%
\pgfpathlineto{\pgfqpoint{4.922865in}{5.015032in}}%
\pgfpathlineto{\pgfqpoint{4.929383in}{5.024326in}}%
\pgfpathlineto{\pgfqpoint{4.935900in}{5.030720in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{5.041913in}}%
\pgfpathlineto{\pgfqpoint{4.948935in}{5.033022in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{5.043754in}}%
\pgfpathlineto{\pgfqpoint{4.961970in}{5.046281in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{5.065294in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{5.114145in}}%
\pgfpathlineto{\pgfqpoint{4.988040in}{5.124658in}}%
\pgfpathlineto{\pgfqpoint{4.994558in}{5.161483in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{5.187039in}}%
\pgfpathlineto{\pgfqpoint{5.007593in}{5.204929in}}%
\pgfpathlineto{\pgfqpoint{5.014110in}{5.199908in}}%
\pgfpathlineto{\pgfqpoint{5.020628in}{5.171022in}}%
\pgfpathlineto{\pgfqpoint{5.027145in}{5.132163in}}%
\pgfpathlineto{\pgfqpoint{5.033663in}{5.125098in}}%
\pgfpathlineto{\pgfqpoint{5.040180in}{5.083085in}}%
\pgfpathlineto{\pgfqpoint{5.046698in}{5.112841in}}%
\pgfpathlineto{\pgfqpoint{5.053215in}{5.025492in}}%
\pgfpathlineto{\pgfqpoint{5.059733in}{4.989000in}}%
\pgfpathlineto{\pgfqpoint{5.066250in}{4.968207in}}%
\pgfpathlineto{\pgfqpoint{5.072767in}{4.962616in}}%
\pgfpathlineto{\pgfqpoint{5.085802in}{4.969105in}}%
\pgfpathlineto{\pgfqpoint{5.092320in}{4.957398in}}%
\pgfpathlineto{\pgfqpoint{5.098837in}{4.948516in}}%
\pgfpathlineto{\pgfqpoint{5.105355in}{4.943100in}}%
\pgfpathlineto{\pgfqpoint{5.111872in}{4.926802in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{4.829040in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{4.942047in}}%
\pgfpathlineto{\pgfqpoint{5.131425in}{4.832398in}}%
\pgfpathlineto{\pgfqpoint{5.137942in}{4.828967in}}%
\pgfpathlineto{\pgfqpoint{5.144460in}{4.820620in}}%
\pgfpathlineto{\pgfqpoint{5.150977in}{4.852210in}}%
\pgfpathlineto{\pgfqpoint{5.157495in}{4.829857in}}%
\pgfpathlineto{\pgfqpoint{5.164012in}{4.835323in}}%
\pgfpathlineto{\pgfqpoint{5.170530in}{4.875944in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{4.928441in}}%
\pgfpathlineto{\pgfqpoint{5.183565in}{4.936711in}}%
\pgfpathlineto{\pgfqpoint{5.190082in}{4.963153in}}%
\pgfpathlineto{\pgfqpoint{5.196600in}{4.944271in}}%
\pgfpathlineto{\pgfqpoint{5.203117in}{5.016065in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{4.935057in}}%
\pgfpathlineto{\pgfqpoint{5.216152in}{5.001393in}}%
\pgfpathlineto{\pgfqpoint{5.222670in}{5.006517in}}%
\pgfpathlineto{\pgfqpoint{5.229187in}{5.033084in}}%
\pgfpathlineto{\pgfqpoint{5.235705in}{5.027545in}}%
\pgfpathlineto{\pgfqpoint{5.242222in}{5.039733in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{5.035466in}}%
\pgfpathlineto{\pgfqpoint{5.255257in}{5.039537in}}%
\pgfpathlineto{\pgfqpoint{5.261775in}{5.034802in}}%
\pgfpathlineto{\pgfqpoint{5.268292in}{5.040746in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{5.068923in}}%
\pgfpathlineto{\pgfqpoint{5.281327in}{5.054602in}}%
\pgfpathlineto{\pgfqpoint{5.287845in}{5.069500in}}%
\pgfpathlineto{\pgfqpoint{5.294362in}{4.987952in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{5.033148in}}%
\pgfpathlineto{\pgfqpoint{5.307397in}{4.959505in}}%
\pgfpathlineto{\pgfqpoint{5.313915in}{4.937524in}}%
\pgfpathlineto{\pgfqpoint{5.320432in}{4.941549in}}%
\pgfpathlineto{\pgfqpoint{5.326950in}{4.933940in}}%
\pgfpathlineto{\pgfqpoint{5.333467in}{4.959516in}}%
\pgfpathlineto{\pgfqpoint{5.339985in}{4.943614in}}%
\pgfpathlineto{\pgfqpoint{5.346502in}{4.963716in}}%
\pgfpathlineto{\pgfqpoint{5.353020in}{4.951289in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{4.918824in}}%
\pgfpathlineto{\pgfqpoint{5.366055in}{4.937029in}}%
\pgfpathlineto{\pgfqpoint{5.372572in}{4.980945in}}%
\pgfpathlineto{\pgfqpoint{5.379090in}{4.976005in}}%
\pgfpathlineto{\pgfqpoint{5.385607in}{4.968669in}}%
\pgfpathlineto{\pgfqpoint{5.392124in}{4.965922in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{4.862092in}}%
\pgfpathlineto{\pgfqpoint{5.405159in}{4.847256in}}%
\pgfpathlineto{\pgfqpoint{5.411677in}{4.851905in}}%
\pgfpathlineto{\pgfqpoint{5.418194in}{4.869935in}}%
\pgfpathlineto{\pgfqpoint{5.424712in}{4.863095in}}%
\pgfpathlineto{\pgfqpoint{5.431229in}{4.839086in}}%
\pgfpathlineto{\pgfqpoint{5.437747in}{4.860300in}}%
\pgfpathlineto{\pgfqpoint{5.444264in}{4.938221in}}%
\pgfpathlineto{\pgfqpoint{5.450782in}{4.913897in}}%
\pgfpathlineto{\pgfqpoint{5.457299in}{4.953730in}}%
\pgfpathlineto{\pgfqpoint{5.463817in}{4.969155in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{5.069855in}}%
\pgfpathlineto{\pgfqpoint{5.483369in}{5.078644in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{5.020733in}}%
\pgfpathlineto{\pgfqpoint{5.496404in}{5.012835in}}%
\pgfpathlineto{\pgfqpoint{5.502922in}{4.873170in}}%
\pgfpathlineto{\pgfqpoint{5.509439in}{4.960635in}}%
\pgfpathlineto{\pgfqpoint{5.515957in}{5.014121in}}%
\pgfpathlineto{\pgfqpoint{5.522474in}{4.835019in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{4.820631in}}%
\pgfpathlineto{\pgfqpoint{5.535509in}{4.820054in}}%
\pgfpathlineto{\pgfqpoint{5.542027in}{4.809885in}}%
\pgfpathlineto{\pgfqpoint{5.548544in}{4.888838in}}%
\pgfpathlineto{\pgfqpoint{5.555062in}{4.851677in}}%
\pgfpathlineto{\pgfqpoint{5.561579in}{4.825362in}}%
\pgfpathlineto{\pgfqpoint{5.568097in}{4.900058in}}%
\pgfpathlineto{\pgfqpoint{5.574614in}{4.911249in}}%
\pgfpathlineto{\pgfqpoint{5.581132in}{5.031322in}}%
\pgfpathlineto{\pgfqpoint{5.587649in}{5.010489in}}%
\pgfpathlineto{\pgfqpoint{5.594167in}{5.049470in}}%
\pgfpathlineto{\pgfqpoint{5.600684in}{5.019933in}}%
\pgfpathlineto{\pgfqpoint{5.613719in}{5.001475in}}%
\pgfpathlineto{\pgfqpoint{5.620237in}{5.038153in}}%
\pgfpathlineto{\pgfqpoint{5.633272in}{4.975425in}}%
\pgfpathlineto{\pgfqpoint{5.646307in}{5.029075in}}%
\pgfpathlineto{\pgfqpoint{5.659342in}{4.983882in}}%
\pgfpathlineto{\pgfqpoint{5.665859in}{4.994735in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{5.009446in}}%
\pgfpathlineto{\pgfqpoint{5.678894in}{4.959571in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{4.984052in}}%
\pgfpathlineto{\pgfqpoint{5.691929in}{5.000896in}}%
\pgfpathlineto{\pgfqpoint{5.698447in}{5.013339in}}%
\pgfpathlineto{\pgfqpoint{5.704964in}{4.989144in}}%
\pgfpathlineto{\pgfqpoint{5.711481in}{4.953826in}}%
\pgfpathlineto{\pgfqpoint{5.724516in}{4.925187in}}%
\pgfpathlineto{\pgfqpoint{5.731034in}{4.891659in}}%
\pgfpathlineto{\pgfqpoint{5.737551in}{4.869804in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{4.856874in}}%
\pgfpathlineto{\pgfqpoint{5.750586in}{4.851471in}}%
\pgfpathlineto{\pgfqpoint{5.757104in}{4.888113in}}%
\pgfpathlineto{\pgfqpoint{5.763621in}{4.893221in}}%
\pgfpathlineto{\pgfqpoint{5.770139in}{4.918121in}}%
\pgfpathlineto{\pgfqpoint{5.776656in}{4.959452in}}%
\pgfpathlineto{\pgfqpoint{5.783174in}{4.969181in}}%
\pgfpathlineto{\pgfqpoint{5.789691in}{4.960007in}}%
\pgfpathlineto{\pgfqpoint{5.796209in}{5.010668in}}%
\pgfpathlineto{\pgfqpoint{5.802726in}{5.009258in}}%
\pgfpathlineto{\pgfqpoint{5.809244in}{4.998268in}}%
\pgfpathlineto{\pgfqpoint{5.815761in}{5.030513in}}%
\pgfpathlineto{\pgfqpoint{5.828796in}{5.076212in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{5.086532in}}%
\pgfpathlineto{\pgfqpoint{5.841831in}{5.090290in}}%
\pgfpathlineto{\pgfqpoint{5.848349in}{5.051764in}}%
\pgfpathlineto{\pgfqpoint{5.854866in}{5.053777in}}%
\pgfpathlineto{\pgfqpoint{5.861384in}{5.060716in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{5.023368in}}%
\pgfpathlineto{\pgfqpoint{5.874419in}{5.034438in}}%
\pgfpathlineto{\pgfqpoint{5.880936in}{5.043100in}}%
\pgfpathlineto{\pgfqpoint{5.887454in}{5.046677in}}%
\pgfpathlineto{\pgfqpoint{5.893971in}{5.037488in}}%
\pgfpathlineto{\pgfqpoint{5.900489in}{5.031724in}}%
\pgfpathlineto{\pgfqpoint{5.907006in}{5.063169in}}%
\pgfpathlineto{\pgfqpoint{5.913524in}{5.085126in}}%
\pgfpathlineto{\pgfqpoint{5.920041in}{5.030106in}}%
\pgfpathlineto{\pgfqpoint{5.926559in}{5.062862in}}%
\pgfpathlineto{\pgfqpoint{5.933076in}{5.120766in}}%
\pgfpathlineto{\pgfqpoint{5.939594in}{5.092750in}}%
\pgfpathlineto{\pgfqpoint{5.952629in}{5.108789in}}%
\pgfpathlineto{\pgfqpoint{5.972181in}{5.170135in}}%
\pgfpathlineto{\pgfqpoint{5.978699in}{5.165930in}}%
\pgfpathlineto{\pgfqpoint{5.985216in}{5.177996in}}%
\pgfpathlineto{\pgfqpoint{5.991734in}{5.193205in}}%
\pgfpathlineto{\pgfqpoint{5.998251in}{5.182192in}}%
\pgfpathlineto{\pgfqpoint{6.004769in}{5.184625in}}%
\pgfpathlineto{\pgfqpoint{6.011286in}{5.179722in}}%
\pgfpathlineto{\pgfqpoint{6.017803in}{5.115131in}}%
\pgfpathlineto{\pgfqpoint{6.024321in}{5.131415in}}%
\pgfpathlineto{\pgfqpoint{6.030838in}{5.150852in}}%
\pgfpathlineto{\pgfqpoint{6.043873in}{5.080177in}}%
\pgfpathlineto{\pgfqpoint{6.050391in}{5.088967in}}%
\pgfpathlineto{\pgfqpoint{6.056908in}{5.062754in}}%
\pgfpathlineto{\pgfqpoint{6.063426in}{5.045622in}}%
\pgfpathlineto{\pgfqpoint{6.069943in}{5.059455in}}%
\pgfpathlineto{\pgfqpoint{6.076461in}{5.081870in}}%
\pgfpathlineto{\pgfqpoint{6.082978in}{5.087267in}}%
\pgfpathlineto{\pgfqpoint{6.089496in}{5.080595in}}%
\pgfpathlineto{\pgfqpoint{6.096013in}{5.091037in}}%
\pgfpathlineto{\pgfqpoint{6.102531in}{5.112818in}}%
\pgfpathlineto{\pgfqpoint{6.109048in}{5.108080in}}%
\pgfpathlineto{\pgfqpoint{6.115566in}{5.122989in}}%
\pgfpathlineto{\pgfqpoint{6.122083in}{5.144228in}}%
\pgfpathlineto{\pgfqpoint{6.128601in}{5.180192in}}%
\pgfpathlineto{\pgfqpoint{6.135118in}{5.180870in}}%
\pgfpathlineto{\pgfqpoint{6.141636in}{5.188083in}}%
\pgfpathlineto{\pgfqpoint{6.148153in}{5.198010in}}%
\pgfpathlineto{\pgfqpoint{6.154671in}{5.125462in}}%
\pgfpathlineto{\pgfqpoint{6.161188in}{5.146443in}}%
\pgfpathlineto{\pgfqpoint{6.167706in}{5.078158in}}%
\pgfpathlineto{\pgfqpoint{6.174223in}{5.133556in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{5.052115in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{5.090435in}}%
\pgfpathlineto{\pgfqpoint{6.193776in}{5.033487in}}%
\pgfpathlineto{\pgfqpoint{6.200293in}{5.022029in}}%
\pgfpathlineto{\pgfqpoint{6.206811in}{5.014721in}}%
\pgfpathlineto{\pgfqpoint{6.219846in}{5.029591in}}%
\pgfpathlineto{\pgfqpoint{6.226363in}{5.049841in}}%
\pgfpathlineto{\pgfqpoint{6.232881in}{5.023299in}}%
\pgfpathlineto{\pgfqpoint{6.239398in}{5.041201in}}%
\pgfpathlineto{\pgfqpoint{6.245916in}{5.047816in}}%
\pgfpathlineto{\pgfqpoint{6.252433in}{5.074680in}}%
\pgfpathlineto{\pgfqpoint{6.258951in}{5.087610in}}%
\pgfpathlineto{\pgfqpoint{6.265468in}{5.104677in}}%
\pgfpathlineto{\pgfqpoint{6.271986in}{5.132002in}}%
\pgfpathlineto{\pgfqpoint{6.278503in}{5.171228in}}%
\pgfpathlineto{\pgfqpoint{6.285021in}{5.182368in}}%
\pgfpathlineto{\pgfqpoint{6.291538in}{5.195974in}}%
\pgfpathlineto{\pgfqpoint{6.298056in}{5.202614in}}%
\pgfpathlineto{\pgfqpoint{6.304573in}{5.206632in}}%
\pgfpathlineto{\pgfqpoint{6.311091in}{5.192782in}}%
\pgfpathlineto{\pgfqpoint{6.317608in}{5.185921in}}%
\pgfpathlineto{\pgfqpoint{6.324126in}{5.115109in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{5.085868in}}%
\pgfpathlineto{\pgfqpoint{6.337160in}{5.071255in}}%
\pgfpathlineto{\pgfqpoint{6.343678in}{5.090987in}}%
\pgfpathlineto{\pgfqpoint{6.350195in}{5.077799in}}%
\pgfpathlineto{\pgfqpoint{6.356713in}{5.082752in}}%
\pgfpathlineto{\pgfqpoint{6.363230in}{5.151985in}}%
\pgfpathlineto{\pgfqpoint{6.376265in}{5.190833in}}%
\pgfpathlineto{\pgfqpoint{6.382783in}{5.198519in}}%
\pgfpathlineto{\pgfqpoint{6.389300in}{5.200492in}}%
\pgfpathlineto{\pgfqpoint{6.395818in}{5.204599in}}%
\pgfpathlineto{\pgfqpoint{6.402335in}{5.204478in}}%
\pgfpathlineto{\pgfqpoint{6.408853in}{5.194343in}}%
\pgfpathlineto{\pgfqpoint{6.415370in}{5.175087in}}%
\pgfpathlineto{\pgfqpoint{6.421888in}{5.161942in}}%
\pgfpathlineto{\pgfqpoint{6.428405in}{5.132196in}}%
\pgfpathlineto{\pgfqpoint{6.434923in}{5.126930in}}%
\pgfpathlineto{\pgfqpoint{6.441440in}{5.113216in}}%
\pgfpathlineto{\pgfqpoint{6.447958in}{5.093508in}}%
\pgfpathlineto{\pgfqpoint{6.454475in}{5.061068in}}%
\pgfpathlineto{\pgfqpoint{6.460993in}{5.040822in}}%
\pgfpathlineto{\pgfqpoint{6.467510in}{5.084530in}}%
\pgfpathlineto{\pgfqpoint{6.474028in}{5.098971in}}%
\pgfpathlineto{\pgfqpoint{6.480545in}{5.095131in}}%
\pgfpathlineto{\pgfqpoint{6.487063in}{5.140318in}}%
\pgfpathlineto{\pgfqpoint{6.493580in}{5.140528in}}%
\pgfpathlineto{\pgfqpoint{6.506615in}{5.171457in}}%
\pgfpathlineto{\pgfqpoint{6.513133in}{5.176045in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{5.193439in}}%
\pgfpathlineto{\pgfqpoint{6.532685in}{5.210288in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{5.217736in}}%
\pgfpathlineto{\pgfqpoint{6.552238in}{5.224414in}}%
\pgfpathlineto{\pgfqpoint{6.558755in}{5.220772in}}%
\pgfpathlineto{\pgfqpoint{6.565273in}{5.213258in}}%
\pgfpathlineto{\pgfqpoint{6.571790in}{5.215534in}}%
\pgfpathlineto{\pgfqpoint{6.578308in}{5.208937in}}%
\pgfpathlineto{\pgfqpoint{6.584825in}{5.193679in}}%
\pgfpathlineto{\pgfqpoint{6.591343in}{5.182829in}}%
\pgfpathlineto{\pgfqpoint{6.597860in}{5.162117in}}%
\pgfpathlineto{\pgfqpoint{6.604378in}{5.115464in}}%
\pgfpathlineto{\pgfqpoint{6.617413in}{5.059470in}}%
\pgfpathlineto{\pgfqpoint{6.623930in}{5.054585in}}%
\pgfpathlineto{\pgfqpoint{6.630448in}{5.051695in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{5.069547in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{5.069547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{4.676268in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.462948in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{5.330726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{5.330726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.330726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.676268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{5.330726in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.330726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.512653in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{4.512653in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{3.858194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.858194in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{4.512653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.858194in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618498in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{4.512653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618498in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.858194in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921996in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{4.512653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921996in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.858194in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225494in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{4.512653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225494in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.858194in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528992in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{4.512653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528992in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.858194in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{4.162878in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.162878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{4.162878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129413in, y=4.110116in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.858194in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{4.491982in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.491982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{4.491982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129413in, y=4.439221in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.002555in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Right}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.966104in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Foot X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.858194in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{4.482905in}}%
\pgfpathlineto{\pgfqpoint{0.321517in}{4.473845in}}%
\pgfpathlineto{\pgfqpoint{0.328035in}{4.459236in}}%
\pgfpathlineto{\pgfqpoint{0.347587in}{4.392818in}}%
\pgfpathlineto{\pgfqpoint{0.354105in}{4.376630in}}%
\pgfpathlineto{\pgfqpoint{0.360622in}{4.363695in}}%
\pgfpathlineto{\pgfqpoint{0.367140in}{4.346854in}}%
\pgfpathlineto{\pgfqpoint{0.380175in}{4.299260in}}%
\pgfpathlineto{\pgfqpoint{0.406245in}{4.197837in}}%
\pgfpathlineto{\pgfqpoint{0.412762in}{4.177322in}}%
\pgfpathlineto{\pgfqpoint{0.419280in}{4.162406in}}%
\pgfpathlineto{\pgfqpoint{0.425797in}{4.151720in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{4.141985in}}%
\pgfpathlineto{\pgfqpoint{0.445350in}{4.133689in}}%
\pgfpathlineto{\pgfqpoint{0.451867in}{4.117943in}}%
\pgfpathlineto{\pgfqpoint{0.464902in}{4.079244in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{4.035877in}}%
\pgfpathlineto{\pgfqpoint{0.497490in}{4.027656in}}%
\pgfpathlineto{\pgfqpoint{0.504007in}{4.024350in}}%
\pgfpathlineto{\pgfqpoint{0.510525in}{4.024830in}}%
\pgfpathlineto{\pgfqpoint{0.517042in}{4.031640in}}%
\pgfpathlineto{\pgfqpoint{0.523560in}{4.046849in}}%
\pgfpathlineto{\pgfqpoint{0.536595in}{4.098619in}}%
\pgfpathlineto{\pgfqpoint{0.549630in}{4.159808in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{4.256078in}}%
\pgfpathlineto{\pgfqpoint{0.582217in}{4.309534in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{4.327617in}}%
\pgfpathlineto{\pgfqpoint{0.595252in}{4.333247in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{4.334054in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{4.331472in}}%
\pgfpathlineto{\pgfqpoint{0.614805in}{4.321698in}}%
\pgfpathlineto{\pgfqpoint{0.621322in}{4.302808in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{4.211587in}}%
\pgfpathlineto{\pgfqpoint{0.660427in}{4.112101in}}%
\pgfpathlineto{\pgfqpoint{0.673462in}{4.044692in}}%
\pgfpathlineto{\pgfqpoint{0.679979in}{4.016910in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{3.997901in}}%
\pgfpathlineto{\pgfqpoint{0.693014in}{3.990355in}}%
\pgfpathlineto{\pgfqpoint{0.699532in}{3.992562in}}%
\pgfpathlineto{\pgfqpoint{0.706049in}{4.003415in}}%
\pgfpathlineto{\pgfqpoint{0.719084in}{4.029548in}}%
\pgfpathlineto{\pgfqpoint{0.725602in}{4.040463in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{4.055071in}}%
\pgfpathlineto{\pgfqpoint{0.738637in}{4.074171in}}%
\pgfpathlineto{\pgfqpoint{0.745154in}{4.097147in}}%
\pgfpathlineto{\pgfqpoint{0.751672in}{4.126402in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{4.354359in}}%
\pgfpathlineto{\pgfqpoint{0.797294in}{4.379377in}}%
\pgfpathlineto{\pgfqpoint{0.803812in}{4.393001in}}%
\pgfpathlineto{\pgfqpoint{0.810329in}{4.399982in}}%
\pgfpathlineto{\pgfqpoint{0.816847in}{4.403875in}}%
\pgfpathlineto{\pgfqpoint{0.823364in}{4.398169in}}%
\pgfpathlineto{\pgfqpoint{0.829882in}{4.384726in}}%
\pgfpathlineto{\pgfqpoint{0.836399in}{4.367677in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{4.346922in}}%
\pgfpathlineto{\pgfqpoint{0.862469in}{4.274421in}}%
\pgfpathlineto{\pgfqpoint{0.882022in}{4.170937in}}%
\pgfpathlineto{\pgfqpoint{0.908092in}{4.033864in}}%
\pgfpathlineto{\pgfqpoint{0.914609in}{4.006234in}}%
\pgfpathlineto{\pgfqpoint{0.921127in}{3.989067in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{3.976970in}}%
\pgfpathlineto{\pgfqpoint{0.934162in}{3.967448in}}%
\pgfpathlineto{\pgfqpoint{0.940679in}{3.963672in}}%
\pgfpathlineto{\pgfqpoint{0.953714in}{3.965074in}}%
\pgfpathlineto{\pgfqpoint{0.960231in}{3.967963in}}%
\pgfpathlineto{\pgfqpoint{0.966749in}{3.984064in}}%
\pgfpathlineto{\pgfqpoint{0.973266in}{4.009319in}}%
\pgfpathlineto{\pgfqpoint{0.986301in}{4.075581in}}%
\pgfpathlineto{\pgfqpoint{0.999336in}{4.149635in}}%
\pgfpathlineto{\pgfqpoint{1.025406in}{4.301897in}}%
\pgfpathlineto{\pgfqpoint{1.031924in}{4.329469in}}%
\pgfpathlineto{\pgfqpoint{1.038441in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{1.044959in}{4.343229in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{4.340616in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{4.336618in}}%
\pgfpathlineto{\pgfqpoint{1.064511in}{4.325465in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{4.302723in}}%
\pgfpathlineto{\pgfqpoint{1.084064in}{4.235941in}}%
\pgfpathlineto{\pgfqpoint{1.103616in}{4.115636in}}%
\pgfpathlineto{\pgfqpoint{1.116651in}{4.033517in}}%
\pgfpathlineto{\pgfqpoint{1.123169in}{3.997561in}}%
\pgfpathlineto{\pgfqpoint{1.129686in}{3.970812in}}%
\pgfpathlineto{\pgfqpoint{1.136204in}{3.956952in}}%
\pgfpathlineto{\pgfqpoint{1.142721in}{3.955554in}}%
\pgfpathlineto{\pgfqpoint{1.149239in}{3.961055in}}%
\pgfpathlineto{\pgfqpoint{1.155756in}{3.970963in}}%
\pgfpathlineto{\pgfqpoint{1.162274in}{3.989347in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{4.018240in}}%
\pgfpathlineto{\pgfqpoint{1.188344in}{4.126779in}}%
\pgfpathlineto{\pgfqpoint{1.227449in}{4.367295in}}%
\pgfpathlineto{\pgfqpoint{1.233966in}{4.390063in}}%
\pgfpathlineto{\pgfqpoint{1.240484in}{4.397721in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{4.392840in}}%
\pgfpathlineto{\pgfqpoint{1.253519in}{4.379538in}}%
\pgfpathlineto{\pgfqpoint{1.260036in}{4.360581in}}%
\pgfpathlineto{\pgfqpoint{1.286106in}{4.261360in}}%
\pgfpathlineto{\pgfqpoint{1.292623in}{4.246418in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{4.228537in}}%
\pgfpathlineto{\pgfqpoint{1.318693in}{4.140458in}}%
\pgfpathlineto{\pgfqpoint{1.325211in}{4.122185in}}%
\pgfpathlineto{\pgfqpoint{1.331728in}{4.109015in}}%
\pgfpathlineto{\pgfqpoint{1.338246in}{4.102558in}}%
\pgfpathlineto{\pgfqpoint{1.344763in}{4.101368in}}%
\pgfpathlineto{\pgfqpoint{1.370833in}{4.102578in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{4.100128in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{4.093170in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{4.082079in}}%
\pgfpathlineto{\pgfqpoint{1.396903in}{4.080107in}}%
\pgfpathlineto{\pgfqpoint{1.403421in}{4.102008in}}%
\pgfpathlineto{\pgfqpoint{1.416456in}{4.161535in}}%
\pgfpathlineto{\pgfqpoint{1.442526in}{4.265492in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{4.403150in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{4.417475in}}%
\pgfpathlineto{\pgfqpoint{1.488148in}{4.423661in}}%
\pgfpathlineto{\pgfqpoint{1.494666in}{4.424704in}}%
\pgfpathlineto{\pgfqpoint{1.501183in}{4.418695in}}%
\pgfpathlineto{\pgfqpoint{1.520736in}{4.392636in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{4.374120in}}%
\pgfpathlineto{\pgfqpoint{1.540288in}{4.357395in}}%
\pgfpathlineto{\pgfqpoint{1.546806in}{4.331588in}}%
\pgfpathlineto{\pgfqpoint{1.579393in}{4.174201in}}%
\pgfpathlineto{\pgfqpoint{1.585910in}{4.159112in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{4.150901in}}%
\pgfpathlineto{\pgfqpoint{1.598945in}{4.148235in}}%
\pgfpathlineto{\pgfqpoint{1.605463in}{4.147170in}}%
\pgfpathlineto{\pgfqpoint{1.611980in}{4.147384in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{4.152184in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{4.159919in}}%
\pgfpathlineto{\pgfqpoint{1.631533in}{4.169446in}}%
\pgfpathlineto{\pgfqpoint{1.638050in}{4.186142in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{4.211882in}}%
\pgfpathlineto{\pgfqpoint{1.664120in}{4.298873in}}%
\pgfpathlineto{\pgfqpoint{1.670638in}{4.315922in}}%
\pgfpathlineto{\pgfqpoint{1.677155in}{4.323338in}}%
\pgfpathlineto{\pgfqpoint{1.683673in}{4.326397in}}%
\pgfpathlineto{\pgfqpoint{1.690190in}{4.320714in}}%
\pgfpathlineto{\pgfqpoint{1.696708in}{4.303834in}}%
\pgfpathlineto{\pgfqpoint{1.703225in}{4.278003in}}%
\pgfpathlineto{\pgfqpoint{1.709743in}{4.246303in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{4.166668in}}%
\pgfpathlineto{\pgfqpoint{1.742330in}{4.039457in}}%
\pgfpathlineto{\pgfqpoint{1.748848in}{4.005606in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{3.987803in}}%
\pgfpathlineto{\pgfqpoint{1.761883in}{3.986871in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{4.004284in}}%
\pgfpathlineto{\pgfqpoint{1.787953in}{4.098734in}}%
\pgfpathlineto{\pgfqpoint{1.800988in}{4.170749in}}%
\pgfpathlineto{\pgfqpoint{1.820540in}{4.296330in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{4.419988in}}%
\pgfpathlineto{\pgfqpoint{1.846610in}{4.447918in}}%
\pgfpathlineto{\pgfqpoint{1.853128in}{4.449393in}}%
\pgfpathlineto{\pgfqpoint{1.859645in}{4.428758in}}%
\pgfpathlineto{\pgfqpoint{1.892233in}{4.294595in}}%
\pgfpathlineto{\pgfqpoint{1.905267in}{4.237215in}}%
\pgfpathlineto{\pgfqpoint{1.918302in}{4.170153in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{4.021354in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{3.998950in}}%
\pgfpathlineto{\pgfqpoint{1.957407in}{3.988516in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{3.981330in}}%
\pgfpathlineto{\pgfqpoint{1.970442in}{3.978642in}}%
\pgfpathlineto{\pgfqpoint{1.976960in}{3.982076in}}%
\pgfpathlineto{\pgfqpoint{1.983477in}{3.988278in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{3.997727in}}%
\pgfpathlineto{\pgfqpoint{1.996512in}{4.012311in}}%
\pgfpathlineto{\pgfqpoint{2.003030in}{4.032680in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{4.060969in}}%
\pgfpathlineto{\pgfqpoint{2.022582in}{4.132382in}}%
\pgfpathlineto{\pgfqpoint{2.042135in}{4.253942in}}%
\pgfpathlineto{\pgfqpoint{2.055170in}{4.336056in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.371138in}}%
\pgfpathlineto{\pgfqpoint{2.068205in}{4.397063in}}%
\pgfpathlineto{\pgfqpoint{2.074722in}{4.408987in}}%
\pgfpathlineto{\pgfqpoint{2.081240in}{4.403608in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{4.391322in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{4.374694in}}%
\pgfpathlineto{\pgfqpoint{2.100792in}{4.353650in}}%
\pgfpathlineto{\pgfqpoint{2.107310in}{4.326437in}}%
\pgfpathlineto{\pgfqpoint{2.126862in}{4.224464in}}%
\pgfpathlineto{\pgfqpoint{2.146415in}{4.106640in}}%
\pgfpathlineto{\pgfqpoint{2.159450in}{4.027184in}}%
\pgfpathlineto{\pgfqpoint{2.165967in}{3.994232in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{3.976553in}}%
\pgfpathlineto{\pgfqpoint{2.179002in}{3.983096in}}%
\pgfpathlineto{\pgfqpoint{2.185520in}{4.001882in}}%
\pgfpathlineto{\pgfqpoint{2.192037in}{4.026572in}}%
\pgfpathlineto{\pgfqpoint{2.205072in}{4.086710in}}%
\pgfpathlineto{\pgfqpoint{2.224624in}{4.188975in}}%
\pgfpathlineto{\pgfqpoint{2.250694in}{4.332055in}}%
\pgfpathlineto{\pgfqpoint{2.257212in}{4.354371in}}%
\pgfpathlineto{\pgfqpoint{2.263729in}{4.365828in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{4.365287in}}%
\pgfpathlineto{\pgfqpoint{2.276764in}{4.353014in}}%
\pgfpathlineto{\pgfqpoint{2.283282in}{4.334864in}}%
\pgfpathlineto{\pgfqpoint{2.289799in}{4.310340in}}%
\pgfpathlineto{\pgfqpoint{2.335422in}{4.084904in}}%
\pgfpathlineto{\pgfqpoint{2.341939in}{4.060731in}}%
\pgfpathlineto{\pgfqpoint{2.348457in}{4.045289in}}%
\pgfpathlineto{\pgfqpoint{2.361492in}{4.021261in}}%
\pgfpathlineto{\pgfqpoint{2.374527in}{3.998995in}}%
\pgfpathlineto{\pgfqpoint{2.381044in}{3.988504in}}%
\pgfpathlineto{\pgfqpoint{2.387562in}{3.982997in}}%
\pgfpathlineto{\pgfqpoint{2.394079in}{3.989806in}}%
\pgfpathlineto{\pgfqpoint{2.407114in}{4.014312in}}%
\pgfpathlineto{\pgfqpoint{2.413632in}{4.031861in}}%
\pgfpathlineto{\pgfqpoint{2.420149in}{4.053193in}}%
\pgfpathlineto{\pgfqpoint{2.426667in}{4.080643in}}%
\pgfpathlineto{\pgfqpoint{2.439702in}{4.141849in}}%
\pgfpathlineto{\pgfqpoint{2.446219in}{4.166870in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{4.196709in}}%
\pgfpathlineto{\pgfqpoint{2.478807in}{4.349351in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{4.374152in}}%
\pgfpathlineto{\pgfqpoint{2.491842in}{4.379125in}}%
\pgfpathlineto{\pgfqpoint{2.498359in}{4.369817in}}%
\pgfpathlineto{\pgfqpoint{2.504877in}{4.358260in}}%
\pgfpathlineto{\pgfqpoint{2.511394in}{4.342965in}}%
\pgfpathlineto{\pgfqpoint{2.517912in}{4.320984in}}%
\pgfpathlineto{\pgfqpoint{2.524429in}{4.294777in}}%
\pgfpathlineto{\pgfqpoint{2.583086in}{4.007553in}}%
\pgfpathlineto{\pgfqpoint{2.589604in}{3.989140in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{3.959016in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{3.953821in}}%
\pgfpathlineto{\pgfqpoint{2.622191in}{3.952922in}}%
\pgfpathlineto{\pgfqpoint{2.628709in}{3.961147in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{3.977284in}}%
\pgfpathlineto{\pgfqpoint{2.641744in}{3.999758in}}%
\pgfpathlineto{\pgfqpoint{2.661296in}{4.093588in}}%
\pgfpathlineto{\pgfqpoint{2.674331in}{4.164860in}}%
\pgfpathlineto{\pgfqpoint{2.700401in}{4.313389in}}%
\pgfpathlineto{\pgfqpoint{2.706919in}{4.339717in}}%
\pgfpathlineto{\pgfqpoint{2.713436in}{4.350083in}}%
\pgfpathlineto{\pgfqpoint{2.719954in}{4.352826in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{4.346782in}}%
\pgfpathlineto{\pgfqpoint{2.732989in}{4.333774in}}%
\pgfpathlineto{\pgfqpoint{2.739506in}{4.311913in}}%
\pgfpathlineto{\pgfqpoint{2.752541in}{4.247317in}}%
\pgfpathlineto{\pgfqpoint{2.772094in}{4.133165in}}%
\pgfpathlineto{\pgfqpoint{2.798164in}{3.977355in}}%
\pgfpathlineto{\pgfqpoint{2.804681in}{3.951683in}}%
\pgfpathlineto{\pgfqpoint{2.811199in}{3.944541in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{3.941675in}}%
\pgfpathlineto{\pgfqpoint{2.824234in}{3.941558in}}%
\pgfpathlineto{\pgfqpoint{2.830751in}{3.944440in}}%
\pgfpathlineto{\pgfqpoint{2.837269in}{3.952140in}}%
\pgfpathlineto{\pgfqpoint{2.843786in}{3.965520in}}%
\pgfpathlineto{\pgfqpoint{2.850303in}{3.985684in}}%
\pgfpathlineto{\pgfqpoint{2.856821in}{4.014174in}}%
\pgfpathlineto{\pgfqpoint{2.869856in}{4.090768in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{4.295246in}}%
\pgfpathlineto{\pgfqpoint{2.908961in}{4.324748in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{4.346065in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{4.351926in}}%
\pgfpathlineto{\pgfqpoint{2.928513in}{4.348422in}}%
\pgfpathlineto{\pgfqpoint{2.935031in}{4.341025in}}%
\pgfpathlineto{\pgfqpoint{2.941548in}{4.328346in}}%
\pgfpathlineto{\pgfqpoint{2.948066in}{4.309655in}}%
\pgfpathlineto{\pgfqpoint{2.954583in}{4.284083in}}%
\pgfpathlineto{\pgfqpoint{2.967618in}{4.215897in}}%
\pgfpathlineto{\pgfqpoint{2.993688in}{4.064424in}}%
\pgfpathlineto{\pgfqpoint{3.006723in}{3.989521in}}%
\pgfpathlineto{\pgfqpoint{3.013241in}{3.960523in}}%
\pgfpathlineto{\pgfqpoint{3.019758in}{3.945609in}}%
\pgfpathlineto{\pgfqpoint{3.026276in}{3.941123in}}%
\pgfpathlineto{\pgfqpoint{3.032793in}{3.945202in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{3.961124in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{3.986791in}}%
\pgfpathlineto{\pgfqpoint{3.065381in}{4.087672in}}%
\pgfpathlineto{\pgfqpoint{3.111003in}{4.342595in}}%
\pgfpathlineto{\pgfqpoint{3.117521in}{4.360400in}}%
\pgfpathlineto{\pgfqpoint{3.124038in}{4.366459in}}%
\pgfpathlineto{\pgfqpoint{3.130556in}{4.364872in}}%
\pgfpathlineto{\pgfqpoint{3.137073in}{4.350897in}}%
\pgfpathlineto{\pgfqpoint{3.143591in}{4.326484in}}%
\pgfpathlineto{\pgfqpoint{3.163143in}{4.225823in}}%
\pgfpathlineto{\pgfqpoint{3.182695in}{4.113312in}}%
\pgfpathlineto{\pgfqpoint{3.202248in}{3.995528in}}%
\pgfpathlineto{\pgfqpoint{3.208765in}{3.962755in}}%
\pgfpathlineto{\pgfqpoint{3.215283in}{3.940161in}}%
\pgfpathlineto{\pgfqpoint{3.221800in}{3.926943in}}%
\pgfpathlineto{\pgfqpoint{3.228318in}{3.920560in}}%
\pgfpathlineto{\pgfqpoint{3.234835in}{3.923945in}}%
\pgfpathlineto{\pgfqpoint{3.241353in}{3.936179in}}%
\pgfpathlineto{\pgfqpoint{3.247870in}{3.955827in}}%
\pgfpathlineto{\pgfqpoint{3.254388in}{3.981883in}}%
\pgfpathlineto{\pgfqpoint{3.267423in}{4.047793in}}%
\pgfpathlineto{\pgfqpoint{3.286975in}{4.165773in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{4.414002in}}%
\pgfpathlineto{\pgfqpoint{3.332598in}{4.430250in}}%
\pgfpathlineto{\pgfqpoint{3.339115in}{4.421444in}}%
\pgfpathlineto{\pgfqpoint{3.345633in}{4.403006in}}%
\pgfpathlineto{\pgfqpoint{3.358668in}{4.353536in}}%
\pgfpathlineto{\pgfqpoint{3.378220in}{4.268688in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{4.217705in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{4.079294in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{4.059295in}}%
\pgfpathlineto{\pgfqpoint{3.436878in}{4.057558in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{4.061042in}}%
\pgfpathlineto{\pgfqpoint{3.449913in}{4.066425in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{4.082687in}}%
\pgfpathlineto{\pgfqpoint{3.475983in}{4.104987in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{4.118245in}}%
\pgfpathlineto{\pgfqpoint{3.489017in}{4.139543in}}%
\pgfpathlineto{\pgfqpoint{3.521605in}{4.280783in}}%
\pgfpathlineto{\pgfqpoint{3.534640in}{4.340148in}}%
\pgfpathlineto{\pgfqpoint{3.541157in}{4.365568in}}%
\pgfpathlineto{\pgfqpoint{3.547675in}{4.384894in}}%
\pgfpathlineto{\pgfqpoint{3.554192in}{4.395087in}}%
\pgfpathlineto{\pgfqpoint{3.560710in}{4.388751in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{4.368735in}}%
\pgfpathlineto{\pgfqpoint{3.580262in}{4.315311in}}%
\pgfpathlineto{\pgfqpoint{3.593297in}{4.240690in}}%
\pgfpathlineto{\pgfqpoint{3.606332in}{4.166254in}}%
\pgfpathlineto{\pgfqpoint{3.612850in}{4.145057in}}%
\pgfpathlineto{\pgfqpoint{3.619367in}{4.140160in}}%
\pgfpathlineto{\pgfqpoint{3.625885in}{4.140039in}}%
\pgfpathlineto{\pgfqpoint{3.632402in}{4.141183in}}%
\pgfpathlineto{\pgfqpoint{3.638920in}{4.144258in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{4.150745in}}%
\pgfpathlineto{\pgfqpoint{3.651955in}{4.163218in}}%
\pgfpathlineto{\pgfqpoint{3.658472in}{4.189672in}}%
\pgfpathlineto{\pgfqpoint{3.678025in}{4.298097in}}%
\pgfpathlineto{\pgfqpoint{3.684542in}{4.326856in}}%
\pgfpathlineto{\pgfqpoint{3.691060in}{4.345270in}}%
\pgfpathlineto{\pgfqpoint{3.697577in}{4.348081in}}%
\pgfpathlineto{\pgfqpoint{3.704095in}{4.344451in}}%
\pgfpathlineto{\pgfqpoint{3.710612in}{4.326957in}}%
\pgfpathlineto{\pgfqpoint{3.723647in}{4.254354in}}%
\pgfpathlineto{\pgfqpoint{3.736682in}{4.181575in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{4.156398in}}%
\pgfpathlineto{\pgfqpoint{3.749717in}{4.149094in}}%
\pgfpathlineto{\pgfqpoint{3.762752in}{4.152389in}}%
\pgfpathlineto{\pgfqpoint{3.769270in}{4.155316in}}%
\pgfpathlineto{\pgfqpoint{3.775787in}{4.160004in}}%
\pgfpathlineto{\pgfqpoint{3.782305in}{4.170930in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{4.192261in}}%
\pgfpathlineto{\pgfqpoint{3.821409in}{4.370907in}}%
\pgfpathlineto{\pgfqpoint{3.827927in}{4.392585in}}%
\pgfpathlineto{\pgfqpoint{3.834444in}{4.402984in}}%
\pgfpathlineto{\pgfqpoint{3.840962in}{4.393914in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{4.366026in}}%
\pgfpathlineto{\pgfqpoint{3.867032in}{4.249474in}}%
\pgfpathlineto{\pgfqpoint{3.880067in}{4.169473in}}%
\pgfpathlineto{\pgfqpoint{3.886584in}{4.134156in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{4.108433in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{4.102794in}}%
\pgfpathlineto{\pgfqpoint{3.906137in}{4.103202in}}%
\pgfpathlineto{\pgfqpoint{3.912654in}{4.105977in}}%
\pgfpathlineto{\pgfqpoint{3.919172in}{4.114263in}}%
\pgfpathlineto{\pgfqpoint{3.925689in}{4.128967in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{4.150671in}}%
\pgfpathlineto{\pgfqpoint{3.958277in}{4.271436in}}%
\pgfpathlineto{\pgfqpoint{3.971312in}{4.333501in}}%
\pgfpathlineto{\pgfqpoint{3.977829in}{4.349005in}}%
\pgfpathlineto{\pgfqpoint{3.984347in}{4.346881in}}%
\pgfpathlineto{\pgfqpoint{3.990864in}{4.334175in}}%
\pgfpathlineto{\pgfqpoint{3.997382in}{4.300369in}}%
\pgfpathlineto{\pgfqpoint{4.016934in}{4.181323in}}%
\pgfpathlineto{\pgfqpoint{4.023452in}{4.145695in}}%
\pgfpathlineto{\pgfqpoint{4.029969in}{4.118431in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{4.083168in}}%
\pgfpathlineto{\pgfqpoint{4.049522in}{4.069864in}}%
\pgfpathlineto{\pgfqpoint{4.056039in}{4.065122in}}%
\pgfpathlineto{\pgfqpoint{4.062557in}{4.067850in}}%
\pgfpathlineto{\pgfqpoint{4.069074in}{4.075002in}}%
\pgfpathlineto{\pgfqpoint{4.075592in}{4.093223in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{4.122582in}}%
\pgfpathlineto{\pgfqpoint{4.088627in}{4.145293in}}%
\pgfpathlineto{\pgfqpoint{4.095144in}{4.156134in}}%
\pgfpathlineto{\pgfqpoint{4.108179in}{4.164021in}}%
\pgfpathlineto{\pgfqpoint{4.114697in}{4.171303in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{4.190664in}}%
\pgfpathlineto{\pgfqpoint{4.127731in}{4.218048in}}%
\pgfpathlineto{\pgfqpoint{4.134249in}{4.236677in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{4.241307in}}%
\pgfpathlineto{\pgfqpoint{4.147284in}{4.235712in}}%
\pgfpathlineto{\pgfqpoint{4.160319in}{4.219002in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{4.192750in}}%
\pgfpathlineto{\pgfqpoint{4.179871in}{4.178803in}}%
\pgfpathlineto{\pgfqpoint{4.186389in}{4.173599in}}%
\pgfpathlineto{\pgfqpoint{4.192906in}{4.180856in}}%
\pgfpathlineto{\pgfqpoint{4.199424in}{4.199567in}}%
\pgfpathlineto{\pgfqpoint{4.212459in}{4.250475in}}%
\pgfpathlineto{\pgfqpoint{4.218976in}{4.263472in}}%
\pgfpathlineto{\pgfqpoint{4.232011in}{4.261347in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{4.268084in}}%
\pgfpathlineto{\pgfqpoint{4.245046in}{4.281717in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{4.292696in}}%
\pgfpathlineto{\pgfqpoint{4.258081in}{4.301007in}}%
\pgfpathlineto{\pgfqpoint{4.264599in}{4.313580in}}%
\pgfpathlineto{\pgfqpoint{4.284151in}{4.367462in}}%
\pgfpathlineto{\pgfqpoint{4.290669in}{4.376271in}}%
\pgfpathlineto{\pgfqpoint{4.297186in}{4.363882in}}%
\pgfpathlineto{\pgfqpoint{4.303704in}{4.334911in}}%
\pgfpathlineto{\pgfqpoint{4.323256in}{4.230925in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{4.212450in}}%
\pgfpathlineto{\pgfqpoint{4.336291in}{4.206502in}}%
\pgfpathlineto{\pgfqpoint{4.342809in}{4.210480in}}%
\pgfpathlineto{\pgfqpoint{4.349326in}{4.218845in}}%
\pgfpathlineto{\pgfqpoint{4.355844in}{4.224502in}}%
\pgfpathlineto{\pgfqpoint{4.362361in}{4.228408in}}%
\pgfpathlineto{\pgfqpoint{4.381914in}{4.235398in}}%
\pgfpathlineto{\pgfqpoint{4.388431in}{4.245497in}}%
\pgfpathlineto{\pgfqpoint{4.394949in}{4.272356in}}%
\pgfpathlineto{\pgfqpoint{4.414501in}{4.378966in}}%
\pgfpathlineto{\pgfqpoint{4.421019in}{4.404346in}}%
\pgfpathlineto{\pgfqpoint{4.427536in}{4.411958in}}%
\pgfpathlineto{\pgfqpoint{4.434053in}{4.399482in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{4.367008in}}%
\pgfpathlineto{\pgfqpoint{4.460123in}{4.250237in}}%
\pgfpathlineto{\pgfqpoint{4.466641in}{4.225264in}}%
\pgfpathlineto{\pgfqpoint{4.473158in}{4.218131in}}%
\pgfpathlineto{\pgfqpoint{4.492711in}{4.219802in}}%
\pgfpathlineto{\pgfqpoint{4.499228in}{4.215403in}}%
\pgfpathlineto{\pgfqpoint{4.505746in}{4.205839in}}%
\pgfpathlineto{\pgfqpoint{4.512263in}{4.199173in}}%
\pgfpathlineto{\pgfqpoint{4.518781in}{4.200112in}}%
\pgfpathlineto{\pgfqpoint{4.525298in}{4.209851in}}%
\pgfpathlineto{\pgfqpoint{4.531816in}{4.232342in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{4.333541in}}%
\pgfpathlineto{\pgfqpoint{4.557886in}{4.350644in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{4.342755in}}%
\pgfpathlineto{\pgfqpoint{4.570921in}{4.315380in}}%
\pgfpathlineto{\pgfqpoint{4.596991in}{4.176614in}}%
\pgfpathlineto{\pgfqpoint{4.610026in}{4.120120in}}%
\pgfpathlineto{\pgfqpoint{4.623061in}{4.060529in}}%
\pgfpathlineto{\pgfqpoint{4.629578in}{4.039677in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{4.035764in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{4.041377in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{4.049188in}}%
\pgfpathlineto{\pgfqpoint{4.655648in}{4.067737in}}%
\pgfpathlineto{\pgfqpoint{4.668683in}{4.135924in}}%
\pgfpathlineto{\pgfqpoint{4.688236in}{4.250073in}}%
\pgfpathlineto{\pgfqpoint{4.720823in}{4.446994in}}%
\pgfpathlineto{\pgfqpoint{4.727341in}{4.464602in}}%
\pgfpathlineto{\pgfqpoint{4.733858in}{4.443894in}}%
\pgfpathlineto{\pgfqpoint{4.779480in}{4.180929in}}%
\pgfpathlineto{\pgfqpoint{4.785998in}{4.170761in}}%
\pgfpathlineto{\pgfqpoint{4.792515in}{4.169380in}}%
\pgfpathlineto{\pgfqpoint{4.805550in}{4.169191in}}%
\pgfpathlineto{\pgfqpoint{4.812068in}{4.170020in}}%
\pgfpathlineto{\pgfqpoint{4.818585in}{4.173579in}}%
\pgfpathlineto{\pgfqpoint{4.825103in}{4.183769in}}%
\pgfpathlineto{\pgfqpoint{4.831620in}{4.212180in}}%
\pgfpathlineto{\pgfqpoint{4.864208in}{4.392945in}}%
\pgfpathlineto{\pgfqpoint{4.870725in}{4.408454in}}%
\pgfpathlineto{\pgfqpoint{4.877243in}{4.399981in}}%
\pgfpathlineto{\pgfqpoint{4.883760in}{4.373070in}}%
\pgfpathlineto{\pgfqpoint{4.896795in}{4.296700in}}%
\pgfpathlineto{\pgfqpoint{4.929383in}{4.092445in}}%
\pgfpathlineto{\pgfqpoint{4.935900in}{4.075458in}}%
\pgfpathlineto{\pgfqpoint{4.948935in}{4.077573in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{4.081666in}}%
\pgfpathlineto{\pgfqpoint{4.961970in}{4.090301in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{4.107931in}}%
\pgfpathlineto{\pgfqpoint{5.007593in}{4.281867in}}%
\pgfpathlineto{\pgfqpoint{5.014110in}{4.298683in}}%
\pgfpathlineto{\pgfqpoint{5.020628in}{4.301298in}}%
\pgfpathlineto{\pgfqpoint{5.027145in}{4.295411in}}%
\pgfpathlineto{\pgfqpoint{5.033663in}{4.270574in}}%
\pgfpathlineto{\pgfqpoint{5.053215in}{4.144919in}}%
\pgfpathlineto{\pgfqpoint{5.066250in}{4.079740in}}%
\pgfpathlineto{\pgfqpoint{5.085802in}{3.992578in}}%
\pgfpathlineto{\pgfqpoint{5.105355in}{3.934752in}}%
\pgfpathlineto{\pgfqpoint{5.111872in}{3.922544in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{3.918728in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{3.918228in}}%
\pgfpathlineto{\pgfqpoint{5.137942in}{3.928327in}}%
\pgfpathlineto{\pgfqpoint{5.150977in}{3.941216in}}%
\pgfpathlineto{\pgfqpoint{5.157495in}{3.943067in}}%
\pgfpathlineto{\pgfqpoint{5.164012in}{3.942395in}}%
\pgfpathlineto{\pgfqpoint{5.170530in}{3.944056in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{3.950710in}}%
\pgfpathlineto{\pgfqpoint{5.183565in}{3.960313in}}%
\pgfpathlineto{\pgfqpoint{5.190082in}{3.972205in}}%
\pgfpathlineto{\pgfqpoint{5.196600in}{3.992620in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{4.052417in}}%
\pgfpathlineto{\pgfqpoint{5.222670in}{4.121229in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{4.234124in}}%
\pgfpathlineto{\pgfqpoint{5.255257in}{4.256613in}}%
\pgfpathlineto{\pgfqpoint{5.261775in}{4.268768in}}%
\pgfpathlineto{\pgfqpoint{5.268292in}{4.263589in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{4.253516in}}%
\pgfpathlineto{\pgfqpoint{5.281327in}{4.239700in}}%
\pgfpathlineto{\pgfqpoint{5.287845in}{4.216427in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{4.144176in}}%
\pgfpathlineto{\pgfqpoint{5.313915in}{4.071148in}}%
\pgfpathlineto{\pgfqpoint{5.339985in}{3.950969in}}%
\pgfpathlineto{\pgfqpoint{5.346502in}{3.918749in}}%
\pgfpathlineto{\pgfqpoint{5.353020in}{3.900807in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{3.890762in}}%
\pgfpathlineto{\pgfqpoint{5.366055in}{3.889915in}}%
\pgfpathlineto{\pgfqpoint{5.372572in}{3.887942in}}%
\pgfpathlineto{\pgfqpoint{5.379090in}{3.888755in}}%
\pgfpathlineto{\pgfqpoint{5.385607in}{3.891523in}}%
\pgfpathlineto{\pgfqpoint{5.392124in}{3.897716in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{3.916721in}}%
\pgfpathlineto{\pgfqpoint{5.411677in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.418194in}{3.991515in}}%
\pgfpathlineto{\pgfqpoint{5.431229in}{4.024433in}}%
\pgfpathlineto{\pgfqpoint{5.437747in}{4.044223in}}%
\pgfpathlineto{\pgfqpoint{5.444264in}{4.058061in}}%
\pgfpathlineto{\pgfqpoint{5.450782in}{4.055733in}}%
\pgfpathlineto{\pgfqpoint{5.457299in}{4.047556in}}%
\pgfpathlineto{\pgfqpoint{5.463817in}{4.045164in}}%
\pgfpathlineto{\pgfqpoint{5.470334in}{4.052345in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{4.056719in}}%
\pgfpathlineto{\pgfqpoint{5.483369in}{4.054869in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{4.048390in}}%
\pgfpathlineto{\pgfqpoint{5.496404in}{4.035683in}}%
\pgfpathlineto{\pgfqpoint{5.502922in}{4.026947in}}%
\pgfpathlineto{\pgfqpoint{5.509439in}{4.022954in}}%
\pgfpathlineto{\pgfqpoint{5.522474in}{4.008339in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{4.008286in}}%
\pgfpathlineto{\pgfqpoint{5.535509in}{4.022024in}}%
\pgfpathlineto{\pgfqpoint{5.548544in}{4.060996in}}%
\pgfpathlineto{\pgfqpoint{5.561579in}{4.113571in}}%
\pgfpathlineto{\pgfqpoint{5.568097in}{4.132033in}}%
\pgfpathlineto{\pgfqpoint{5.581132in}{4.163012in}}%
\pgfpathlineto{\pgfqpoint{5.587649in}{4.182427in}}%
\pgfpathlineto{\pgfqpoint{5.594167in}{4.196718in}}%
\pgfpathlineto{\pgfqpoint{5.600684in}{4.200993in}}%
\pgfpathlineto{\pgfqpoint{5.607202in}{4.208374in}}%
\pgfpathlineto{\pgfqpoint{5.613719in}{4.222487in}}%
\pgfpathlineto{\pgfqpoint{5.620237in}{4.240464in}}%
\pgfpathlineto{\pgfqpoint{5.626754in}{4.253988in}}%
\pgfpathlineto{\pgfqpoint{5.639789in}{4.262882in}}%
\pgfpathlineto{\pgfqpoint{5.646307in}{4.271239in}}%
\pgfpathlineto{\pgfqpoint{5.652824in}{4.273998in}}%
\pgfpathlineto{\pgfqpoint{5.659342in}{4.258588in}}%
\pgfpathlineto{\pgfqpoint{5.698447in}{4.144466in}}%
\pgfpathlineto{\pgfqpoint{5.717999in}{4.059640in}}%
\pgfpathlineto{\pgfqpoint{5.731034in}{3.995410in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{3.916946in}}%
\pgfpathlineto{\pgfqpoint{5.750586in}{3.899062in}}%
\pgfpathlineto{\pgfqpoint{5.757104in}{3.924859in}}%
\pgfpathlineto{\pgfqpoint{5.796209in}{4.137378in}}%
\pgfpathlineto{\pgfqpoint{5.815761in}{4.228152in}}%
\pgfpathlineto{\pgfqpoint{5.841831in}{4.352590in}}%
\pgfpathlineto{\pgfqpoint{5.848349in}{4.351846in}}%
\pgfpathlineto{\pgfqpoint{5.861384in}{4.283863in}}%
\pgfpathlineto{\pgfqpoint{5.874419in}{4.217362in}}%
\pgfpathlineto{\pgfqpoint{5.880936in}{4.190743in}}%
\pgfpathlineto{\pgfqpoint{5.887454in}{4.170725in}}%
\pgfpathlineto{\pgfqpoint{5.900489in}{4.140530in}}%
\pgfpathlineto{\pgfqpoint{5.907006in}{4.131116in}}%
\pgfpathlineto{\pgfqpoint{5.913524in}{4.124306in}}%
\pgfpathlineto{\pgfqpoint{5.920041in}{4.120367in}}%
\pgfpathlineto{\pgfqpoint{5.926559in}{4.121970in}}%
\pgfpathlineto{\pgfqpoint{5.933076in}{4.129578in}}%
\pgfpathlineto{\pgfqpoint{5.939594in}{4.145323in}}%
\pgfpathlineto{\pgfqpoint{5.946111in}{4.176511in}}%
\pgfpathlineto{\pgfqpoint{5.965664in}{4.286755in}}%
\pgfpathlineto{\pgfqpoint{5.985216in}{4.386032in}}%
\pgfpathlineto{\pgfqpoint{5.991734in}{4.411271in}}%
\pgfpathlineto{\pgfqpoint{5.998251in}{4.426428in}}%
\pgfpathlineto{\pgfqpoint{6.004769in}{4.420707in}}%
\pgfpathlineto{\pgfqpoint{6.011286in}{4.399287in}}%
\pgfpathlineto{\pgfqpoint{6.017803in}{4.372610in}}%
\pgfpathlineto{\pgfqpoint{6.030838in}{4.301669in}}%
\pgfpathlineto{\pgfqpoint{6.056908in}{4.142550in}}%
\pgfpathlineto{\pgfqpoint{6.063426in}{4.119902in}}%
\pgfpathlineto{\pgfqpoint{6.069943in}{4.109818in}}%
\pgfpathlineto{\pgfqpoint{6.076461in}{4.106864in}}%
\pgfpathlineto{\pgfqpoint{6.082978in}{4.107562in}}%
\pgfpathlineto{\pgfqpoint{6.089496in}{4.110754in}}%
\pgfpathlineto{\pgfqpoint{6.096013in}{4.120165in}}%
\pgfpathlineto{\pgfqpoint{6.102531in}{4.144394in}}%
\pgfpathlineto{\pgfqpoint{6.135118in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{6.141636in}{4.331721in}}%
\pgfpathlineto{\pgfqpoint{6.148153in}{4.339022in}}%
\pgfpathlineto{\pgfqpoint{6.154671in}{4.340589in}}%
\pgfpathlineto{\pgfqpoint{6.161188in}{4.326700in}}%
\pgfpathlineto{\pgfqpoint{6.167706in}{4.297531in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{4.216038in}}%
\pgfpathlineto{\pgfqpoint{6.200293in}{4.089032in}}%
\pgfpathlineto{\pgfqpoint{6.206811in}{4.057335in}}%
\pgfpathlineto{\pgfqpoint{6.213328in}{4.037534in}}%
\pgfpathlineto{\pgfqpoint{6.219846in}{4.030258in}}%
\pgfpathlineto{\pgfqpoint{6.226363in}{4.034576in}}%
\pgfpathlineto{\pgfqpoint{6.232881in}{4.046665in}}%
\pgfpathlineto{\pgfqpoint{6.239398in}{4.074209in}}%
\pgfpathlineto{\pgfqpoint{6.258951in}{4.176664in}}%
\pgfpathlineto{\pgfqpoint{6.278503in}{4.286508in}}%
\pgfpathlineto{\pgfqpoint{6.285021in}{4.313711in}}%
\pgfpathlineto{\pgfqpoint{6.291538in}{4.326834in}}%
\pgfpathlineto{\pgfqpoint{6.298056in}{4.329060in}}%
\pgfpathlineto{\pgfqpoint{6.304573in}{4.324131in}}%
\pgfpathlineto{\pgfqpoint{6.311091in}{4.309761in}}%
\pgfpathlineto{\pgfqpoint{6.317608in}{4.286997in}}%
\pgfpathlineto{\pgfqpoint{6.324126in}{4.256974in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{4.233373in}}%
\pgfpathlineto{\pgfqpoint{6.337160in}{4.224589in}}%
\pgfpathlineto{\pgfqpoint{6.350195in}{4.225187in}}%
\pgfpathlineto{\pgfqpoint{6.363230in}{4.227268in}}%
\pgfpathlineto{\pgfqpoint{6.369748in}{4.229551in}}%
\pgfpathlineto{\pgfqpoint{6.376265in}{4.235555in}}%
\pgfpathlineto{\pgfqpoint{6.382783in}{4.248197in}}%
\pgfpathlineto{\pgfqpoint{6.389300in}{4.273444in}}%
\pgfpathlineto{\pgfqpoint{6.402335in}{4.335177in}}%
\pgfpathlineto{\pgfqpoint{6.408853in}{4.353606in}}%
\pgfpathlineto{\pgfqpoint{6.415370in}{4.356650in}}%
\pgfpathlineto{\pgfqpoint{6.421888in}{4.347311in}}%
\pgfpathlineto{\pgfqpoint{6.428405in}{4.332170in}}%
\pgfpathlineto{\pgfqpoint{6.434923in}{4.302678in}}%
\pgfpathlineto{\pgfqpoint{6.454475in}{4.188675in}}%
\pgfpathlineto{\pgfqpoint{6.467510in}{4.133127in}}%
\pgfpathlineto{\pgfqpoint{6.474028in}{4.114796in}}%
\pgfpathlineto{\pgfqpoint{6.480545in}{4.111603in}}%
\pgfpathlineto{\pgfqpoint{6.493580in}{4.121558in}}%
\pgfpathlineto{\pgfqpoint{6.500098in}{4.129648in}}%
\pgfpathlineto{\pgfqpoint{6.506615in}{4.145703in}}%
\pgfpathlineto{\pgfqpoint{6.513133in}{4.174363in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{4.329176in}}%
\pgfpathlineto{\pgfqpoint{6.552238in}{4.402363in}}%
\pgfpathlineto{\pgfqpoint{6.558755in}{4.431087in}}%
\pgfpathlineto{\pgfqpoint{6.565273in}{4.453148in}}%
\pgfpathlineto{\pgfqpoint{6.571790in}{4.462789in}}%
\pgfpathlineto{\pgfqpoint{6.578308in}{4.442678in}}%
\pgfpathlineto{\pgfqpoint{6.604378in}{4.292129in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{4.268772in}}%
\pgfpathlineto{\pgfqpoint{6.617413in}{4.258784in}}%
\pgfpathlineto{\pgfqpoint{6.623930in}{4.255108in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{4.254225in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{4.254225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.858194in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{4.391410in}}%
\pgfpathlineto{\pgfqpoint{0.328035in}{4.356590in}}%
\pgfpathlineto{\pgfqpoint{0.334552in}{4.310036in}}%
\pgfpathlineto{\pgfqpoint{0.341070in}{4.301870in}}%
\pgfpathlineto{\pgfqpoint{0.347587in}{4.272316in}}%
\pgfpathlineto{\pgfqpoint{0.354105in}{4.272280in}}%
\pgfpathlineto{\pgfqpoint{0.360622in}{4.278101in}}%
\pgfpathlineto{\pgfqpoint{0.367140in}{4.247629in}}%
\pgfpathlineto{\pgfqpoint{0.373657in}{4.230128in}}%
\pgfpathlineto{\pgfqpoint{0.386692in}{4.218219in}}%
\pgfpathlineto{\pgfqpoint{0.393210in}{4.159608in}}%
\pgfpathlineto{\pgfqpoint{0.399727in}{4.163309in}}%
\pgfpathlineto{\pgfqpoint{0.406245in}{4.143988in}}%
\pgfpathlineto{\pgfqpoint{0.412762in}{4.141964in}}%
\pgfpathlineto{\pgfqpoint{0.419280in}{4.127348in}}%
\pgfpathlineto{\pgfqpoint{0.425797in}{4.135673in}}%
\pgfpathlineto{\pgfqpoint{0.432315in}{4.110992in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{4.139398in}}%
\pgfpathlineto{\pgfqpoint{0.445350in}{4.108928in}}%
\pgfpathlineto{\pgfqpoint{0.451867in}{4.110983in}}%
\pgfpathlineto{\pgfqpoint{0.458385in}{4.109051in}}%
\pgfpathlineto{\pgfqpoint{0.464902in}{4.112345in}}%
\pgfpathlineto{\pgfqpoint{0.471420in}{4.118400in}}%
\pgfpathlineto{\pgfqpoint{0.477937in}{4.062566in}}%
\pgfpathlineto{\pgfqpoint{0.484455in}{4.099998in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{4.086578in}}%
\pgfpathlineto{\pgfqpoint{0.497490in}{4.132291in}}%
\pgfpathlineto{\pgfqpoint{0.504007in}{4.059485in}}%
\pgfpathlineto{\pgfqpoint{0.510525in}{4.049191in}}%
\pgfpathlineto{\pgfqpoint{0.517042in}{4.133573in}}%
\pgfpathlineto{\pgfqpoint{0.523560in}{4.053945in}}%
\pgfpathlineto{\pgfqpoint{0.530077in}{4.094294in}}%
\pgfpathlineto{\pgfqpoint{0.536595in}{4.152917in}}%
\pgfpathlineto{\pgfqpoint{0.543112in}{4.143625in}}%
\pgfpathlineto{\pgfqpoint{0.549630in}{4.226504in}}%
\pgfpathlineto{\pgfqpoint{0.556147in}{4.234140in}}%
\pgfpathlineto{\pgfqpoint{0.562665in}{4.219095in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{4.273812in}}%
\pgfpathlineto{\pgfqpoint{0.575700in}{4.268527in}}%
\pgfpathlineto{\pgfqpoint{0.582217in}{4.289479in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{4.295095in}}%
\pgfpathlineto{\pgfqpoint{0.595252in}{4.287079in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{4.281719in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{4.246471in}}%
\pgfpathlineto{\pgfqpoint{0.614805in}{4.238282in}}%
\pgfpathlineto{\pgfqpoint{0.621322in}{4.219752in}}%
\pgfpathlineto{\pgfqpoint{0.634357in}{4.165552in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{4.098560in}}%
\pgfpathlineto{\pgfqpoint{0.647392in}{4.148111in}}%
\pgfpathlineto{\pgfqpoint{0.653909in}{4.116975in}}%
\pgfpathlineto{\pgfqpoint{0.660427in}{4.073234in}}%
\pgfpathlineto{\pgfqpoint{0.666944in}{4.074906in}}%
\pgfpathlineto{\pgfqpoint{0.673462in}{4.032118in}}%
\pgfpathlineto{\pgfqpoint{0.679979in}{4.040480in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{4.052967in}}%
\pgfpathlineto{\pgfqpoint{0.693014in}{4.023663in}}%
\pgfpathlineto{\pgfqpoint{0.699532in}{4.041961in}}%
\pgfpathlineto{\pgfqpoint{0.706049in}{4.046265in}}%
\pgfpathlineto{\pgfqpoint{0.712567in}{4.039719in}}%
\pgfpathlineto{\pgfqpoint{0.719084in}{4.029312in}}%
\pgfpathlineto{\pgfqpoint{0.725602in}{4.081499in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{4.092135in}}%
\pgfpathlineto{\pgfqpoint{0.738637in}{4.145919in}}%
\pgfpathlineto{\pgfqpoint{0.745154in}{4.058396in}}%
\pgfpathlineto{\pgfqpoint{0.751672in}{4.167379in}}%
\pgfpathlineto{\pgfqpoint{0.758189in}{4.212235in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{4.248682in}}%
\pgfpathlineto{\pgfqpoint{0.771224in}{4.300554in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{4.331871in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{4.347072in}}%
\pgfpathlineto{\pgfqpoint{0.797294in}{4.333241in}}%
\pgfpathlineto{\pgfqpoint{0.803812in}{4.335187in}}%
\pgfpathlineto{\pgfqpoint{0.810329in}{4.334608in}}%
\pgfpathlineto{\pgfqpoint{0.816847in}{4.337364in}}%
\pgfpathlineto{\pgfqpoint{0.829882in}{4.301676in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{4.270309in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{4.215543in}}%
\pgfpathlineto{\pgfqpoint{0.862469in}{4.224512in}}%
\pgfpathlineto{\pgfqpoint{0.868987in}{4.145118in}}%
\pgfpathlineto{\pgfqpoint{0.875504in}{4.256293in}}%
\pgfpathlineto{\pgfqpoint{0.882022in}{4.106009in}}%
\pgfpathlineto{\pgfqpoint{0.888539in}{4.123692in}}%
\pgfpathlineto{\pgfqpoint{0.895057in}{4.118475in}}%
\pgfpathlineto{\pgfqpoint{0.901574in}{4.042459in}}%
\pgfpathlineto{\pgfqpoint{0.908092in}{4.009603in}}%
\pgfpathlineto{\pgfqpoint{0.914609in}{4.005762in}}%
\pgfpathlineto{\pgfqpoint{0.921127in}{4.009915in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{4.016574in}}%
\pgfpathlineto{\pgfqpoint{0.934162in}{4.028524in}}%
\pgfpathlineto{\pgfqpoint{0.940679in}{4.014297in}}%
\pgfpathlineto{\pgfqpoint{0.947197in}{4.011932in}}%
\pgfpathlineto{\pgfqpoint{0.953714in}{4.019669in}}%
\pgfpathlineto{\pgfqpoint{0.960231in}{4.044346in}}%
\pgfpathlineto{\pgfqpoint{0.966749in}{4.045091in}}%
\pgfpathlineto{\pgfqpoint{0.973266in}{4.115043in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{4.101703in}}%
\pgfpathlineto{\pgfqpoint{0.986301in}{4.128381in}}%
\pgfpathlineto{\pgfqpoint{1.005854in}{4.251013in}}%
\pgfpathlineto{\pgfqpoint{1.012371in}{4.264206in}}%
\pgfpathlineto{\pgfqpoint{1.018889in}{4.320635in}}%
\pgfpathlineto{\pgfqpoint{1.025406in}{4.310479in}}%
\pgfpathlineto{\pgfqpoint{1.031924in}{4.325982in}}%
\pgfpathlineto{\pgfqpoint{1.038441in}{4.313569in}}%
\pgfpathlineto{\pgfqpoint{1.044959in}{4.298470in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{4.300780in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{4.283358in}}%
\pgfpathlineto{\pgfqpoint{1.064511in}{4.284049in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{4.236436in}}%
\pgfpathlineto{\pgfqpoint{1.077546in}{4.198288in}}%
\pgfpathlineto{\pgfqpoint{1.084064in}{4.205821in}}%
\pgfpathlineto{\pgfqpoint{1.090581in}{4.180309in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{4.108274in}}%
\pgfpathlineto{\pgfqpoint{1.110134in}{4.076925in}}%
\pgfpathlineto{\pgfqpoint{1.116651in}{4.020357in}}%
\pgfpathlineto{\pgfqpoint{1.123169in}{4.019386in}}%
\pgfpathlineto{\pgfqpoint{1.129686in}{4.025055in}}%
\pgfpathlineto{\pgfqpoint{1.136204in}{4.023726in}}%
\pgfpathlineto{\pgfqpoint{1.142721in}{4.029379in}}%
\pgfpathlineto{\pgfqpoint{1.149239in}{4.043096in}}%
\pgfpathlineto{\pgfqpoint{1.155756in}{4.036846in}}%
\pgfpathlineto{\pgfqpoint{1.162274in}{4.093506in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{4.106044in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{4.141258in}}%
\pgfpathlineto{\pgfqpoint{1.194861in}{4.203016in}}%
\pgfpathlineto{\pgfqpoint{1.201379in}{4.255413in}}%
\pgfpathlineto{\pgfqpoint{1.207896in}{4.272753in}}%
\pgfpathlineto{\pgfqpoint{1.214414in}{4.277507in}}%
\pgfpathlineto{\pgfqpoint{1.220931in}{4.321544in}}%
\pgfpathlineto{\pgfqpoint{1.227449in}{4.315570in}}%
\pgfpathlineto{\pgfqpoint{1.233966in}{4.323463in}}%
\pgfpathlineto{\pgfqpoint{1.240484in}{4.313370in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{4.340738in}}%
\pgfpathlineto{\pgfqpoint{1.253519in}{4.329408in}}%
\pgfpathlineto{\pgfqpoint{1.260036in}{4.305355in}}%
\pgfpathlineto{\pgfqpoint{1.266553in}{4.363788in}}%
\pgfpathlineto{\pgfqpoint{1.273071in}{4.353102in}}%
\pgfpathlineto{\pgfqpoint{1.279588in}{4.315359in}}%
\pgfpathlineto{\pgfqpoint{1.286106in}{4.194881in}}%
\pgfpathlineto{\pgfqpoint{1.292623in}{4.324110in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{4.172477in}}%
\pgfpathlineto{\pgfqpoint{1.305658in}{4.185173in}}%
\pgfpathlineto{\pgfqpoint{1.312176in}{4.234552in}}%
\pgfpathlineto{\pgfqpoint{1.318693in}{4.119172in}}%
\pgfpathlineto{\pgfqpoint{1.325211in}{4.107785in}}%
\pgfpathlineto{\pgfqpoint{1.338246in}{4.198417in}}%
\pgfpathlineto{\pgfqpoint{1.344763in}{4.094237in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{4.055012in}}%
\pgfpathlineto{\pgfqpoint{1.357798in}{4.127307in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{4.134856in}}%
\pgfpathlineto{\pgfqpoint{1.370833in}{4.153842in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{4.126318in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{4.149802in}}%
\pgfpathlineto{\pgfqpoint{1.396903in}{4.105487in}}%
\pgfpathlineto{\pgfqpoint{1.403421in}{4.159610in}}%
\pgfpathlineto{\pgfqpoint{1.409938in}{4.184489in}}%
\pgfpathlineto{\pgfqpoint{1.416456in}{4.140737in}}%
\pgfpathlineto{\pgfqpoint{1.422973in}{4.226996in}}%
\pgfpathlineto{\pgfqpoint{1.429491in}{4.285047in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{4.256362in}}%
\pgfpathlineto{\pgfqpoint{1.442526in}{4.305067in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{4.291519in}}%
\pgfpathlineto{\pgfqpoint{1.455561in}{4.323728in}}%
\pgfpathlineto{\pgfqpoint{1.462078in}{4.334240in}}%
\pgfpathlineto{\pgfqpoint{1.468596in}{4.357075in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{4.347387in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{4.376380in}}%
\pgfpathlineto{\pgfqpoint{1.488148in}{4.369707in}}%
\pgfpathlineto{\pgfqpoint{1.494666in}{4.356590in}}%
\pgfpathlineto{\pgfqpoint{1.501183in}{4.334809in}}%
\pgfpathlineto{\pgfqpoint{1.507701in}{4.343415in}}%
\pgfpathlineto{\pgfqpoint{1.514218in}{4.283291in}}%
\pgfpathlineto{\pgfqpoint{1.520736in}{4.302911in}}%
\pgfpathlineto{\pgfqpoint{1.527253in}{4.335409in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{4.201246in}}%
\pgfpathlineto{\pgfqpoint{1.540288in}{4.378410in}}%
\pgfpathlineto{\pgfqpoint{1.546806in}{4.291832in}}%
\pgfpathlineto{\pgfqpoint{1.553323in}{4.253105in}}%
\pgfpathlineto{\pgfqpoint{1.559841in}{4.183977in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{4.248463in}}%
\pgfpathlineto{\pgfqpoint{1.572876in}{4.232698in}}%
\pgfpathlineto{\pgfqpoint{1.579393in}{4.235136in}}%
\pgfpathlineto{\pgfqpoint{1.585910in}{4.143021in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{4.200774in}}%
\pgfpathlineto{\pgfqpoint{1.598945in}{4.225640in}}%
\pgfpathlineto{\pgfqpoint{1.605463in}{4.191226in}}%
\pgfpathlineto{\pgfqpoint{1.611980in}{4.148110in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{4.152291in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{4.173167in}}%
\pgfpathlineto{\pgfqpoint{1.631533in}{4.185118in}}%
\pgfpathlineto{\pgfqpoint{1.638050in}{4.221670in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{4.228813in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{4.256078in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{4.263645in}}%
\pgfpathlineto{\pgfqpoint{1.664120in}{4.301475in}}%
\pgfpathlineto{\pgfqpoint{1.670638in}{4.305221in}}%
\pgfpathlineto{\pgfqpoint{1.677155in}{4.286258in}}%
\pgfpathlineto{\pgfqpoint{1.683673in}{4.285265in}}%
\pgfpathlineto{\pgfqpoint{1.690190in}{4.265734in}}%
\pgfpathlineto{\pgfqpoint{1.696708in}{4.255538in}}%
\pgfpathlineto{\pgfqpoint{1.703225in}{4.154665in}}%
\pgfpathlineto{\pgfqpoint{1.709743in}{4.158353in}}%
\pgfpathlineto{\pgfqpoint{1.716260in}{4.138305in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{4.040156in}}%
\pgfpathlineto{\pgfqpoint{1.742330in}{4.039286in}}%
\pgfpathlineto{\pgfqpoint{1.748848in}{4.002847in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{4.022369in}}%
\pgfpathlineto{\pgfqpoint{1.761883in}{4.022938in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{4.071198in}}%
\pgfpathlineto{\pgfqpoint{1.774918in}{4.063342in}}%
\pgfpathlineto{\pgfqpoint{1.781435in}{4.130219in}}%
\pgfpathlineto{\pgfqpoint{1.787953in}{4.113018in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{4.206166in}}%
\pgfpathlineto{\pgfqpoint{1.807505in}{4.250727in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{4.290177in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{4.361381in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{4.347911in}}%
\pgfpathlineto{\pgfqpoint{1.846610in}{4.368319in}}%
\pgfpathlineto{\pgfqpoint{1.853128in}{4.334281in}}%
\pgfpathlineto{\pgfqpoint{1.859645in}{4.329177in}}%
\pgfpathlineto{\pgfqpoint{1.866163in}{4.289651in}}%
\pgfpathlineto{\pgfqpoint{1.872680in}{4.279861in}}%
\pgfpathlineto{\pgfqpoint{1.885715in}{4.247926in}}%
\pgfpathlineto{\pgfqpoint{1.892233in}{4.259225in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{4.228332in}}%
\pgfpathlineto{\pgfqpoint{1.905267in}{4.209456in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{4.166220in}}%
\pgfpathlineto{\pgfqpoint{1.918302in}{4.142223in}}%
\pgfpathlineto{\pgfqpoint{1.924820in}{4.110344in}}%
\pgfpathlineto{\pgfqpoint{1.931337in}{4.096574in}}%
\pgfpathlineto{\pgfqpoint{1.937855in}{4.056773in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{4.056798in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{4.074001in}}%
\pgfpathlineto{\pgfqpoint{1.957407in}{4.027703in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{4.061922in}}%
\pgfpathlineto{\pgfqpoint{1.970442in}{4.051749in}}%
\pgfpathlineto{\pgfqpoint{1.976960in}{4.027146in}}%
\pgfpathlineto{\pgfqpoint{1.983477in}{4.063422in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{4.078904in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{4.173969in}}%
\pgfpathlineto{\pgfqpoint{2.016065in}{4.139276in}}%
\pgfpathlineto{\pgfqpoint{2.022582in}{4.202237in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{4.227084in}}%
\pgfpathlineto{\pgfqpoint{2.035617in}{4.234758in}}%
\pgfpathlineto{\pgfqpoint{2.048652in}{4.314898in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.336913in}}%
\pgfpathlineto{\pgfqpoint{2.068205in}{4.324437in}}%
\pgfpathlineto{\pgfqpoint{2.074722in}{4.340851in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{4.285916in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{4.298247in}}%
\pgfpathlineto{\pgfqpoint{2.107310in}{4.259832in}}%
\pgfpathlineto{\pgfqpoint{2.113827in}{4.311670in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{4.247778in}}%
\pgfpathlineto{\pgfqpoint{2.126862in}{4.245857in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{4.179024in}}%
\pgfpathlineto{\pgfqpoint{2.139897in}{4.161808in}}%
\pgfpathlineto{\pgfqpoint{2.146415in}{4.074863in}}%
\pgfpathlineto{\pgfqpoint{2.152932in}{4.039706in}}%
\pgfpathlineto{\pgfqpoint{2.159450in}{4.079158in}}%
\pgfpathlineto{\pgfqpoint{2.165967in}{4.014799in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{4.018061in}}%
\pgfpathlineto{\pgfqpoint{2.179002in}{4.073671in}}%
\pgfpathlineto{\pgfqpoint{2.185520in}{4.081720in}}%
\pgfpathlineto{\pgfqpoint{2.192037in}{4.086792in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{4.082426in}}%
\pgfpathlineto{\pgfqpoint{2.211590in}{4.187800in}}%
\pgfpathlineto{\pgfqpoint{2.218107in}{4.207144in}}%
\pgfpathlineto{\pgfqpoint{2.224624in}{4.222490in}}%
\pgfpathlineto{\pgfqpoint{2.250694in}{4.338040in}}%
\pgfpathlineto{\pgfqpoint{2.257212in}{4.336071in}}%
\pgfpathlineto{\pgfqpoint{2.263729in}{4.295346in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{4.313233in}}%
\pgfpathlineto{\pgfqpoint{2.276764in}{4.279185in}}%
\pgfpathlineto{\pgfqpoint{2.283282in}{4.294186in}}%
\pgfpathlineto{\pgfqpoint{2.289799in}{4.216726in}}%
\pgfpathlineto{\pgfqpoint{2.296317in}{4.218840in}}%
\pgfpathlineto{\pgfqpoint{2.302834in}{4.155895in}}%
\pgfpathlineto{\pgfqpoint{2.309352in}{4.138678in}}%
\pgfpathlineto{\pgfqpoint{2.315869in}{4.194750in}}%
\pgfpathlineto{\pgfqpoint{2.322387in}{4.141421in}}%
\pgfpathlineto{\pgfqpoint{2.328904in}{4.062305in}}%
\pgfpathlineto{\pgfqpoint{2.335422in}{4.040645in}}%
\pgfpathlineto{\pgfqpoint{2.341939in}{4.028761in}}%
\pgfpathlineto{\pgfqpoint{2.348457in}{4.036800in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{3.999728in}}%
\pgfpathlineto{\pgfqpoint{2.361492in}{4.021224in}}%
\pgfpathlineto{\pgfqpoint{2.368009in}{4.034285in}}%
\pgfpathlineto{\pgfqpoint{2.374527in}{4.003748in}}%
\pgfpathlineto{\pgfqpoint{2.381044in}{4.015595in}}%
\pgfpathlineto{\pgfqpoint{2.387562in}{4.014763in}}%
\pgfpathlineto{\pgfqpoint{2.394079in}{4.000949in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{4.035121in}}%
\pgfpathlineto{\pgfqpoint{2.407114in}{4.036731in}}%
\pgfpathlineto{\pgfqpoint{2.413632in}{4.051642in}}%
\pgfpathlineto{\pgfqpoint{2.420149in}{4.073444in}}%
\pgfpathlineto{\pgfqpoint{2.426667in}{4.141894in}}%
\pgfpathlineto{\pgfqpoint{2.433184in}{4.183057in}}%
\pgfpathlineto{\pgfqpoint{2.439702in}{4.175320in}}%
\pgfpathlineto{\pgfqpoint{2.446219in}{4.219006in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{4.230968in}}%
\pgfpathlineto{\pgfqpoint{2.459254in}{4.261267in}}%
\pgfpathlineto{\pgfqpoint{2.465772in}{4.284565in}}%
\pgfpathlineto{\pgfqpoint{2.472289in}{4.321810in}}%
\pgfpathlineto{\pgfqpoint{2.478807in}{4.332489in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{4.319847in}}%
\pgfpathlineto{\pgfqpoint{2.491842in}{4.354222in}}%
\pgfpathlineto{\pgfqpoint{2.498359in}{4.294039in}}%
\pgfpathlineto{\pgfqpoint{2.504877in}{4.305157in}}%
\pgfpathlineto{\pgfqpoint{2.517912in}{4.251993in}}%
\pgfpathlineto{\pgfqpoint{2.524429in}{4.310726in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{4.186864in}}%
\pgfpathlineto{\pgfqpoint{2.537464in}{4.179240in}}%
\pgfpathlineto{\pgfqpoint{2.543981in}{4.227625in}}%
\pgfpathlineto{\pgfqpoint{2.550499in}{4.152791in}}%
\pgfpathlineto{\pgfqpoint{2.557016in}{4.181007in}}%
\pgfpathlineto{\pgfqpoint{2.563534in}{4.193635in}}%
\pgfpathlineto{\pgfqpoint{2.570051in}{4.069752in}}%
\pgfpathlineto{\pgfqpoint{2.576569in}{4.030350in}}%
\pgfpathlineto{\pgfqpoint{2.583086in}{4.033137in}}%
\pgfpathlineto{\pgfqpoint{2.589604in}{4.054202in}}%
\pgfpathlineto{\pgfqpoint{2.596121in}{4.030393in}}%
\pgfpathlineto{\pgfqpoint{2.602639in}{4.063099in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{4.035149in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{4.059073in}}%
\pgfpathlineto{\pgfqpoint{2.622191in}{4.070350in}}%
\pgfpathlineto{\pgfqpoint{2.628709in}{4.114344in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{4.099353in}}%
\pgfpathlineto{\pgfqpoint{2.641744in}{4.146011in}}%
\pgfpathlineto{\pgfqpoint{2.648261in}{4.131593in}}%
\pgfpathlineto{\pgfqpoint{2.661296in}{4.180311in}}%
\pgfpathlineto{\pgfqpoint{2.667814in}{4.213915in}}%
\pgfpathlineto{\pgfqpoint{2.674331in}{4.241155in}}%
\pgfpathlineto{\pgfqpoint{2.680849in}{4.222905in}}%
\pgfpathlineto{\pgfqpoint{2.687366in}{4.280521in}}%
\pgfpathlineto{\pgfqpoint{2.693884in}{4.300919in}}%
\pgfpathlineto{\pgfqpoint{2.700401in}{4.299891in}}%
\pgfpathlineto{\pgfqpoint{2.706919in}{4.287777in}}%
\pgfpathlineto{\pgfqpoint{2.713436in}{4.284233in}}%
\pgfpathlineto{\pgfqpoint{2.719954in}{4.274349in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{4.293481in}}%
\pgfpathlineto{\pgfqpoint{2.732989in}{4.263145in}}%
\pgfpathlineto{\pgfqpoint{2.746024in}{4.224683in}}%
\pgfpathlineto{\pgfqpoint{2.752541in}{4.181815in}}%
\pgfpathlineto{\pgfqpoint{2.759059in}{4.158157in}}%
\pgfpathlineto{\pgfqpoint{2.765576in}{4.107934in}}%
\pgfpathlineto{\pgfqpoint{2.772094in}{4.089418in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{4.086249in}}%
\pgfpathlineto{\pgfqpoint{2.785129in}{4.046853in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{4.044685in}}%
\pgfpathlineto{\pgfqpoint{2.798164in}{4.014169in}}%
\pgfpathlineto{\pgfqpoint{2.804681in}{4.009724in}}%
\pgfpathlineto{\pgfqpoint{2.811199in}{4.000886in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{4.006173in}}%
\pgfpathlineto{\pgfqpoint{2.824234in}{4.056361in}}%
\pgfpathlineto{\pgfqpoint{2.830751in}{4.042326in}}%
\pgfpathlineto{\pgfqpoint{2.837269in}{4.031611in}}%
\pgfpathlineto{\pgfqpoint{2.843786in}{4.115398in}}%
\pgfpathlineto{\pgfqpoint{2.850303in}{4.130712in}}%
\pgfpathlineto{\pgfqpoint{2.856821in}{4.152169in}}%
\pgfpathlineto{\pgfqpoint{2.863338in}{4.217960in}}%
\pgfpathlineto{\pgfqpoint{2.869856in}{4.236074in}}%
\pgfpathlineto{\pgfqpoint{2.876373in}{4.239716in}}%
\pgfpathlineto{\pgfqpoint{2.882891in}{4.256472in}}%
\pgfpathlineto{\pgfqpoint{2.889408in}{4.281966in}}%
\pgfpathlineto{\pgfqpoint{2.895926in}{4.290485in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{4.318165in}}%
\pgfpathlineto{\pgfqpoint{2.908961in}{4.300361in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{4.307739in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{4.307885in}}%
\pgfpathlineto{\pgfqpoint{2.928513in}{4.297943in}}%
\pgfpathlineto{\pgfqpoint{2.935031in}{4.305366in}}%
\pgfpathlineto{\pgfqpoint{2.941548in}{4.257423in}}%
\pgfpathlineto{\pgfqpoint{2.948066in}{4.245561in}}%
\pgfpathlineto{\pgfqpoint{2.954583in}{4.227475in}}%
\pgfpathlineto{\pgfqpoint{2.961101in}{4.225114in}}%
\pgfpathlineto{\pgfqpoint{2.967618in}{4.170227in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{4.143459in}}%
\pgfpathlineto{\pgfqpoint{2.980653in}{4.158090in}}%
\pgfpathlineto{\pgfqpoint{2.987171in}{4.058599in}}%
\pgfpathlineto{\pgfqpoint{2.993688in}{4.101143in}}%
\pgfpathlineto{\pgfqpoint{3.000206in}{4.036293in}}%
\pgfpathlineto{\pgfqpoint{3.006723in}{3.995146in}}%
\pgfpathlineto{\pgfqpoint{3.013241in}{3.994439in}}%
\pgfpathlineto{\pgfqpoint{3.019758in}{3.989292in}}%
\pgfpathlineto{\pgfqpoint{3.026276in}{4.006259in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{4.050711in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{4.093446in}}%
\pgfpathlineto{\pgfqpoint{3.052346in}{4.115282in}}%
\pgfpathlineto{\pgfqpoint{3.065381in}{4.171060in}}%
\pgfpathlineto{\pgfqpoint{3.071898in}{4.185585in}}%
\pgfpathlineto{\pgfqpoint{3.078416in}{4.221054in}}%
\pgfpathlineto{\pgfqpoint{3.084933in}{4.244713in}}%
\pgfpathlineto{\pgfqpoint{3.091451in}{4.287843in}}%
\pgfpathlineto{\pgfqpoint{3.097968in}{4.286564in}}%
\pgfpathlineto{\pgfqpoint{3.104486in}{4.313803in}}%
\pgfpathlineto{\pgfqpoint{3.111003in}{4.302258in}}%
\pgfpathlineto{\pgfqpoint{3.124038in}{4.295811in}}%
\pgfpathlineto{\pgfqpoint{3.130556in}{4.291049in}}%
\pgfpathlineto{\pgfqpoint{3.137073in}{4.263177in}}%
\pgfpathlineto{\pgfqpoint{3.143591in}{4.276972in}}%
\pgfpathlineto{\pgfqpoint{3.150108in}{4.227105in}}%
\pgfpathlineto{\pgfqpoint{3.156626in}{4.196888in}}%
\pgfpathlineto{\pgfqpoint{3.163143in}{4.149568in}}%
\pgfpathlineto{\pgfqpoint{3.176178in}{4.139195in}}%
\pgfpathlineto{\pgfqpoint{3.182695in}{4.095964in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{4.109064in}}%
\pgfpathlineto{\pgfqpoint{3.195730in}{4.042193in}}%
\pgfpathlineto{\pgfqpoint{3.202248in}{4.013376in}}%
\pgfpathlineto{\pgfqpoint{3.208765in}{4.006442in}}%
\pgfpathlineto{\pgfqpoint{3.221800in}{3.988172in}}%
\pgfpathlineto{\pgfqpoint{3.228318in}{4.014102in}}%
\pgfpathlineto{\pgfqpoint{3.234835in}{3.988033in}}%
\pgfpathlineto{\pgfqpoint{3.241353in}{4.027751in}}%
\pgfpathlineto{\pgfqpoint{3.247870in}{4.009640in}}%
\pgfpathlineto{\pgfqpoint{3.254388in}{4.081720in}}%
\pgfpathlineto{\pgfqpoint{3.260905in}{4.107392in}}%
\pgfpathlineto{\pgfqpoint{3.267423in}{4.081701in}}%
\pgfpathlineto{\pgfqpoint{3.273940in}{4.148380in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{4.177349in}}%
\pgfpathlineto{\pgfqpoint{3.286975in}{4.237641in}}%
\pgfpathlineto{\pgfqpoint{3.293493in}{4.258908in}}%
\pgfpathlineto{\pgfqpoint{3.300010in}{4.256376in}}%
\pgfpathlineto{\pgfqpoint{3.306528in}{4.311652in}}%
\pgfpathlineto{\pgfqpoint{3.313045in}{4.337961in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{4.355545in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{4.336834in}}%
\pgfpathlineto{\pgfqpoint{3.332598in}{4.334121in}}%
\pgfpathlineto{\pgfqpoint{3.345633in}{4.349766in}}%
\pgfpathlineto{\pgfqpoint{3.352150in}{4.326292in}}%
\pgfpathlineto{\pgfqpoint{3.358668in}{4.268827in}}%
\pgfpathlineto{\pgfqpoint{3.365185in}{4.224598in}}%
\pgfpathlineto{\pgfqpoint{3.371703in}{4.236020in}}%
\pgfpathlineto{\pgfqpoint{3.378220in}{4.212122in}}%
\pgfpathlineto{\pgfqpoint{3.384738in}{4.197179in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{4.178655in}}%
\pgfpathlineto{\pgfqpoint{3.397773in}{4.149994in}}%
\pgfpathlineto{\pgfqpoint{3.404290in}{4.157955in}}%
\pgfpathlineto{\pgfqpoint{3.410808in}{4.131175in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{4.026548in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{4.115829in}}%
\pgfpathlineto{\pgfqpoint{3.436878in}{4.042681in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{4.082478in}}%
\pgfpathlineto{\pgfqpoint{3.449913in}{4.102952in}}%
\pgfpathlineto{\pgfqpoint{3.456430in}{4.110718in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{4.026998in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{4.017141in}}%
\pgfpathlineto{\pgfqpoint{3.475983in}{4.051036in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{4.100207in}}%
\pgfpathlineto{\pgfqpoint{3.489017in}{4.129270in}}%
\pgfpathlineto{\pgfqpoint{3.495535in}{4.136411in}}%
\pgfpathlineto{\pgfqpoint{3.502052in}{4.164006in}}%
\pgfpathlineto{\pgfqpoint{3.508570in}{4.153328in}}%
\pgfpathlineto{\pgfqpoint{3.515087in}{4.245816in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{4.289217in}}%
\pgfpathlineto{\pgfqpoint{3.541157in}{4.347061in}}%
\pgfpathlineto{\pgfqpoint{3.554192in}{4.366421in}}%
\pgfpathlineto{\pgfqpoint{3.560710in}{4.344813in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{4.301041in}}%
\pgfpathlineto{\pgfqpoint{3.573745in}{4.273683in}}%
\pgfpathlineto{\pgfqpoint{3.580262in}{4.264126in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{4.183684in}}%
\pgfpathlineto{\pgfqpoint{3.593297in}{4.177613in}}%
\pgfpathlineto{\pgfqpoint{3.599815in}{4.129687in}}%
\pgfpathlineto{\pgfqpoint{3.606332in}{4.124237in}}%
\pgfpathlineto{\pgfqpoint{3.612850in}{4.090010in}}%
\pgfpathlineto{\pgfqpoint{3.619367in}{4.140296in}}%
\pgfpathlineto{\pgfqpoint{3.625885in}{4.134005in}}%
\pgfpathlineto{\pgfqpoint{3.632402in}{4.188705in}}%
\pgfpathlineto{\pgfqpoint{3.638920in}{4.142847in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{4.202356in}}%
\pgfpathlineto{\pgfqpoint{3.651955in}{4.206725in}}%
\pgfpathlineto{\pgfqpoint{3.658472in}{4.226551in}}%
\pgfpathlineto{\pgfqpoint{3.664990in}{4.268645in}}%
\pgfpathlineto{\pgfqpoint{3.671507in}{4.291310in}}%
\pgfpathlineto{\pgfqpoint{3.678025in}{4.309510in}}%
\pgfpathlineto{\pgfqpoint{3.691060in}{4.339059in}}%
\pgfpathlineto{\pgfqpoint{3.697577in}{4.337181in}}%
\pgfpathlineto{\pgfqpoint{3.704095in}{4.286956in}}%
\pgfpathlineto{\pgfqpoint{3.710612in}{4.251122in}}%
\pgfpathlineto{\pgfqpoint{3.717130in}{4.179363in}}%
\pgfpathlineto{\pgfqpoint{3.723647in}{4.163988in}}%
\pgfpathlineto{\pgfqpoint{3.730165in}{4.144957in}}%
\pgfpathlineto{\pgfqpoint{3.736682in}{4.136281in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{4.192882in}}%
\pgfpathlineto{\pgfqpoint{3.749717in}{4.208569in}}%
\pgfpathlineto{\pgfqpoint{3.756235in}{4.199026in}}%
\pgfpathlineto{\pgfqpoint{3.762752in}{4.196423in}}%
\pgfpathlineto{\pgfqpoint{3.769270in}{4.207167in}}%
\pgfpathlineto{\pgfqpoint{3.775787in}{4.203457in}}%
\pgfpathlineto{\pgfqpoint{3.782305in}{4.225351in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{4.228523in}}%
\pgfpathlineto{\pgfqpoint{3.795340in}{4.260199in}}%
\pgfpathlineto{\pgfqpoint{3.801857in}{4.276604in}}%
\pgfpathlineto{\pgfqpoint{3.808374in}{4.289324in}}%
\pgfpathlineto{\pgfqpoint{3.814892in}{4.316563in}}%
\pgfpathlineto{\pgfqpoint{3.821409in}{4.323251in}}%
\pgfpathlineto{\pgfqpoint{3.827927in}{4.325515in}}%
\pgfpathlineto{\pgfqpoint{3.834444in}{4.292164in}}%
\pgfpathlineto{\pgfqpoint{3.840962in}{4.268261in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{4.258469in}}%
\pgfpathlineto{\pgfqpoint{3.860514in}{4.187344in}}%
\pgfpathlineto{\pgfqpoint{3.867032in}{4.161833in}}%
\pgfpathlineto{\pgfqpoint{3.873549in}{4.126834in}}%
\pgfpathlineto{\pgfqpoint{3.880067in}{4.115602in}}%
\pgfpathlineto{\pgfqpoint{3.886584in}{4.115352in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{4.122718in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{4.112568in}}%
\pgfpathlineto{\pgfqpoint{3.906137in}{4.121978in}}%
\pgfpathlineto{\pgfqpoint{3.912654in}{4.118404in}}%
\pgfpathlineto{\pgfqpoint{3.919172in}{4.154615in}}%
\pgfpathlineto{\pgfqpoint{3.925689in}{4.175419in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{4.183007in}}%
\pgfpathlineto{\pgfqpoint{3.958277in}{4.300001in}}%
\pgfpathlineto{\pgfqpoint{3.964794in}{4.318920in}}%
\pgfpathlineto{\pgfqpoint{3.977829in}{4.265386in}}%
\pgfpathlineto{\pgfqpoint{3.984347in}{4.258975in}}%
\pgfpathlineto{\pgfqpoint{3.990864in}{4.248695in}}%
\pgfpathlineto{\pgfqpoint{3.997382in}{4.212344in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{4.200440in}}%
\pgfpathlineto{\pgfqpoint{4.010417in}{4.195368in}}%
\pgfpathlineto{\pgfqpoint{4.016934in}{4.168913in}}%
\pgfpathlineto{\pgfqpoint{4.023452in}{4.119571in}}%
\pgfpathlineto{\pgfqpoint{4.029969in}{4.110464in}}%
\pgfpathlineto{\pgfqpoint{4.036487in}{4.094389in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{4.120119in}}%
\pgfpathlineto{\pgfqpoint{4.049522in}{4.136894in}}%
\pgfpathlineto{\pgfqpoint{4.056039in}{4.101807in}}%
\pgfpathlineto{\pgfqpoint{4.062557in}{4.102863in}}%
\pgfpathlineto{\pgfqpoint{4.069074in}{4.095074in}}%
\pgfpathlineto{\pgfqpoint{4.075592in}{4.020958in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{3.971862in}}%
\pgfpathlineto{\pgfqpoint{4.088627in}{4.025479in}}%
\pgfpathlineto{\pgfqpoint{4.095144in}{4.030718in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{4.102638in}}%
\pgfpathlineto{\pgfqpoint{4.108179in}{4.275453in}}%
\pgfpathlineto{\pgfqpoint{4.114697in}{4.195590in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{4.303088in}}%
\pgfpathlineto{\pgfqpoint{4.127731in}{4.273338in}}%
\pgfpathlineto{\pgfqpoint{4.134249in}{4.256393in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{4.205688in}}%
\pgfpathlineto{\pgfqpoint{4.147284in}{4.200705in}}%
\pgfpathlineto{\pgfqpoint{4.153801in}{4.269687in}}%
\pgfpathlineto{\pgfqpoint{4.160319in}{4.188631in}}%
\pgfpathlineto{\pgfqpoint{4.179871in}{4.049726in}}%
\pgfpathlineto{\pgfqpoint{4.186389in}{4.113836in}}%
\pgfpathlineto{\pgfqpoint{4.192906in}{4.159219in}}%
\pgfpathlineto{\pgfqpoint{4.199424in}{4.193494in}}%
\pgfpathlineto{\pgfqpoint{4.205941in}{4.192040in}}%
\pgfpathlineto{\pgfqpoint{4.212459in}{4.215109in}}%
\pgfpathlineto{\pgfqpoint{4.218976in}{4.214628in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{4.259737in}}%
\pgfpathlineto{\pgfqpoint{4.232011in}{4.262407in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{4.278618in}}%
\pgfpathlineto{\pgfqpoint{4.245046in}{4.283799in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{4.302990in}}%
\pgfpathlineto{\pgfqpoint{4.258081in}{4.308591in}}%
\pgfpathlineto{\pgfqpoint{4.264599in}{4.276252in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{4.237484in}}%
\pgfpathlineto{\pgfqpoint{4.277634in}{4.320081in}}%
\pgfpathlineto{\pgfqpoint{4.284151in}{4.300006in}}%
\pgfpathlineto{\pgfqpoint{4.290669in}{4.266054in}}%
\pgfpathlineto{\pgfqpoint{4.297186in}{4.251687in}}%
\pgfpathlineto{\pgfqpoint{4.303704in}{4.232320in}}%
\pgfpathlineto{\pgfqpoint{4.310221in}{4.209010in}}%
\pgfpathlineto{\pgfqpoint{4.316739in}{4.176302in}}%
\pgfpathlineto{\pgfqpoint{4.323256in}{4.195502in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{4.140573in}}%
\pgfpathlineto{\pgfqpoint{4.336291in}{4.232333in}}%
\pgfpathlineto{\pgfqpoint{4.342809in}{4.178463in}}%
\pgfpathlineto{\pgfqpoint{4.349326in}{4.198651in}}%
\pgfpathlineto{\pgfqpoint{4.355844in}{4.204073in}}%
\pgfpathlineto{\pgfqpoint{4.368879in}{4.173663in}}%
\pgfpathlineto{\pgfqpoint{4.375396in}{4.217663in}}%
\pgfpathlineto{\pgfqpoint{4.381914in}{4.212319in}}%
\pgfpathlineto{\pgfqpoint{4.388431in}{4.231966in}}%
\pgfpathlineto{\pgfqpoint{4.394949in}{4.260436in}}%
\pgfpathlineto{\pgfqpoint{4.401466in}{4.315599in}}%
\pgfpathlineto{\pgfqpoint{4.407984in}{4.350780in}}%
\pgfpathlineto{\pgfqpoint{4.414501in}{4.338609in}}%
\pgfpathlineto{\pgfqpoint{4.421019in}{4.332172in}}%
\pgfpathlineto{\pgfqpoint{4.427536in}{4.351711in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{4.275622in}}%
\pgfpathlineto{\pgfqpoint{4.447088in}{4.234863in}}%
\pgfpathlineto{\pgfqpoint{4.453606in}{4.225855in}}%
\pgfpathlineto{\pgfqpoint{4.466641in}{4.174815in}}%
\pgfpathlineto{\pgfqpoint{4.473158in}{4.155219in}}%
\pgfpathlineto{\pgfqpoint{4.479676in}{4.155099in}}%
\pgfpathlineto{\pgfqpoint{4.486193in}{4.160290in}}%
\pgfpathlineto{\pgfqpoint{4.492711in}{4.189759in}}%
\pgfpathlineto{\pgfqpoint{4.499228in}{4.178305in}}%
\pgfpathlineto{\pgfqpoint{4.505746in}{4.181297in}}%
\pgfpathlineto{\pgfqpoint{4.512263in}{4.196747in}}%
\pgfpathlineto{\pgfqpoint{4.518781in}{4.265132in}}%
\pgfpathlineto{\pgfqpoint{4.531816in}{4.287270in}}%
\pgfpathlineto{\pgfqpoint{4.538333in}{4.296032in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{4.344358in}}%
\pgfpathlineto{\pgfqpoint{4.557886in}{4.238202in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{4.201899in}}%
\pgfpathlineto{\pgfqpoint{4.570921in}{4.174332in}}%
\pgfpathlineto{\pgfqpoint{4.577438in}{4.134449in}}%
\pgfpathlineto{\pgfqpoint{4.583956in}{4.112046in}}%
\pgfpathlineto{\pgfqpoint{4.590473in}{4.107896in}}%
\pgfpathlineto{\pgfqpoint{4.596991in}{4.120475in}}%
\pgfpathlineto{\pgfqpoint{4.603508in}{4.083228in}}%
\pgfpathlineto{\pgfqpoint{4.610026in}{4.105068in}}%
\pgfpathlineto{\pgfqpoint{4.616543in}{4.049415in}}%
\pgfpathlineto{\pgfqpoint{4.623061in}{4.081953in}}%
\pgfpathlineto{\pgfqpoint{4.629578in}{4.081935in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{4.060183in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{4.105183in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{4.125523in}}%
\pgfpathlineto{\pgfqpoint{4.662166in}{4.175682in}}%
\pgfpathlineto{\pgfqpoint{4.668683in}{4.208422in}}%
\pgfpathlineto{\pgfqpoint{4.675201in}{4.232598in}}%
\pgfpathlineto{\pgfqpoint{4.681718in}{4.243206in}}%
\pgfpathlineto{\pgfqpoint{4.688236in}{4.265158in}}%
\pgfpathlineto{\pgfqpoint{4.694753in}{4.298940in}}%
\pgfpathlineto{\pgfqpoint{4.707788in}{4.336144in}}%
\pgfpathlineto{\pgfqpoint{4.714306in}{4.375614in}}%
\pgfpathlineto{\pgfqpoint{4.720823in}{4.354891in}}%
\pgfpathlineto{\pgfqpoint{4.727341in}{4.309605in}}%
\pgfpathlineto{\pgfqpoint{4.733858in}{4.364439in}}%
\pgfpathlineto{\pgfqpoint{4.740376in}{4.356353in}}%
\pgfpathlineto{\pgfqpoint{4.746893in}{4.316701in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{4.285126in}}%
\pgfpathlineto{\pgfqpoint{4.759928in}{4.225720in}}%
\pgfpathlineto{\pgfqpoint{4.766445in}{4.186731in}}%
\pgfpathlineto{\pgfqpoint{4.772963in}{4.191580in}}%
\pgfpathlineto{\pgfqpoint{4.779480in}{4.117962in}}%
\pgfpathlineto{\pgfqpoint{4.785998in}{4.132268in}}%
\pgfpathlineto{\pgfqpoint{4.792515in}{4.117081in}}%
\pgfpathlineto{\pgfqpoint{4.805550in}{4.183688in}}%
\pgfpathlineto{\pgfqpoint{4.812068in}{4.167347in}}%
\pgfpathlineto{\pgfqpoint{4.831620in}{4.247376in}}%
\pgfpathlineto{\pgfqpoint{4.838138in}{4.285467in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{4.308071in}}%
\pgfpathlineto{\pgfqpoint{4.851173in}{4.293290in}}%
\pgfpathlineto{\pgfqpoint{4.857690in}{4.320727in}}%
\pgfpathlineto{\pgfqpoint{4.864208in}{4.313571in}}%
\pgfpathlineto{\pgfqpoint{4.870725in}{4.309298in}}%
\pgfpathlineto{\pgfqpoint{4.877243in}{4.262462in}}%
\pgfpathlineto{\pgfqpoint{4.883760in}{4.256766in}}%
\pgfpathlineto{\pgfqpoint{4.890278in}{4.203142in}}%
\pgfpathlineto{\pgfqpoint{4.896795in}{4.165547in}}%
\pgfpathlineto{\pgfqpoint{4.909830in}{4.118746in}}%
\pgfpathlineto{\pgfqpoint{4.916348in}{4.101917in}}%
\pgfpathlineto{\pgfqpoint{4.922865in}{4.096451in}}%
\pgfpathlineto{\pgfqpoint{4.935900in}{4.112839in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{4.116046in}}%
\pgfpathlineto{\pgfqpoint{4.948935in}{4.104407in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{4.119283in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{4.164008in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{4.230748in}}%
\pgfpathlineto{\pgfqpoint{4.994558in}{4.264720in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{5.007593in}{4.330371in}}%
\pgfpathlineto{\pgfqpoint{5.014110in}{4.324625in}}%
\pgfpathlineto{\pgfqpoint{5.027145in}{4.226464in}}%
\pgfpathlineto{\pgfqpoint{5.033663in}{4.226884in}}%
\pgfpathlineto{\pgfqpoint{5.040180in}{4.188999in}}%
\pgfpathlineto{\pgfqpoint{5.046698in}{4.195625in}}%
\pgfpathlineto{\pgfqpoint{5.053215in}{4.166337in}}%
\pgfpathlineto{\pgfqpoint{5.059733in}{4.151404in}}%
\pgfpathlineto{\pgfqpoint{5.066250in}{4.112784in}}%
\pgfpathlineto{\pgfqpoint{5.072767in}{4.110906in}}%
\pgfpathlineto{\pgfqpoint{5.079285in}{4.100117in}}%
\pgfpathlineto{\pgfqpoint{5.085802in}{4.106252in}}%
\pgfpathlineto{\pgfqpoint{5.092320in}{4.100963in}}%
\pgfpathlineto{\pgfqpoint{5.098837in}{4.107878in}}%
\pgfpathlineto{\pgfqpoint{5.111872in}{4.132960in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{3.999915in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{4.160421in}}%
\pgfpathlineto{\pgfqpoint{5.131425in}{4.000262in}}%
\pgfpathlineto{\pgfqpoint{5.137942in}{3.995695in}}%
\pgfpathlineto{\pgfqpoint{5.144460in}{3.978537in}}%
\pgfpathlineto{\pgfqpoint{5.150977in}{4.074260in}}%
\pgfpathlineto{\pgfqpoint{5.157495in}{4.029625in}}%
\pgfpathlineto{\pgfqpoint{5.164012in}{4.045319in}}%
\pgfpathlineto{\pgfqpoint{5.170530in}{4.131555in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{4.176100in}}%
\pgfpathlineto{\pgfqpoint{5.190082in}{4.198926in}}%
\pgfpathlineto{\pgfqpoint{5.196600in}{4.199845in}}%
\pgfpathlineto{\pgfqpoint{5.203117in}{4.256684in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{4.176749in}}%
\pgfpathlineto{\pgfqpoint{5.216152in}{4.236229in}}%
\pgfpathlineto{\pgfqpoint{5.222670in}{4.233322in}}%
\pgfpathlineto{\pgfqpoint{5.229187in}{4.237439in}}%
\pgfpathlineto{\pgfqpoint{5.235705in}{4.198062in}}%
\pgfpathlineto{\pgfqpoint{5.242222in}{4.191552in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{4.187343in}}%
\pgfpathlineto{\pgfqpoint{5.255257in}{4.198258in}}%
\pgfpathlineto{\pgfqpoint{5.261775in}{4.192179in}}%
\pgfpathlineto{\pgfqpoint{5.268292in}{4.157863in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{4.198021in}}%
\pgfpathlineto{\pgfqpoint{5.281327in}{4.177883in}}%
\pgfpathlineto{\pgfqpoint{5.287845in}{4.172749in}}%
\pgfpathlineto{\pgfqpoint{5.294362in}{4.181862in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{4.143453in}}%
\pgfpathlineto{\pgfqpoint{5.307397in}{4.064384in}}%
\pgfpathlineto{\pgfqpoint{5.313915in}{4.042271in}}%
\pgfpathlineto{\pgfqpoint{5.320432in}{4.064715in}}%
\pgfpathlineto{\pgfqpoint{5.326950in}{4.052688in}}%
\pgfpathlineto{\pgfqpoint{5.333467in}{4.109313in}}%
\pgfpathlineto{\pgfqpoint{5.339985in}{4.077571in}}%
\pgfpathlineto{\pgfqpoint{5.346502in}{4.119084in}}%
\pgfpathlineto{\pgfqpoint{5.353020in}{4.131316in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{4.112708in}}%
\pgfpathlineto{\pgfqpoint{5.366055in}{4.153672in}}%
\pgfpathlineto{\pgfqpoint{5.372572in}{4.203843in}}%
\pgfpathlineto{\pgfqpoint{5.379090in}{4.214793in}}%
\pgfpathlineto{\pgfqpoint{5.385607in}{4.238206in}}%
\pgfpathlineto{\pgfqpoint{5.392124in}{4.204706in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{4.055902in}}%
\pgfpathlineto{\pgfqpoint{5.411677in}{4.080251in}}%
\pgfpathlineto{\pgfqpoint{5.418194in}{4.102358in}}%
\pgfpathlineto{\pgfqpoint{5.424712in}{4.091549in}}%
\pgfpathlineto{\pgfqpoint{5.431229in}{4.064274in}}%
\pgfpathlineto{\pgfqpoint{5.437747in}{4.099573in}}%
\pgfpathlineto{\pgfqpoint{5.444264in}{4.157898in}}%
\pgfpathlineto{\pgfqpoint{5.450782in}{4.161077in}}%
\pgfpathlineto{\pgfqpoint{5.457299in}{4.199038in}}%
\pgfpathlineto{\pgfqpoint{5.463817in}{4.222209in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{4.291553in}}%
\pgfpathlineto{\pgfqpoint{5.483369in}{4.283488in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{4.291750in}}%
\pgfpathlineto{\pgfqpoint{5.496404in}{4.321405in}}%
\pgfpathlineto{\pgfqpoint{5.502922in}{4.159168in}}%
\pgfpathlineto{\pgfqpoint{5.509439in}{4.215108in}}%
\pgfpathlineto{\pgfqpoint{5.515957in}{4.258040in}}%
\pgfpathlineto{\pgfqpoint{5.522474in}{4.068992in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{4.048839in}}%
\pgfpathlineto{\pgfqpoint{5.535509in}{4.017450in}}%
\pgfpathlineto{\pgfqpoint{5.542027in}{4.003102in}}%
\pgfpathlineto{\pgfqpoint{5.548544in}{4.128563in}}%
\pgfpathlineto{\pgfqpoint{5.555062in}{4.111896in}}%
\pgfpathlineto{\pgfqpoint{5.561579in}{4.078138in}}%
\pgfpathlineto{\pgfqpoint{5.568097in}{4.148706in}}%
\pgfpathlineto{\pgfqpoint{5.574614in}{4.189417in}}%
\pgfpathlineto{\pgfqpoint{5.581132in}{4.285664in}}%
\pgfpathlineto{\pgfqpoint{5.587649in}{4.291277in}}%
\pgfpathlineto{\pgfqpoint{5.594167in}{4.294967in}}%
\pgfpathlineto{\pgfqpoint{5.600684in}{4.300194in}}%
\pgfpathlineto{\pgfqpoint{5.607202in}{4.318251in}}%
\pgfpathlineto{\pgfqpoint{5.613719in}{4.289951in}}%
\pgfpathlineto{\pgfqpoint{5.620237in}{4.278180in}}%
\pgfpathlineto{\pgfqpoint{5.626754in}{4.309855in}}%
\pgfpathlineto{\pgfqpoint{5.633272in}{4.283026in}}%
\pgfpathlineto{\pgfqpoint{5.639789in}{4.298722in}}%
\pgfpathlineto{\pgfqpoint{5.646307in}{4.325187in}}%
\pgfpathlineto{\pgfqpoint{5.652824in}{4.234323in}}%
\pgfpathlineto{\pgfqpoint{5.659342in}{4.191795in}}%
\pgfpathlineto{\pgfqpoint{5.665859in}{4.184755in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{4.184253in}}%
\pgfpathlineto{\pgfqpoint{5.678894in}{4.144907in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{4.146625in}}%
\pgfpathlineto{\pgfqpoint{5.691929in}{4.146880in}}%
\pgfpathlineto{\pgfqpoint{5.698447in}{4.112163in}}%
\pgfpathlineto{\pgfqpoint{5.704964in}{4.097979in}}%
\pgfpathlineto{\pgfqpoint{5.711481in}{4.067375in}}%
\pgfpathlineto{\pgfqpoint{5.717999in}{4.027969in}}%
\pgfpathlineto{\pgfqpoint{5.724516in}{4.018674in}}%
\pgfpathlineto{\pgfqpoint{5.731034in}{3.989644in}}%
\pgfpathlineto{\pgfqpoint{5.737551in}{3.982518in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{3.987856in}}%
\pgfpathlineto{\pgfqpoint{5.750586in}{3.998228in}}%
\pgfpathlineto{\pgfqpoint{5.757104in}{4.054882in}}%
\pgfpathlineto{\pgfqpoint{5.763621in}{4.065944in}}%
\pgfpathlineto{\pgfqpoint{5.770139in}{4.096130in}}%
\pgfpathlineto{\pgfqpoint{5.776656in}{4.142291in}}%
\pgfpathlineto{\pgfqpoint{5.783174in}{4.152002in}}%
\pgfpathlineto{\pgfqpoint{5.789691in}{4.167944in}}%
\pgfpathlineto{\pgfqpoint{5.796209in}{4.221185in}}%
\pgfpathlineto{\pgfqpoint{5.802726in}{4.223314in}}%
\pgfpathlineto{\pgfqpoint{5.822279in}{4.296352in}}%
\pgfpathlineto{\pgfqpoint{5.828796in}{4.296884in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{4.243965in}}%
\pgfpathlineto{\pgfqpoint{5.841831in}{4.303412in}}%
\pgfpathlineto{\pgfqpoint{5.848349in}{4.203073in}}%
\pgfpathlineto{\pgfqpoint{5.854866in}{4.238554in}}%
\pgfpathlineto{\pgfqpoint{5.861384in}{4.196804in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{4.163920in}}%
\pgfpathlineto{\pgfqpoint{5.874419in}{4.188797in}}%
\pgfpathlineto{\pgfqpoint{5.880936in}{4.202922in}}%
\pgfpathlineto{\pgfqpoint{5.887454in}{4.221543in}}%
\pgfpathlineto{\pgfqpoint{5.893971in}{4.225642in}}%
\pgfpathlineto{\pgfqpoint{5.900489in}{4.189716in}}%
\pgfpathlineto{\pgfqpoint{5.907006in}{4.067569in}}%
\pgfpathlineto{\pgfqpoint{5.913524in}{4.117305in}}%
\pgfpathlineto{\pgfqpoint{5.920041in}{4.092772in}}%
\pgfpathlineto{\pgfqpoint{5.926559in}{4.088711in}}%
\pgfpathlineto{\pgfqpoint{5.933076in}{4.125773in}}%
\pgfpathlineto{\pgfqpoint{5.939594in}{4.079968in}}%
\pgfpathlineto{\pgfqpoint{5.946111in}{4.155408in}}%
\pgfpathlineto{\pgfqpoint{5.952629in}{4.134732in}}%
\pgfpathlineto{\pgfqpoint{5.959146in}{4.230816in}}%
\pgfpathlineto{\pgfqpoint{5.965664in}{4.282865in}}%
\pgfpathlineto{\pgfqpoint{5.972181in}{4.311853in}}%
\pgfpathlineto{\pgfqpoint{5.978699in}{4.331086in}}%
\pgfpathlineto{\pgfqpoint{5.985216in}{4.359246in}}%
\pgfpathlineto{\pgfqpoint{5.991734in}{4.369455in}}%
\pgfpathlineto{\pgfqpoint{5.998251in}{4.347698in}}%
\pgfpathlineto{\pgfqpoint{6.004769in}{4.337724in}}%
\pgfpathlineto{\pgfqpoint{6.011286in}{4.306388in}}%
\pgfpathlineto{\pgfqpoint{6.017803in}{4.199990in}}%
\pgfpathlineto{\pgfqpoint{6.024321in}{4.218891in}}%
\pgfpathlineto{\pgfqpoint{6.030838in}{4.232383in}}%
\pgfpathlineto{\pgfqpoint{6.037356in}{4.169252in}}%
\pgfpathlineto{\pgfqpoint{6.043873in}{4.142933in}}%
\pgfpathlineto{\pgfqpoint{6.050391in}{4.134055in}}%
\pgfpathlineto{\pgfqpoint{6.063426in}{4.072821in}}%
\pgfpathlineto{\pgfqpoint{6.069943in}{4.134235in}}%
\pgfpathlineto{\pgfqpoint{6.076461in}{4.134209in}}%
\pgfpathlineto{\pgfqpoint{6.082978in}{4.161178in}}%
\pgfpathlineto{\pgfqpoint{6.089496in}{4.146320in}}%
\pgfpathlineto{\pgfqpoint{6.096013in}{4.168426in}}%
\pgfpathlineto{\pgfqpoint{6.102531in}{4.220137in}}%
\pgfpathlineto{\pgfqpoint{6.109048in}{4.224526in}}%
\pgfpathlineto{\pgfqpoint{6.115566in}{4.242141in}}%
\pgfpathlineto{\pgfqpoint{6.122083in}{4.265904in}}%
\pgfpathlineto{\pgfqpoint{6.128601in}{4.297818in}}%
\pgfpathlineto{\pgfqpoint{6.135118in}{4.308358in}}%
\pgfpathlineto{\pgfqpoint{6.141636in}{4.299455in}}%
\pgfpathlineto{\pgfqpoint{6.148153in}{4.313192in}}%
\pgfpathlineto{\pgfqpoint{6.154671in}{4.199144in}}%
\pgfpathlineto{\pgfqpoint{6.161188in}{4.209227in}}%
\pgfpathlineto{\pgfqpoint{6.167706in}{4.159466in}}%
\pgfpathlineto{\pgfqpoint{6.174223in}{4.179999in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{4.118332in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{4.118534in}}%
\pgfpathlineto{\pgfqpoint{6.193776in}{4.071378in}}%
\pgfpathlineto{\pgfqpoint{6.200293in}{4.085902in}}%
\pgfpathlineto{\pgfqpoint{6.206811in}{4.052610in}}%
\pgfpathlineto{\pgfqpoint{6.219846in}{4.095768in}}%
\pgfpathlineto{\pgfqpoint{6.232881in}{4.113860in}}%
\pgfpathlineto{\pgfqpoint{6.239398in}{4.148728in}}%
\pgfpathlineto{\pgfqpoint{6.245916in}{4.177284in}}%
\pgfpathlineto{\pgfqpoint{6.258951in}{4.223067in}}%
\pgfpathlineto{\pgfqpoint{6.265468in}{4.242182in}}%
\pgfpathlineto{\pgfqpoint{6.278503in}{4.306911in}}%
\pgfpathlineto{\pgfqpoint{6.285021in}{4.322651in}}%
\pgfpathlineto{\pgfqpoint{6.291538in}{4.321138in}}%
\pgfpathlineto{\pgfqpoint{6.298056in}{4.317573in}}%
\pgfpathlineto{\pgfqpoint{6.304573in}{4.318543in}}%
\pgfpathlineto{\pgfqpoint{6.317608in}{4.272532in}}%
\pgfpathlineto{\pgfqpoint{6.324126in}{4.187643in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{4.135717in}}%
\pgfpathlineto{\pgfqpoint{6.337160in}{4.166627in}}%
\pgfpathlineto{\pgfqpoint{6.343678in}{4.154605in}}%
\pgfpathlineto{\pgfqpoint{6.350195in}{4.182849in}}%
\pgfpathlineto{\pgfqpoint{6.356713in}{4.169798in}}%
\pgfpathlineto{\pgfqpoint{6.363230in}{4.219741in}}%
\pgfpathlineto{\pgfqpoint{6.369748in}{4.242510in}}%
\pgfpathlineto{\pgfqpoint{6.376265in}{4.269365in}}%
\pgfpathlineto{\pgfqpoint{6.382783in}{4.280392in}}%
\pgfpathlineto{\pgfqpoint{6.395818in}{4.337342in}}%
\pgfpathlineto{\pgfqpoint{6.402335in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{6.408853in}{4.323809in}}%
\pgfpathlineto{\pgfqpoint{6.415370in}{4.281148in}}%
\pgfpathlineto{\pgfqpoint{6.421888in}{4.251830in}}%
\pgfpathlineto{\pgfqpoint{6.428405in}{4.243246in}}%
\pgfpathlineto{\pgfqpoint{6.434923in}{4.243122in}}%
\pgfpathlineto{\pgfqpoint{6.441440in}{4.235364in}}%
\pgfpathlineto{\pgfqpoint{6.447958in}{4.196602in}}%
\pgfpathlineto{\pgfqpoint{6.460993in}{4.137493in}}%
\pgfpathlineto{\pgfqpoint{6.467510in}{4.148605in}}%
\pgfpathlineto{\pgfqpoint{6.474028in}{4.198906in}}%
\pgfpathlineto{\pgfqpoint{6.480545in}{4.205118in}}%
\pgfpathlineto{\pgfqpoint{6.487063in}{4.196308in}}%
\pgfpathlineto{\pgfqpoint{6.493580in}{4.189471in}}%
\pgfpathlineto{\pgfqpoint{6.500098in}{4.213191in}}%
\pgfpathlineto{\pgfqpoint{6.506615in}{4.228480in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{4.294346in}}%
\pgfpathlineto{\pgfqpoint{6.526168in}{4.302638in}}%
\pgfpathlineto{\pgfqpoint{6.532685in}{4.324856in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{4.321027in}}%
\pgfpathlineto{\pgfqpoint{6.545720in}{4.335965in}}%
\pgfpathlineto{\pgfqpoint{6.552238in}{4.331931in}}%
\pgfpathlineto{\pgfqpoint{6.558755in}{4.334557in}}%
\pgfpathlineto{\pgfqpoint{6.565273in}{4.371760in}}%
\pgfpathlineto{\pgfqpoint{6.571790in}{4.364507in}}%
\pgfpathlineto{\pgfqpoint{6.578308in}{4.352948in}}%
\pgfpathlineto{\pgfqpoint{6.584825in}{4.302956in}}%
\pgfpathlineto{\pgfqpoint{6.591343in}{4.284913in}}%
\pgfpathlineto{\pgfqpoint{6.597860in}{4.262372in}}%
\pgfpathlineto{\pgfqpoint{6.604378in}{4.211309in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{4.185634in}}%
\pgfpathlineto{\pgfqpoint{6.617413in}{4.133316in}}%
\pgfpathlineto{\pgfqpoint{6.623930in}{4.222934in}}%
\pgfpathlineto{\pgfqpoint{6.630448in}{4.146763in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{4.202575in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{4.202575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.858194in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.462948in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{4.512653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{4.512653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.512653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.858194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{4.512653in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.512653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.694579in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{3.694579in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{3.040121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.040121in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{3.694579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.040121in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618498in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{3.694579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618498in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.040121in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921996in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{3.694579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921996in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.040121in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225494in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{3.694579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225494in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.040121in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528992in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{3.694579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528992in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.040121in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{3.065677in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.065677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{3.065677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021388in, y=3.012915in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.040121in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{3.392732in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.392732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{3.392732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129413in, y=3.339970in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=3.236701in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Left}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.103882in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Thigh Z}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.040121in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{3.074033in}}%
\pgfpathlineto{\pgfqpoint{0.321517in}{3.070391in}}%
\pgfpathlineto{\pgfqpoint{0.328035in}{3.069869in}}%
\pgfpathlineto{\pgfqpoint{0.341070in}{3.071754in}}%
\pgfpathlineto{\pgfqpoint{0.354105in}{3.076475in}}%
\pgfpathlineto{\pgfqpoint{0.360622in}{3.081005in}}%
\pgfpathlineto{\pgfqpoint{0.373657in}{3.096452in}}%
\pgfpathlineto{\pgfqpoint{0.425797in}{3.180687in}}%
\pgfpathlineto{\pgfqpoint{0.458385in}{3.244030in}}%
\pgfpathlineto{\pgfqpoint{0.471420in}{3.267464in}}%
\pgfpathlineto{\pgfqpoint{0.497490in}{3.317041in}}%
\pgfpathlineto{\pgfqpoint{0.504007in}{3.325404in}}%
\pgfpathlineto{\pgfqpoint{0.510525in}{3.330067in}}%
\pgfpathlineto{\pgfqpoint{0.517042in}{3.331343in}}%
\pgfpathlineto{\pgfqpoint{0.523560in}{3.329830in}}%
\pgfpathlineto{\pgfqpoint{0.530077in}{3.325275in}}%
\pgfpathlineto{\pgfqpoint{0.536595in}{3.317399in}}%
\pgfpathlineto{\pgfqpoint{0.543112in}{3.306684in}}%
\pgfpathlineto{\pgfqpoint{0.549630in}{3.293085in}}%
\pgfpathlineto{\pgfqpoint{0.562665in}{3.258218in}}%
\pgfpathlineto{\pgfqpoint{0.575700in}{3.214734in}}%
\pgfpathlineto{\pgfqpoint{0.595252in}{3.146491in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{3.131672in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{3.123085in}}%
\pgfpathlineto{\pgfqpoint{0.614805in}{3.121228in}}%
\pgfpathlineto{\pgfqpoint{0.621322in}{3.125868in}}%
\pgfpathlineto{\pgfqpoint{0.627840in}{3.133803in}}%
\pgfpathlineto{\pgfqpoint{0.634357in}{3.144438in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{3.157983in}}%
\pgfpathlineto{\pgfqpoint{0.653909in}{3.192520in}}%
\pgfpathlineto{\pgfqpoint{0.673462in}{3.255013in}}%
\pgfpathlineto{\pgfqpoint{0.699532in}{3.344937in}}%
\pgfpathlineto{\pgfqpoint{0.706049in}{3.361039in}}%
\pgfpathlineto{\pgfqpoint{0.712567in}{3.371323in}}%
\pgfpathlineto{\pgfqpoint{0.725602in}{3.384225in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{3.389084in}}%
\pgfpathlineto{\pgfqpoint{0.738637in}{3.391060in}}%
\pgfpathlineto{\pgfqpoint{0.745154in}{3.389555in}}%
\pgfpathlineto{\pgfqpoint{0.751672in}{3.384755in}}%
\pgfpathlineto{\pgfqpoint{0.758189in}{3.377157in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{3.366889in}}%
\pgfpathlineto{\pgfqpoint{0.771224in}{3.353674in}}%
\pgfpathlineto{\pgfqpoint{0.777742in}{3.335767in}}%
\pgfpathlineto{\pgfqpoint{0.836399in}{3.138205in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{3.123903in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{3.113649in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{0.862469in}{3.107550in}}%
\pgfpathlineto{\pgfqpoint{0.868987in}{3.113304in}}%
\pgfpathlineto{\pgfqpoint{0.875504in}{3.123578in}}%
\pgfpathlineto{\pgfqpoint{0.882022in}{3.137753in}}%
\pgfpathlineto{\pgfqpoint{0.895057in}{3.173419in}}%
\pgfpathlineto{\pgfqpoint{0.908092in}{3.215889in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{3.292381in}}%
\pgfpathlineto{\pgfqpoint{0.940679in}{3.340425in}}%
\pgfpathlineto{\pgfqpoint{0.947197in}{3.359397in}}%
\pgfpathlineto{\pgfqpoint{0.953714in}{3.374530in}}%
\pgfpathlineto{\pgfqpoint{0.960231in}{3.381938in}}%
\pgfpathlineto{\pgfqpoint{0.966749in}{3.382586in}}%
\pgfpathlineto{\pgfqpoint{0.973266in}{3.380959in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{3.377005in}}%
\pgfpathlineto{\pgfqpoint{0.986301in}{3.369305in}}%
\pgfpathlineto{\pgfqpoint{0.992819in}{3.358979in}}%
\pgfpathlineto{\pgfqpoint{0.999336in}{3.343732in}}%
\pgfpathlineto{\pgfqpoint{1.012371in}{3.299882in}}%
\pgfpathlineto{\pgfqpoint{1.038441in}{3.198567in}}%
\pgfpathlineto{\pgfqpoint{1.044959in}{3.178351in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{3.162487in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{3.154568in}}%
\pgfpathlineto{\pgfqpoint{1.064511in}{3.153469in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{3.158151in}}%
\pgfpathlineto{\pgfqpoint{1.077546in}{3.165330in}}%
\pgfpathlineto{\pgfqpoint{1.084064in}{3.174175in}}%
\pgfpathlineto{\pgfqpoint{1.090581in}{3.185577in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{3.199825in}}%
\pgfpathlineto{\pgfqpoint{1.110134in}{3.239998in}}%
\pgfpathlineto{\pgfqpoint{1.142721in}{3.352242in}}%
\pgfpathlineto{\pgfqpoint{1.149239in}{3.365846in}}%
\pgfpathlineto{\pgfqpoint{1.155756in}{3.370983in}}%
\pgfpathlineto{\pgfqpoint{1.162274in}{3.368556in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{3.359396in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{3.332301in}}%
\pgfpathlineto{\pgfqpoint{1.194861in}{3.296917in}}%
\pgfpathlineto{\pgfqpoint{1.220931in}{3.207678in}}%
\pgfpathlineto{\pgfqpoint{1.240484in}{3.141013in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{3.121975in}}%
\pgfpathlineto{\pgfqpoint{1.253519in}{3.106808in}}%
\pgfpathlineto{\pgfqpoint{1.260036in}{3.095427in}}%
\pgfpathlineto{\pgfqpoint{1.266553in}{3.087085in}}%
\pgfpathlineto{\pgfqpoint{1.273071in}{3.081943in}}%
\pgfpathlineto{\pgfqpoint{1.279588in}{3.079828in}}%
\pgfpathlineto{\pgfqpoint{1.286106in}{3.080571in}}%
\pgfpathlineto{\pgfqpoint{1.292623in}{3.085943in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{3.098580in}}%
\pgfpathlineto{\pgfqpoint{1.318693in}{3.147511in}}%
\pgfpathlineto{\pgfqpoint{1.331728in}{3.182962in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{3.242497in}}%
\pgfpathlineto{\pgfqpoint{1.370833in}{3.310705in}}%
\pgfpathlineto{\pgfqpoint{1.396903in}{3.396905in}}%
\pgfpathlineto{\pgfqpoint{1.403421in}{3.409224in}}%
\pgfpathlineto{\pgfqpoint{1.409938in}{3.417767in}}%
\pgfpathlineto{\pgfqpoint{1.416456in}{3.422056in}}%
\pgfpathlineto{\pgfqpoint{1.422973in}{3.423489in}}%
\pgfpathlineto{\pgfqpoint{1.429491in}{3.419028in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{3.408726in}}%
\pgfpathlineto{\pgfqpoint{1.442526in}{3.394566in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{3.375085in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{3.255763in}}%
\pgfpathlineto{\pgfqpoint{1.501183in}{3.169430in}}%
\pgfpathlineto{\pgfqpoint{1.514218in}{3.119844in}}%
\pgfpathlineto{\pgfqpoint{1.520736in}{3.100437in}}%
\pgfpathlineto{\pgfqpoint{1.527253in}{3.086871in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{3.081484in}}%
\pgfpathlineto{\pgfqpoint{1.540288in}{3.086250in}}%
\pgfpathlineto{\pgfqpoint{1.546806in}{3.102042in}}%
\pgfpathlineto{\pgfqpoint{1.559841in}{3.144702in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{3.264704in}}%
\pgfpathlineto{\pgfqpoint{1.605463in}{3.302788in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{3.331231in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{3.340619in}}%
\pgfpathlineto{\pgfqpoint{1.631533in}{3.345336in}}%
\pgfpathlineto{\pgfqpoint{1.638050in}{3.342858in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{3.331190in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{3.315376in}}%
\pgfpathlineto{\pgfqpoint{1.677155in}{3.237626in}}%
\pgfpathlineto{\pgfqpoint{1.683673in}{3.225453in}}%
\pgfpathlineto{\pgfqpoint{1.690190in}{3.220189in}}%
\pgfpathlineto{\pgfqpoint{1.696708in}{3.219509in}}%
\pgfpathlineto{\pgfqpoint{1.703225in}{3.221359in}}%
\pgfpathlineto{\pgfqpoint{1.709743in}{3.227086in}}%
\pgfpathlineto{\pgfqpoint{1.716260in}{3.236128in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{3.248189in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{3.281060in}}%
\pgfpathlineto{\pgfqpoint{1.748848in}{3.325192in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{3.395109in}}%
\pgfpathlineto{\pgfqpoint{1.774918in}{3.414516in}}%
\pgfpathlineto{\pgfqpoint{1.781435in}{3.426686in}}%
\pgfpathlineto{\pgfqpoint{1.787953in}{3.430151in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{3.425886in}}%
\pgfpathlineto{\pgfqpoint{1.800988in}{3.415575in}}%
\pgfpathlineto{\pgfqpoint{1.807505in}{3.399707in}}%
\pgfpathlineto{\pgfqpoint{1.820540in}{3.357122in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{3.282786in}}%
\pgfpathlineto{\pgfqpoint{1.872680in}{3.150654in}}%
\pgfpathlineto{\pgfqpoint{1.879198in}{3.134953in}}%
\pgfpathlineto{\pgfqpoint{1.885715in}{3.128169in}}%
\pgfpathlineto{\pgfqpoint{1.892233in}{3.126853in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{3.131790in}}%
\pgfpathlineto{\pgfqpoint{1.905267in}{3.141930in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{3.155813in}}%
\pgfpathlineto{\pgfqpoint{1.931337in}{3.207052in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{3.250121in}}%
\pgfpathlineto{\pgfqpoint{1.957407in}{3.297153in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{3.316584in}}%
\pgfpathlineto{\pgfqpoint{1.970442in}{3.331619in}}%
\pgfpathlineto{\pgfqpoint{1.976960in}{3.339715in}}%
\pgfpathlineto{\pgfqpoint{1.996512in}{3.345746in}}%
\pgfpathlineto{\pgfqpoint{2.003030in}{3.345583in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{3.344029in}}%
\pgfpathlineto{\pgfqpoint{2.016065in}{3.338883in}}%
\pgfpathlineto{\pgfqpoint{2.022582in}{3.330483in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{3.318413in}}%
\pgfpathlineto{\pgfqpoint{2.035617in}{3.300755in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{3.211872in}}%
\pgfpathlineto{\pgfqpoint{2.074722in}{3.175986in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{3.146922in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{3.135903in}}%
\pgfpathlineto{\pgfqpoint{2.100792in}{3.128309in}}%
\pgfpathlineto{\pgfqpoint{2.107310in}{3.125059in}}%
\pgfpathlineto{\pgfqpoint{2.113827in}{3.130292in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{3.142525in}}%
\pgfpathlineto{\pgfqpoint{2.126862in}{3.160035in}}%
\pgfpathlineto{\pgfqpoint{2.139897in}{3.208227in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{3.338706in}}%
\pgfpathlineto{\pgfqpoint{2.179002in}{3.358867in}}%
\pgfpathlineto{\pgfqpoint{2.185520in}{3.375249in}}%
\pgfpathlineto{\pgfqpoint{2.192037in}{3.387114in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{3.394159in}}%
\pgfpathlineto{\pgfqpoint{2.205072in}{3.395695in}}%
\pgfpathlineto{\pgfqpoint{2.211590in}{3.389455in}}%
\pgfpathlineto{\pgfqpoint{2.218107in}{3.375391in}}%
\pgfpathlineto{\pgfqpoint{2.224624in}{3.354733in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{3.276681in}}%
\pgfpathlineto{\pgfqpoint{2.263729in}{3.194712in}}%
\pgfpathlineto{\pgfqpoint{2.276764in}{3.152313in}}%
\pgfpathlineto{\pgfqpoint{2.283282in}{3.135573in}}%
\pgfpathlineto{\pgfqpoint{2.289799in}{3.122716in}}%
\pgfpathlineto{\pgfqpoint{2.296317in}{3.116524in}}%
\pgfpathlineto{\pgfqpoint{2.302834in}{3.118569in}}%
\pgfpathlineto{\pgfqpoint{2.309352in}{3.125524in}}%
\pgfpathlineto{\pgfqpoint{2.315869in}{3.136408in}}%
\pgfpathlineto{\pgfqpoint{2.328904in}{3.170949in}}%
\pgfpathlineto{\pgfqpoint{2.348457in}{3.231600in}}%
\pgfpathlineto{\pgfqpoint{2.387562in}{3.374808in}}%
\pgfpathlineto{\pgfqpoint{2.394079in}{3.390363in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{3.398030in}}%
\pgfpathlineto{\pgfqpoint{2.407114in}{3.399978in}}%
\pgfpathlineto{\pgfqpoint{2.413632in}{3.398937in}}%
\pgfpathlineto{\pgfqpoint{2.420149in}{3.394086in}}%
\pgfpathlineto{\pgfqpoint{2.426667in}{3.386940in}}%
\pgfpathlineto{\pgfqpoint{2.433184in}{3.377345in}}%
\pgfpathlineto{\pgfqpoint{2.439702in}{3.365251in}}%
\pgfpathlineto{\pgfqpoint{2.446219in}{3.348948in}}%
\pgfpathlineto{\pgfqpoint{2.459254in}{3.304419in}}%
\pgfpathlineto{\pgfqpoint{2.498359in}{3.157516in}}%
\pgfpathlineto{\pgfqpoint{2.504877in}{3.138262in}}%
\pgfpathlineto{\pgfqpoint{2.511394in}{3.122475in}}%
\pgfpathlineto{\pgfqpoint{2.517912in}{3.110780in}}%
\pgfpathlineto{\pgfqpoint{2.524429in}{3.103029in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{3.100445in}}%
\pgfpathlineto{\pgfqpoint{2.537464in}{3.107286in}}%
\pgfpathlineto{\pgfqpoint{2.543981in}{3.120327in}}%
\pgfpathlineto{\pgfqpoint{2.563534in}{3.177602in}}%
\pgfpathlineto{\pgfqpoint{2.576569in}{3.220546in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{3.365782in}}%
\pgfpathlineto{\pgfqpoint{2.622191in}{3.382133in}}%
\pgfpathlineto{\pgfqpoint{2.628709in}{3.391496in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{3.391060in}}%
\pgfpathlineto{\pgfqpoint{2.641744in}{3.385085in}}%
\pgfpathlineto{\pgfqpoint{2.654779in}{3.365201in}}%
\pgfpathlineto{\pgfqpoint{2.661296in}{3.353081in}}%
\pgfpathlineto{\pgfqpoint{2.667814in}{3.336699in}}%
\pgfpathlineto{\pgfqpoint{2.680849in}{3.291355in}}%
\pgfpathlineto{\pgfqpoint{2.706919in}{3.189264in}}%
\pgfpathlineto{\pgfqpoint{2.719954in}{3.148838in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{3.136266in}}%
\pgfpathlineto{\pgfqpoint{2.732989in}{3.131171in}}%
\pgfpathlineto{\pgfqpoint{2.739506in}{3.133068in}}%
\pgfpathlineto{\pgfqpoint{2.746024in}{3.138937in}}%
\pgfpathlineto{\pgfqpoint{2.752541in}{3.147411in}}%
\pgfpathlineto{\pgfqpoint{2.759059in}{3.158588in}}%
\pgfpathlineto{\pgfqpoint{2.765576in}{3.173525in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{3.211928in}}%
\pgfpathlineto{\pgfqpoint{2.798164in}{3.279487in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{3.346733in}}%
\pgfpathlineto{\pgfqpoint{2.824234in}{3.364583in}}%
\pgfpathlineto{\pgfqpoint{2.830751in}{3.376804in}}%
\pgfpathlineto{\pgfqpoint{2.837269in}{3.381886in}}%
\pgfpathlineto{\pgfqpoint{2.843786in}{3.381273in}}%
\pgfpathlineto{\pgfqpoint{2.850303in}{3.377878in}}%
\pgfpathlineto{\pgfqpoint{2.856821in}{3.371986in}}%
\pgfpathlineto{\pgfqpoint{2.863338in}{3.362818in}}%
\pgfpathlineto{\pgfqpoint{2.869856in}{3.350304in}}%
\pgfpathlineto{\pgfqpoint{2.876373in}{3.334506in}}%
\pgfpathlineto{\pgfqpoint{2.889408in}{3.293167in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{3.179293in}}%
\pgfpathlineto{\pgfqpoint{2.935031in}{3.139679in}}%
\pgfpathlineto{\pgfqpoint{2.941548in}{3.124538in}}%
\pgfpathlineto{\pgfqpoint{2.948066in}{3.113059in}}%
\pgfpathlineto{\pgfqpoint{2.954583in}{3.106227in}}%
\pgfpathlineto{\pgfqpoint{2.961101in}{3.106753in}}%
\pgfpathlineto{\pgfqpoint{2.967618in}{3.114960in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{3.126154in}}%
\pgfpathlineto{\pgfqpoint{2.980653in}{3.141825in}}%
\pgfpathlineto{\pgfqpoint{2.987171in}{3.161315in}}%
\pgfpathlineto{\pgfqpoint{3.026276in}{3.308962in}}%
\pgfpathlineto{\pgfqpoint{3.032793in}{3.327311in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{3.342293in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{3.354104in}}%
\pgfpathlineto{\pgfqpoint{3.052346in}{3.361914in}}%
\pgfpathlineto{\pgfqpoint{3.058863in}{3.362776in}}%
\pgfpathlineto{\pgfqpoint{3.065381in}{3.356720in}}%
\pgfpathlineto{\pgfqpoint{3.071898in}{3.346487in}}%
\pgfpathlineto{\pgfqpoint{3.078416in}{3.331345in}}%
\pgfpathlineto{\pgfqpoint{3.084933in}{3.312070in}}%
\pgfpathlineto{\pgfqpoint{3.124038in}{3.164082in}}%
\pgfpathlineto{\pgfqpoint{3.130556in}{3.146023in}}%
\pgfpathlineto{\pgfqpoint{3.137073in}{3.131997in}}%
\pgfpathlineto{\pgfqpoint{3.143591in}{3.122122in}}%
\pgfpathlineto{\pgfqpoint{3.150108in}{3.117678in}}%
\pgfpathlineto{\pgfqpoint{3.156626in}{3.120216in}}%
\pgfpathlineto{\pgfqpoint{3.163143in}{3.127860in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{3.141255in}}%
\pgfpathlineto{\pgfqpoint{3.182695in}{3.175678in}}%
\pgfpathlineto{\pgfqpoint{3.215283in}{3.288180in}}%
\pgfpathlineto{\pgfqpoint{3.234835in}{3.363076in}}%
\pgfpathlineto{\pgfqpoint{3.241353in}{3.385439in}}%
\pgfpathlineto{\pgfqpoint{3.247870in}{3.403142in}}%
\pgfpathlineto{\pgfqpoint{3.254388in}{3.414637in}}%
\pgfpathlineto{\pgfqpoint{3.260905in}{3.421474in}}%
\pgfpathlineto{\pgfqpoint{3.267423in}{3.424445in}}%
\pgfpathlineto{\pgfqpoint{3.273940in}{3.425167in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{3.422311in}}%
\pgfpathlineto{\pgfqpoint{3.286975in}{3.412113in}}%
\pgfpathlineto{\pgfqpoint{3.293493in}{3.396084in}}%
\pgfpathlineto{\pgfqpoint{3.306528in}{3.353669in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{3.279249in}}%
\pgfpathlineto{\pgfqpoint{3.358668in}{3.149133in}}%
\pgfpathlineto{\pgfqpoint{3.365185in}{3.129528in}}%
\pgfpathlineto{\pgfqpoint{3.371703in}{3.116024in}}%
\pgfpathlineto{\pgfqpoint{3.378220in}{3.111225in}}%
\pgfpathlineto{\pgfqpoint{3.384738in}{3.111605in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{3.117582in}}%
\pgfpathlineto{\pgfqpoint{3.397773in}{3.126770in}}%
\pgfpathlineto{\pgfqpoint{3.410808in}{3.151140in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{3.179061in}}%
\pgfpathlineto{\pgfqpoint{3.436878in}{3.211677in}}%
\pgfpathlineto{\pgfqpoint{3.456430in}{3.269496in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{3.312002in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{3.339388in}}%
\pgfpathlineto{\pgfqpoint{3.502052in}{3.374687in}}%
\pgfpathlineto{\pgfqpoint{3.508570in}{3.380763in}}%
\pgfpathlineto{\pgfqpoint{3.515087in}{3.381703in}}%
\pgfpathlineto{\pgfqpoint{3.521605in}{3.377630in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{3.370056in}}%
\pgfpathlineto{\pgfqpoint{3.573745in}{3.303884in}}%
\pgfpathlineto{\pgfqpoint{3.580262in}{3.298689in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{3.297537in}}%
\pgfpathlineto{\pgfqpoint{3.593297in}{3.302686in}}%
\pgfpathlineto{\pgfqpoint{3.606332in}{3.322093in}}%
\pgfpathlineto{\pgfqpoint{3.612850in}{3.335643in}}%
\pgfpathlineto{\pgfqpoint{3.632402in}{3.384004in}}%
\pgfpathlineto{\pgfqpoint{3.638920in}{3.395079in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.398944in}}%
\pgfpathlineto{\pgfqpoint{3.651955in}{3.395865in}}%
\pgfpathlineto{\pgfqpoint{3.658472in}{3.387315in}}%
\pgfpathlineto{\pgfqpoint{3.671507in}{3.363007in}}%
\pgfpathlineto{\pgfqpoint{3.684542in}{3.332865in}}%
\pgfpathlineto{\pgfqpoint{3.697577in}{3.293106in}}%
\pgfpathlineto{\pgfqpoint{3.704095in}{3.277017in}}%
\pgfpathlineto{\pgfqpoint{3.710612in}{3.265023in}}%
\pgfpathlineto{\pgfqpoint{3.717130in}{3.257446in}}%
\pgfpathlineto{\pgfqpoint{3.723647in}{3.255549in}}%
\pgfpathlineto{\pgfqpoint{3.730165in}{3.261363in}}%
\pgfpathlineto{\pgfqpoint{3.736682in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{3.749717in}{3.330911in}}%
\pgfpathlineto{\pgfqpoint{3.775787in}{3.450059in}}%
\pgfpathlineto{\pgfqpoint{3.782305in}{3.474656in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{3.492429in}}%
\pgfpathlineto{\pgfqpoint{3.795340in}{3.502702in}}%
\pgfpathlineto{\pgfqpoint{3.801857in}{3.504569in}}%
\pgfpathlineto{\pgfqpoint{3.808374in}{3.497079in}}%
\pgfpathlineto{\pgfqpoint{3.814892in}{3.482620in}}%
\pgfpathlineto{\pgfqpoint{3.821409in}{3.463874in}}%
\pgfpathlineto{\pgfqpoint{3.827927in}{3.440052in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{3.350541in}}%
\pgfpathlineto{\pgfqpoint{3.853997in}{3.326428in}}%
\pgfpathlineto{\pgfqpoint{3.867032in}{3.290536in}}%
\pgfpathlineto{\pgfqpoint{3.873549in}{3.277052in}}%
\pgfpathlineto{\pgfqpoint{3.880067in}{3.269957in}}%
\pgfpathlineto{\pgfqpoint{3.886584in}{3.274650in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{3.292047in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{3.315764in}}%
\pgfpathlineto{\pgfqpoint{3.919172in}{3.396407in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{3.440216in}}%
\pgfpathlineto{\pgfqpoint{3.938724in}{3.458133in}}%
\pgfpathlineto{\pgfqpoint{3.945242in}{3.472247in}}%
\pgfpathlineto{\pgfqpoint{3.951759in}{3.481231in}}%
\pgfpathlineto{\pgfqpoint{3.958277in}{3.478971in}}%
\pgfpathlineto{\pgfqpoint{3.964794in}{3.464542in}}%
\pgfpathlineto{\pgfqpoint{3.977829in}{3.421477in}}%
\pgfpathlineto{\pgfqpoint{3.984347in}{3.392750in}}%
\pgfpathlineto{\pgfqpoint{3.997382in}{3.328656in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{3.306333in}}%
\pgfpathlineto{\pgfqpoint{4.010417in}{3.295915in}}%
\pgfpathlineto{\pgfqpoint{4.016934in}{3.296359in}}%
\pgfpathlineto{\pgfqpoint{4.029969in}{3.310946in}}%
\pgfpathlineto{\pgfqpoint{4.036487in}{3.318973in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{3.329781in}}%
\pgfpathlineto{\pgfqpoint{4.049522in}{3.345090in}}%
\pgfpathlineto{\pgfqpoint{4.056039in}{3.371656in}}%
\pgfpathlineto{\pgfqpoint{4.095144in}{3.598631in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{3.626914in}}%
\pgfpathlineto{\pgfqpoint{4.108179in}{3.647298in}}%
\pgfpathlineto{\pgfqpoint{4.114697in}{3.659249in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{3.662603in}}%
\pgfpathlineto{\pgfqpoint{4.134249in}{3.654987in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{3.650648in}}%
\pgfpathlineto{\pgfqpoint{4.147284in}{3.647730in}}%
\pgfpathlineto{\pgfqpoint{4.166836in}{3.646640in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{3.644668in}}%
\pgfpathlineto{\pgfqpoint{4.179871in}{3.639625in}}%
\pgfpathlineto{\pgfqpoint{4.186389in}{3.630359in}}%
\pgfpathlineto{\pgfqpoint{4.192906in}{3.618458in}}%
\pgfpathlineto{\pgfqpoint{4.199424in}{3.603787in}}%
\pgfpathlineto{\pgfqpoint{4.232011in}{3.515396in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{3.503517in}}%
\pgfpathlineto{\pgfqpoint{4.245046in}{3.496350in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{3.487010in}}%
\pgfpathlineto{\pgfqpoint{4.264599in}{3.458683in}}%
\pgfpathlineto{\pgfqpoint{4.277634in}{3.420216in}}%
\pgfpathlineto{\pgfqpoint{4.284151in}{3.400447in}}%
\pgfpathlineto{\pgfqpoint{4.290669in}{3.385249in}}%
\pgfpathlineto{\pgfqpoint{4.297186in}{3.377458in}}%
\pgfpathlineto{\pgfqpoint{4.303704in}{3.378442in}}%
\pgfpathlineto{\pgfqpoint{4.310221in}{3.385365in}}%
\pgfpathlineto{\pgfqpoint{4.316739in}{3.400360in}}%
\pgfpathlineto{\pgfqpoint{4.336291in}{3.469697in}}%
\pgfpathlineto{\pgfqpoint{4.342809in}{3.482506in}}%
\pgfpathlineto{\pgfqpoint{4.355844in}{3.499243in}}%
\pgfpathlineto{\pgfqpoint{4.362361in}{3.511208in}}%
\pgfpathlineto{\pgfqpoint{4.375396in}{3.549062in}}%
\pgfpathlineto{\pgfqpoint{4.381914in}{3.567873in}}%
\pgfpathlineto{\pgfqpoint{4.388431in}{3.580411in}}%
\pgfpathlineto{\pgfqpoint{4.394949in}{3.582444in}}%
\pgfpathlineto{\pgfqpoint{4.401466in}{3.573344in}}%
\pgfpathlineto{\pgfqpoint{4.407984in}{3.556342in}}%
\pgfpathlineto{\pgfqpoint{4.414501in}{3.531541in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{3.411411in}}%
\pgfpathlineto{\pgfqpoint{4.447088in}{3.391678in}}%
\pgfpathlineto{\pgfqpoint{4.453606in}{3.377631in}}%
\pgfpathlineto{\pgfqpoint{4.460123in}{3.368944in}}%
\pgfpathlineto{\pgfqpoint{4.466641in}{3.365553in}}%
\pgfpathlineto{\pgfqpoint{4.473158in}{3.368244in}}%
\pgfpathlineto{\pgfqpoint{4.479676in}{3.375084in}}%
\pgfpathlineto{\pgfqpoint{4.486193in}{3.385231in}}%
\pgfpathlineto{\pgfqpoint{4.492711in}{3.398401in}}%
\pgfpathlineto{\pgfqpoint{4.499228in}{3.419001in}}%
\pgfpathlineto{\pgfqpoint{4.512263in}{3.476854in}}%
\pgfpathlineto{\pgfqpoint{4.525298in}{3.537330in}}%
\pgfpathlineto{\pgfqpoint{4.531816in}{3.562038in}}%
\pgfpathlineto{\pgfqpoint{4.538333in}{3.579194in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{3.584247in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{3.577470in}}%
\pgfpathlineto{\pgfqpoint{4.557886in}{3.560097in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{3.534216in}}%
\pgfpathlineto{\pgfqpoint{4.577438in}{3.472441in}}%
\pgfpathlineto{\pgfqpoint{4.583956in}{3.446479in}}%
\pgfpathlineto{\pgfqpoint{4.603508in}{3.385670in}}%
\pgfpathlineto{\pgfqpoint{4.610026in}{3.369041in}}%
\pgfpathlineto{\pgfqpoint{4.616543in}{3.357282in}}%
\pgfpathlineto{\pgfqpoint{4.623061in}{3.355838in}}%
\pgfpathlineto{\pgfqpoint{4.629578in}{3.360152in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{3.366833in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{3.379450in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{3.398005in}}%
\pgfpathlineto{\pgfqpoint{4.662166in}{3.450759in}}%
\pgfpathlineto{\pgfqpoint{4.675201in}{3.499409in}}%
\pgfpathlineto{\pgfqpoint{4.681718in}{3.515846in}}%
\pgfpathlineto{\pgfqpoint{4.688236in}{3.526852in}}%
\pgfpathlineto{\pgfqpoint{4.694753in}{3.529525in}}%
\pgfpathlineto{\pgfqpoint{4.701271in}{3.524888in}}%
\pgfpathlineto{\pgfqpoint{4.707788in}{3.515316in}}%
\pgfpathlineto{\pgfqpoint{4.714306in}{3.500417in}}%
\pgfpathlineto{\pgfqpoint{4.740376in}{3.412119in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{3.384125in}}%
\pgfpathlineto{\pgfqpoint{4.759928in}{3.376713in}}%
\pgfpathlineto{\pgfqpoint{4.766445in}{3.375365in}}%
\pgfpathlineto{\pgfqpoint{4.779480in}{3.376590in}}%
\pgfpathlineto{\pgfqpoint{4.785998in}{3.380253in}}%
\pgfpathlineto{\pgfqpoint{4.792515in}{3.389789in}}%
\pgfpathlineto{\pgfqpoint{4.818585in}{3.446493in}}%
\pgfpathlineto{\pgfqpoint{4.825103in}{3.450640in}}%
\pgfpathlineto{\pgfqpoint{4.831620in}{3.446448in}}%
\pgfpathlineto{\pgfqpoint{4.838138in}{3.434926in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{3.418995in}}%
\pgfpathlineto{\pgfqpoint{4.851173in}{3.399742in}}%
\pgfpathlineto{\pgfqpoint{4.864208in}{3.344965in}}%
\pgfpathlineto{\pgfqpoint{4.877243in}{3.295066in}}%
\pgfpathlineto{\pgfqpoint{4.890278in}{3.258090in}}%
\pgfpathlineto{\pgfqpoint{4.896795in}{3.245211in}}%
\pgfpathlineto{\pgfqpoint{4.903313in}{3.237020in}}%
\pgfpathlineto{\pgfqpoint{4.909830in}{3.234780in}}%
\pgfpathlineto{\pgfqpoint{4.916348in}{3.240966in}}%
\pgfpathlineto{\pgfqpoint{4.922865in}{3.258928in}}%
\pgfpathlineto{\pgfqpoint{4.929383in}{3.288466in}}%
\pgfpathlineto{\pgfqpoint{4.948935in}{3.391399in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{3.481192in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{3.530061in}}%
\pgfpathlineto{\pgfqpoint{4.988040in}{3.547686in}}%
\pgfpathlineto{\pgfqpoint{4.994558in}{3.553599in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{3.545161in}}%
\pgfpathlineto{\pgfqpoint{5.007593in}{3.524488in}}%
\pgfpathlineto{\pgfqpoint{5.020628in}{3.471371in}}%
\pgfpathlineto{\pgfqpoint{5.033663in}{3.417478in}}%
\pgfpathlineto{\pgfqpoint{5.040180in}{3.398693in}}%
\pgfpathlineto{\pgfqpoint{5.046698in}{3.388420in}}%
\pgfpathlineto{\pgfqpoint{5.053215in}{3.388648in}}%
\pgfpathlineto{\pgfqpoint{5.072767in}{3.409162in}}%
\pgfpathlineto{\pgfqpoint{5.079285in}{3.417626in}}%
\pgfpathlineto{\pgfqpoint{5.085802in}{3.429046in}}%
\pgfpathlineto{\pgfqpoint{5.092320in}{3.449206in}}%
\pgfpathlineto{\pgfqpoint{5.098837in}{3.480052in}}%
\pgfpathlineto{\pgfqpoint{5.111872in}{3.555872in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{3.586335in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{3.605220in}}%
\pgfpathlineto{\pgfqpoint{5.137942in}{3.627526in}}%
\pgfpathlineto{\pgfqpoint{5.144460in}{3.635645in}}%
\pgfpathlineto{\pgfqpoint{5.150977in}{3.641312in}}%
\pgfpathlineto{\pgfqpoint{5.164012in}{3.640554in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{3.637284in}}%
\pgfpathlineto{\pgfqpoint{5.183565in}{3.634514in}}%
\pgfpathlineto{\pgfqpoint{5.190082in}{3.630371in}}%
\pgfpathlineto{\pgfqpoint{5.196600in}{3.624301in}}%
\pgfpathlineto{\pgfqpoint{5.203117in}{3.615979in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{3.604020in}}%
\pgfpathlineto{\pgfqpoint{5.222670in}{3.572378in}}%
\pgfpathlineto{\pgfqpoint{5.229187in}{3.550675in}}%
\pgfpathlineto{\pgfqpoint{5.242222in}{3.492442in}}%
\pgfpathlineto{\pgfqpoint{5.261775in}{3.387115in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{3.335085in}}%
\pgfpathlineto{\pgfqpoint{5.281327in}{3.314443in}}%
\pgfpathlineto{\pgfqpoint{5.287845in}{3.298032in}}%
\pgfpathlineto{\pgfqpoint{5.294362in}{3.289026in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{3.291148in}}%
\pgfpathlineto{\pgfqpoint{5.307397in}{3.301203in}}%
\pgfpathlineto{\pgfqpoint{5.313915in}{3.318651in}}%
\pgfpathlineto{\pgfqpoint{5.320432in}{3.345070in}}%
\pgfpathlineto{\pgfqpoint{5.333467in}{3.418540in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{3.572211in}}%
\pgfpathlineto{\pgfqpoint{5.366055in}{3.603121in}}%
\pgfpathlineto{\pgfqpoint{5.372572in}{3.627020in}}%
\pgfpathlineto{\pgfqpoint{5.379090in}{3.640699in}}%
\pgfpathlineto{\pgfqpoint{5.385607in}{3.648912in}}%
\pgfpathlineto{\pgfqpoint{5.392124in}{3.652287in}}%
\pgfpathlineto{\pgfqpoint{5.405159in}{3.647880in}}%
\pgfpathlineto{\pgfqpoint{5.418194in}{3.651557in}}%
\pgfpathlineto{\pgfqpoint{5.431229in}{3.649326in}}%
\pgfpathlineto{\pgfqpoint{5.437747in}{3.646296in}}%
\pgfpathlineto{\pgfqpoint{5.457299in}{3.628587in}}%
\pgfpathlineto{\pgfqpoint{5.463817in}{3.628365in}}%
\pgfpathlineto{\pgfqpoint{5.470334in}{3.631967in}}%
\pgfpathlineto{\pgfqpoint{5.483369in}{3.653090in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{3.660638in}}%
\pgfpathlineto{\pgfqpoint{5.496404in}{3.664831in}}%
\pgfpathlineto{\pgfqpoint{5.502922in}{3.660105in}}%
\pgfpathlineto{\pgfqpoint{5.515957in}{3.636808in}}%
\pgfpathlineto{\pgfqpoint{5.522474in}{3.628717in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{3.624711in}}%
\pgfpathlineto{\pgfqpoint{5.535509in}{3.627246in}}%
\pgfpathlineto{\pgfqpoint{5.548544in}{3.636684in}}%
\pgfpathlineto{\pgfqpoint{5.555062in}{3.638959in}}%
\pgfpathlineto{\pgfqpoint{5.561579in}{3.636374in}}%
\pgfpathlineto{\pgfqpoint{5.568097in}{3.630262in}}%
\pgfpathlineto{\pgfqpoint{5.587649in}{3.603130in}}%
\pgfpathlineto{\pgfqpoint{5.594167in}{3.600042in}}%
\pgfpathlineto{\pgfqpoint{5.600684in}{3.606172in}}%
\pgfpathlineto{\pgfqpoint{5.620237in}{3.640783in}}%
\pgfpathlineto{\pgfqpoint{5.626754in}{3.647869in}}%
\pgfpathlineto{\pgfqpoint{5.652824in}{3.654930in}}%
\pgfpathlineto{\pgfqpoint{5.659342in}{3.652426in}}%
\pgfpathlineto{\pgfqpoint{5.665859in}{3.643954in}}%
\pgfpathlineto{\pgfqpoint{5.678894in}{3.611701in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{3.595492in}}%
\pgfpathlineto{\pgfqpoint{5.691929in}{3.574948in}}%
\pgfpathlineto{\pgfqpoint{5.717999in}{3.476610in}}%
\pgfpathlineto{\pgfqpoint{5.724516in}{3.461005in}}%
\pgfpathlineto{\pgfqpoint{5.731034in}{3.452223in}}%
\pgfpathlineto{\pgfqpoint{5.737551in}{3.449155in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{3.447469in}}%
\pgfpathlineto{\pgfqpoint{5.750586in}{3.447819in}}%
\pgfpathlineto{\pgfqpoint{5.757104in}{3.453444in}}%
\pgfpathlineto{\pgfqpoint{5.763621in}{3.467372in}}%
\pgfpathlineto{\pgfqpoint{5.783174in}{3.534125in}}%
\pgfpathlineto{\pgfqpoint{5.789691in}{3.556611in}}%
\pgfpathlineto{\pgfqpoint{5.796209in}{3.574302in}}%
\pgfpathlineto{\pgfqpoint{5.802726in}{3.585572in}}%
\pgfpathlineto{\pgfqpoint{5.809244in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{5.815761in}{3.578616in}}%
\pgfpathlineto{\pgfqpoint{5.822279in}{3.556682in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{3.491229in}}%
\pgfpathlineto{\pgfqpoint{5.854866in}{3.393917in}}%
\pgfpathlineto{\pgfqpoint{5.861384in}{3.365870in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{3.344163in}}%
\pgfpathlineto{\pgfqpoint{5.887454in}{3.299570in}}%
\pgfpathlineto{\pgfqpoint{5.893971in}{3.289641in}}%
\pgfpathlineto{\pgfqpoint{5.900489in}{3.284825in}}%
\pgfpathlineto{\pgfqpoint{5.907006in}{3.284791in}}%
\pgfpathlineto{\pgfqpoint{5.913524in}{3.291630in}}%
\pgfpathlineto{\pgfqpoint{5.926559in}{3.311748in}}%
\pgfpathlineto{\pgfqpoint{5.933076in}{3.317390in}}%
\pgfpathlineto{\pgfqpoint{5.939594in}{3.319115in}}%
\pgfpathlineto{\pgfqpoint{5.946111in}{3.317188in}}%
\pgfpathlineto{\pgfqpoint{5.959146in}{3.308181in}}%
\pgfpathlineto{\pgfqpoint{5.965664in}{3.298603in}}%
\pgfpathlineto{\pgfqpoint{5.985216in}{3.254865in}}%
\pgfpathlineto{\pgfqpoint{5.998251in}{3.233212in}}%
\pgfpathlineto{\pgfqpoint{6.004769in}{3.225567in}}%
\pgfpathlineto{\pgfqpoint{6.011286in}{3.221761in}}%
\pgfpathlineto{\pgfqpoint{6.017803in}{3.224109in}}%
\pgfpathlineto{\pgfqpoint{6.024321in}{3.232272in}}%
\pgfpathlineto{\pgfqpoint{6.030838in}{3.246146in}}%
\pgfpathlineto{\pgfqpoint{6.050391in}{3.299642in}}%
\pgfpathlineto{\pgfqpoint{6.076461in}{3.356146in}}%
\pgfpathlineto{\pgfqpoint{6.082978in}{3.365523in}}%
\pgfpathlineto{\pgfqpoint{6.089496in}{3.370099in}}%
\pgfpathlineto{\pgfqpoint{6.096013in}{3.369019in}}%
\pgfpathlineto{\pgfqpoint{6.102531in}{3.363388in}}%
\pgfpathlineto{\pgfqpoint{6.109048in}{3.353879in}}%
\pgfpathlineto{\pgfqpoint{6.115566in}{3.339779in}}%
\pgfpathlineto{\pgfqpoint{6.148153in}{3.255336in}}%
\pgfpathlineto{\pgfqpoint{6.154671in}{3.246402in}}%
\pgfpathlineto{\pgfqpoint{6.161188in}{3.241146in}}%
\pgfpathlineto{\pgfqpoint{6.167706in}{3.239540in}}%
\pgfpathlineto{\pgfqpoint{6.174223in}{3.243642in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{3.259787in}}%
\pgfpathlineto{\pgfqpoint{6.206811in}{3.294772in}}%
\pgfpathlineto{\pgfqpoint{6.219846in}{3.320132in}}%
\pgfpathlineto{\pgfqpoint{6.226363in}{3.330467in}}%
\pgfpathlineto{\pgfqpoint{6.232881in}{3.338535in}}%
\pgfpathlineto{\pgfqpoint{6.239398in}{3.343681in}}%
\pgfpathlineto{\pgfqpoint{6.245916in}{3.344245in}}%
\pgfpathlineto{\pgfqpoint{6.252433in}{3.339934in}}%
\pgfpathlineto{\pgfqpoint{6.258951in}{3.331031in}}%
\pgfpathlineto{\pgfqpoint{6.265468in}{3.318636in}}%
\pgfpathlineto{\pgfqpoint{6.285021in}{3.268103in}}%
\pgfpathlineto{\pgfqpoint{6.291538in}{3.256497in}}%
\pgfpathlineto{\pgfqpoint{6.298056in}{3.249386in}}%
\pgfpathlineto{\pgfqpoint{6.304573in}{3.246228in}}%
\pgfpathlineto{\pgfqpoint{6.311091in}{3.245963in}}%
\pgfpathlineto{\pgfqpoint{6.317608in}{3.247448in}}%
\pgfpathlineto{\pgfqpoint{6.324126in}{3.252297in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{3.261727in}}%
\pgfpathlineto{\pgfqpoint{6.343678in}{3.287673in}}%
\pgfpathlineto{\pgfqpoint{6.356713in}{3.315706in}}%
\pgfpathlineto{\pgfqpoint{6.363230in}{3.325666in}}%
\pgfpathlineto{\pgfqpoint{6.369748in}{3.332785in}}%
\pgfpathlineto{\pgfqpoint{6.376265in}{3.336762in}}%
\pgfpathlineto{\pgfqpoint{6.382783in}{3.335981in}}%
\pgfpathlineto{\pgfqpoint{6.389300in}{3.330139in}}%
\pgfpathlineto{\pgfqpoint{6.395818in}{3.321154in}}%
\pgfpathlineto{\pgfqpoint{6.402335in}{3.309558in}}%
\pgfpathlineto{\pgfqpoint{6.415370in}{3.281181in}}%
\pgfpathlineto{\pgfqpoint{6.428405in}{3.246343in}}%
\pgfpathlineto{\pgfqpoint{6.441440in}{3.212141in}}%
\pgfpathlineto{\pgfqpoint{6.447958in}{3.199276in}}%
\pgfpathlineto{\pgfqpoint{6.454475in}{3.191059in}}%
\pgfpathlineto{\pgfqpoint{6.460993in}{3.189048in}}%
\pgfpathlineto{\pgfqpoint{6.467510in}{3.195618in}}%
\pgfpathlineto{\pgfqpoint{6.474028in}{3.211875in}}%
\pgfpathlineto{\pgfqpoint{6.487063in}{3.263122in}}%
\pgfpathlineto{\pgfqpoint{6.513133in}{3.375839in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{3.399730in}}%
\pgfpathlineto{\pgfqpoint{6.526168in}{3.418542in}}%
\pgfpathlineto{\pgfqpoint{6.532685in}{3.431819in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{3.439256in}}%
\pgfpathlineto{\pgfqpoint{6.545720in}{3.441584in}}%
\pgfpathlineto{\pgfqpoint{6.552238in}{3.440396in}}%
\pgfpathlineto{\pgfqpoint{6.558755in}{3.437243in}}%
\pgfpathlineto{\pgfqpoint{6.565273in}{3.429235in}}%
\pgfpathlineto{\pgfqpoint{6.584825in}{3.389701in}}%
\pgfpathlineto{\pgfqpoint{6.591343in}{3.380826in}}%
\pgfpathlineto{\pgfqpoint{6.597860in}{3.376775in}}%
\pgfpathlineto{\pgfqpoint{6.604378in}{3.378786in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{3.382637in}}%
\pgfpathlineto{\pgfqpoint{6.617413in}{3.388162in}}%
\pgfpathlineto{\pgfqpoint{6.623930in}{3.396428in}}%
\pgfpathlineto{\pgfqpoint{6.630448in}{3.407783in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{3.422643in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{3.422643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.040121in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{3.166694in}}%
\pgfpathlineto{\pgfqpoint{0.321517in}{3.170496in}}%
\pgfpathlineto{\pgfqpoint{0.328035in}{3.164807in}}%
\pgfpathlineto{\pgfqpoint{0.334552in}{3.170212in}}%
\pgfpathlineto{\pgfqpoint{0.341070in}{3.166385in}}%
\pgfpathlineto{\pgfqpoint{0.347587in}{3.171030in}}%
\pgfpathlineto{\pgfqpoint{0.354105in}{3.173575in}}%
\pgfpathlineto{\pgfqpoint{0.360622in}{3.172796in}}%
\pgfpathlineto{\pgfqpoint{0.367140in}{3.199917in}}%
\pgfpathlineto{\pgfqpoint{0.373657in}{3.205872in}}%
\pgfpathlineto{\pgfqpoint{0.380175in}{3.201930in}}%
\pgfpathlineto{\pgfqpoint{0.386692in}{3.203028in}}%
\pgfpathlineto{\pgfqpoint{0.393210in}{3.229761in}}%
\pgfpathlineto{\pgfqpoint{0.406245in}{3.223012in}}%
\pgfpathlineto{\pgfqpoint{0.412762in}{3.236966in}}%
\pgfpathlineto{\pgfqpoint{0.419280in}{3.246581in}}%
\pgfpathlineto{\pgfqpoint{0.425797in}{3.263052in}}%
\pgfpathlineto{\pgfqpoint{0.432315in}{3.269433in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{3.266530in}}%
\pgfpathlineto{\pgfqpoint{0.445350in}{3.266265in}}%
\pgfpathlineto{\pgfqpoint{0.451867in}{3.290520in}}%
\pgfpathlineto{\pgfqpoint{0.458385in}{3.275837in}}%
\pgfpathlineto{\pgfqpoint{0.464902in}{3.285070in}}%
\pgfpathlineto{\pgfqpoint{0.471420in}{3.280117in}}%
\pgfpathlineto{\pgfqpoint{0.484455in}{3.320416in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{3.323228in}}%
\pgfpathlineto{\pgfqpoint{0.497490in}{3.375354in}}%
\pgfpathlineto{\pgfqpoint{0.504007in}{3.365500in}}%
\pgfpathlineto{\pgfqpoint{0.510525in}{3.352488in}}%
\pgfpathlineto{\pgfqpoint{0.517042in}{3.365717in}}%
\pgfpathlineto{\pgfqpoint{0.523560in}{3.339454in}}%
\pgfpathlineto{\pgfqpoint{0.530077in}{3.341684in}}%
\pgfpathlineto{\pgfqpoint{0.543112in}{3.313850in}}%
\pgfpathlineto{\pgfqpoint{0.549630in}{3.323765in}}%
\pgfpathlineto{\pgfqpoint{0.556147in}{3.341777in}}%
\pgfpathlineto{\pgfqpoint{0.562665in}{3.265823in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{3.249504in}}%
\pgfpathlineto{\pgfqpoint{0.575700in}{3.225513in}}%
\pgfpathlineto{\pgfqpoint{0.582217in}{3.223270in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{3.198487in}}%
\pgfpathlineto{\pgfqpoint{0.595252in}{3.188173in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{3.183600in}}%
\pgfpathlineto{\pgfqpoint{0.614805in}{3.200594in}}%
\pgfpathlineto{\pgfqpoint{0.621322in}{3.197613in}}%
\pgfpathlineto{\pgfqpoint{0.627840in}{3.209391in}}%
\pgfpathlineto{\pgfqpoint{0.634357in}{3.224350in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{3.261778in}}%
\pgfpathlineto{\pgfqpoint{0.647392in}{3.233053in}}%
\pgfpathlineto{\pgfqpoint{0.653909in}{3.224060in}}%
\pgfpathlineto{\pgfqpoint{0.660427in}{3.269729in}}%
\pgfpathlineto{\pgfqpoint{0.666944in}{3.294773in}}%
\pgfpathlineto{\pgfqpoint{0.679979in}{3.299523in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{3.350365in}}%
\pgfpathlineto{\pgfqpoint{0.693014in}{3.363431in}}%
\pgfpathlineto{\pgfqpoint{0.699532in}{3.353772in}}%
\pgfpathlineto{\pgfqpoint{0.706049in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{0.712567in}{3.363805in}}%
\pgfpathlineto{\pgfqpoint{0.725602in}{3.355630in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{3.387202in}}%
\pgfpathlineto{\pgfqpoint{0.738637in}{3.325441in}}%
\pgfpathlineto{\pgfqpoint{0.745154in}{3.392696in}}%
\pgfpathlineto{\pgfqpoint{0.751672in}{3.334056in}}%
\pgfpathlineto{\pgfqpoint{0.758189in}{3.419656in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{3.320992in}}%
\pgfpathlineto{\pgfqpoint{0.771224in}{3.365217in}}%
\pgfpathlineto{\pgfqpoint{0.777742in}{3.300340in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{3.283138in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{3.255882in}}%
\pgfpathlineto{\pgfqpoint{0.797294in}{3.282209in}}%
\pgfpathlineto{\pgfqpoint{0.803812in}{3.245389in}}%
\pgfpathlineto{\pgfqpoint{0.810329in}{3.232049in}}%
\pgfpathlineto{\pgfqpoint{0.816847in}{3.222251in}}%
\pgfpathlineto{\pgfqpoint{0.829882in}{3.196538in}}%
\pgfpathlineto{\pgfqpoint{0.836399in}{3.188236in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{3.183810in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{3.176589in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{3.189392in}}%
\pgfpathlineto{\pgfqpoint{0.862469in}{3.195428in}}%
\pgfpathlineto{\pgfqpoint{0.868987in}{3.219734in}}%
\pgfpathlineto{\pgfqpoint{0.875504in}{3.194346in}}%
\pgfpathlineto{\pgfqpoint{0.882022in}{3.213905in}}%
\pgfpathlineto{\pgfqpoint{0.888539in}{3.242417in}}%
\pgfpathlineto{\pgfqpoint{0.895057in}{3.228944in}}%
\pgfpathlineto{\pgfqpoint{0.908092in}{3.300230in}}%
\pgfpathlineto{\pgfqpoint{0.914609in}{3.320494in}}%
\pgfpathlineto{\pgfqpoint{0.921127in}{3.345382in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{3.359096in}}%
\pgfpathlineto{\pgfqpoint{0.934162in}{3.380244in}}%
\pgfpathlineto{\pgfqpoint{0.940679in}{3.391135in}}%
\pgfpathlineto{\pgfqpoint{0.947197in}{3.363580in}}%
\pgfpathlineto{\pgfqpoint{0.953714in}{3.384523in}}%
\pgfpathlineto{\pgfqpoint{0.960231in}{3.360430in}}%
\pgfpathlineto{\pgfqpoint{0.966749in}{3.346773in}}%
\pgfpathlineto{\pgfqpoint{0.973266in}{3.363721in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{3.375767in}}%
\pgfpathlineto{\pgfqpoint{0.986301in}{3.362365in}}%
\pgfpathlineto{\pgfqpoint{0.992819in}{3.312449in}}%
\pgfpathlineto{\pgfqpoint{0.999336in}{3.323514in}}%
\pgfpathlineto{\pgfqpoint{1.005854in}{3.284085in}}%
\pgfpathlineto{\pgfqpoint{1.012371in}{3.269932in}}%
\pgfpathlineto{\pgfqpoint{1.018889in}{3.272389in}}%
\pgfpathlineto{\pgfqpoint{1.025406in}{3.238476in}}%
\pgfpathlineto{\pgfqpoint{1.031924in}{3.230982in}}%
\pgfpathlineto{\pgfqpoint{1.044959in}{3.202208in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{3.203603in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{3.192486in}}%
\pgfpathlineto{\pgfqpoint{1.064511in}{3.183709in}}%
\pgfpathlineto{\pgfqpoint{1.077546in}{3.217193in}}%
\pgfpathlineto{\pgfqpoint{1.084064in}{3.225318in}}%
\pgfpathlineto{\pgfqpoint{1.090581in}{3.211957in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{3.255786in}}%
\pgfpathlineto{\pgfqpoint{1.103616in}{3.264730in}}%
\pgfpathlineto{\pgfqpoint{1.116651in}{3.300212in}}%
\pgfpathlineto{\pgfqpoint{1.123169in}{3.340531in}}%
\pgfpathlineto{\pgfqpoint{1.129686in}{3.364194in}}%
\pgfpathlineto{\pgfqpoint{1.136204in}{3.378424in}}%
\pgfpathlineto{\pgfqpoint{1.142721in}{3.379095in}}%
\pgfpathlineto{\pgfqpoint{1.155756in}{3.385237in}}%
\pgfpathlineto{\pgfqpoint{1.162274in}{3.396176in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{3.341777in}}%
\pgfpathlineto{\pgfqpoint{1.175309in}{3.338987in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{3.403678in}}%
\pgfpathlineto{\pgfqpoint{1.194861in}{3.313072in}}%
\pgfpathlineto{\pgfqpoint{1.201379in}{3.329032in}}%
\pgfpathlineto{\pgfqpoint{1.207896in}{3.261953in}}%
\pgfpathlineto{\pgfqpoint{1.214414in}{3.242413in}}%
\pgfpathlineto{\pgfqpoint{1.220931in}{3.234793in}}%
\pgfpathlineto{\pgfqpoint{1.233966in}{3.197873in}}%
\pgfpathlineto{\pgfqpoint{1.240484in}{3.190967in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{3.179729in}}%
\pgfpathlineto{\pgfqpoint{1.260036in}{3.171804in}}%
\pgfpathlineto{\pgfqpoint{1.266553in}{3.173767in}}%
\pgfpathlineto{\pgfqpoint{1.273071in}{3.169679in}}%
\pgfpathlineto{\pgfqpoint{1.279588in}{3.173305in}}%
\pgfpathlineto{\pgfqpoint{1.286106in}{3.182987in}}%
\pgfpathlineto{\pgfqpoint{1.292623in}{3.178665in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{3.206677in}}%
\pgfpathlineto{\pgfqpoint{1.305658in}{3.204103in}}%
\pgfpathlineto{\pgfqpoint{1.312176in}{3.210586in}}%
\pgfpathlineto{\pgfqpoint{1.318693in}{3.218722in}}%
\pgfpathlineto{\pgfqpoint{1.325211in}{3.245061in}}%
\pgfpathlineto{\pgfqpoint{1.331728in}{3.252783in}}%
\pgfpathlineto{\pgfqpoint{1.344763in}{3.296023in}}%
\pgfpathlineto{\pgfqpoint{1.357798in}{3.297602in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{3.306982in}}%
\pgfpathlineto{\pgfqpoint{1.370833in}{3.340321in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{3.398894in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{3.343679in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{3.383009in}}%
\pgfpathlineto{\pgfqpoint{1.396903in}{3.384728in}}%
\pgfpathlineto{\pgfqpoint{1.403421in}{3.397098in}}%
\pgfpathlineto{\pgfqpoint{1.409938in}{3.385035in}}%
\pgfpathlineto{\pgfqpoint{1.416456in}{3.365049in}}%
\pgfpathlineto{\pgfqpoint{1.422973in}{3.337617in}}%
\pgfpathlineto{\pgfqpoint{1.429491in}{3.368561in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{3.343886in}}%
\pgfpathlineto{\pgfqpoint{1.442526in}{3.347642in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{3.343243in}}%
\pgfpathlineto{\pgfqpoint{1.455561in}{3.310603in}}%
\pgfpathlineto{\pgfqpoint{1.462078in}{3.326599in}}%
\pgfpathlineto{\pgfqpoint{1.468596in}{3.299159in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{3.278408in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{3.264850in}}%
\pgfpathlineto{\pgfqpoint{1.488148in}{3.237905in}}%
\pgfpathlineto{\pgfqpoint{1.494666in}{3.225653in}}%
\pgfpathlineto{\pgfqpoint{1.501183in}{3.201231in}}%
\pgfpathlineto{\pgfqpoint{1.507701in}{3.187091in}}%
\pgfpathlineto{\pgfqpoint{1.514218in}{3.175990in}}%
\pgfpathlineto{\pgfqpoint{1.527253in}{3.170057in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{3.176646in}}%
\pgfpathlineto{\pgfqpoint{1.540288in}{3.187585in}}%
\pgfpathlineto{\pgfqpoint{1.546806in}{3.191537in}}%
\pgfpathlineto{\pgfqpoint{1.553323in}{3.206956in}}%
\pgfpathlineto{\pgfqpoint{1.559841in}{3.228300in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{3.270081in}}%
\pgfpathlineto{\pgfqpoint{1.572876in}{3.274488in}}%
\pgfpathlineto{\pgfqpoint{1.579393in}{3.289378in}}%
\pgfpathlineto{\pgfqpoint{1.585910in}{3.287973in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{3.342129in}}%
\pgfpathlineto{\pgfqpoint{1.598945in}{3.341689in}}%
\pgfpathlineto{\pgfqpoint{1.605463in}{3.392183in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{3.400751in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{3.386614in}}%
\pgfpathlineto{\pgfqpoint{1.631533in}{3.388787in}}%
\pgfpathlineto{\pgfqpoint{1.638050in}{3.394212in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{3.342514in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{3.301366in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{3.279236in}}%
\pgfpathlineto{\pgfqpoint{1.664120in}{3.266068in}}%
\pgfpathlineto{\pgfqpoint{1.670638in}{3.244265in}}%
\pgfpathlineto{\pgfqpoint{1.677155in}{3.252932in}}%
\pgfpathlineto{\pgfqpoint{1.683673in}{3.255842in}}%
\pgfpathlineto{\pgfqpoint{1.690190in}{3.227201in}}%
\pgfpathlineto{\pgfqpoint{1.696708in}{3.222166in}}%
\pgfpathlineto{\pgfqpoint{1.703225in}{3.302401in}}%
\pgfpathlineto{\pgfqpoint{1.709743in}{3.289040in}}%
\pgfpathlineto{\pgfqpoint{1.716260in}{3.272226in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{3.293925in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{3.328306in}}%
\pgfpathlineto{\pgfqpoint{1.742330in}{3.338733in}}%
\pgfpathlineto{\pgfqpoint{1.748848in}{3.340841in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{3.381723in}}%
\pgfpathlineto{\pgfqpoint{1.761883in}{3.372443in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{3.380801in}}%
\pgfpathlineto{\pgfqpoint{1.774918in}{3.381589in}}%
\pgfpathlineto{\pgfqpoint{1.781435in}{3.439995in}}%
\pgfpathlineto{\pgfqpoint{1.787953in}{3.348379in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{3.437413in}}%
\pgfpathlineto{\pgfqpoint{1.800988in}{3.386496in}}%
\pgfpathlineto{\pgfqpoint{1.807505in}{3.372617in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{3.364112in}}%
\pgfpathlineto{\pgfqpoint{1.820540in}{3.325608in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{3.325417in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.290548in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{3.268470in}}%
\pgfpathlineto{\pgfqpoint{1.846610in}{3.250535in}}%
\pgfpathlineto{\pgfqpoint{1.853128in}{3.240557in}}%
\pgfpathlineto{\pgfqpoint{1.859645in}{3.217725in}}%
\pgfpathlineto{\pgfqpoint{1.866163in}{3.220012in}}%
\pgfpathlineto{\pgfqpoint{1.872680in}{3.191706in}}%
\pgfpathlineto{\pgfqpoint{1.885715in}{3.191768in}}%
\pgfpathlineto{\pgfqpoint{1.892233in}{3.188313in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{3.209447in}}%
\pgfpathlineto{\pgfqpoint{1.905267in}{3.199804in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{3.244658in}}%
\pgfpathlineto{\pgfqpoint{1.918302in}{3.215675in}}%
\pgfpathlineto{\pgfqpoint{1.924820in}{3.233381in}}%
\pgfpathlineto{\pgfqpoint{1.931337in}{3.246674in}}%
\pgfpathlineto{\pgfqpoint{1.937855in}{3.292821in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{3.319320in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{3.321728in}}%
\pgfpathlineto{\pgfqpoint{1.957407in}{3.360035in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{3.338581in}}%
\pgfpathlineto{\pgfqpoint{1.970442in}{3.331013in}}%
\pgfpathlineto{\pgfqpoint{1.976960in}{3.374177in}}%
\pgfpathlineto{\pgfqpoint{1.983477in}{3.381635in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{3.374439in}}%
\pgfpathlineto{\pgfqpoint{1.996512in}{3.361207in}}%
\pgfpathlineto{\pgfqpoint{2.003030in}{3.368029in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{3.317538in}}%
\pgfpathlineto{\pgfqpoint{2.016065in}{3.312629in}}%
\pgfpathlineto{\pgfqpoint{2.022582in}{3.304047in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{3.293584in}}%
\pgfpathlineto{\pgfqpoint{2.035617in}{3.261516in}}%
\pgfpathlineto{\pgfqpoint{2.042135in}{3.257724in}}%
\pgfpathlineto{\pgfqpoint{2.048652in}{3.268527in}}%
\pgfpathlineto{\pgfqpoint{2.055170in}{3.229691in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{3.229980in}}%
\pgfpathlineto{\pgfqpoint{2.074722in}{3.213567in}}%
\pgfpathlineto{\pgfqpoint{2.081240in}{3.199641in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{3.208272in}}%
\pgfpathlineto{\pgfqpoint{2.100792in}{3.181819in}}%
\pgfpathlineto{\pgfqpoint{2.107310in}{3.193741in}}%
\pgfpathlineto{\pgfqpoint{2.113827in}{3.168827in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{3.193374in}}%
\pgfpathlineto{\pgfqpoint{2.126862in}{3.206868in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{3.226723in}}%
\pgfpathlineto{\pgfqpoint{2.139897in}{3.230786in}}%
\pgfpathlineto{\pgfqpoint{2.146415in}{3.290939in}}%
\pgfpathlineto{\pgfqpoint{2.152932in}{3.324708in}}%
\pgfpathlineto{\pgfqpoint{2.159450in}{3.268550in}}%
\pgfpathlineto{\pgfqpoint{2.165967in}{3.373568in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{3.369487in}}%
\pgfpathlineto{\pgfqpoint{2.179002in}{3.388094in}}%
\pgfpathlineto{\pgfqpoint{2.185520in}{3.386610in}}%
\pgfpathlineto{\pgfqpoint{2.192037in}{3.387379in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{3.375045in}}%
\pgfpathlineto{\pgfqpoint{2.205072in}{3.401522in}}%
\pgfpathlineto{\pgfqpoint{2.211590in}{3.373164in}}%
\pgfpathlineto{\pgfqpoint{2.218107in}{3.372494in}}%
\pgfpathlineto{\pgfqpoint{2.224624in}{3.329030in}}%
\pgfpathlineto{\pgfqpoint{2.231142in}{3.320144in}}%
\pgfpathlineto{\pgfqpoint{2.237659in}{3.317064in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{3.304263in}}%
\pgfpathlineto{\pgfqpoint{2.257212in}{3.240577in}}%
\pgfpathlineto{\pgfqpoint{2.263729in}{3.221726in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{3.207717in}}%
\pgfpathlineto{\pgfqpoint{2.276764in}{3.198777in}}%
\pgfpathlineto{\pgfqpoint{2.283282in}{3.186273in}}%
\pgfpathlineto{\pgfqpoint{2.289799in}{3.196620in}}%
\pgfpathlineto{\pgfqpoint{2.296317in}{3.196835in}}%
\pgfpathlineto{\pgfqpoint{2.302834in}{3.210987in}}%
\pgfpathlineto{\pgfqpoint{2.309352in}{3.231640in}}%
\pgfpathlineto{\pgfqpoint{2.315869in}{3.210462in}}%
\pgfpathlineto{\pgfqpoint{2.322387in}{3.256323in}}%
\pgfpathlineto{\pgfqpoint{2.328904in}{3.270934in}}%
\pgfpathlineto{\pgfqpoint{2.335422in}{3.261249in}}%
\pgfpathlineto{\pgfqpoint{2.341939in}{3.280155in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{3.340760in}}%
\pgfpathlineto{\pgfqpoint{2.361492in}{3.338009in}}%
\pgfpathlineto{\pgfqpoint{2.368009in}{3.358246in}}%
\pgfpathlineto{\pgfqpoint{2.374527in}{3.345645in}}%
\pgfpathlineto{\pgfqpoint{2.381044in}{3.336161in}}%
\pgfpathlineto{\pgfqpoint{2.387562in}{3.361124in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{3.387875in}}%
\pgfpathlineto{\pgfqpoint{2.407114in}{3.387958in}}%
\pgfpathlineto{\pgfqpoint{2.413632in}{3.369351in}}%
\pgfpathlineto{\pgfqpoint{2.420149in}{3.371341in}}%
\pgfpathlineto{\pgfqpoint{2.426667in}{3.360453in}}%
\pgfpathlineto{\pgfqpoint{2.433184in}{3.345228in}}%
\pgfpathlineto{\pgfqpoint{2.439702in}{3.365071in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{3.302855in}}%
\pgfpathlineto{\pgfqpoint{2.459254in}{3.288531in}}%
\pgfpathlineto{\pgfqpoint{2.472289in}{3.248124in}}%
\pgfpathlineto{\pgfqpoint{2.478807in}{3.234791in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{3.216966in}}%
\pgfpathlineto{\pgfqpoint{2.498359in}{3.192180in}}%
\pgfpathlineto{\pgfqpoint{2.504877in}{3.183166in}}%
\pgfpathlineto{\pgfqpoint{2.511394in}{3.201836in}}%
\pgfpathlineto{\pgfqpoint{2.517912in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{2.524429in}{3.172547in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{3.187952in}}%
\pgfpathlineto{\pgfqpoint{2.537464in}{3.189699in}}%
\pgfpathlineto{\pgfqpoint{2.550499in}{3.206653in}}%
\pgfpathlineto{\pgfqpoint{2.557016in}{3.217358in}}%
\pgfpathlineto{\pgfqpoint{2.563534in}{3.221823in}}%
\pgfpathlineto{\pgfqpoint{2.570051in}{3.276393in}}%
\pgfpathlineto{\pgfqpoint{2.576569in}{3.294242in}}%
\pgfpathlineto{\pgfqpoint{2.583086in}{3.292050in}}%
\pgfpathlineto{\pgfqpoint{2.589604in}{3.275037in}}%
\pgfpathlineto{\pgfqpoint{2.596121in}{3.307594in}}%
\pgfpathlineto{\pgfqpoint{2.602639in}{3.368195in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{3.400077in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{3.403387in}}%
\pgfpathlineto{\pgfqpoint{2.622191in}{3.390143in}}%
\pgfpathlineto{\pgfqpoint{2.628709in}{3.387329in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{3.367925in}}%
\pgfpathlineto{\pgfqpoint{2.641744in}{3.369375in}}%
\pgfpathlineto{\pgfqpoint{2.648261in}{3.369127in}}%
\pgfpathlineto{\pgfqpoint{2.654779in}{3.359778in}}%
\pgfpathlineto{\pgfqpoint{2.661296in}{3.339851in}}%
\pgfpathlineto{\pgfqpoint{2.667814in}{3.326266in}}%
\pgfpathlineto{\pgfqpoint{2.674331in}{3.302307in}}%
\pgfpathlineto{\pgfqpoint{2.680849in}{3.272300in}}%
\pgfpathlineto{\pgfqpoint{2.687366in}{3.270878in}}%
\pgfpathlineto{\pgfqpoint{2.700401in}{3.237394in}}%
\pgfpathlineto{\pgfqpoint{2.706919in}{3.210487in}}%
\pgfpathlineto{\pgfqpoint{2.713436in}{3.195686in}}%
\pgfpathlineto{\pgfqpoint{2.719954in}{3.187655in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{3.182470in}}%
\pgfpathlineto{\pgfqpoint{2.732989in}{3.200483in}}%
\pgfpathlineto{\pgfqpoint{2.739506in}{3.198337in}}%
\pgfpathlineto{\pgfqpoint{2.746024in}{3.194556in}}%
\pgfpathlineto{\pgfqpoint{2.752541in}{3.214191in}}%
\pgfpathlineto{\pgfqpoint{2.759059in}{3.210282in}}%
\pgfpathlineto{\pgfqpoint{2.765576in}{3.254838in}}%
\pgfpathlineto{\pgfqpoint{2.772094in}{3.269672in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{3.256601in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{3.282282in}}%
\pgfpathlineto{\pgfqpoint{2.798164in}{3.303276in}}%
\pgfpathlineto{\pgfqpoint{2.804681in}{3.307485in}}%
\pgfpathlineto{\pgfqpoint{2.811199in}{3.378287in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{3.354327in}}%
\pgfpathlineto{\pgfqpoint{2.824234in}{3.407455in}}%
\pgfpathlineto{\pgfqpoint{2.830751in}{3.378564in}}%
\pgfpathlineto{\pgfqpoint{2.837269in}{3.378808in}}%
\pgfpathlineto{\pgfqpoint{2.843786in}{3.394964in}}%
\pgfpathlineto{\pgfqpoint{2.850303in}{3.354879in}}%
\pgfpathlineto{\pgfqpoint{2.856821in}{3.363820in}}%
\pgfpathlineto{\pgfqpoint{2.863338in}{3.357666in}}%
\pgfpathlineto{\pgfqpoint{2.869856in}{3.372887in}}%
\pgfpathlineto{\pgfqpoint{2.876373in}{3.330949in}}%
\pgfpathlineto{\pgfqpoint{2.882891in}{3.396526in}}%
\pgfpathlineto{\pgfqpoint{2.889408in}{3.280610in}}%
\pgfpathlineto{\pgfqpoint{2.895926in}{3.263138in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{3.252404in}}%
\pgfpathlineto{\pgfqpoint{2.908961in}{3.243919in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{3.211236in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{3.207188in}}%
\pgfpathlineto{\pgfqpoint{2.928513in}{3.205405in}}%
\pgfpathlineto{\pgfqpoint{2.935031in}{3.195050in}}%
\pgfpathlineto{\pgfqpoint{2.941548in}{3.187825in}}%
\pgfpathlineto{\pgfqpoint{2.948066in}{3.186360in}}%
\pgfpathlineto{\pgfqpoint{2.954583in}{3.187010in}}%
\pgfpathlineto{\pgfqpoint{2.961101in}{3.185089in}}%
\pgfpathlineto{\pgfqpoint{2.967618in}{3.203446in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{3.209783in}}%
\pgfpathlineto{\pgfqpoint{2.980653in}{3.204435in}}%
\pgfpathlineto{\pgfqpoint{2.987171in}{3.244363in}}%
\pgfpathlineto{\pgfqpoint{2.993688in}{3.246481in}}%
\pgfpathlineto{\pgfqpoint{3.000206in}{3.274545in}}%
\pgfpathlineto{\pgfqpoint{3.006723in}{3.307861in}}%
\pgfpathlineto{\pgfqpoint{3.013241in}{3.308994in}}%
\pgfpathlineto{\pgfqpoint{3.019758in}{3.342737in}}%
\pgfpathlineto{\pgfqpoint{3.026276in}{3.352165in}}%
\pgfpathlineto{\pgfqpoint{3.032793in}{3.385521in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{3.396666in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{3.398035in}}%
\pgfpathlineto{\pgfqpoint{3.052346in}{3.347604in}}%
\pgfpathlineto{\pgfqpoint{3.058863in}{3.351989in}}%
\pgfpathlineto{\pgfqpoint{3.065381in}{3.376196in}}%
\pgfpathlineto{\pgfqpoint{3.071898in}{3.322065in}}%
\pgfpathlineto{\pgfqpoint{3.078416in}{3.334882in}}%
\pgfpathlineto{\pgfqpoint{3.084933in}{3.292943in}}%
\pgfpathlineto{\pgfqpoint{3.091451in}{3.291361in}}%
\pgfpathlineto{\pgfqpoint{3.097968in}{3.258154in}}%
\pgfpathlineto{\pgfqpoint{3.104486in}{3.258948in}}%
\pgfpathlineto{\pgfqpoint{3.117521in}{3.213305in}}%
\pgfpathlineto{\pgfqpoint{3.124038in}{3.208875in}}%
\pgfpathlineto{\pgfqpoint{3.130556in}{3.195393in}}%
\pgfpathlineto{\pgfqpoint{3.137073in}{3.190409in}}%
\pgfpathlineto{\pgfqpoint{3.143591in}{3.182870in}}%
\pgfpathlineto{\pgfqpoint{3.150108in}{3.194878in}}%
\pgfpathlineto{\pgfqpoint{3.156626in}{3.202921in}}%
\pgfpathlineto{\pgfqpoint{3.163143in}{3.233016in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{3.218902in}}%
\pgfpathlineto{\pgfqpoint{3.176178in}{3.235693in}}%
\pgfpathlineto{\pgfqpoint{3.182695in}{3.247830in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{3.273409in}}%
\pgfpathlineto{\pgfqpoint{3.195730in}{3.283293in}}%
\pgfpathlineto{\pgfqpoint{3.202248in}{3.295982in}}%
\pgfpathlineto{\pgfqpoint{3.208765in}{3.332604in}}%
\pgfpathlineto{\pgfqpoint{3.215283in}{3.346304in}}%
\pgfpathlineto{\pgfqpoint{3.221800in}{3.339147in}}%
\pgfpathlineto{\pgfqpoint{3.228318in}{3.384263in}}%
\pgfpathlineto{\pgfqpoint{3.234835in}{3.396114in}}%
\pgfpathlineto{\pgfqpoint{3.241353in}{3.399692in}}%
\pgfpathlineto{\pgfqpoint{3.247870in}{3.390267in}}%
\pgfpathlineto{\pgfqpoint{3.254388in}{3.388550in}}%
\pgfpathlineto{\pgfqpoint{3.260905in}{3.421142in}}%
\pgfpathlineto{\pgfqpoint{3.267423in}{3.422386in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{3.369019in}}%
\pgfpathlineto{\pgfqpoint{3.286975in}{3.421973in}}%
\pgfpathlineto{\pgfqpoint{3.293493in}{3.346608in}}%
\pgfpathlineto{\pgfqpoint{3.300010in}{3.322874in}}%
\pgfpathlineto{\pgfqpoint{3.306528in}{3.332823in}}%
\pgfpathlineto{\pgfqpoint{3.313045in}{3.302009in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{3.255275in}}%
\pgfpathlineto{\pgfqpoint{3.332598in}{3.247224in}}%
\pgfpathlineto{\pgfqpoint{3.339115in}{3.242861in}}%
\pgfpathlineto{\pgfqpoint{3.345633in}{3.216798in}}%
\pgfpathlineto{\pgfqpoint{3.358668in}{3.204238in}}%
\pgfpathlineto{\pgfqpoint{3.365185in}{3.205801in}}%
\pgfpathlineto{\pgfqpoint{3.371703in}{3.201759in}}%
\pgfpathlineto{\pgfqpoint{3.378220in}{3.213658in}}%
\pgfpathlineto{\pgfqpoint{3.384738in}{3.218925in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{3.221707in}}%
\pgfpathlineto{\pgfqpoint{3.397773in}{3.244081in}}%
\pgfpathlineto{\pgfqpoint{3.404290in}{3.235509in}}%
\pgfpathlineto{\pgfqpoint{3.410808in}{3.240718in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{3.234481in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{3.308443in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{3.266229in}}%
\pgfpathlineto{\pgfqpoint{3.436878in}{3.297231in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{3.300723in}}%
\pgfpathlineto{\pgfqpoint{3.449913in}{3.321710in}}%
\pgfpathlineto{\pgfqpoint{3.456430in}{3.285478in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{3.358857in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{3.347730in}}%
\pgfpathlineto{\pgfqpoint{3.475983in}{3.360392in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{3.361411in}}%
\pgfpathlineto{\pgfqpoint{3.489017in}{3.386340in}}%
\pgfpathlineto{\pgfqpoint{3.502052in}{3.368557in}}%
\pgfpathlineto{\pgfqpoint{3.508570in}{3.341381in}}%
\pgfpathlineto{\pgfqpoint{3.515087in}{3.347013in}}%
\pgfpathlineto{\pgfqpoint{3.521605in}{3.359545in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{3.337261in}}%
\pgfpathlineto{\pgfqpoint{3.534640in}{3.333892in}}%
\pgfpathlineto{\pgfqpoint{3.541157in}{3.310481in}}%
\pgfpathlineto{\pgfqpoint{3.547675in}{3.297385in}}%
\pgfpathlineto{\pgfqpoint{3.554192in}{3.263936in}}%
\pgfpathlineto{\pgfqpoint{3.560710in}{3.251270in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{3.267024in}}%
\pgfpathlineto{\pgfqpoint{3.573745in}{3.239939in}}%
\pgfpathlineto{\pgfqpoint{3.580262in}{3.249578in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{3.303204in}}%
\pgfpathlineto{\pgfqpoint{3.593297in}{3.278984in}}%
\pgfpathlineto{\pgfqpoint{3.599815in}{3.318116in}}%
\pgfpathlineto{\pgfqpoint{3.606332in}{3.370360in}}%
\pgfpathlineto{\pgfqpoint{3.612850in}{3.358645in}}%
\pgfpathlineto{\pgfqpoint{3.619367in}{3.385793in}}%
\pgfpathlineto{\pgfqpoint{3.625885in}{3.378158in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.408946in}}%
\pgfpathlineto{\pgfqpoint{3.651955in}{3.371870in}}%
\pgfpathlineto{\pgfqpoint{3.658472in}{3.380888in}}%
\pgfpathlineto{\pgfqpoint{3.664990in}{3.379916in}}%
\pgfpathlineto{\pgfqpoint{3.671507in}{3.372561in}}%
\pgfpathlineto{\pgfqpoint{3.678025in}{3.331337in}}%
\pgfpathlineto{\pgfqpoint{3.684542in}{3.328195in}}%
\pgfpathlineto{\pgfqpoint{3.691060in}{3.294826in}}%
\pgfpathlineto{\pgfqpoint{3.697577in}{3.288691in}}%
\pgfpathlineto{\pgfqpoint{3.704095in}{3.302712in}}%
\pgfpathlineto{\pgfqpoint{3.710612in}{3.296780in}}%
\pgfpathlineto{\pgfqpoint{3.717130in}{3.332763in}}%
\pgfpathlineto{\pgfqpoint{3.723647in}{3.302538in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{3.401321in}}%
\pgfpathlineto{\pgfqpoint{3.749717in}{3.413409in}}%
\pgfpathlineto{\pgfqpoint{3.756235in}{3.395982in}}%
\pgfpathlineto{\pgfqpoint{3.762752in}{3.428918in}}%
\pgfpathlineto{\pgfqpoint{3.769270in}{3.484325in}}%
\pgfpathlineto{\pgfqpoint{3.775787in}{3.467104in}}%
\pgfpathlineto{\pgfqpoint{3.782305in}{3.483155in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{3.464426in}}%
\pgfpathlineto{\pgfqpoint{3.795340in}{3.458821in}}%
\pgfpathlineto{\pgfqpoint{3.801857in}{3.465823in}}%
\pgfpathlineto{\pgfqpoint{3.808374in}{3.431221in}}%
\pgfpathlineto{\pgfqpoint{3.814892in}{3.433278in}}%
\pgfpathlineto{\pgfqpoint{3.821409in}{3.425306in}}%
\pgfpathlineto{\pgfqpoint{3.827927in}{3.379356in}}%
\pgfpathlineto{\pgfqpoint{3.834444in}{3.374827in}}%
\pgfpathlineto{\pgfqpoint{3.840962in}{3.368307in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{3.353958in}}%
\pgfpathlineto{\pgfqpoint{3.853997in}{3.343849in}}%
\pgfpathlineto{\pgfqpoint{3.860514in}{3.354340in}}%
\pgfpathlineto{\pgfqpoint{3.873549in}{3.358343in}}%
\pgfpathlineto{\pgfqpoint{3.880067in}{3.353250in}}%
\pgfpathlineto{\pgfqpoint{3.886584in}{3.368939in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{3.394787in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{3.404119in}}%
\pgfpathlineto{\pgfqpoint{3.906137in}{3.415469in}}%
\pgfpathlineto{\pgfqpoint{3.912654in}{3.454740in}}%
\pgfpathlineto{\pgfqpoint{3.919172in}{3.464423in}}%
\pgfpathlineto{\pgfqpoint{3.925689in}{3.467437in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{3.458337in}}%
\pgfpathlineto{\pgfqpoint{3.938724in}{3.454969in}}%
\pgfpathlineto{\pgfqpoint{3.945242in}{3.463541in}}%
\pgfpathlineto{\pgfqpoint{3.951759in}{3.467060in}}%
\pgfpathlineto{\pgfqpoint{3.958277in}{3.474971in}}%
\pgfpathlineto{\pgfqpoint{3.964794in}{3.451337in}}%
\pgfpathlineto{\pgfqpoint{3.971312in}{3.466523in}}%
\pgfpathlineto{\pgfqpoint{3.984347in}{3.401106in}}%
\pgfpathlineto{\pgfqpoint{3.990864in}{3.396437in}}%
\pgfpathlineto{\pgfqpoint{3.997382in}{3.384958in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{3.339538in}}%
\pgfpathlineto{\pgfqpoint{4.010417in}{3.310398in}}%
\pgfpathlineto{\pgfqpoint{4.016934in}{3.327708in}}%
\pgfpathlineto{\pgfqpoint{4.023452in}{3.302286in}}%
\pgfpathlineto{\pgfqpoint{4.029969in}{3.301756in}}%
\pgfpathlineto{\pgfqpoint{4.036487in}{3.316793in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{3.335832in}}%
\pgfpathlineto{\pgfqpoint{4.056039in}{3.426669in}}%
\pgfpathlineto{\pgfqpoint{4.062557in}{3.433513in}}%
\pgfpathlineto{\pgfqpoint{4.069074in}{3.472656in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{3.538463in}}%
\pgfpathlineto{\pgfqpoint{4.095144in}{3.574739in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{3.582319in}}%
\pgfpathlineto{\pgfqpoint{4.108179in}{3.576562in}}%
\pgfpathlineto{\pgfqpoint{4.114697in}{3.550710in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{3.603257in}}%
\pgfpathlineto{\pgfqpoint{4.127731in}{3.580991in}}%
\pgfpathlineto{\pgfqpoint{4.134249in}{3.588350in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{3.518581in}}%
\pgfpathlineto{\pgfqpoint{4.147284in}{3.536499in}}%
\pgfpathlineto{\pgfqpoint{4.153801in}{3.595818in}}%
\pgfpathlineto{\pgfqpoint{4.160319in}{3.605869in}}%
\pgfpathlineto{\pgfqpoint{4.166836in}{3.571196in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{3.574533in}}%
\pgfpathlineto{\pgfqpoint{4.179871in}{3.547849in}}%
\pgfpathlineto{\pgfqpoint{4.186389in}{3.570157in}}%
\pgfpathlineto{\pgfqpoint{4.192906in}{3.544682in}}%
\pgfpathlineto{\pgfqpoint{4.199424in}{3.550699in}}%
\pgfpathlineto{\pgfqpoint{4.205941in}{3.554420in}}%
\pgfpathlineto{\pgfqpoint{4.212459in}{3.532904in}}%
\pgfpathlineto{\pgfqpoint{4.218976in}{3.547059in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{3.478840in}}%
\pgfpathlineto{\pgfqpoint{4.232011in}{3.587957in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{3.596632in}}%
\pgfpathlineto{\pgfqpoint{4.245046in}{3.553330in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{3.529294in}}%
\pgfpathlineto{\pgfqpoint{4.258081in}{3.524060in}}%
\pgfpathlineto{\pgfqpoint{4.264599in}{3.489345in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{3.462192in}}%
\pgfpathlineto{\pgfqpoint{4.277634in}{3.410569in}}%
\pgfpathlineto{\pgfqpoint{4.284151in}{3.442823in}}%
\pgfpathlineto{\pgfqpoint{4.290669in}{3.423450in}}%
\pgfpathlineto{\pgfqpoint{4.297186in}{3.467170in}}%
\pgfpathlineto{\pgfqpoint{4.303704in}{3.479622in}}%
\pgfpathlineto{\pgfqpoint{4.310221in}{3.481522in}}%
\pgfpathlineto{\pgfqpoint{4.316739in}{3.460555in}}%
\pgfpathlineto{\pgfqpoint{4.323256in}{3.460976in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{3.419893in}}%
\pgfpathlineto{\pgfqpoint{4.336291in}{3.474462in}}%
\pgfpathlineto{\pgfqpoint{4.342809in}{3.437940in}}%
\pgfpathlineto{\pgfqpoint{4.349326in}{3.465176in}}%
\pgfpathlineto{\pgfqpoint{4.355844in}{3.471337in}}%
\pgfpathlineto{\pgfqpoint{4.362361in}{3.498501in}}%
\pgfpathlineto{\pgfqpoint{4.368879in}{3.531296in}}%
\pgfpathlineto{\pgfqpoint{4.375396in}{3.537592in}}%
\pgfpathlineto{\pgfqpoint{4.381914in}{3.545664in}}%
\pgfpathlineto{\pgfqpoint{4.388431in}{3.549853in}}%
\pgfpathlineto{\pgfqpoint{4.394949in}{3.530317in}}%
\pgfpathlineto{\pgfqpoint{4.401466in}{3.529820in}}%
\pgfpathlineto{\pgfqpoint{4.407984in}{3.504686in}}%
\pgfpathlineto{\pgfqpoint{4.414501in}{3.495580in}}%
\pgfpathlineto{\pgfqpoint{4.421019in}{3.466751in}}%
\pgfpathlineto{\pgfqpoint{4.434053in}{3.428818in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{3.439245in}}%
\pgfpathlineto{\pgfqpoint{4.447088in}{3.429299in}}%
\pgfpathlineto{\pgfqpoint{4.460123in}{3.418394in}}%
\pgfpathlineto{\pgfqpoint{4.466641in}{3.366984in}}%
\pgfpathlineto{\pgfqpoint{4.473158in}{3.366706in}}%
\pgfpathlineto{\pgfqpoint{4.479676in}{3.370812in}}%
\pgfpathlineto{\pgfqpoint{4.486193in}{3.392820in}}%
\pgfpathlineto{\pgfqpoint{4.492711in}{3.383637in}}%
\pgfpathlineto{\pgfqpoint{4.499228in}{3.424960in}}%
\pgfpathlineto{\pgfqpoint{4.505746in}{3.436127in}}%
\pgfpathlineto{\pgfqpoint{4.512263in}{3.466093in}}%
\pgfpathlineto{\pgfqpoint{4.518781in}{3.507218in}}%
\pgfpathlineto{\pgfqpoint{4.525298in}{3.515697in}}%
\pgfpathlineto{\pgfqpoint{4.531816in}{3.529481in}}%
\pgfpathlineto{\pgfqpoint{4.538333in}{3.500814in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{3.460085in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{3.495570in}}%
\pgfpathlineto{\pgfqpoint{4.557886in}{3.468230in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{3.474360in}}%
\pgfpathlineto{\pgfqpoint{4.570921in}{3.474690in}}%
\pgfpathlineto{\pgfqpoint{4.577438in}{3.449007in}}%
\pgfpathlineto{\pgfqpoint{4.583956in}{3.465051in}}%
\pgfpathlineto{\pgfqpoint{4.596991in}{3.449835in}}%
\pgfpathlineto{\pgfqpoint{4.603508in}{3.407692in}}%
\pgfpathlineto{\pgfqpoint{4.610026in}{3.413838in}}%
\pgfpathlineto{\pgfqpoint{4.616543in}{3.403251in}}%
\pgfpathlineto{\pgfqpoint{4.623061in}{3.426862in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{3.399155in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{3.420163in}}%
\pgfpathlineto{\pgfqpoint{4.655648in}{3.442140in}}%
\pgfpathlineto{\pgfqpoint{4.662166in}{3.459579in}}%
\pgfpathlineto{\pgfqpoint{4.668683in}{3.466104in}}%
\pgfpathlineto{\pgfqpoint{4.675201in}{3.449244in}}%
\pgfpathlineto{\pgfqpoint{4.681718in}{3.456703in}}%
\pgfpathlineto{\pgfqpoint{4.688236in}{3.446682in}}%
\pgfpathlineto{\pgfqpoint{4.694753in}{3.465640in}}%
\pgfpathlineto{\pgfqpoint{4.707788in}{3.393519in}}%
\pgfpathlineto{\pgfqpoint{4.714306in}{3.374857in}}%
\pgfpathlineto{\pgfqpoint{4.720823in}{3.379677in}}%
\pgfpathlineto{\pgfqpoint{4.727341in}{3.359494in}}%
\pgfpathlineto{\pgfqpoint{4.733858in}{3.334134in}}%
\pgfpathlineto{\pgfqpoint{4.740376in}{3.319276in}}%
\pgfpathlineto{\pgfqpoint{4.746893in}{3.283711in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{3.284799in}}%
\pgfpathlineto{\pgfqpoint{4.759928in}{3.303649in}}%
\pgfpathlineto{\pgfqpoint{4.766445in}{3.333772in}}%
\pgfpathlineto{\pgfqpoint{4.772963in}{3.277385in}}%
\pgfpathlineto{\pgfqpoint{4.779480in}{3.359915in}}%
\pgfpathlineto{\pgfqpoint{4.785998in}{3.389542in}}%
\pgfpathlineto{\pgfqpoint{4.792515in}{3.375501in}}%
\pgfpathlineto{\pgfqpoint{4.799033in}{3.425604in}}%
\pgfpathlineto{\pgfqpoint{4.805550in}{3.428526in}}%
\pgfpathlineto{\pgfqpoint{4.812068in}{3.426083in}}%
\pgfpathlineto{\pgfqpoint{4.818585in}{3.407214in}}%
\pgfpathlineto{\pgfqpoint{4.825103in}{3.415543in}}%
\pgfpathlineto{\pgfqpoint{4.838138in}{3.372370in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{3.374705in}}%
\pgfpathlineto{\pgfqpoint{4.851173in}{3.366521in}}%
\pgfpathlineto{\pgfqpoint{4.857690in}{3.336577in}}%
\pgfpathlineto{\pgfqpoint{4.864208in}{3.327713in}}%
\pgfpathlineto{\pgfqpoint{4.870725in}{3.311401in}}%
\pgfpathlineto{\pgfqpoint{4.877243in}{3.336616in}}%
\pgfpathlineto{\pgfqpoint{4.883760in}{3.307729in}}%
\pgfpathlineto{\pgfqpoint{4.890278in}{3.323604in}}%
\pgfpathlineto{\pgfqpoint{4.896795in}{3.333187in}}%
\pgfpathlineto{\pgfqpoint{4.909830in}{3.297501in}}%
\pgfpathlineto{\pgfqpoint{4.916348in}{3.306264in}}%
\pgfpathlineto{\pgfqpoint{4.929383in}{3.390128in}}%
\pgfpathlineto{\pgfqpoint{4.935900in}{3.401496in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{3.410092in}}%
\pgfpathlineto{\pgfqpoint{4.948935in}{3.439917in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{3.435662in}}%
\pgfpathlineto{\pgfqpoint{4.961970in}{3.453327in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{3.446753in}}%
\pgfpathlineto{\pgfqpoint{4.975005in}{3.464771in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{3.455247in}}%
\pgfpathlineto{\pgfqpoint{4.994558in}{3.498087in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{3.474834in}}%
\pgfpathlineto{\pgfqpoint{5.007593in}{3.457360in}}%
\pgfpathlineto{\pgfqpoint{5.014110in}{3.431803in}}%
\pgfpathlineto{\pgfqpoint{5.020628in}{3.420661in}}%
\pgfpathlineto{\pgfqpoint{5.033663in}{3.360832in}}%
\pgfpathlineto{\pgfqpoint{5.046698in}{3.311424in}}%
\pgfpathlineto{\pgfqpoint{5.053215in}{3.310306in}}%
\pgfpathlineto{\pgfqpoint{5.059733in}{3.332893in}}%
\pgfpathlineto{\pgfqpoint{5.072767in}{3.342357in}}%
\pgfpathlineto{\pgfqpoint{5.079285in}{3.393048in}}%
\pgfpathlineto{\pgfqpoint{5.085802in}{3.408422in}}%
\pgfpathlineto{\pgfqpoint{5.098837in}{3.500121in}}%
\pgfpathlineto{\pgfqpoint{5.105355in}{3.514121in}}%
\pgfpathlineto{\pgfqpoint{5.111872in}{3.560323in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{3.568474in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{3.561825in}}%
\pgfpathlineto{\pgfqpoint{5.131425in}{3.584762in}}%
\pgfpathlineto{\pgfqpoint{5.137942in}{3.579940in}}%
\pgfpathlineto{\pgfqpoint{5.144460in}{3.590924in}}%
\pgfpathlineto{\pgfqpoint{5.150977in}{3.561221in}}%
\pgfpathlineto{\pgfqpoint{5.157495in}{3.571923in}}%
\pgfpathlineto{\pgfqpoint{5.164012in}{3.577231in}}%
\pgfpathlineto{\pgfqpoint{5.170530in}{3.564222in}}%
\pgfpathlineto{\pgfqpoint{5.183565in}{3.548088in}}%
\pgfpathlineto{\pgfqpoint{5.190082in}{3.545969in}}%
\pgfpathlineto{\pgfqpoint{5.196600in}{3.537442in}}%
\pgfpathlineto{\pgfqpoint{5.203117in}{3.513846in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{3.546068in}}%
\pgfpathlineto{\pgfqpoint{5.216152in}{3.499202in}}%
\pgfpathlineto{\pgfqpoint{5.222670in}{3.510931in}}%
\pgfpathlineto{\pgfqpoint{5.229187in}{3.530059in}}%
\pgfpathlineto{\pgfqpoint{5.235705in}{3.558859in}}%
\pgfpathlineto{\pgfqpoint{5.242222in}{3.509614in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{3.513410in}}%
\pgfpathlineto{\pgfqpoint{5.255257in}{3.492303in}}%
\pgfpathlineto{\pgfqpoint{5.261775in}{3.491632in}}%
\pgfpathlineto{\pgfqpoint{5.268292in}{3.479057in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{3.442182in}}%
\pgfpathlineto{\pgfqpoint{5.281327in}{3.392883in}}%
\pgfpathlineto{\pgfqpoint{5.287845in}{3.326077in}}%
\pgfpathlineto{\pgfqpoint{5.294362in}{3.354011in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{3.331366in}}%
\pgfpathlineto{\pgfqpoint{5.307397in}{3.404078in}}%
\pgfpathlineto{\pgfqpoint{5.313915in}{3.411485in}}%
\pgfpathlineto{\pgfqpoint{5.320432in}{3.447519in}}%
\pgfpathlineto{\pgfqpoint{5.326950in}{3.466514in}}%
\pgfpathlineto{\pgfqpoint{5.333467in}{3.455355in}}%
\pgfpathlineto{\pgfqpoint{5.339985in}{3.473887in}}%
\pgfpathlineto{\pgfqpoint{5.346502in}{3.518279in}}%
\pgfpathlineto{\pgfqpoint{5.353020in}{3.545289in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{3.583954in}}%
\pgfpathlineto{\pgfqpoint{5.366055in}{3.591475in}}%
\pgfpathlineto{\pgfqpoint{5.372572in}{3.593923in}}%
\pgfpathlineto{\pgfqpoint{5.379090in}{3.599588in}}%
\pgfpathlineto{\pgfqpoint{5.385607in}{3.599367in}}%
\pgfpathlineto{\pgfqpoint{5.392124in}{3.608587in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{3.573055in}}%
\pgfpathlineto{\pgfqpoint{5.405159in}{3.578335in}}%
\pgfpathlineto{\pgfqpoint{5.418194in}{3.568761in}}%
\pgfpathlineto{\pgfqpoint{5.424712in}{3.552019in}}%
\pgfpathlineto{\pgfqpoint{5.431229in}{3.552504in}}%
\pgfpathlineto{\pgfqpoint{5.437747in}{3.569784in}}%
\pgfpathlineto{\pgfqpoint{5.444264in}{3.526844in}}%
\pgfpathlineto{\pgfqpoint{5.450782in}{3.540957in}}%
\pgfpathlineto{\pgfqpoint{5.457299in}{3.521306in}}%
\pgfpathlineto{\pgfqpoint{5.463817in}{3.520096in}}%
\pgfpathlineto{\pgfqpoint{5.470334in}{3.521822in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{3.508525in}}%
\pgfpathlineto{\pgfqpoint{5.483369in}{3.529731in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{3.562367in}}%
\pgfpathlineto{\pgfqpoint{5.496404in}{3.533982in}}%
\pgfpathlineto{\pgfqpoint{5.502922in}{3.611526in}}%
\pgfpathlineto{\pgfqpoint{5.509439in}{3.608823in}}%
\pgfpathlineto{\pgfqpoint{5.515957in}{3.604607in}}%
\pgfpathlineto{\pgfqpoint{5.522474in}{3.568367in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{3.570462in}}%
\pgfpathlineto{\pgfqpoint{5.535509in}{3.568930in}}%
\pgfpathlineto{\pgfqpoint{5.555062in}{3.561066in}}%
\pgfpathlineto{\pgfqpoint{5.561579in}{3.562163in}}%
\pgfpathlineto{\pgfqpoint{5.568097in}{3.556646in}}%
\pgfpathlineto{\pgfqpoint{5.574614in}{3.542872in}}%
\pgfpathlineto{\pgfqpoint{5.581132in}{3.514015in}}%
\pgfpathlineto{\pgfqpoint{5.587649in}{3.491066in}}%
\pgfpathlineto{\pgfqpoint{5.594167in}{3.540135in}}%
\pgfpathlineto{\pgfqpoint{5.600684in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{5.607202in}{3.586284in}}%
\pgfpathlineto{\pgfqpoint{5.613719in}{3.620169in}}%
\pgfpathlineto{\pgfqpoint{5.620237in}{3.553575in}}%
\pgfpathlineto{\pgfqpoint{5.626754in}{3.591050in}}%
\pgfpathlineto{\pgfqpoint{5.633272in}{3.596049in}}%
\pgfpathlineto{\pgfqpoint{5.639789in}{3.546114in}}%
\pgfpathlineto{\pgfqpoint{5.646307in}{3.518602in}}%
\pgfpathlineto{\pgfqpoint{5.652824in}{3.552472in}}%
\pgfpathlineto{\pgfqpoint{5.659342in}{3.564349in}}%
\pgfpathlineto{\pgfqpoint{5.665859in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{3.553259in}}%
\pgfpathlineto{\pgfqpoint{5.678894in}{3.534499in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{3.507812in}}%
\pgfpathlineto{\pgfqpoint{5.691929in}{3.522651in}}%
\pgfpathlineto{\pgfqpoint{5.698447in}{3.543039in}}%
\pgfpathlineto{\pgfqpoint{5.704964in}{3.513009in}}%
\pgfpathlineto{\pgfqpoint{5.711481in}{3.468249in}}%
\pgfpathlineto{\pgfqpoint{5.717999in}{3.508272in}}%
\pgfpathlineto{\pgfqpoint{5.724516in}{3.473985in}}%
\pgfpathlineto{\pgfqpoint{5.737551in}{3.430031in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{3.436380in}}%
\pgfpathlineto{\pgfqpoint{5.750586in}{3.436431in}}%
\pgfpathlineto{\pgfqpoint{5.757104in}{3.446884in}}%
\pgfpathlineto{\pgfqpoint{5.763621in}{3.476340in}}%
\pgfpathlineto{\pgfqpoint{5.770139in}{3.498855in}}%
\pgfpathlineto{\pgfqpoint{5.776656in}{3.509673in}}%
\pgfpathlineto{\pgfqpoint{5.783174in}{3.512958in}}%
\pgfpathlineto{\pgfqpoint{5.789691in}{3.543948in}}%
\pgfpathlineto{\pgfqpoint{5.796209in}{3.567418in}}%
\pgfpathlineto{\pgfqpoint{5.802726in}{3.561656in}}%
\pgfpathlineto{\pgfqpoint{5.809244in}{3.584176in}}%
\pgfpathlineto{\pgfqpoint{5.815761in}{3.534803in}}%
\pgfpathlineto{\pgfqpoint{5.822279in}{3.541345in}}%
\pgfpathlineto{\pgfqpoint{5.828796in}{3.527053in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{3.508219in}}%
\pgfpathlineto{\pgfqpoint{5.841831in}{3.440898in}}%
\pgfpathlineto{\pgfqpoint{5.848349in}{3.466471in}}%
\pgfpathlineto{\pgfqpoint{5.854866in}{3.441083in}}%
\pgfpathlineto{\pgfqpoint{5.861384in}{3.437170in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{3.467562in}}%
\pgfpathlineto{\pgfqpoint{5.874419in}{3.422679in}}%
\pgfpathlineto{\pgfqpoint{5.880936in}{3.457710in}}%
\pgfpathlineto{\pgfqpoint{5.887454in}{3.442594in}}%
\pgfpathlineto{\pgfqpoint{5.893971in}{3.432211in}}%
\pgfpathlineto{\pgfqpoint{5.900489in}{3.388054in}}%
\pgfpathlineto{\pgfqpoint{5.907006in}{3.317694in}}%
\pgfpathlineto{\pgfqpoint{5.913524in}{3.363370in}}%
\pgfpathlineto{\pgfqpoint{5.920041in}{3.321539in}}%
\pgfpathlineto{\pgfqpoint{5.926559in}{3.315325in}}%
\pgfpathlineto{\pgfqpoint{5.933076in}{3.342664in}}%
\pgfpathlineto{\pgfqpoint{5.939594in}{3.295724in}}%
\pgfpathlineto{\pgfqpoint{5.946111in}{3.295895in}}%
\pgfpathlineto{\pgfqpoint{5.952629in}{3.277989in}}%
\pgfpathlineto{\pgfqpoint{5.959146in}{3.271191in}}%
\pgfpathlineto{\pgfqpoint{5.965664in}{3.275907in}}%
\pgfpathlineto{\pgfqpoint{5.972181in}{3.254757in}}%
\pgfpathlineto{\pgfqpoint{5.978699in}{3.244630in}}%
\pgfpathlineto{\pgfqpoint{5.985216in}{3.250776in}}%
\pgfpathlineto{\pgfqpoint{5.991734in}{3.238761in}}%
\pgfpathlineto{\pgfqpoint{5.998251in}{3.219617in}}%
\pgfpathlineto{\pgfqpoint{6.004769in}{3.222730in}}%
\pgfpathlineto{\pgfqpoint{6.011286in}{3.244222in}}%
\pgfpathlineto{\pgfqpoint{6.017803in}{3.306089in}}%
\pgfpathlineto{\pgfqpoint{6.024321in}{3.285681in}}%
\pgfpathlineto{\pgfqpoint{6.030838in}{3.292631in}}%
\pgfpathlineto{\pgfqpoint{6.037356in}{3.306168in}}%
\pgfpathlineto{\pgfqpoint{6.043873in}{3.328495in}}%
\pgfpathlineto{\pgfqpoint{6.050391in}{3.357630in}}%
\pgfpathlineto{\pgfqpoint{6.056908in}{3.346695in}}%
\pgfpathlineto{\pgfqpoint{6.063426in}{3.349998in}}%
\pgfpathlineto{\pgfqpoint{6.069943in}{3.395952in}}%
\pgfpathlineto{\pgfqpoint{6.076461in}{3.368192in}}%
\pgfpathlineto{\pgfqpoint{6.082978in}{3.398446in}}%
\pgfpathlineto{\pgfqpoint{6.089496in}{3.349598in}}%
\pgfpathlineto{\pgfqpoint{6.096013in}{3.344943in}}%
\pgfpathlineto{\pgfqpoint{6.102531in}{3.342721in}}%
\pgfpathlineto{\pgfqpoint{6.109048in}{3.315727in}}%
\pgfpathlineto{\pgfqpoint{6.115566in}{3.330915in}}%
\pgfpathlineto{\pgfqpoint{6.122083in}{3.286247in}}%
\pgfpathlineto{\pgfqpoint{6.128601in}{3.281698in}}%
\pgfpathlineto{\pgfqpoint{6.135118in}{3.280064in}}%
\pgfpathlineto{\pgfqpoint{6.141636in}{3.284888in}}%
\pgfpathlineto{\pgfqpoint{6.148153in}{3.249971in}}%
\pgfpathlineto{\pgfqpoint{6.154671in}{3.298536in}}%
\pgfpathlineto{\pgfqpoint{6.161188in}{3.280664in}}%
\pgfpathlineto{\pgfqpoint{6.167706in}{3.348406in}}%
\pgfpathlineto{\pgfqpoint{6.174223in}{3.297355in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{3.330977in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{3.320007in}}%
\pgfpathlineto{\pgfqpoint{6.193776in}{3.343147in}}%
\pgfpathlineto{\pgfqpoint{6.200293in}{3.359090in}}%
\pgfpathlineto{\pgfqpoint{6.206811in}{3.357981in}}%
\pgfpathlineto{\pgfqpoint{6.213328in}{3.383685in}}%
\pgfpathlineto{\pgfqpoint{6.219846in}{3.404594in}}%
\pgfpathlineto{\pgfqpoint{6.232881in}{3.387040in}}%
\pgfpathlineto{\pgfqpoint{6.239398in}{3.400232in}}%
\pgfpathlineto{\pgfqpoint{6.245916in}{3.362202in}}%
\pgfpathlineto{\pgfqpoint{6.252433in}{3.343528in}}%
\pgfpathlineto{\pgfqpoint{6.258951in}{3.355828in}}%
\pgfpathlineto{\pgfqpoint{6.271986in}{3.278939in}}%
\pgfpathlineto{\pgfqpoint{6.278503in}{3.297822in}}%
\pgfpathlineto{\pgfqpoint{6.285021in}{3.277307in}}%
\pgfpathlineto{\pgfqpoint{6.298056in}{3.231266in}}%
\pgfpathlineto{\pgfqpoint{6.304573in}{3.233718in}}%
\pgfpathlineto{\pgfqpoint{6.317608in}{3.280015in}}%
\pgfpathlineto{\pgfqpoint{6.324126in}{3.337652in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{3.327344in}}%
\pgfpathlineto{\pgfqpoint{6.337160in}{3.366865in}}%
\pgfpathlineto{\pgfqpoint{6.343678in}{3.342053in}}%
\pgfpathlineto{\pgfqpoint{6.350195in}{3.375040in}}%
\pgfpathlineto{\pgfqpoint{6.356713in}{3.387250in}}%
\pgfpathlineto{\pgfqpoint{6.363230in}{3.359800in}}%
\pgfpathlineto{\pgfqpoint{6.369748in}{3.357225in}}%
\pgfpathlineto{\pgfqpoint{6.376265in}{3.346119in}}%
\pgfpathlineto{\pgfqpoint{6.382783in}{3.348597in}}%
\pgfpathlineto{\pgfqpoint{6.389300in}{3.333845in}}%
\pgfpathlineto{\pgfqpoint{6.395818in}{3.336040in}}%
\pgfpathlineto{\pgfqpoint{6.402335in}{3.321268in}}%
\pgfpathlineto{\pgfqpoint{6.408853in}{3.352298in}}%
\pgfpathlineto{\pgfqpoint{6.415370in}{3.333060in}}%
\pgfpathlineto{\pgfqpoint{6.421888in}{3.327099in}}%
\pgfpathlineto{\pgfqpoint{6.428405in}{3.353860in}}%
\pgfpathlineto{\pgfqpoint{6.434923in}{3.290576in}}%
\pgfpathlineto{\pgfqpoint{6.441440in}{3.329025in}}%
\pgfpathlineto{\pgfqpoint{6.447958in}{3.317559in}}%
\pgfpathlineto{\pgfqpoint{6.454475in}{3.298065in}}%
\pgfpathlineto{\pgfqpoint{6.460993in}{3.304115in}}%
\pgfpathlineto{\pgfqpoint{6.467510in}{3.298305in}}%
\pgfpathlineto{\pgfqpoint{6.474028in}{3.350164in}}%
\pgfpathlineto{\pgfqpoint{6.480545in}{3.366704in}}%
\pgfpathlineto{\pgfqpoint{6.487063in}{3.345157in}}%
\pgfpathlineto{\pgfqpoint{6.500098in}{3.380708in}}%
\pgfpathlineto{\pgfqpoint{6.506615in}{3.353235in}}%
\pgfpathlineto{\pgfqpoint{6.513133in}{3.339186in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{3.447246in}}%
\pgfpathlineto{\pgfqpoint{6.526168in}{3.444413in}}%
\pgfpathlineto{\pgfqpoint{6.532685in}{3.488737in}}%
\pgfpathlineto{\pgfqpoint{6.545720in}{3.463662in}}%
\pgfpathlineto{\pgfqpoint{6.552238in}{3.427098in}}%
\pgfpathlineto{\pgfqpoint{6.558755in}{3.427062in}}%
\pgfpathlineto{\pgfqpoint{6.571790in}{3.355523in}}%
\pgfpathlineto{\pgfqpoint{6.578308in}{3.345720in}}%
\pgfpathlineto{\pgfqpoint{6.584825in}{3.341018in}}%
\pgfpathlineto{\pgfqpoint{6.591343in}{3.329740in}}%
\pgfpathlineto{\pgfqpoint{6.597860in}{3.325078in}}%
\pgfpathlineto{\pgfqpoint{6.604378in}{3.347669in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{3.382690in}}%
\pgfpathlineto{\pgfqpoint{6.617413in}{3.370648in}}%
\pgfpathlineto{\pgfqpoint{6.623930in}{3.377455in}}%
\pgfpathlineto{\pgfqpoint{6.630448in}{3.367648in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{3.426479in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{3.426479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{3.040121in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.462948in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{3.694579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{3.694579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.694579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.040121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{3.694579in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.694579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.876506in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{2.876506in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{2.222047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{2.222047in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{2.876506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{2.222047in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618498in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{2.876506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618498in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{2.222047in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921996in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{2.876506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921996in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{2.222047in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225494in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{2.876506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225494in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{2.222047in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528992in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{2.876506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528992in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{2.222047in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{2.223060in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.223060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{2.223060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021388in, y=2.170299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{2.222047in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{2.536228in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.536228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{2.536228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129413in, y=2.483466in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{2.222047in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{2.849396in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.849396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{2.849396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129413in, y=2.796634in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=2.418627in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Left}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=2.355354in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Leg Z}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{2.222047in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{2.376819in}}%
\pgfpathlineto{\pgfqpoint{0.328035in}{2.319159in}}%
\pgfpathlineto{\pgfqpoint{0.341070in}{2.277261in}}%
\pgfpathlineto{\pgfqpoint{0.347587in}{2.262830in}}%
\pgfpathlineto{\pgfqpoint{0.354105in}{2.254536in}}%
\pgfpathlineto{\pgfqpoint{0.360622in}{2.251795in}}%
\pgfpathlineto{\pgfqpoint{0.367140in}{2.253667in}}%
\pgfpathlineto{\pgfqpoint{0.373657in}{2.262004in}}%
\pgfpathlineto{\pgfqpoint{0.380175in}{2.276503in}}%
\pgfpathlineto{\pgfqpoint{0.393210in}{2.313859in}}%
\pgfpathlineto{\pgfqpoint{0.412762in}{2.382347in}}%
\pgfpathlineto{\pgfqpoint{0.458385in}{2.556419in}}%
\pgfpathlineto{\pgfqpoint{0.464902in}{2.577485in}}%
\pgfpathlineto{\pgfqpoint{0.471420in}{2.593461in}}%
\pgfpathlineto{\pgfqpoint{0.477937in}{2.604442in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{2.622247in}}%
\pgfpathlineto{\pgfqpoint{0.497490in}{2.633566in}}%
\pgfpathlineto{\pgfqpoint{0.549630in}{2.741310in}}%
\pgfpathlineto{\pgfqpoint{0.556147in}{2.750949in}}%
\pgfpathlineto{\pgfqpoint{0.562665in}{2.758361in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{2.763174in}}%
\pgfpathlineto{\pgfqpoint{0.575700in}{2.766235in}}%
\pgfpathlineto{\pgfqpoint{0.582217in}{2.767668in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{2.765912in}}%
\pgfpathlineto{\pgfqpoint{0.595252in}{2.758506in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{2.745563in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{2.727929in}}%
\pgfpathlineto{\pgfqpoint{0.621322in}{2.679137in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{2.605191in}}%
\pgfpathlineto{\pgfqpoint{0.653909in}{2.564242in}}%
\pgfpathlineto{\pgfqpoint{0.660427in}{2.547626in}}%
\pgfpathlineto{\pgfqpoint{0.666944in}{2.534528in}}%
\pgfpathlineto{\pgfqpoint{0.679979in}{2.515661in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{2.509245in}}%
\pgfpathlineto{\pgfqpoint{0.693014in}{2.505490in}}%
\pgfpathlineto{\pgfqpoint{0.699532in}{2.505919in}}%
\pgfpathlineto{\pgfqpoint{0.706049in}{2.512467in}}%
\pgfpathlineto{\pgfqpoint{0.712567in}{2.525423in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{2.577013in}}%
\pgfpathlineto{\pgfqpoint{0.758189in}{2.655565in}}%
\pgfpathlineto{\pgfqpoint{0.777742in}{2.712541in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{2.743843in}}%
\pgfpathlineto{\pgfqpoint{0.797294in}{2.755925in}}%
\pgfpathlineto{\pgfqpoint{0.803812in}{2.765393in}}%
\pgfpathlineto{\pgfqpoint{0.816847in}{2.778441in}}%
\pgfpathlineto{\pgfqpoint{0.823364in}{2.783316in}}%
\pgfpathlineto{\pgfqpoint{0.829882in}{2.786735in}}%
\pgfpathlineto{\pgfqpoint{0.836399in}{2.788192in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{2.787054in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{2.782631in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{2.773766in}}%
\pgfpathlineto{\pgfqpoint{0.862469in}{2.758263in}}%
\pgfpathlineto{\pgfqpoint{0.875504in}{2.720060in}}%
\pgfpathlineto{\pgfqpoint{0.888539in}{2.688364in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{2.610681in}}%
\pgfpathlineto{\pgfqpoint{0.934162in}{2.600399in}}%
\pgfpathlineto{\pgfqpoint{0.940679in}{2.594360in}}%
\pgfpathlineto{\pgfqpoint{0.947197in}{2.593426in}}%
\pgfpathlineto{\pgfqpoint{0.953714in}{2.598470in}}%
\pgfpathlineto{\pgfqpoint{0.960231in}{2.611510in}}%
\pgfpathlineto{\pgfqpoint{0.999336in}{2.716247in}}%
\pgfpathlineto{\pgfqpoint{1.012371in}{2.747682in}}%
\pgfpathlineto{\pgfqpoint{1.018889in}{2.759612in}}%
\pgfpathlineto{\pgfqpoint{1.025406in}{2.768267in}}%
\pgfpathlineto{\pgfqpoint{1.031924in}{2.773441in}}%
\pgfpathlineto{\pgfqpoint{1.038441in}{2.773335in}}%
\pgfpathlineto{\pgfqpoint{1.044959in}{2.768234in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{2.757421in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{2.738858in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{2.604045in}}%
\pgfpathlineto{\pgfqpoint{1.110134in}{2.567582in}}%
\pgfpathlineto{\pgfqpoint{1.116651in}{2.553477in}}%
\pgfpathlineto{\pgfqpoint{1.123169in}{2.543207in}}%
\pgfpathlineto{\pgfqpoint{1.129686in}{2.537275in}}%
\pgfpathlineto{\pgfqpoint{1.136204in}{2.535950in}}%
\pgfpathlineto{\pgfqpoint{1.142721in}{2.539611in}}%
\pgfpathlineto{\pgfqpoint{1.149239in}{2.549153in}}%
\pgfpathlineto{\pgfqpoint{1.155756in}{2.566329in}}%
\pgfpathlineto{\pgfqpoint{1.188344in}{2.672363in}}%
\pgfpathlineto{\pgfqpoint{1.207896in}{2.722966in}}%
\pgfpathlineto{\pgfqpoint{1.220931in}{2.745780in}}%
\pgfpathlineto{\pgfqpoint{1.227449in}{2.754695in}}%
\pgfpathlineto{\pgfqpoint{1.233966in}{2.761558in}}%
\pgfpathlineto{\pgfqpoint{1.240484in}{2.766106in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{2.768452in}}%
\pgfpathlineto{\pgfqpoint{1.260036in}{2.768080in}}%
\pgfpathlineto{\pgfqpoint{1.273071in}{2.763793in}}%
\pgfpathlineto{\pgfqpoint{1.279588in}{2.760606in}}%
\pgfpathlineto{\pgfqpoint{1.286106in}{2.756035in}}%
\pgfpathlineto{\pgfqpoint{1.292623in}{2.748820in}}%
\pgfpathlineto{\pgfqpoint{1.312176in}{2.711869in}}%
\pgfpathlineto{\pgfqpoint{1.331728in}{2.681236in}}%
\pgfpathlineto{\pgfqpoint{1.357798in}{2.644701in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{2.638331in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{2.629982in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{2.627363in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{2.628510in}}%
\pgfpathlineto{\pgfqpoint{1.396903in}{2.638569in}}%
\pgfpathlineto{\pgfqpoint{1.409938in}{2.664891in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{2.752118in}}%
\pgfpathlineto{\pgfqpoint{1.455561in}{2.765429in}}%
\pgfpathlineto{\pgfqpoint{1.462078in}{2.773619in}}%
\pgfpathlineto{\pgfqpoint{1.488148in}{2.791000in}}%
\pgfpathlineto{\pgfqpoint{1.501183in}{2.794852in}}%
\pgfpathlineto{\pgfqpoint{1.514218in}{2.795151in}}%
\pgfpathlineto{\pgfqpoint{1.520736in}{2.793740in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{2.787378in}}%
\pgfpathlineto{\pgfqpoint{1.540288in}{2.780731in}}%
\pgfpathlineto{\pgfqpoint{1.553323in}{2.758881in}}%
\pgfpathlineto{\pgfqpoint{1.559841in}{2.751616in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{2.746907in}}%
\pgfpathlineto{\pgfqpoint{1.572876in}{2.744914in}}%
\pgfpathlineto{\pgfqpoint{1.579393in}{2.744258in}}%
\pgfpathlineto{\pgfqpoint{1.585910in}{2.745148in}}%
\pgfpathlineto{\pgfqpoint{1.605463in}{2.753959in}}%
\pgfpathlineto{\pgfqpoint{1.631533in}{2.767935in}}%
\pgfpathlineto{\pgfqpoint{1.638050in}{2.774504in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{2.785162in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{2.793268in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{2.798171in}}%
\pgfpathlineto{\pgfqpoint{1.664120in}{2.799656in}}%
\pgfpathlineto{\pgfqpoint{1.670638in}{2.794521in}}%
\pgfpathlineto{\pgfqpoint{1.677155in}{2.781325in}}%
\pgfpathlineto{\pgfqpoint{1.690190in}{2.738105in}}%
\pgfpathlineto{\pgfqpoint{1.716260in}{2.651623in}}%
\pgfpathlineto{\pgfqpoint{1.729295in}{2.612776in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{2.596970in}}%
\pgfpathlineto{\pgfqpoint{1.742330in}{2.585096in}}%
\pgfpathlineto{\pgfqpoint{1.748848in}{2.578191in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{2.576283in}}%
\pgfpathlineto{\pgfqpoint{1.761883in}{2.578874in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{2.586298in}}%
\pgfpathlineto{\pgfqpoint{1.774918in}{2.600874in}}%
\pgfpathlineto{\pgfqpoint{1.787953in}{2.645560in}}%
\pgfpathlineto{\pgfqpoint{1.807505in}{2.712738in}}%
\pgfpathlineto{\pgfqpoint{1.820540in}{2.753189in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{2.768372in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{2.778681in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{2.785372in}}%
\pgfpathlineto{\pgfqpoint{1.846610in}{2.787973in}}%
\pgfpathlineto{\pgfqpoint{1.853128in}{2.786832in}}%
\pgfpathlineto{\pgfqpoint{1.859645in}{2.783532in}}%
\pgfpathlineto{\pgfqpoint{1.866163in}{2.778738in}}%
\pgfpathlineto{\pgfqpoint{1.872680in}{2.771318in}}%
\pgfpathlineto{\pgfqpoint{1.879198in}{2.757784in}}%
\pgfpathlineto{\pgfqpoint{1.905267in}{2.683016in}}%
\pgfpathlineto{\pgfqpoint{1.918302in}{2.649726in}}%
\pgfpathlineto{\pgfqpoint{1.931337in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{2.608607in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{2.602923in}}%
\pgfpathlineto{\pgfqpoint{1.957407in}{2.600741in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{2.602179in}}%
\pgfpathlineto{\pgfqpoint{1.970442in}{2.607811in}}%
\pgfpathlineto{\pgfqpoint{1.976960in}{2.620273in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{2.709490in}}%
\pgfpathlineto{\pgfqpoint{2.035617in}{2.773062in}}%
\pgfpathlineto{\pgfqpoint{2.042135in}{2.788069in}}%
\pgfpathlineto{\pgfqpoint{2.048652in}{2.799640in}}%
\pgfpathlineto{\pgfqpoint{2.055170in}{2.806499in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{2.810823in}}%
\pgfpathlineto{\pgfqpoint{2.068205in}{2.813426in}}%
\pgfpathlineto{\pgfqpoint{2.074722in}{2.814325in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{2.811969in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{2.809122in}}%
\pgfpathlineto{\pgfqpoint{2.100792in}{2.803887in}}%
\pgfpathlineto{\pgfqpoint{2.107310in}{2.794539in}}%
\pgfpathlineto{\pgfqpoint{2.146415in}{2.701893in}}%
\pgfpathlineto{\pgfqpoint{2.152932in}{2.692490in}}%
\pgfpathlineto{\pgfqpoint{2.159450in}{2.686331in}}%
\pgfpathlineto{\pgfqpoint{2.165967in}{2.684105in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{2.684378in}}%
\pgfpathlineto{\pgfqpoint{2.185520in}{2.688014in}}%
\pgfpathlineto{\pgfqpoint{2.192037in}{2.691266in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{2.696810in}}%
\pgfpathlineto{\pgfqpoint{2.205072in}{2.706443in}}%
\pgfpathlineto{\pgfqpoint{2.237659in}{2.783663in}}%
\pgfpathlineto{\pgfqpoint{2.250694in}{2.806653in}}%
\pgfpathlineto{\pgfqpoint{2.257212in}{2.813629in}}%
\pgfpathlineto{\pgfqpoint{2.263729in}{2.815661in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{2.814439in}}%
\pgfpathlineto{\pgfqpoint{2.276764in}{2.810260in}}%
\pgfpathlineto{\pgfqpoint{2.283282in}{2.802892in}}%
\pgfpathlineto{\pgfqpoint{2.289799in}{2.791241in}}%
\pgfpathlineto{\pgfqpoint{2.296317in}{2.773128in}}%
\pgfpathlineto{\pgfqpoint{2.328904in}{2.650183in}}%
\pgfpathlineto{\pgfqpoint{2.341939in}{2.616075in}}%
\pgfpathlineto{\pgfqpoint{2.361492in}{2.571582in}}%
\pgfpathlineto{\pgfqpoint{2.374527in}{2.547576in}}%
\pgfpathlineto{\pgfqpoint{2.381044in}{2.539007in}}%
\pgfpathlineto{\pgfqpoint{2.387562in}{2.536513in}}%
\pgfpathlineto{\pgfqpoint{2.394079in}{2.543295in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{2.559566in}}%
\pgfpathlineto{\pgfqpoint{2.433184in}{2.660366in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{2.711810in}}%
\pgfpathlineto{\pgfqpoint{2.459254in}{2.727057in}}%
\pgfpathlineto{\pgfqpoint{2.478807in}{2.761786in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{2.771135in}}%
\pgfpathlineto{\pgfqpoint{2.491842in}{2.777051in}}%
\pgfpathlineto{\pgfqpoint{2.498359in}{2.780376in}}%
\pgfpathlineto{\pgfqpoint{2.504877in}{2.782297in}}%
\pgfpathlineto{\pgfqpoint{2.511394in}{2.782029in}}%
\pgfpathlineto{\pgfqpoint{2.517912in}{2.779199in}}%
\pgfpathlineto{\pgfqpoint{2.524429in}{2.773787in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{2.764136in}}%
\pgfpathlineto{\pgfqpoint{2.557016in}{2.692675in}}%
\pgfpathlineto{\pgfqpoint{2.570051in}{2.669127in}}%
\pgfpathlineto{\pgfqpoint{2.589604in}{2.629354in}}%
\pgfpathlineto{\pgfqpoint{2.602639in}{2.607641in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{2.601586in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{2.599977in}}%
\pgfpathlineto{\pgfqpoint{2.622191in}{2.602795in}}%
\pgfpathlineto{\pgfqpoint{2.628709in}{2.611084in}}%
\pgfpathlineto{\pgfqpoint{2.641744in}{2.647407in}}%
\pgfpathlineto{\pgfqpoint{2.654779in}{2.685174in}}%
\pgfpathlineto{\pgfqpoint{2.680849in}{2.747977in}}%
\pgfpathlineto{\pgfqpoint{2.687366in}{2.759629in}}%
\pgfpathlineto{\pgfqpoint{2.693884in}{2.768777in}}%
\pgfpathlineto{\pgfqpoint{2.700401in}{2.775616in}}%
\pgfpathlineto{\pgfqpoint{2.706919in}{2.778192in}}%
\pgfpathlineto{\pgfqpoint{2.713436in}{2.776886in}}%
\pgfpathlineto{\pgfqpoint{2.719954in}{2.771450in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{2.761206in}}%
\pgfpathlineto{\pgfqpoint{2.732989in}{2.743702in}}%
\pgfpathlineto{\pgfqpoint{2.765576in}{2.629574in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{2.592677in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{2.565263in}}%
\pgfpathlineto{\pgfqpoint{2.798164in}{2.554733in}}%
\pgfpathlineto{\pgfqpoint{2.804681in}{2.546690in}}%
\pgfpathlineto{\pgfqpoint{2.811199in}{2.541492in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{2.540056in}}%
\pgfpathlineto{\pgfqpoint{2.824234in}{2.543772in}}%
\pgfpathlineto{\pgfqpoint{2.830751in}{2.555571in}}%
\pgfpathlineto{\pgfqpoint{2.850303in}{2.616016in}}%
\pgfpathlineto{\pgfqpoint{2.882891in}{2.711958in}}%
\pgfpathlineto{\pgfqpoint{2.895926in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{2.908961in}{2.759052in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{2.928513in}{2.780932in}}%
\pgfpathlineto{\pgfqpoint{2.935031in}{2.785084in}}%
\pgfpathlineto{\pgfqpoint{2.941548in}{2.786681in}}%
\pgfpathlineto{\pgfqpoint{2.948066in}{2.785859in}}%
\pgfpathlineto{\pgfqpoint{2.954583in}{2.781521in}}%
\pgfpathlineto{\pgfqpoint{2.961101in}{2.770718in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{2.740954in}}%
\pgfpathlineto{\pgfqpoint{2.993688in}{2.703557in}}%
\pgfpathlineto{\pgfqpoint{3.006723in}{2.682755in}}%
\pgfpathlineto{\pgfqpoint{3.013241in}{2.675672in}}%
\pgfpathlineto{\pgfqpoint{3.019758in}{2.671128in}}%
\pgfpathlineto{\pgfqpoint{3.026276in}{2.668609in}}%
\pgfpathlineto{\pgfqpoint{3.032793in}{2.667441in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{2.668218in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{2.671429in}}%
\pgfpathlineto{\pgfqpoint{3.052346in}{2.677850in}}%
\pgfpathlineto{\pgfqpoint{3.058863in}{2.690627in}}%
\pgfpathlineto{\pgfqpoint{3.071898in}{2.723653in}}%
\pgfpathlineto{\pgfqpoint{3.091451in}{2.764959in}}%
\pgfpathlineto{\pgfqpoint{3.097968in}{2.776111in}}%
\pgfpathlineto{\pgfqpoint{3.104486in}{2.784790in}}%
\pgfpathlineto{\pgfqpoint{3.111003in}{2.790146in}}%
\pgfpathlineto{\pgfqpoint{3.117521in}{2.791682in}}%
\pgfpathlineto{\pgfqpoint{3.124038in}{2.790044in}}%
\pgfpathlineto{\pgfqpoint{3.130556in}{2.786895in}}%
\pgfpathlineto{\pgfqpoint{3.137073in}{2.780818in}}%
\pgfpathlineto{\pgfqpoint{3.143591in}{2.770600in}}%
\pgfpathlineto{\pgfqpoint{3.150108in}{2.754282in}}%
\pgfpathlineto{\pgfqpoint{3.176178in}{2.667215in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{2.633404in}}%
\pgfpathlineto{\pgfqpoint{3.208765in}{2.592327in}}%
\pgfpathlineto{\pgfqpoint{3.221800in}{2.567483in}}%
\pgfpathlineto{\pgfqpoint{3.228318in}{2.557035in}}%
\pgfpathlineto{\pgfqpoint{3.234835in}{2.549816in}}%
\pgfpathlineto{\pgfqpoint{3.241353in}{2.547617in}}%
\pgfpathlineto{\pgfqpoint{3.247870in}{2.553497in}}%
\pgfpathlineto{\pgfqpoint{3.260905in}{2.583849in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{2.638357in}}%
\pgfpathlineto{\pgfqpoint{3.300010in}{2.698607in}}%
\pgfpathlineto{\pgfqpoint{3.313045in}{2.729644in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{2.753526in}}%
\pgfpathlineto{\pgfqpoint{3.332598in}{2.762724in}}%
\pgfpathlineto{\pgfqpoint{3.339115in}{2.769092in}}%
\pgfpathlineto{\pgfqpoint{3.345633in}{2.772793in}}%
\pgfpathlineto{\pgfqpoint{3.352150in}{2.773538in}}%
\pgfpathlineto{\pgfqpoint{3.358668in}{2.771272in}}%
\pgfpathlineto{\pgfqpoint{3.365185in}{2.765848in}}%
\pgfpathlineto{\pgfqpoint{3.371703in}{2.754573in}}%
\pgfpathlineto{\pgfqpoint{3.397773in}{2.685583in}}%
\pgfpathlineto{\pgfqpoint{3.404290in}{2.672555in}}%
\pgfpathlineto{\pgfqpoint{3.410808in}{2.664143in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{2.651954in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{2.647867in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{2.644314in}}%
\pgfpathlineto{\pgfqpoint{3.449913in}{2.644218in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{2.647703in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{2.654719in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{2.683982in}}%
\pgfpathlineto{\pgfqpoint{3.495535in}{2.713675in}}%
\pgfpathlineto{\pgfqpoint{3.515087in}{2.751972in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{2.773335in}}%
\pgfpathlineto{\pgfqpoint{3.534640in}{2.781638in}}%
\pgfpathlineto{\pgfqpoint{3.541157in}{2.787706in}}%
\pgfpathlineto{\pgfqpoint{3.560710in}{2.796361in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{2.799940in}}%
\pgfpathlineto{\pgfqpoint{3.573745in}{2.802013in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{2.802886in}}%
\pgfpathlineto{\pgfqpoint{3.606332in}{2.800939in}}%
\pgfpathlineto{\pgfqpoint{3.619367in}{2.800893in}}%
\pgfpathlineto{\pgfqpoint{3.632402in}{2.803655in}}%
\pgfpathlineto{\pgfqpoint{3.638920in}{2.807219in}}%
\pgfpathlineto{\pgfqpoint{3.651955in}{2.818740in}}%
\pgfpathlineto{\pgfqpoint{3.658472in}{2.821230in}}%
\pgfpathlineto{\pgfqpoint{3.664990in}{2.820476in}}%
\pgfpathlineto{\pgfqpoint{3.678025in}{2.813096in}}%
\pgfpathlineto{\pgfqpoint{3.684542in}{2.811237in}}%
\pgfpathlineto{\pgfqpoint{3.697577in}{2.810176in}}%
\pgfpathlineto{\pgfqpoint{3.723647in}{2.802995in}}%
\pgfpathlineto{\pgfqpoint{3.730165in}{2.800681in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{2.794292in}}%
\pgfpathlineto{\pgfqpoint{3.749717in}{2.793299in}}%
\pgfpathlineto{\pgfqpoint{3.756235in}{2.794716in}}%
\pgfpathlineto{\pgfqpoint{3.762752in}{2.799407in}}%
\pgfpathlineto{\pgfqpoint{3.775787in}{2.813976in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{2.822721in}}%
\pgfpathlineto{\pgfqpoint{3.808374in}{2.830488in}}%
\pgfpathlineto{\pgfqpoint{3.814892in}{2.829299in}}%
\pgfpathlineto{\pgfqpoint{3.827927in}{2.814414in}}%
\pgfpathlineto{\pgfqpoint{3.834444in}{2.811627in}}%
\pgfpathlineto{\pgfqpoint{3.860514in}{2.807090in}}%
\pgfpathlineto{\pgfqpoint{3.880067in}{2.805340in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{2.804685in}}%
\pgfpathlineto{\pgfqpoint{3.906137in}{2.804478in}}%
\pgfpathlineto{\pgfqpoint{3.912654in}{2.807876in}}%
\pgfpathlineto{\pgfqpoint{3.919172in}{2.816969in}}%
\pgfpathlineto{\pgfqpoint{3.925689in}{2.823990in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{2.826140in}}%
\pgfpathlineto{\pgfqpoint{3.938724in}{2.825033in}}%
\pgfpathlineto{\pgfqpoint{3.958277in}{2.816452in}}%
\pgfpathlineto{\pgfqpoint{3.964794in}{2.817449in}}%
\pgfpathlineto{\pgfqpoint{3.971312in}{2.815137in}}%
\pgfpathlineto{\pgfqpoint{3.977829in}{2.811080in}}%
\pgfpathlineto{\pgfqpoint{3.984347in}{2.809523in}}%
\pgfpathlineto{\pgfqpoint{3.997382in}{2.810838in}}%
\pgfpathlineto{\pgfqpoint{4.016934in}{2.810001in}}%
\pgfpathlineto{\pgfqpoint{4.023452in}{2.812456in}}%
\pgfpathlineto{\pgfqpoint{4.029969in}{2.816797in}}%
\pgfpathlineto{\pgfqpoint{4.049522in}{2.834463in}}%
\pgfpathlineto{\pgfqpoint{4.056039in}{2.837152in}}%
\pgfpathlineto{\pgfqpoint{4.062557in}{2.836975in}}%
\pgfpathlineto{\pgfqpoint{4.075592in}{2.843271in}}%
\pgfpathlineto{\pgfqpoint{4.088627in}{2.842703in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{2.839986in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{2.834037in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{2.831328in}}%
\pgfpathlineto{\pgfqpoint{4.166836in}{2.823677in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{2.822996in}}%
\pgfpathlineto{\pgfqpoint{4.186389in}{2.823110in}}%
\pgfpathlineto{\pgfqpoint{4.199424in}{2.823337in}}%
\pgfpathlineto{\pgfqpoint{4.212459in}{2.825377in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{2.824534in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{2.820884in}}%
\pgfpathlineto{\pgfqpoint{4.264599in}{2.811268in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{2.810447in}}%
\pgfpathlineto{\pgfqpoint{4.284151in}{2.812163in}}%
\pgfpathlineto{\pgfqpoint{4.297186in}{2.813649in}}%
\pgfpathlineto{\pgfqpoint{4.310221in}{2.813083in}}%
\pgfpathlineto{\pgfqpoint{4.316739in}{2.810308in}}%
\pgfpathlineto{\pgfqpoint{4.323256in}{2.804529in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{2.801421in}}%
\pgfpathlineto{\pgfqpoint{4.336291in}{2.802468in}}%
\pgfpathlineto{\pgfqpoint{4.362361in}{2.818659in}}%
\pgfpathlineto{\pgfqpoint{4.368879in}{2.819865in}}%
\pgfpathlineto{\pgfqpoint{4.375396in}{2.818474in}}%
\pgfpathlineto{\pgfqpoint{4.388431in}{2.811987in}}%
\pgfpathlineto{\pgfqpoint{4.394949in}{2.810546in}}%
\pgfpathlineto{\pgfqpoint{4.401466in}{2.811533in}}%
\pgfpathlineto{\pgfqpoint{4.414501in}{2.817006in}}%
\pgfpathlineto{\pgfqpoint{4.427536in}{2.827161in}}%
\pgfpathlineto{\pgfqpoint{4.434053in}{2.829364in}}%
\pgfpathlineto{\pgfqpoint{4.466641in}{2.832172in}}%
\pgfpathlineto{\pgfqpoint{4.479676in}{2.837506in}}%
\pgfpathlineto{\pgfqpoint{4.486193in}{2.840303in}}%
\pgfpathlineto{\pgfqpoint{4.492711in}{2.840712in}}%
\pgfpathlineto{\pgfqpoint{4.499228in}{2.837955in}}%
\pgfpathlineto{\pgfqpoint{4.512263in}{2.827872in}}%
\pgfpathlineto{\pgfqpoint{4.518781in}{2.820775in}}%
\pgfpathlineto{\pgfqpoint{4.531816in}{2.800001in}}%
\pgfpathlineto{\pgfqpoint{4.538333in}{2.789190in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{2.780574in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{2.775846in}}%
\pgfpathlineto{\pgfqpoint{4.557886in}{2.774452in}}%
\pgfpathlineto{\pgfqpoint{4.570921in}{2.774051in}}%
\pgfpathlineto{\pgfqpoint{4.577438in}{2.772254in}}%
\pgfpathlineto{\pgfqpoint{4.583956in}{2.769229in}}%
\pgfpathlineto{\pgfqpoint{4.590473in}{2.768567in}}%
\pgfpathlineto{\pgfqpoint{4.596991in}{2.769774in}}%
\pgfpathlineto{\pgfqpoint{4.610026in}{2.775580in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{2.795694in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{2.801589in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{2.804223in}}%
\pgfpathlineto{\pgfqpoint{4.655648in}{2.803028in}}%
\pgfpathlineto{\pgfqpoint{4.668683in}{2.798311in}}%
\pgfpathlineto{\pgfqpoint{4.675201in}{2.798799in}}%
\pgfpathlineto{\pgfqpoint{4.688236in}{2.802595in}}%
\pgfpathlineto{\pgfqpoint{4.701271in}{2.803811in}}%
\pgfpathlineto{\pgfqpoint{4.707788in}{2.802905in}}%
\pgfpathlineto{\pgfqpoint{4.720823in}{2.795617in}}%
\pgfpathlineto{\pgfqpoint{4.727341in}{2.794399in}}%
\pgfpathlineto{\pgfqpoint{4.740376in}{2.787918in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{2.781489in}}%
\pgfpathlineto{\pgfqpoint{4.766445in}{2.774847in}}%
\pgfpathlineto{\pgfqpoint{4.772963in}{2.773570in}}%
\pgfpathlineto{\pgfqpoint{4.785998in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.799033in}{2.778743in}}%
\pgfpathlineto{\pgfqpoint{4.805550in}{2.782716in}}%
\pgfpathlineto{\pgfqpoint{4.812068in}{2.790528in}}%
\pgfpathlineto{\pgfqpoint{4.825103in}{2.808214in}}%
\pgfpathlineto{\pgfqpoint{4.831620in}{2.815283in}}%
\pgfpathlineto{\pgfqpoint{4.838138in}{2.820613in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{2.822397in}}%
\pgfpathlineto{\pgfqpoint{4.883760in}{2.801756in}}%
\pgfpathlineto{\pgfqpoint{4.896795in}{2.798982in}}%
\pgfpathlineto{\pgfqpoint{4.916348in}{2.795668in}}%
\pgfpathlineto{\pgfqpoint{4.922865in}{2.793364in}}%
\pgfpathlineto{\pgfqpoint{4.929383in}{2.789720in}}%
\pgfpathlineto{\pgfqpoint{4.935900in}{2.788548in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{2.791693in}}%
\pgfpathlineto{\pgfqpoint{4.961970in}{2.817932in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{2.822704in}}%
\pgfpathlineto{\pgfqpoint{4.975005in}{2.824058in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{2.822234in}}%
\pgfpathlineto{\pgfqpoint{4.994558in}{2.814448in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{2.813723in}}%
\pgfpathlineto{\pgfqpoint{5.014110in}{2.815569in}}%
\pgfpathlineto{\pgfqpoint{5.033663in}{2.821348in}}%
\pgfpathlineto{\pgfqpoint{5.046698in}{2.820049in}}%
\pgfpathlineto{\pgfqpoint{5.053215in}{2.819392in}}%
\pgfpathlineto{\pgfqpoint{5.066250in}{2.822285in}}%
\pgfpathlineto{\pgfqpoint{5.072767in}{2.825690in}}%
\pgfpathlineto{\pgfqpoint{5.092320in}{2.841061in}}%
\pgfpathlineto{\pgfqpoint{5.098837in}{2.842734in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{2.843219in}}%
\pgfpathlineto{\pgfqpoint{5.131425in}{2.841375in}}%
\pgfpathlineto{\pgfqpoint{5.137942in}{2.836455in}}%
\pgfpathlineto{\pgfqpoint{5.144460in}{2.827038in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{2.757383in}}%
\pgfpathlineto{\pgfqpoint{5.196600in}{2.727790in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{2.711444in}}%
\pgfpathlineto{\pgfqpoint{5.216152in}{2.706107in}}%
\pgfpathlineto{\pgfqpoint{5.222670in}{2.705099in}}%
\pgfpathlineto{\pgfqpoint{5.229187in}{2.708304in}}%
\pgfpathlineto{\pgfqpoint{5.235705in}{2.713380in}}%
\pgfpathlineto{\pgfqpoint{5.242222in}{2.723319in}}%
\pgfpathlineto{\pgfqpoint{5.268292in}{2.781164in}}%
\pgfpathlineto{\pgfqpoint{5.281327in}{2.801598in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{2.827539in}}%
\pgfpathlineto{\pgfqpoint{5.307397in}{2.835087in}}%
\pgfpathlineto{\pgfqpoint{5.313915in}{2.840546in}}%
\pgfpathlineto{\pgfqpoint{5.320432in}{2.842643in}}%
\pgfpathlineto{\pgfqpoint{5.333467in}{2.843624in}}%
\pgfpathlineto{\pgfqpoint{5.353020in}{2.844137in}}%
\pgfpathlineto{\pgfqpoint{5.366055in}{2.844901in}}%
\pgfpathlineto{\pgfqpoint{5.372572in}{2.845878in}}%
\pgfpathlineto{\pgfqpoint{5.379090in}{2.845634in}}%
\pgfpathlineto{\pgfqpoint{5.385607in}{2.843660in}}%
\pgfpathlineto{\pgfqpoint{5.392124in}{2.839199in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{2.830649in}}%
\pgfpathlineto{\pgfqpoint{5.444264in}{2.734725in}}%
\pgfpathlineto{\pgfqpoint{5.463817in}{2.690730in}}%
\pgfpathlineto{\pgfqpoint{5.470334in}{2.679608in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{2.672358in}}%
\pgfpathlineto{\pgfqpoint{5.483369in}{2.670161in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{2.674233in}}%
\pgfpathlineto{\pgfqpoint{5.496404in}{2.683205in}}%
\pgfpathlineto{\pgfqpoint{5.515957in}{2.721767in}}%
\pgfpathlineto{\pgfqpoint{5.522474in}{2.730160in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{2.734619in}}%
\pgfpathlineto{\pgfqpoint{5.542027in}{2.741215in}}%
\pgfpathlineto{\pgfqpoint{5.561579in}{2.754295in}}%
\pgfpathlineto{\pgfqpoint{5.568097in}{2.755492in}}%
\pgfpathlineto{\pgfqpoint{5.574614in}{2.753121in}}%
\pgfpathlineto{\pgfqpoint{5.581132in}{2.745801in}}%
\pgfpathlineto{\pgfqpoint{5.587649in}{2.731279in}}%
\pgfpathlineto{\pgfqpoint{5.594167in}{2.708612in}}%
\pgfpathlineto{\pgfqpoint{5.607202in}{2.645569in}}%
\pgfpathlineto{\pgfqpoint{5.626754in}{2.542374in}}%
\pgfpathlineto{\pgfqpoint{5.639789in}{2.485861in}}%
\pgfpathlineto{\pgfqpoint{5.652824in}{2.437971in}}%
\pgfpathlineto{\pgfqpoint{5.659342in}{2.422176in}}%
\pgfpathlineto{\pgfqpoint{5.665859in}{2.417402in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{2.424375in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{2.450372in}}%
\pgfpathlineto{\pgfqpoint{5.691929in}{2.471923in}}%
\pgfpathlineto{\pgfqpoint{5.704964in}{2.535934in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{2.761764in}}%
\pgfpathlineto{\pgfqpoint{5.750586in}{2.792345in}}%
\pgfpathlineto{\pgfqpoint{5.757104in}{2.816754in}}%
\pgfpathlineto{\pgfqpoint{5.763621in}{2.831458in}}%
\pgfpathlineto{\pgfqpoint{5.770139in}{2.834458in}}%
\pgfpathlineto{\pgfqpoint{5.776656in}{2.829984in}}%
\pgfpathlineto{\pgfqpoint{5.783174in}{2.821574in}}%
\pgfpathlineto{\pgfqpoint{5.789691in}{2.805724in}}%
\pgfpathlineto{\pgfqpoint{5.796209in}{2.784933in}}%
\pgfpathlineto{\pgfqpoint{5.802726in}{2.767882in}}%
\pgfpathlineto{\pgfqpoint{5.809244in}{2.756803in}}%
\pgfpathlineto{\pgfqpoint{5.815761in}{2.752910in}}%
\pgfpathlineto{\pgfqpoint{5.822279in}{2.752906in}}%
\pgfpathlineto{\pgfqpoint{5.841831in}{2.747936in}}%
\pgfpathlineto{\pgfqpoint{5.854866in}{2.741552in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{2.730017in}}%
\pgfpathlineto{\pgfqpoint{5.874419in}{2.727192in}}%
\pgfpathlineto{\pgfqpoint{5.880936in}{2.730389in}}%
\pgfpathlineto{\pgfqpoint{5.887454in}{2.741205in}}%
\pgfpathlineto{\pgfqpoint{5.900489in}{2.770733in}}%
\pgfpathlineto{\pgfqpoint{5.907006in}{2.779044in}}%
\pgfpathlineto{\pgfqpoint{5.913524in}{2.781059in}}%
\pgfpathlineto{\pgfqpoint{5.920041in}{2.779520in}}%
\pgfpathlineto{\pgfqpoint{5.926559in}{2.779547in}}%
\pgfpathlineto{\pgfqpoint{5.952629in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{5.959146in}{2.789753in}}%
\pgfpathlineto{\pgfqpoint{5.972181in}{2.785477in}}%
\pgfpathlineto{\pgfqpoint{5.978699in}{2.783820in}}%
\pgfpathlineto{\pgfqpoint{5.991734in}{2.775181in}}%
\pgfpathlineto{\pgfqpoint{6.004769in}{2.763583in}}%
\pgfpathlineto{\pgfqpoint{6.030838in}{2.736199in}}%
\pgfpathlineto{\pgfqpoint{6.037356in}{2.730221in}}%
\pgfpathlineto{\pgfqpoint{6.043873in}{2.727787in}}%
\pgfpathlineto{\pgfqpoint{6.050391in}{2.728665in}}%
\pgfpathlineto{\pgfqpoint{6.056908in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{6.082978in}{2.765119in}}%
\pgfpathlineto{\pgfqpoint{6.096013in}{2.782128in}}%
\pgfpathlineto{\pgfqpoint{6.109048in}{2.795854in}}%
\pgfpathlineto{\pgfqpoint{6.115566in}{2.799535in}}%
\pgfpathlineto{\pgfqpoint{6.122083in}{2.798875in}}%
\pgfpathlineto{\pgfqpoint{6.128601in}{2.791979in}}%
\pgfpathlineto{\pgfqpoint{6.141636in}{2.772336in}}%
\pgfpathlineto{\pgfqpoint{6.167706in}{2.726261in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{2.702666in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{2.694432in}}%
\pgfpathlineto{\pgfqpoint{6.193776in}{2.689443in}}%
\pgfpathlineto{\pgfqpoint{6.200293in}{2.687723in}}%
\pgfpathlineto{\pgfqpoint{6.206811in}{2.688655in}}%
\pgfpathlineto{\pgfqpoint{6.213328in}{2.692627in}}%
\pgfpathlineto{\pgfqpoint{6.219846in}{2.701239in}}%
\pgfpathlineto{\pgfqpoint{6.245916in}{2.760427in}}%
\pgfpathlineto{\pgfqpoint{6.252433in}{2.771666in}}%
\pgfpathlineto{\pgfqpoint{6.258951in}{2.780663in}}%
\pgfpathlineto{\pgfqpoint{6.271986in}{2.792977in}}%
\pgfpathlineto{\pgfqpoint{6.278503in}{2.799664in}}%
\pgfpathlineto{\pgfqpoint{6.285021in}{2.804350in}}%
\pgfpathlineto{\pgfqpoint{6.291538in}{2.806972in}}%
\pgfpathlineto{\pgfqpoint{6.304573in}{2.807401in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{2.805197in}}%
\pgfpathlineto{\pgfqpoint{6.343678in}{2.805887in}}%
\pgfpathlineto{\pgfqpoint{6.350195in}{2.807693in}}%
\pgfpathlineto{\pgfqpoint{6.356713in}{2.811731in}}%
\pgfpathlineto{\pgfqpoint{6.369748in}{2.825759in}}%
\pgfpathlineto{\pgfqpoint{6.382783in}{2.835747in}}%
\pgfpathlineto{\pgfqpoint{6.389300in}{2.838765in}}%
\pgfpathlineto{\pgfqpoint{6.395818in}{2.839618in}}%
\pgfpathlineto{\pgfqpoint{6.402335in}{2.836915in}}%
\pgfpathlineto{\pgfqpoint{6.415370in}{2.827664in}}%
\pgfpathlineto{\pgfqpoint{6.428405in}{2.823224in}}%
\pgfpathlineto{\pgfqpoint{6.447958in}{2.819971in}}%
\pgfpathlineto{\pgfqpoint{6.467510in}{2.819679in}}%
\pgfpathlineto{\pgfqpoint{6.487063in}{2.820290in}}%
\pgfpathlineto{\pgfqpoint{6.493580in}{2.822005in}}%
\pgfpathlineto{\pgfqpoint{6.500098in}{2.826534in}}%
\pgfpathlineto{\pgfqpoint{6.506615in}{2.833056in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{2.841515in}}%
\pgfpathlineto{\pgfqpoint{6.532685in}{2.845760in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{2.846758in}}%
\pgfpathlineto{\pgfqpoint{6.545720in}{2.846620in}}%
\pgfpathlineto{\pgfqpoint{6.552238in}{2.844334in}}%
\pgfpathlineto{\pgfqpoint{6.578308in}{2.822581in}}%
\pgfpathlineto{\pgfqpoint{6.591343in}{2.812119in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{2.790927in}}%
\pgfpathlineto{\pgfqpoint{6.617413in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{6.630448in}{2.784433in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{2.784291in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{2.784291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{2.222047in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{2.381096in}}%
\pgfpathlineto{\pgfqpoint{0.321517in}{2.374110in}}%
\pgfpathlineto{\pgfqpoint{0.328035in}{2.341583in}}%
\pgfpathlineto{\pgfqpoint{0.334552in}{2.351581in}}%
\pgfpathlineto{\pgfqpoint{0.341070in}{2.348335in}}%
\pgfpathlineto{\pgfqpoint{0.347587in}{2.361974in}}%
\pgfpathlineto{\pgfqpoint{0.354105in}{2.370600in}}%
\pgfpathlineto{\pgfqpoint{0.360622in}{2.326369in}}%
\pgfpathlineto{\pgfqpoint{0.367140in}{2.369445in}}%
\pgfpathlineto{\pgfqpoint{0.373657in}{2.385323in}}%
\pgfpathlineto{\pgfqpoint{0.380175in}{2.369645in}}%
\pgfpathlineto{\pgfqpoint{0.386692in}{2.385222in}}%
\pgfpathlineto{\pgfqpoint{0.393210in}{2.447203in}}%
\pgfpathlineto{\pgfqpoint{0.399727in}{2.429074in}}%
\pgfpathlineto{\pgfqpoint{0.406245in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{0.419280in}{2.475441in}}%
\pgfpathlineto{\pgfqpoint{0.425797in}{2.497068in}}%
\pgfpathlineto{\pgfqpoint{0.432315in}{2.507575in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{2.544580in}}%
\pgfpathlineto{\pgfqpoint{0.445350in}{2.559183in}}%
\pgfpathlineto{\pgfqpoint{0.451867in}{2.589658in}}%
\pgfpathlineto{\pgfqpoint{0.458385in}{2.590468in}}%
\pgfpathlineto{\pgfqpoint{0.464902in}{2.586853in}}%
\pgfpathlineto{\pgfqpoint{0.471420in}{2.609131in}}%
\pgfpathlineto{\pgfqpoint{0.477937in}{2.618501in}}%
\pgfpathlineto{\pgfqpoint{0.484455in}{2.632387in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{2.628817in}}%
\pgfpathlineto{\pgfqpoint{0.497490in}{2.638494in}}%
\pgfpathlineto{\pgfqpoint{0.504007in}{2.660220in}}%
\pgfpathlineto{\pgfqpoint{0.510525in}{2.660675in}}%
\pgfpathlineto{\pgfqpoint{0.517042in}{2.667094in}}%
\pgfpathlineto{\pgfqpoint{0.523560in}{2.669054in}}%
\pgfpathlineto{\pgfqpoint{0.530077in}{2.686148in}}%
\pgfpathlineto{\pgfqpoint{0.543112in}{2.702221in}}%
\pgfpathlineto{\pgfqpoint{0.549630in}{2.699310in}}%
\pgfpathlineto{\pgfqpoint{0.556147in}{2.712103in}}%
\pgfpathlineto{\pgfqpoint{0.562665in}{2.704639in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{2.709042in}}%
\pgfpathlineto{\pgfqpoint{0.575700in}{2.702818in}}%
\pgfpathlineto{\pgfqpoint{0.582217in}{2.705827in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{2.700409in}}%
\pgfpathlineto{\pgfqpoint{0.595252in}{2.698663in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{2.689657in}}%
\pgfpathlineto{\pgfqpoint{0.614805in}{2.617276in}}%
\pgfpathlineto{\pgfqpoint{0.627840in}{2.586184in}}%
\pgfpathlineto{\pgfqpoint{0.634357in}{2.542864in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{2.546356in}}%
\pgfpathlineto{\pgfqpoint{0.647392in}{2.556490in}}%
\pgfpathlineto{\pgfqpoint{0.653909in}{2.550095in}}%
\pgfpathlineto{\pgfqpoint{0.660427in}{2.532393in}}%
\pgfpathlineto{\pgfqpoint{0.666944in}{2.519976in}}%
\pgfpathlineto{\pgfqpoint{0.673462in}{2.530631in}}%
\pgfpathlineto{\pgfqpoint{0.679979in}{2.524616in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{2.520198in}}%
\pgfpathlineto{\pgfqpoint{0.693014in}{2.563956in}}%
\pgfpathlineto{\pgfqpoint{0.699532in}{2.523992in}}%
\pgfpathlineto{\pgfqpoint{0.706049in}{2.564126in}}%
\pgfpathlineto{\pgfqpoint{0.712567in}{2.577726in}}%
\pgfpathlineto{\pgfqpoint{0.719084in}{2.598758in}}%
\pgfpathlineto{\pgfqpoint{0.725602in}{2.614760in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{2.598348in}}%
\pgfpathlineto{\pgfqpoint{0.738637in}{2.638684in}}%
\pgfpathlineto{\pgfqpoint{0.745154in}{2.635723in}}%
\pgfpathlineto{\pgfqpoint{0.751672in}{2.657735in}}%
\pgfpathlineto{\pgfqpoint{0.758189in}{2.640652in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{2.667640in}}%
\pgfpathlineto{\pgfqpoint{0.777742in}{2.686695in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{2.691577in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{2.701907in}}%
\pgfpathlineto{\pgfqpoint{0.797294in}{2.709276in}}%
\pgfpathlineto{\pgfqpoint{0.803812in}{2.705719in}}%
\pgfpathlineto{\pgfqpoint{0.810329in}{2.710289in}}%
\pgfpathlineto{\pgfqpoint{0.816847in}{2.706244in}}%
\pgfpathlineto{\pgfqpoint{0.823364in}{2.714220in}}%
\pgfpathlineto{\pgfqpoint{0.829882in}{2.715975in}}%
\pgfpathlineto{\pgfqpoint{0.836399in}{2.704515in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{2.703719in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{2.700228in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{2.658830in}}%
\pgfpathlineto{\pgfqpoint{0.868987in}{2.623608in}}%
\pgfpathlineto{\pgfqpoint{0.875504in}{2.637946in}}%
\pgfpathlineto{\pgfqpoint{0.882022in}{2.614422in}}%
\pgfpathlineto{\pgfqpoint{0.888539in}{2.597259in}}%
\pgfpathlineto{\pgfqpoint{0.895057in}{2.615787in}}%
\pgfpathlineto{\pgfqpoint{0.901574in}{2.592036in}}%
\pgfpathlineto{\pgfqpoint{0.908092in}{2.589294in}}%
\pgfpathlineto{\pgfqpoint{0.914609in}{2.567184in}}%
\pgfpathlineto{\pgfqpoint{0.921127in}{2.583649in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{2.569509in}}%
\pgfpathlineto{\pgfqpoint{0.934162in}{2.593646in}}%
\pgfpathlineto{\pgfqpoint{0.940679in}{2.579069in}}%
\pgfpathlineto{\pgfqpoint{0.947197in}{2.590332in}}%
\pgfpathlineto{\pgfqpoint{0.953714in}{2.597802in}}%
\pgfpathlineto{\pgfqpoint{0.960231in}{2.639254in}}%
\pgfpathlineto{\pgfqpoint{0.966749in}{2.632902in}}%
\pgfpathlineto{\pgfqpoint{0.973266in}{2.659940in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{2.646581in}}%
\pgfpathlineto{\pgfqpoint{0.986301in}{2.669008in}}%
\pgfpathlineto{\pgfqpoint{0.992819in}{2.686419in}}%
\pgfpathlineto{\pgfqpoint{1.005854in}{2.699327in}}%
\pgfpathlineto{\pgfqpoint{1.012371in}{2.708944in}}%
\pgfpathlineto{\pgfqpoint{1.025406in}{2.716542in}}%
\pgfpathlineto{\pgfqpoint{1.031924in}{2.710070in}}%
\pgfpathlineto{\pgfqpoint{1.038441in}{2.709940in}}%
\pgfpathlineto{\pgfqpoint{1.044959in}{2.715278in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{2.687001in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{2.680978in}}%
\pgfpathlineto{\pgfqpoint{1.064511in}{2.683737in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{2.616525in}}%
\pgfpathlineto{\pgfqpoint{1.084064in}{2.582684in}}%
\pgfpathlineto{\pgfqpoint{1.090581in}{2.571695in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{2.549541in}}%
\pgfpathlineto{\pgfqpoint{1.103616in}{2.541979in}}%
\pgfpathlineto{\pgfqpoint{1.110134in}{2.525026in}}%
\pgfpathlineto{\pgfqpoint{1.116651in}{2.528987in}}%
\pgfpathlineto{\pgfqpoint{1.123169in}{2.558444in}}%
\pgfpathlineto{\pgfqpoint{1.129686in}{2.532417in}}%
\pgfpathlineto{\pgfqpoint{1.136204in}{2.559408in}}%
\pgfpathlineto{\pgfqpoint{1.142721in}{2.577023in}}%
\pgfpathlineto{\pgfqpoint{1.149239in}{2.580061in}}%
\pgfpathlineto{\pgfqpoint{1.155756in}{2.599575in}}%
\pgfpathlineto{\pgfqpoint{1.162274in}{2.626064in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{2.640384in}}%
\pgfpathlineto{\pgfqpoint{1.175309in}{2.650893in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{2.640245in}}%
\pgfpathlineto{\pgfqpoint{1.188344in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{1.194861in}{2.681643in}}%
\pgfpathlineto{\pgfqpoint{1.201379in}{2.690568in}}%
\pgfpathlineto{\pgfqpoint{1.207896in}{2.701899in}}%
\pgfpathlineto{\pgfqpoint{1.220931in}{2.707312in}}%
\pgfpathlineto{\pgfqpoint{1.227449in}{2.699508in}}%
\pgfpathlineto{\pgfqpoint{1.233966in}{2.707973in}}%
\pgfpathlineto{\pgfqpoint{1.240484in}{2.683202in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{2.685304in}}%
\pgfpathlineto{\pgfqpoint{1.253519in}{2.684255in}}%
\pgfpathlineto{\pgfqpoint{1.260036in}{2.686436in}}%
\pgfpathlineto{\pgfqpoint{1.266553in}{2.683501in}}%
\pgfpathlineto{\pgfqpoint{1.273071in}{2.686001in}}%
\pgfpathlineto{\pgfqpoint{1.279588in}{2.675316in}}%
\pgfpathlineto{\pgfqpoint{1.286106in}{2.673860in}}%
\pgfpathlineto{\pgfqpoint{1.292623in}{2.676919in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{2.620013in}}%
\pgfpathlineto{\pgfqpoint{1.305658in}{2.619864in}}%
\pgfpathlineto{\pgfqpoint{1.312176in}{2.610111in}}%
\pgfpathlineto{\pgfqpoint{1.318693in}{2.630299in}}%
\pgfpathlineto{\pgfqpoint{1.325211in}{2.628688in}}%
\pgfpathlineto{\pgfqpoint{1.331728in}{2.590862in}}%
\pgfpathlineto{\pgfqpoint{1.344763in}{2.587914in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{2.596219in}}%
\pgfpathlineto{\pgfqpoint{1.357798in}{2.572818in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{2.581825in}}%
\pgfpathlineto{\pgfqpoint{1.370833in}{2.570268in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{2.584390in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{2.590139in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{2.645322in}}%
\pgfpathlineto{\pgfqpoint{1.396903in}{2.652952in}}%
\pgfpathlineto{\pgfqpoint{1.403421in}{2.657898in}}%
\pgfpathlineto{\pgfqpoint{1.416456in}{2.676823in}}%
\pgfpathlineto{\pgfqpoint{1.422973in}{2.681081in}}%
\pgfpathlineto{\pgfqpoint{1.429491in}{2.692514in}}%
\pgfpathlineto{\pgfqpoint{1.442526in}{2.709024in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{2.709219in}}%
\pgfpathlineto{\pgfqpoint{1.455561in}{2.710929in}}%
\pgfpathlineto{\pgfqpoint{1.462078in}{2.715135in}}%
\pgfpathlineto{\pgfqpoint{1.468596in}{2.720781in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{2.704204in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{2.726188in}}%
\pgfpathlineto{\pgfqpoint{1.488148in}{2.722192in}}%
\pgfpathlineto{\pgfqpoint{1.494666in}{2.712839in}}%
\pgfpathlineto{\pgfqpoint{1.501183in}{2.715435in}}%
\pgfpathlineto{\pgfqpoint{1.507701in}{2.703956in}}%
\pgfpathlineto{\pgfqpoint{1.514218in}{2.702250in}}%
\pgfpathlineto{\pgfqpoint{1.520736in}{2.705397in}}%
\pgfpathlineto{\pgfqpoint{1.527253in}{2.676458in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{2.681022in}}%
\pgfpathlineto{\pgfqpoint{1.540288in}{2.678671in}}%
\pgfpathlineto{\pgfqpoint{1.546806in}{2.645793in}}%
\pgfpathlineto{\pgfqpoint{1.553323in}{2.656921in}}%
\pgfpathlineto{\pgfqpoint{1.559841in}{2.671390in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{2.653191in}}%
\pgfpathlineto{\pgfqpoint{1.572876in}{2.676413in}}%
\pgfpathlineto{\pgfqpoint{1.579393in}{2.658695in}}%
\pgfpathlineto{\pgfqpoint{1.585910in}{2.660675in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{2.681173in}}%
\pgfpathlineto{\pgfqpoint{1.598945in}{2.705733in}}%
\pgfpathlineto{\pgfqpoint{1.605463in}{2.714697in}}%
\pgfpathlineto{\pgfqpoint{1.611980in}{2.702418in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{2.709004in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{2.713744in}}%
\pgfpathlineto{\pgfqpoint{1.631533in}{2.721330in}}%
\pgfpathlineto{\pgfqpoint{1.638050in}{2.721126in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{2.724618in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{2.719180in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{2.727070in}}%
\pgfpathlineto{\pgfqpoint{1.664120in}{2.721709in}}%
\pgfpathlineto{\pgfqpoint{1.670638in}{2.720727in}}%
\pgfpathlineto{\pgfqpoint{1.677155in}{2.677368in}}%
\pgfpathlineto{\pgfqpoint{1.683673in}{2.672710in}}%
\pgfpathlineto{\pgfqpoint{1.690190in}{2.655480in}}%
\pgfpathlineto{\pgfqpoint{1.696708in}{2.627367in}}%
\pgfpathlineto{\pgfqpoint{1.703225in}{2.675867in}}%
\pgfpathlineto{\pgfqpoint{1.709743in}{2.607349in}}%
\pgfpathlineto{\pgfqpoint{1.716260in}{2.590747in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{2.558430in}}%
\pgfpathlineto{\pgfqpoint{1.729295in}{2.580811in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{2.564216in}}%
\pgfpathlineto{\pgfqpoint{1.742330in}{2.570129in}}%
\pgfpathlineto{\pgfqpoint{1.748848in}{2.590149in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{2.574753in}}%
\pgfpathlineto{\pgfqpoint{1.761883in}{2.587237in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{2.621202in}}%
\pgfpathlineto{\pgfqpoint{1.774918in}{2.605428in}}%
\pgfpathlineto{\pgfqpoint{1.781435in}{2.654275in}}%
\pgfpathlineto{\pgfqpoint{1.787953in}{2.655358in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{2.669461in}}%
\pgfpathlineto{\pgfqpoint{1.800988in}{2.692018in}}%
\pgfpathlineto{\pgfqpoint{1.807505in}{2.698647in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{2.707824in}}%
\pgfpathlineto{\pgfqpoint{1.820540in}{2.712114in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{2.726397in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{2.720992in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{2.732953in}}%
\pgfpathlineto{\pgfqpoint{1.846610in}{2.714310in}}%
\pgfpathlineto{\pgfqpoint{1.853128in}{2.700618in}}%
\pgfpathlineto{\pgfqpoint{1.859645in}{2.702549in}}%
\pgfpathlineto{\pgfqpoint{1.866163in}{2.681308in}}%
\pgfpathlineto{\pgfqpoint{1.872680in}{2.690299in}}%
\pgfpathlineto{\pgfqpoint{1.879198in}{2.670885in}}%
\pgfpathlineto{\pgfqpoint{1.885715in}{2.647421in}}%
\pgfpathlineto{\pgfqpoint{1.892233in}{2.638238in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{2.614156in}}%
\pgfpathlineto{\pgfqpoint{1.905267in}{2.626949in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{2.608099in}}%
\pgfpathlineto{\pgfqpoint{1.918302in}{2.616094in}}%
\pgfpathlineto{\pgfqpoint{1.924820in}{2.600875in}}%
\pgfpathlineto{\pgfqpoint{1.931337in}{2.598298in}}%
\pgfpathlineto{\pgfqpoint{1.937855in}{2.594059in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{2.587555in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{2.558241in}}%
\pgfpathlineto{\pgfqpoint{1.957407in}{2.608359in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{2.599745in}}%
\pgfpathlineto{\pgfqpoint{1.970442in}{2.617740in}}%
\pgfpathlineto{\pgfqpoint{1.976960in}{2.630490in}}%
\pgfpathlineto{\pgfqpoint{1.983477in}{2.632763in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{2.658328in}}%
\pgfpathlineto{\pgfqpoint{1.996512in}{2.669749in}}%
\pgfpathlineto{\pgfqpoint{2.003030in}{2.686306in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{2.706852in}}%
\pgfpathlineto{\pgfqpoint{2.016065in}{2.706630in}}%
\pgfpathlineto{\pgfqpoint{2.022582in}{2.716596in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{2.729184in}}%
\pgfpathlineto{\pgfqpoint{2.035617in}{2.729864in}}%
\pgfpathlineto{\pgfqpoint{2.042135in}{2.729249in}}%
\pgfpathlineto{\pgfqpoint{2.048652in}{2.741309in}}%
\pgfpathlineto{\pgfqpoint{2.055170in}{2.729376in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{2.732500in}}%
\pgfpathlineto{\pgfqpoint{2.068205in}{2.725391in}}%
\pgfpathlineto{\pgfqpoint{2.074722in}{2.720466in}}%
\pgfpathlineto{\pgfqpoint{2.081240in}{2.726656in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{2.677608in}}%
\pgfpathlineto{\pgfqpoint{2.100792in}{2.698142in}}%
\pgfpathlineto{\pgfqpoint{2.107310in}{2.665057in}}%
\pgfpathlineto{\pgfqpoint{2.113827in}{2.671030in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{2.632717in}}%
\pgfpathlineto{\pgfqpoint{2.126862in}{2.653190in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{2.615824in}}%
\pgfpathlineto{\pgfqpoint{2.139897in}{2.631291in}}%
\pgfpathlineto{\pgfqpoint{2.146415in}{2.607404in}}%
\pgfpathlineto{\pgfqpoint{2.152932in}{2.607373in}}%
\pgfpathlineto{\pgfqpoint{2.159450in}{2.592196in}}%
\pgfpathlineto{\pgfqpoint{2.165967in}{2.634772in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{2.641327in}}%
\pgfpathlineto{\pgfqpoint{2.179002in}{2.654960in}}%
\pgfpathlineto{\pgfqpoint{2.185520in}{2.663220in}}%
\pgfpathlineto{\pgfqpoint{2.192037in}{2.660442in}}%
\pgfpathlineto{\pgfqpoint{2.205072in}{2.683177in}}%
\pgfpathlineto{\pgfqpoint{2.211590in}{2.697091in}}%
\pgfpathlineto{\pgfqpoint{2.218107in}{2.705731in}}%
\pgfpathlineto{\pgfqpoint{2.224624in}{2.709382in}}%
\pgfpathlineto{\pgfqpoint{2.231142in}{2.729282in}}%
\pgfpathlineto{\pgfqpoint{2.237659in}{2.731661in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{2.738427in}}%
\pgfpathlineto{\pgfqpoint{2.250694in}{2.733335in}}%
\pgfpathlineto{\pgfqpoint{2.257212in}{2.734816in}}%
\pgfpathlineto{\pgfqpoint{2.263729in}{2.717190in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{2.688739in}}%
\pgfpathlineto{\pgfqpoint{2.276764in}{2.712138in}}%
\pgfpathlineto{\pgfqpoint{2.283282in}{2.708602in}}%
\pgfpathlineto{\pgfqpoint{2.289799in}{2.665840in}}%
\pgfpathlineto{\pgfqpoint{2.296317in}{2.649589in}}%
\pgfpathlineto{\pgfqpoint{2.302834in}{2.628700in}}%
\pgfpathlineto{\pgfqpoint{2.309352in}{2.618580in}}%
\pgfpathlineto{\pgfqpoint{2.315869in}{2.612013in}}%
\pgfpathlineto{\pgfqpoint{2.322387in}{2.593685in}}%
\pgfpathlineto{\pgfqpoint{2.328904in}{2.584146in}}%
\pgfpathlineto{\pgfqpoint{2.335422in}{2.598369in}}%
\pgfpathlineto{\pgfqpoint{2.341939in}{2.555871in}}%
\pgfpathlineto{\pgfqpoint{2.348457in}{2.553055in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{2.582722in}}%
\pgfpathlineto{\pgfqpoint{2.361492in}{2.564888in}}%
\pgfpathlineto{\pgfqpoint{2.368009in}{2.561022in}}%
\pgfpathlineto{\pgfqpoint{2.374527in}{2.595191in}}%
\pgfpathlineto{\pgfqpoint{2.381044in}{2.595805in}}%
\pgfpathlineto{\pgfqpoint{2.387562in}{2.576946in}}%
\pgfpathlineto{\pgfqpoint{2.394079in}{2.602618in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{2.593551in}}%
\pgfpathlineto{\pgfqpoint{2.407114in}{2.610399in}}%
\pgfpathlineto{\pgfqpoint{2.413632in}{2.613808in}}%
\pgfpathlineto{\pgfqpoint{2.420149in}{2.652167in}}%
\pgfpathlineto{\pgfqpoint{2.426667in}{2.653862in}}%
\pgfpathlineto{\pgfqpoint{2.433184in}{2.671840in}}%
\pgfpathlineto{\pgfqpoint{2.439702in}{2.661462in}}%
\pgfpathlineto{\pgfqpoint{2.446219in}{2.674429in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{2.684865in}}%
\pgfpathlineto{\pgfqpoint{2.465772in}{2.699028in}}%
\pgfpathlineto{\pgfqpoint{2.478807in}{2.706090in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{2.699879in}}%
\pgfpathlineto{\pgfqpoint{2.491842in}{2.709446in}}%
\pgfpathlineto{\pgfqpoint{2.498359in}{2.699375in}}%
\pgfpathlineto{\pgfqpoint{2.504877in}{2.697367in}}%
\pgfpathlineto{\pgfqpoint{2.511394in}{2.672948in}}%
\pgfpathlineto{\pgfqpoint{2.517912in}{2.687627in}}%
\pgfpathlineto{\pgfqpoint{2.524429in}{2.687641in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{2.653251in}}%
\pgfpathlineto{\pgfqpoint{2.537464in}{2.660441in}}%
\pgfpathlineto{\pgfqpoint{2.543981in}{2.621819in}}%
\pgfpathlineto{\pgfqpoint{2.550499in}{2.634044in}}%
\pgfpathlineto{\pgfqpoint{2.557016in}{2.627144in}}%
\pgfpathlineto{\pgfqpoint{2.563534in}{2.617857in}}%
\pgfpathlineto{\pgfqpoint{2.570051in}{2.590634in}}%
\pgfpathlineto{\pgfqpoint{2.576569in}{2.591386in}}%
\pgfpathlineto{\pgfqpoint{2.583086in}{2.587531in}}%
\pgfpathlineto{\pgfqpoint{2.589604in}{2.590567in}}%
\pgfpathlineto{\pgfqpoint{2.596121in}{2.617195in}}%
\pgfpathlineto{\pgfqpoint{2.602639in}{2.576678in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{2.582330in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{2.612393in}}%
\pgfpathlineto{\pgfqpoint{2.622191in}{2.617569in}}%
\pgfpathlineto{\pgfqpoint{2.628709in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{2.657350in}}%
\pgfpathlineto{\pgfqpoint{2.641744in}{2.682036in}}%
\pgfpathlineto{\pgfqpoint{2.648261in}{2.679582in}}%
\pgfpathlineto{\pgfqpoint{2.654779in}{2.680697in}}%
\pgfpathlineto{\pgfqpoint{2.661296in}{2.683276in}}%
\pgfpathlineto{\pgfqpoint{2.667814in}{2.701574in}}%
\pgfpathlineto{\pgfqpoint{2.674331in}{2.700668in}}%
\pgfpathlineto{\pgfqpoint{2.680849in}{2.702573in}}%
\pgfpathlineto{\pgfqpoint{2.687366in}{2.718232in}}%
\pgfpathlineto{\pgfqpoint{2.693884in}{2.716776in}}%
\pgfpathlineto{\pgfqpoint{2.706919in}{2.719139in}}%
\pgfpathlineto{\pgfqpoint{2.719954in}{2.693551in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{2.690460in}}%
\pgfpathlineto{\pgfqpoint{2.732989in}{2.636943in}}%
\pgfpathlineto{\pgfqpoint{2.739506in}{2.636415in}}%
\pgfpathlineto{\pgfqpoint{2.746024in}{2.620015in}}%
\pgfpathlineto{\pgfqpoint{2.752541in}{2.584778in}}%
\pgfpathlineto{\pgfqpoint{2.759059in}{2.595991in}}%
\pgfpathlineto{\pgfqpoint{2.765576in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{2.772094in}{2.574604in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{2.544441in}}%
\pgfpathlineto{\pgfqpoint{2.785129in}{2.558556in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{2.510546in}}%
\pgfpathlineto{\pgfqpoint{2.798164in}{2.538054in}}%
\pgfpathlineto{\pgfqpoint{2.804681in}{2.526826in}}%
\pgfpathlineto{\pgfqpoint{2.811199in}{2.545085in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{2.554625in}}%
\pgfpathlineto{\pgfqpoint{2.824234in}{2.615570in}}%
\pgfpathlineto{\pgfqpoint{2.830751in}{2.591729in}}%
\pgfpathlineto{\pgfqpoint{2.837269in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{2.843786in}{2.593489in}}%
\pgfpathlineto{\pgfqpoint{2.850303in}{2.632472in}}%
\pgfpathlineto{\pgfqpoint{2.856821in}{2.635751in}}%
\pgfpathlineto{\pgfqpoint{2.863338in}{2.666485in}}%
\pgfpathlineto{\pgfqpoint{2.869856in}{2.659519in}}%
\pgfpathlineto{\pgfqpoint{2.876373in}{2.683204in}}%
\pgfpathlineto{\pgfqpoint{2.882891in}{2.663984in}}%
\pgfpathlineto{\pgfqpoint{2.889408in}{2.697370in}}%
\pgfpathlineto{\pgfqpoint{2.895926in}{2.708016in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{2.706431in}}%
\pgfpathlineto{\pgfqpoint{2.908961in}{2.702214in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{2.706092in}}%
\pgfpathlineto{\pgfqpoint{2.928513in}{2.697687in}}%
\pgfpathlineto{\pgfqpoint{2.941548in}{2.673561in}}%
\pgfpathlineto{\pgfqpoint{2.948066in}{2.653538in}}%
\pgfpathlineto{\pgfqpoint{2.954583in}{2.651526in}}%
\pgfpathlineto{\pgfqpoint{2.961101in}{2.647576in}}%
\pgfpathlineto{\pgfqpoint{2.967618in}{2.604997in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{2.980653in}{2.605922in}}%
\pgfpathlineto{\pgfqpoint{2.987171in}{2.595443in}}%
\pgfpathlineto{\pgfqpoint{2.993688in}{2.607801in}}%
\pgfpathlineto{\pgfqpoint{3.000206in}{2.574494in}}%
\pgfpathlineto{\pgfqpoint{3.006723in}{2.585049in}}%
\pgfpathlineto{\pgfqpoint{3.013241in}{2.590529in}}%
\pgfpathlineto{\pgfqpoint{3.019758in}{2.601620in}}%
\pgfpathlineto{\pgfqpoint{3.026276in}{2.619506in}}%
\pgfpathlineto{\pgfqpoint{3.032793in}{2.626648in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{2.622040in}}%
\pgfpathlineto{\pgfqpoint{3.052346in}{2.664658in}}%
\pgfpathlineto{\pgfqpoint{3.058863in}{2.676213in}}%
\pgfpathlineto{\pgfqpoint{3.065381in}{2.677565in}}%
\pgfpathlineto{\pgfqpoint{3.084933in}{2.712006in}}%
\pgfpathlineto{\pgfqpoint{3.091451in}{2.713825in}}%
\pgfpathlineto{\pgfqpoint{3.097968in}{2.711374in}}%
\pgfpathlineto{\pgfqpoint{3.104486in}{2.713519in}}%
\pgfpathlineto{\pgfqpoint{3.111003in}{2.722659in}}%
\pgfpathlineto{\pgfqpoint{3.117521in}{2.709279in}}%
\pgfpathlineto{\pgfqpoint{3.124038in}{2.698947in}}%
\pgfpathlineto{\pgfqpoint{3.130556in}{2.703276in}}%
\pgfpathlineto{\pgfqpoint{3.137073in}{2.692963in}}%
\pgfpathlineto{\pgfqpoint{3.143591in}{2.687523in}}%
\pgfpathlineto{\pgfqpoint{3.150108in}{2.656691in}}%
\pgfpathlineto{\pgfqpoint{3.156626in}{2.617687in}}%
\pgfpathlineto{\pgfqpoint{3.163143in}{2.630728in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{2.574067in}}%
\pgfpathlineto{\pgfqpoint{3.176178in}{2.579407in}}%
\pgfpathlineto{\pgfqpoint{3.182695in}{2.581918in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{2.554544in}}%
\pgfpathlineto{\pgfqpoint{3.195730in}{2.562279in}}%
\pgfpathlineto{\pgfqpoint{3.202248in}{2.551071in}}%
\pgfpathlineto{\pgfqpoint{3.208765in}{2.567179in}}%
\pgfpathlineto{\pgfqpoint{3.215283in}{2.553921in}}%
\pgfpathlineto{\pgfqpoint{3.221800in}{2.622440in}}%
\pgfpathlineto{\pgfqpoint{3.228318in}{2.588299in}}%
\pgfpathlineto{\pgfqpoint{3.234835in}{2.578009in}}%
\pgfpathlineto{\pgfqpoint{3.241353in}{2.598435in}}%
\pgfpathlineto{\pgfqpoint{3.247870in}{2.582525in}}%
\pgfpathlineto{\pgfqpoint{3.254388in}{2.632179in}}%
\pgfpathlineto{\pgfqpoint{3.260905in}{2.608006in}}%
\pgfpathlineto{\pgfqpoint{3.267423in}{2.595640in}}%
\pgfpathlineto{\pgfqpoint{3.273940in}{2.676708in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{2.658621in}}%
\pgfpathlineto{\pgfqpoint{3.286975in}{2.651440in}}%
\pgfpathlineto{\pgfqpoint{3.293493in}{2.678126in}}%
\pgfpathlineto{\pgfqpoint{3.300010in}{2.689181in}}%
\pgfpathlineto{\pgfqpoint{3.306528in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{3.313045in}{2.697860in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{2.710015in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{2.709852in}}%
\pgfpathlineto{\pgfqpoint{3.332598in}{2.706765in}}%
\pgfpathlineto{\pgfqpoint{3.339115in}{2.708537in}}%
\pgfpathlineto{\pgfqpoint{3.352150in}{2.694490in}}%
\pgfpathlineto{\pgfqpoint{3.358668in}{2.702414in}}%
\pgfpathlineto{\pgfqpoint{3.371703in}{2.645336in}}%
\pgfpathlineto{\pgfqpoint{3.378220in}{2.652278in}}%
\pgfpathlineto{\pgfqpoint{3.384738in}{2.624557in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{2.627864in}}%
\pgfpathlineto{\pgfqpoint{3.397773in}{2.600335in}}%
\pgfpathlineto{\pgfqpoint{3.404290in}{2.610770in}}%
\pgfpathlineto{\pgfqpoint{3.410808in}{2.607537in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{2.592529in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{2.611616in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{2.602075in}}%
\pgfpathlineto{\pgfqpoint{3.436878in}{2.604608in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{2.614630in}}%
\pgfpathlineto{\pgfqpoint{3.449913in}{2.612020in}}%
\pgfpathlineto{\pgfqpoint{3.456430in}{2.595750in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{2.626209in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{2.633500in}}%
\pgfpathlineto{\pgfqpoint{3.475983in}{2.644285in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{2.664033in}}%
\pgfpathlineto{\pgfqpoint{3.495535in}{2.677398in}}%
\pgfpathlineto{\pgfqpoint{3.502052in}{2.695755in}}%
\pgfpathlineto{\pgfqpoint{3.508570in}{2.693455in}}%
\pgfpathlineto{\pgfqpoint{3.534640in}{2.716016in}}%
\pgfpathlineto{\pgfqpoint{3.541157in}{2.715310in}}%
\pgfpathlineto{\pgfqpoint{3.547675in}{2.731194in}}%
\pgfpathlineto{\pgfqpoint{3.554192in}{2.709974in}}%
\pgfpathlineto{\pgfqpoint{3.560710in}{2.718837in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{2.677785in}}%
\pgfpathlineto{\pgfqpoint{3.573745in}{2.673863in}}%
\pgfpathlineto{\pgfqpoint{3.580262in}{2.663184in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{2.624921in}}%
\pgfpathlineto{\pgfqpoint{3.593297in}{2.610804in}}%
\pgfpathlineto{\pgfqpoint{3.599815in}{2.626302in}}%
\pgfpathlineto{\pgfqpoint{3.606332in}{2.668065in}}%
\pgfpathlineto{\pgfqpoint{3.612850in}{2.679688in}}%
\pgfpathlineto{\pgfqpoint{3.619367in}{2.700251in}}%
\pgfpathlineto{\pgfqpoint{3.625885in}{2.700750in}}%
\pgfpathlineto{\pgfqpoint{3.638920in}{2.722378in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{2.721116in}}%
\pgfpathlineto{\pgfqpoint{3.651955in}{2.734804in}}%
\pgfpathlineto{\pgfqpoint{3.658472in}{2.738361in}}%
\pgfpathlineto{\pgfqpoint{3.671507in}{2.740399in}}%
\pgfpathlineto{\pgfqpoint{3.678025in}{2.736363in}}%
\pgfpathlineto{\pgfqpoint{3.684542in}{2.738439in}}%
\pgfpathlineto{\pgfqpoint{3.691060in}{2.714644in}}%
\pgfpathlineto{\pgfqpoint{3.697577in}{2.697264in}}%
\pgfpathlineto{\pgfqpoint{3.704095in}{2.658187in}}%
\pgfpathlineto{\pgfqpoint{3.710612in}{2.658431in}}%
\pgfpathlineto{\pgfqpoint{3.717130in}{2.688137in}}%
\pgfpathlineto{\pgfqpoint{3.723647in}{2.665406in}}%
\pgfpathlineto{\pgfqpoint{3.730165in}{2.695782in}}%
\pgfpathlineto{\pgfqpoint{3.736682in}{2.702571in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{2.719852in}}%
\pgfpathlineto{\pgfqpoint{3.749717in}{2.715786in}}%
\pgfpathlineto{\pgfqpoint{3.756235in}{2.715717in}}%
\pgfpathlineto{\pgfqpoint{3.769270in}{2.732520in}}%
\pgfpathlineto{\pgfqpoint{3.775787in}{2.729170in}}%
\pgfpathlineto{\pgfqpoint{3.782305in}{2.735312in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{2.732616in}}%
\pgfpathlineto{\pgfqpoint{3.795340in}{2.739851in}}%
\pgfpathlineto{\pgfqpoint{3.801857in}{2.739264in}}%
\pgfpathlineto{\pgfqpoint{3.814892in}{2.742741in}}%
\pgfpathlineto{\pgfqpoint{3.821409in}{2.744097in}}%
\pgfpathlineto{\pgfqpoint{3.827927in}{2.735468in}}%
\pgfpathlineto{\pgfqpoint{3.834444in}{2.714557in}}%
\pgfpathlineto{\pgfqpoint{3.840962in}{2.685530in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{2.693010in}}%
\pgfpathlineto{\pgfqpoint{3.853997in}{2.678849in}}%
\pgfpathlineto{\pgfqpoint{3.860514in}{2.696663in}}%
\pgfpathlineto{\pgfqpoint{3.867032in}{2.706079in}}%
\pgfpathlineto{\pgfqpoint{3.873549in}{2.697747in}}%
\pgfpathlineto{\pgfqpoint{3.880067in}{2.707606in}}%
\pgfpathlineto{\pgfqpoint{3.886584in}{2.701067in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{2.702206in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{2.711357in}}%
\pgfpathlineto{\pgfqpoint{3.906137in}{2.718163in}}%
\pgfpathlineto{\pgfqpoint{3.912654in}{2.719924in}}%
\pgfpathlineto{\pgfqpoint{3.925689in}{2.732315in}}%
\pgfpathlineto{\pgfqpoint{3.938724in}{2.735098in}}%
\pgfpathlineto{\pgfqpoint{3.945242in}{2.741792in}}%
\pgfpathlineto{\pgfqpoint{3.951759in}{2.742206in}}%
\pgfpathlineto{\pgfqpoint{3.964794in}{2.745960in}}%
\pgfpathlineto{\pgfqpoint{3.971312in}{2.740199in}}%
\pgfpathlineto{\pgfqpoint{3.977829in}{2.731538in}}%
\pgfpathlineto{\pgfqpoint{3.984347in}{2.720286in}}%
\pgfpathlineto{\pgfqpoint{3.990864in}{2.714988in}}%
\pgfpathlineto{\pgfqpoint{3.997382in}{2.724603in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{2.723885in}}%
\pgfpathlineto{\pgfqpoint{4.010417in}{2.710402in}}%
\pgfpathlineto{\pgfqpoint{4.016934in}{2.721661in}}%
\pgfpathlineto{\pgfqpoint{4.023452in}{2.724090in}}%
\pgfpathlineto{\pgfqpoint{4.029969in}{2.712007in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{4.049522in}{2.747678in}}%
\pgfpathlineto{\pgfqpoint{4.056039in}{2.740972in}}%
\pgfpathlineto{\pgfqpoint{4.062557in}{2.746776in}}%
\pgfpathlineto{\pgfqpoint{4.069074in}{2.742511in}}%
\pgfpathlineto{\pgfqpoint{4.075592in}{2.750017in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{2.750631in}}%
\pgfpathlineto{\pgfqpoint{4.088627in}{2.753122in}}%
\pgfpathlineto{\pgfqpoint{4.095144in}{2.748507in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{2.739894in}}%
\pgfpathlineto{\pgfqpoint{4.108179in}{2.623754in}}%
\pgfpathlineto{\pgfqpoint{4.114697in}{2.707455in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{2.576203in}}%
\pgfpathlineto{\pgfqpoint{4.127731in}{2.606840in}}%
\pgfpathlineto{\pgfqpoint{4.134249in}{2.618563in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{2.672871in}}%
\pgfpathlineto{\pgfqpoint{4.147284in}{2.667906in}}%
\pgfpathlineto{\pgfqpoint{4.153801in}{2.701602in}}%
\pgfpathlineto{\pgfqpoint{4.160319in}{2.679889in}}%
\pgfpathlineto{\pgfqpoint{4.166836in}{2.718176in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{2.717171in}}%
\pgfpathlineto{\pgfqpoint{4.179871in}{2.678921in}}%
\pgfpathlineto{\pgfqpoint{4.186389in}{2.726237in}}%
\pgfpathlineto{\pgfqpoint{4.192906in}{2.729530in}}%
\pgfpathlineto{\pgfqpoint{4.199424in}{2.746127in}}%
\pgfpathlineto{\pgfqpoint{4.205941in}{2.743388in}}%
\pgfpathlineto{\pgfqpoint{4.212459in}{2.745504in}}%
\pgfpathlineto{\pgfqpoint{4.218976in}{2.744412in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{2.750828in}}%
\pgfpathlineto{\pgfqpoint{4.232011in}{2.741341in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{2.703028in}}%
\pgfpathlineto{\pgfqpoint{4.245046in}{2.744001in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{2.738990in}}%
\pgfpathlineto{\pgfqpoint{4.258081in}{2.727973in}}%
\pgfpathlineto{\pgfqpoint{4.264599in}{2.662141in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{2.672473in}}%
\pgfpathlineto{\pgfqpoint{4.277634in}{2.719565in}}%
\pgfpathlineto{\pgfqpoint{4.284151in}{2.730053in}}%
\pgfpathlineto{\pgfqpoint{4.290669in}{2.710847in}}%
\pgfpathlineto{\pgfqpoint{4.297186in}{2.715339in}}%
\pgfpathlineto{\pgfqpoint{4.303704in}{2.715746in}}%
\pgfpathlineto{\pgfqpoint{4.316739in}{2.712761in}}%
\pgfpathlineto{\pgfqpoint{4.323256in}{2.718387in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{2.717274in}}%
\pgfpathlineto{\pgfqpoint{4.342809in}{2.724606in}}%
\pgfpathlineto{\pgfqpoint{4.349326in}{2.723390in}}%
\pgfpathlineto{\pgfqpoint{4.355844in}{2.718428in}}%
\pgfpathlineto{\pgfqpoint{4.362361in}{2.719528in}}%
\pgfpathlineto{\pgfqpoint{4.368879in}{2.717299in}}%
\pgfpathlineto{\pgfqpoint{4.375396in}{2.723999in}}%
\pgfpathlineto{\pgfqpoint{4.381914in}{2.721627in}}%
\pgfpathlineto{\pgfqpoint{4.388431in}{2.726194in}}%
\pgfpathlineto{\pgfqpoint{4.394949in}{2.736402in}}%
\pgfpathlineto{\pgfqpoint{4.401466in}{2.721973in}}%
\pgfpathlineto{\pgfqpoint{4.407984in}{2.733990in}}%
\pgfpathlineto{\pgfqpoint{4.414501in}{2.736351in}}%
\pgfpathlineto{\pgfqpoint{4.421019in}{2.743788in}}%
\pgfpathlineto{\pgfqpoint{4.427536in}{2.742253in}}%
\pgfpathlineto{\pgfqpoint{4.434053in}{2.725691in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{2.714019in}}%
\pgfpathlineto{\pgfqpoint{4.447088in}{2.707330in}}%
\pgfpathlineto{\pgfqpoint{4.453606in}{2.709403in}}%
\pgfpathlineto{\pgfqpoint{4.466641in}{2.707094in}}%
\pgfpathlineto{\pgfqpoint{4.473158in}{2.700539in}}%
\pgfpathlineto{\pgfqpoint{4.486193in}{2.731222in}}%
\pgfpathlineto{\pgfqpoint{4.492711in}{2.717366in}}%
\pgfpathlineto{\pgfqpoint{4.499228in}{2.732366in}}%
\pgfpathlineto{\pgfqpoint{4.505746in}{2.738146in}}%
\pgfpathlineto{\pgfqpoint{4.512263in}{2.738978in}}%
\pgfpathlineto{\pgfqpoint{4.518781in}{2.734956in}}%
\pgfpathlineto{\pgfqpoint{4.525298in}{2.742708in}}%
\pgfpathlineto{\pgfqpoint{4.531816in}{2.666117in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{2.690985in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{2.664794in}}%
\pgfpathlineto{\pgfqpoint{4.557886in}{2.673195in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{2.666508in}}%
\pgfpathlineto{\pgfqpoint{4.570921in}{2.653756in}}%
\pgfpathlineto{\pgfqpoint{4.577438in}{2.634463in}}%
\pgfpathlineto{\pgfqpoint{4.583956in}{2.646142in}}%
\pgfpathlineto{\pgfqpoint{4.590473in}{2.647479in}}%
\pgfpathlineto{\pgfqpoint{4.596991in}{2.656607in}}%
\pgfpathlineto{\pgfqpoint{4.603508in}{2.687186in}}%
\pgfpathlineto{\pgfqpoint{4.610026in}{2.696967in}}%
\pgfpathlineto{\pgfqpoint{4.623061in}{2.712048in}}%
\pgfpathlineto{\pgfqpoint{4.629578in}{2.722020in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{2.717213in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{2.724105in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{2.725404in}}%
\pgfpathlineto{\pgfqpoint{4.655648in}{2.725506in}}%
\pgfpathlineto{\pgfqpoint{4.662166in}{2.723667in}}%
\pgfpathlineto{\pgfqpoint{4.668683in}{2.734407in}}%
\pgfpathlineto{\pgfqpoint{4.675201in}{2.733435in}}%
\pgfpathlineto{\pgfqpoint{4.681718in}{2.739385in}}%
\pgfpathlineto{\pgfqpoint{4.688236in}{2.738553in}}%
\pgfpathlineto{\pgfqpoint{4.694753in}{2.741542in}}%
\pgfpathlineto{\pgfqpoint{4.701271in}{2.738892in}}%
\pgfpathlineto{\pgfqpoint{4.727341in}{2.734139in}}%
\pgfpathlineto{\pgfqpoint{4.733858in}{2.711267in}}%
\pgfpathlineto{\pgfqpoint{4.740376in}{2.711469in}}%
\pgfpathlineto{\pgfqpoint{4.746893in}{2.708542in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{2.642115in}}%
\pgfpathlineto{\pgfqpoint{4.759928in}{2.625207in}}%
\pgfpathlineto{\pgfqpoint{4.766445in}{2.651937in}}%
\pgfpathlineto{\pgfqpoint{4.772963in}{2.561478in}}%
\pgfpathlineto{\pgfqpoint{4.779480in}{2.639277in}}%
\pgfpathlineto{\pgfqpoint{4.785998in}{2.668886in}}%
\pgfpathlineto{\pgfqpoint{4.792515in}{2.684983in}}%
\pgfpathlineto{\pgfqpoint{4.799033in}{2.689057in}}%
\pgfpathlineto{\pgfqpoint{4.805550in}{2.705422in}}%
\pgfpathlineto{\pgfqpoint{4.812068in}{2.715476in}}%
\pgfpathlineto{\pgfqpoint{4.818585in}{2.718684in}}%
\pgfpathlineto{\pgfqpoint{4.825103in}{2.728266in}}%
\pgfpathlineto{\pgfqpoint{4.831620in}{2.733803in}}%
\pgfpathlineto{\pgfqpoint{4.838138in}{2.733564in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{2.740175in}}%
\pgfpathlineto{\pgfqpoint{4.851173in}{2.733884in}}%
\pgfpathlineto{\pgfqpoint{4.857690in}{2.737469in}}%
\pgfpathlineto{\pgfqpoint{4.864208in}{2.723579in}}%
\pgfpathlineto{\pgfqpoint{4.870725in}{2.734713in}}%
\pgfpathlineto{\pgfqpoint{4.877243in}{2.706207in}}%
\pgfpathlineto{\pgfqpoint{4.883760in}{2.652432in}}%
\pgfpathlineto{\pgfqpoint{4.890278in}{2.683611in}}%
\pgfpathlineto{\pgfqpoint{4.896795in}{2.668830in}}%
\pgfpathlineto{\pgfqpoint{4.903313in}{2.679240in}}%
\pgfpathlineto{\pgfqpoint{4.909830in}{2.645549in}}%
\pgfpathlineto{\pgfqpoint{4.916348in}{2.677479in}}%
\pgfpathlineto{\pgfqpoint{4.922865in}{2.693539in}}%
\pgfpathlineto{\pgfqpoint{4.929383in}{2.704350in}}%
\pgfpathlineto{\pgfqpoint{4.935900in}{2.702860in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{2.709317in}}%
\pgfpathlineto{\pgfqpoint{4.948935in}{2.717748in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{2.716226in}}%
\pgfpathlineto{\pgfqpoint{4.961970in}{2.727245in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{2.722997in}}%
\pgfpathlineto{\pgfqpoint{4.975005in}{2.730664in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{2.729669in}}%
\pgfpathlineto{\pgfqpoint{4.988040in}{2.739546in}}%
\pgfpathlineto{\pgfqpoint{4.994558in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{2.738331in}}%
\pgfpathlineto{\pgfqpoint{5.007593in}{2.744157in}}%
\pgfpathlineto{\pgfqpoint{5.014110in}{2.743076in}}%
\pgfpathlineto{\pgfqpoint{5.020628in}{2.723763in}}%
\pgfpathlineto{\pgfqpoint{5.027145in}{2.718379in}}%
\pgfpathlineto{\pgfqpoint{5.033663in}{2.716278in}}%
\pgfpathlineto{\pgfqpoint{5.040180in}{2.710450in}}%
\pgfpathlineto{\pgfqpoint{5.046698in}{2.716930in}}%
\pgfpathlineto{\pgfqpoint{5.053215in}{2.729507in}}%
\pgfpathlineto{\pgfqpoint{5.059733in}{2.736388in}}%
\pgfpathlineto{\pgfqpoint{5.066250in}{2.740504in}}%
\pgfpathlineto{\pgfqpoint{5.072767in}{2.743057in}}%
\pgfpathlineto{\pgfqpoint{5.079285in}{2.748675in}}%
\pgfpathlineto{\pgfqpoint{5.085802in}{2.748252in}}%
\pgfpathlineto{\pgfqpoint{5.098837in}{2.743331in}}%
\pgfpathlineto{\pgfqpoint{5.105355in}{2.733956in}}%
\pgfpathlineto{\pgfqpoint{5.111872in}{2.697649in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{2.741467in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{2.686192in}}%
\pgfpathlineto{\pgfqpoint{5.131425in}{2.744538in}}%
\pgfpathlineto{\pgfqpoint{5.137942in}{2.734966in}}%
\pgfpathlineto{\pgfqpoint{5.144460in}{2.742779in}}%
\pgfpathlineto{\pgfqpoint{5.150977in}{2.738870in}}%
\pgfpathlineto{\pgfqpoint{5.157495in}{2.738190in}}%
\pgfpathlineto{\pgfqpoint{5.164012in}{2.751524in}}%
\pgfpathlineto{\pgfqpoint{5.170530in}{2.746201in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{2.748273in}}%
\pgfpathlineto{\pgfqpoint{5.183565in}{2.722079in}}%
\pgfpathlineto{\pgfqpoint{5.190082in}{2.739417in}}%
\pgfpathlineto{\pgfqpoint{5.196600in}{2.744228in}}%
\pgfpathlineto{\pgfqpoint{5.203117in}{2.742399in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{5.216152in}{2.727641in}}%
\pgfpathlineto{\pgfqpoint{5.222670in}{2.742504in}}%
\pgfpathlineto{\pgfqpoint{5.229187in}{2.716266in}}%
\pgfpathlineto{\pgfqpoint{5.235705in}{2.649632in}}%
\pgfpathlineto{\pgfqpoint{5.242222in}{2.665511in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{2.634979in}}%
\pgfpathlineto{\pgfqpoint{5.255257in}{2.681874in}}%
\pgfpathlineto{\pgfqpoint{5.261775in}{2.640323in}}%
\pgfpathlineto{\pgfqpoint{5.268292in}{2.672871in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{2.696674in}}%
\pgfpathlineto{\pgfqpoint{5.281327in}{2.709478in}}%
\pgfpathlineto{\pgfqpoint{5.287845in}{2.702290in}}%
\pgfpathlineto{\pgfqpoint{5.294362in}{2.742922in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{2.750782in}}%
\pgfpathlineto{\pgfqpoint{5.307397in}{2.748110in}}%
\pgfpathlineto{\pgfqpoint{5.313915in}{2.749843in}}%
\pgfpathlineto{\pgfqpoint{5.320432in}{2.748227in}}%
\pgfpathlineto{\pgfqpoint{5.326950in}{2.752034in}}%
\pgfpathlineto{\pgfqpoint{5.339985in}{2.749868in}}%
\pgfpathlineto{\pgfqpoint{5.346502in}{2.745670in}}%
\pgfpathlineto{\pgfqpoint{5.353020in}{2.718003in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{2.705540in}}%
\pgfpathlineto{\pgfqpoint{5.366055in}{2.671995in}}%
\pgfpathlineto{\pgfqpoint{5.372572in}{2.707015in}}%
\pgfpathlineto{\pgfqpoint{5.379090in}{2.636579in}}%
\pgfpathlineto{\pgfqpoint{5.385607in}{2.628281in}}%
\pgfpathlineto{\pgfqpoint{5.392124in}{2.624806in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{2.750484in}}%
\pgfpathlineto{\pgfqpoint{5.405159in}{2.743103in}}%
\pgfpathlineto{\pgfqpoint{5.411677in}{2.722107in}}%
\pgfpathlineto{\pgfqpoint{5.418194in}{2.745524in}}%
\pgfpathlineto{\pgfqpoint{5.424712in}{2.748953in}}%
\pgfpathlineto{\pgfqpoint{5.431229in}{2.750684in}}%
\pgfpathlineto{\pgfqpoint{5.437747in}{2.742728in}}%
\pgfpathlineto{\pgfqpoint{5.444264in}{2.739393in}}%
\pgfpathlineto{\pgfqpoint{5.450782in}{2.741761in}}%
\pgfpathlineto{\pgfqpoint{5.457299in}{2.690952in}}%
\pgfpathlineto{\pgfqpoint{5.463817in}{2.739009in}}%
\pgfpathlineto{\pgfqpoint{5.470334in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{2.692374in}}%
\pgfpathlineto{\pgfqpoint{5.483369in}{2.688199in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{2.569624in}}%
\pgfpathlineto{\pgfqpoint{5.496404in}{2.628354in}}%
\pgfpathlineto{\pgfqpoint{5.509439in}{2.425822in}}%
\pgfpathlineto{\pgfqpoint{5.515957in}{2.427551in}}%
\pgfpathlineto{\pgfqpoint{5.522474in}{2.667988in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{2.697946in}}%
\pgfpathlineto{\pgfqpoint{5.535509in}{2.708964in}}%
\pgfpathlineto{\pgfqpoint{5.542027in}{2.723989in}}%
\pgfpathlineto{\pgfqpoint{5.548544in}{2.728456in}}%
\pgfpathlineto{\pgfqpoint{5.555062in}{2.730630in}}%
\pgfpathlineto{\pgfqpoint{5.568097in}{2.746169in}}%
\pgfpathlineto{\pgfqpoint{5.574614in}{2.745871in}}%
\pgfpathlineto{\pgfqpoint{5.581132in}{2.738043in}}%
\pgfpathlineto{\pgfqpoint{5.587649in}{2.748107in}}%
\pgfpathlineto{\pgfqpoint{5.594167in}{2.732376in}}%
\pgfpathlineto{\pgfqpoint{5.600684in}{2.731001in}}%
\pgfpathlineto{\pgfqpoint{5.607202in}{2.696054in}}%
\pgfpathlineto{\pgfqpoint{5.613719in}{2.606278in}}%
\pgfpathlineto{\pgfqpoint{5.620237in}{2.698121in}}%
\pgfpathlineto{\pgfqpoint{5.626754in}{2.589968in}}%
\pgfpathlineto{\pgfqpoint{5.633272in}{2.549818in}}%
\pgfpathlineto{\pgfqpoint{5.639789in}{2.653543in}}%
\pgfpathlineto{\pgfqpoint{5.646307in}{2.641546in}}%
\pgfpathlineto{\pgfqpoint{5.652824in}{2.539419in}}%
\pgfpathlineto{\pgfqpoint{5.659342in}{2.528956in}}%
\pgfpathlineto{\pgfqpoint{5.665859in}{2.508474in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{2.484189in}}%
\pgfpathlineto{\pgfqpoint{5.678894in}{2.487107in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{2.496709in}}%
\pgfpathlineto{\pgfqpoint{5.691929in}{2.495137in}}%
\pgfpathlineto{\pgfqpoint{5.698447in}{2.516085in}}%
\pgfpathlineto{\pgfqpoint{5.704964in}{2.573628in}}%
\pgfpathlineto{\pgfqpoint{5.711481in}{2.582170in}}%
\pgfpathlineto{\pgfqpoint{5.717999in}{2.626217in}}%
\pgfpathlineto{\pgfqpoint{5.737551in}{2.704208in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{2.724887in}}%
\pgfpathlineto{\pgfqpoint{5.750586in}{2.728056in}}%
\pgfpathlineto{\pgfqpoint{5.757104in}{2.728111in}}%
\pgfpathlineto{\pgfqpoint{5.763621in}{2.732170in}}%
\pgfpathlineto{\pgfqpoint{5.770139in}{2.740435in}}%
\pgfpathlineto{\pgfqpoint{5.776656in}{2.744045in}}%
\pgfpathlineto{\pgfqpoint{5.783174in}{2.737842in}}%
\pgfpathlineto{\pgfqpoint{5.789691in}{2.701866in}}%
\pgfpathlineto{\pgfqpoint{5.796209in}{2.739396in}}%
\pgfpathlineto{\pgfqpoint{5.802726in}{2.678899in}}%
\pgfpathlineto{\pgfqpoint{5.809244in}{2.636837in}}%
\pgfpathlineto{\pgfqpoint{5.815761in}{2.654594in}}%
\pgfpathlineto{\pgfqpoint{5.822279in}{2.642746in}}%
\pgfpathlineto{\pgfqpoint{5.828796in}{2.644812in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{2.650212in}}%
\pgfpathlineto{\pgfqpoint{5.841831in}{2.675637in}}%
\pgfpathlineto{\pgfqpoint{5.848349in}{2.672895in}}%
\pgfpathlineto{\pgfqpoint{5.854866in}{2.656614in}}%
\pgfpathlineto{\pgfqpoint{5.861384in}{2.657015in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{2.660771in}}%
\pgfpathlineto{\pgfqpoint{5.874419in}{2.673931in}}%
\pgfpathlineto{\pgfqpoint{5.880936in}{2.691222in}}%
\pgfpathlineto{\pgfqpoint{5.900489in}{2.724012in}}%
\pgfpathlineto{\pgfqpoint{5.907006in}{2.697253in}}%
\pgfpathlineto{\pgfqpoint{5.913524in}{2.675624in}}%
\pgfpathlineto{\pgfqpoint{5.920041in}{2.719791in}}%
\pgfpathlineto{\pgfqpoint{5.926559in}{2.720434in}}%
\pgfpathlineto{\pgfqpoint{5.933076in}{2.701969in}}%
\pgfpathlineto{\pgfqpoint{5.939594in}{2.719714in}}%
\pgfpathlineto{\pgfqpoint{5.952629in}{2.720699in}}%
\pgfpathlineto{\pgfqpoint{5.959146in}{2.706940in}}%
\pgfpathlineto{\pgfqpoint{5.965664in}{2.712042in}}%
\pgfpathlineto{\pgfqpoint{5.972181in}{2.711770in}}%
\pgfpathlineto{\pgfqpoint{5.978699in}{2.707299in}}%
\pgfpathlineto{\pgfqpoint{5.985216in}{2.705590in}}%
\pgfpathlineto{\pgfqpoint{5.991734in}{2.696600in}}%
\pgfpathlineto{\pgfqpoint{5.998251in}{2.663562in}}%
\pgfpathlineto{\pgfqpoint{6.011286in}{2.581412in}}%
\pgfpathlineto{\pgfqpoint{6.017803in}{2.672153in}}%
\pgfpathlineto{\pgfqpoint{6.024321in}{2.634130in}}%
\pgfpathlineto{\pgfqpoint{6.030838in}{2.620700in}}%
\pgfpathlineto{\pgfqpoint{6.037356in}{2.610736in}}%
\pgfpathlineto{\pgfqpoint{6.043873in}{2.625169in}}%
\pgfpathlineto{\pgfqpoint{6.050391in}{2.629613in}}%
\pgfpathlineto{\pgfqpoint{6.056908in}{2.668915in}}%
\pgfpathlineto{\pgfqpoint{6.063426in}{2.675681in}}%
\pgfpathlineto{\pgfqpoint{6.076461in}{2.704355in}}%
\pgfpathlineto{\pgfqpoint{6.082978in}{2.706406in}}%
\pgfpathlineto{\pgfqpoint{6.089496in}{2.722600in}}%
\pgfpathlineto{\pgfqpoint{6.096013in}{2.726450in}}%
\pgfpathlineto{\pgfqpoint{6.102531in}{2.728339in}}%
\pgfpathlineto{\pgfqpoint{6.115566in}{2.736535in}}%
\pgfpathlineto{\pgfqpoint{6.122083in}{2.737511in}}%
\pgfpathlineto{\pgfqpoint{6.128601in}{2.729064in}}%
\pgfpathlineto{\pgfqpoint{6.135118in}{2.726977in}}%
\pgfpathlineto{\pgfqpoint{6.141636in}{2.680069in}}%
\pgfpathlineto{\pgfqpoint{6.148153in}{2.696329in}}%
\pgfpathlineto{\pgfqpoint{6.154671in}{2.674664in}}%
\pgfpathlineto{\pgfqpoint{6.161188in}{2.614610in}}%
\pgfpathlineto{\pgfqpoint{6.167706in}{2.670279in}}%
\pgfpathlineto{\pgfqpoint{6.174223in}{2.578827in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{2.641534in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{2.571983in}}%
\pgfpathlineto{\pgfqpoint{6.193776in}{2.582715in}}%
\pgfpathlineto{\pgfqpoint{6.200293in}{2.631287in}}%
\pgfpathlineto{\pgfqpoint{6.206811in}{2.640967in}}%
\pgfpathlineto{\pgfqpoint{6.213328in}{2.647463in}}%
\pgfpathlineto{\pgfqpoint{6.219846in}{2.671217in}}%
\pgfpathlineto{\pgfqpoint{6.226363in}{2.671729in}}%
\pgfpathlineto{\pgfqpoint{6.232881in}{2.687512in}}%
\pgfpathlineto{\pgfqpoint{6.239398in}{2.695351in}}%
\pgfpathlineto{\pgfqpoint{6.245916in}{2.712465in}}%
\pgfpathlineto{\pgfqpoint{6.252433in}{2.721223in}}%
\pgfpathlineto{\pgfqpoint{6.265468in}{2.734960in}}%
\pgfpathlineto{\pgfqpoint{6.271986in}{2.734950in}}%
\pgfpathlineto{\pgfqpoint{6.278503in}{2.742011in}}%
\pgfpathlineto{\pgfqpoint{6.285021in}{2.727351in}}%
\pgfpathlineto{\pgfqpoint{6.291538in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{6.304573in}{2.707431in}}%
\pgfpathlineto{\pgfqpoint{6.311091in}{2.626617in}}%
\pgfpathlineto{\pgfqpoint{6.317608in}{2.605862in}}%
\pgfpathlineto{\pgfqpoint{6.324126in}{2.650188in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{2.685633in}}%
\pgfpathlineto{\pgfqpoint{6.337160in}{2.708097in}}%
\pgfpathlineto{\pgfqpoint{6.343678in}{2.711382in}}%
\pgfpathlineto{\pgfqpoint{6.350195in}{2.726346in}}%
\pgfpathlineto{\pgfqpoint{6.356713in}{2.724407in}}%
\pgfpathlineto{\pgfqpoint{6.363230in}{2.724990in}}%
\pgfpathlineto{\pgfqpoint{6.376265in}{2.731187in}}%
\pgfpathlineto{\pgfqpoint{6.382783in}{2.729836in}}%
\pgfpathlineto{\pgfqpoint{6.389300in}{2.735493in}}%
\pgfpathlineto{\pgfqpoint{6.402335in}{2.739014in}}%
\pgfpathlineto{\pgfqpoint{6.408853in}{2.729522in}}%
\pgfpathlineto{\pgfqpoint{6.415370in}{2.712440in}}%
\pgfpathlineto{\pgfqpoint{6.421888in}{2.710143in}}%
\pgfpathlineto{\pgfqpoint{6.428405in}{2.713329in}}%
\pgfpathlineto{\pgfqpoint{6.434923in}{2.702487in}}%
\pgfpathlineto{\pgfqpoint{6.441440in}{2.700852in}}%
\pgfpathlineto{\pgfqpoint{6.447958in}{2.696285in}}%
\pgfpathlineto{\pgfqpoint{6.454475in}{2.702009in}}%
\pgfpathlineto{\pgfqpoint{6.460993in}{2.702546in}}%
\pgfpathlineto{\pgfqpoint{6.467510in}{2.708952in}}%
\pgfpathlineto{\pgfqpoint{6.474028in}{2.726935in}}%
\pgfpathlineto{\pgfqpoint{6.480545in}{2.722484in}}%
\pgfpathlineto{\pgfqpoint{6.487063in}{2.725372in}}%
\pgfpathlineto{\pgfqpoint{6.493580in}{2.725614in}}%
\pgfpathlineto{\pgfqpoint{6.500098in}{2.736594in}}%
\pgfpathlineto{\pgfqpoint{6.506615in}{2.733671in}}%
\pgfpathlineto{\pgfqpoint{6.513133in}{2.738448in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{2.746977in}}%
\pgfpathlineto{\pgfqpoint{6.526168in}{2.741676in}}%
\pgfpathlineto{\pgfqpoint{6.532685in}{2.739485in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{2.738802in}}%
\pgfpathlineto{\pgfqpoint{6.545720in}{2.741915in}}%
\pgfpathlineto{\pgfqpoint{6.552238in}{2.743619in}}%
\pgfpathlineto{\pgfqpoint{6.558755in}{2.738369in}}%
\pgfpathlineto{\pgfqpoint{6.565273in}{2.725375in}}%
\pgfpathlineto{\pgfqpoint{6.571790in}{2.729944in}}%
\pgfpathlineto{\pgfqpoint{6.578308in}{2.720905in}}%
\pgfpathlineto{\pgfqpoint{6.584825in}{2.642232in}}%
\pgfpathlineto{\pgfqpoint{6.591343in}{2.632466in}}%
\pgfpathlineto{\pgfqpoint{6.597860in}{2.660671in}}%
\pgfpathlineto{\pgfqpoint{6.604378in}{2.670307in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{2.690812in}}%
\pgfpathlineto{\pgfqpoint{6.617413in}{2.693286in}}%
\pgfpathlineto{\pgfqpoint{6.623930in}{2.708788in}}%
\pgfpathlineto{\pgfqpoint{6.630448in}{2.705738in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{2.709400in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{2.709400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{2.222047in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.462948in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{2.876506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{2.876506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.876506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.222047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{2.876506in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.876506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.058432in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{2.058432in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{1.403974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{1.403974in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{2.058432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{1.403974in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618498in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{2.058432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618498in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{1.403974in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921996in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{2.058432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921996in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{1.403974in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225494in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{2.058432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225494in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{1.403974in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528992in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{2.058432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528992in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{1.403974in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{1.611992in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.611992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{1.611992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129413in, y=1.559231in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{1.403974in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{2.005696in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.005696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{2.005696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129413in, y=1.952935in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=1.483027in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Overall}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=1.439184in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred.Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{1.403974in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{1.519876in}}%
\pgfpathlineto{\pgfqpoint{0.321517in}{1.475939in}}%
\pgfpathlineto{\pgfqpoint{0.328035in}{1.445718in}}%
\pgfpathlineto{\pgfqpoint{0.334552in}{1.465019in}}%
\pgfpathlineto{\pgfqpoint{0.341070in}{1.459436in}}%
\pgfpathlineto{\pgfqpoint{0.347587in}{1.444226in}}%
\pgfpathlineto{\pgfqpoint{0.354105in}{1.451100in}}%
\pgfpathlineto{\pgfqpoint{0.360622in}{1.437646in}}%
\pgfpathlineto{\pgfqpoint{0.367140in}{1.466173in}}%
\pgfpathlineto{\pgfqpoint{0.373657in}{1.487026in}}%
\pgfpathlineto{\pgfqpoint{0.380175in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{0.386692in}{1.511005in}}%
\pgfpathlineto{\pgfqpoint{0.393210in}{1.523658in}}%
\pgfpathlineto{\pgfqpoint{0.399727in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{0.406245in}{1.521632in}}%
\pgfpathlineto{\pgfqpoint{0.412762in}{1.481518in}}%
\pgfpathlineto{\pgfqpoint{0.419280in}{1.479529in}}%
\pgfpathlineto{\pgfqpoint{0.425797in}{1.498253in}}%
\pgfpathlineto{\pgfqpoint{0.432315in}{1.525436in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.477130in}}%
\pgfpathlineto{\pgfqpoint{0.445350in}{1.516362in}}%
\pgfpathlineto{\pgfqpoint{0.451867in}{1.480995in}}%
\pgfpathlineto{\pgfqpoint{0.458385in}{1.455224in}}%
\pgfpathlineto{\pgfqpoint{0.464902in}{1.492852in}}%
\pgfpathlineto{\pgfqpoint{0.471420in}{1.490761in}}%
\pgfpathlineto{\pgfqpoint{0.477937in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{0.484455in}{1.472406in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{1.461256in}}%
\pgfpathlineto{\pgfqpoint{0.497490in}{1.437100in}}%
\pgfpathlineto{\pgfqpoint{0.504007in}{1.487449in}}%
\pgfpathlineto{\pgfqpoint{0.510525in}{1.473158in}}%
\pgfpathlineto{\pgfqpoint{0.517042in}{1.484834in}}%
\pgfpathlineto{\pgfqpoint{0.523560in}{1.501401in}}%
\pgfpathlineto{\pgfqpoint{0.530077in}{1.541887in}}%
\pgfpathlineto{\pgfqpoint{0.536595in}{1.565632in}}%
\pgfpathlineto{\pgfqpoint{0.549630in}{1.595141in}}%
\pgfpathlineto{\pgfqpoint{0.556147in}{1.611670in}}%
\pgfpathlineto{\pgfqpoint{0.562665in}{1.587302in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{1.586156in}}%
\pgfpathlineto{\pgfqpoint{0.575700in}{1.571089in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.587574in}}%
\pgfpathlineto{\pgfqpoint{0.595252in}{1.590930in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{1.569831in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{1.603486in}}%
\pgfpathlineto{\pgfqpoint{0.614805in}{1.612165in}}%
\pgfpathlineto{\pgfqpoint{0.621322in}{1.610748in}}%
\pgfpathlineto{\pgfqpoint{0.627840in}{1.558762in}}%
\pgfpathlineto{\pgfqpoint{0.634357in}{1.543449in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.525170in}}%
\pgfpathlineto{\pgfqpoint{0.660427in}{1.487849in}}%
\pgfpathlineto{\pgfqpoint{0.666944in}{1.494078in}}%
\pgfpathlineto{\pgfqpoint{0.673462in}{1.519657in}}%
\pgfpathlineto{\pgfqpoint{0.679979in}{1.499400in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{1.487674in}}%
\pgfpathlineto{\pgfqpoint{0.693014in}{1.493085in}}%
\pgfpathlineto{\pgfqpoint{0.699532in}{1.478111in}}%
\pgfpathlineto{\pgfqpoint{0.706049in}{1.481392in}}%
\pgfpathlineto{\pgfqpoint{0.719084in}{1.433722in}}%
\pgfpathlineto{\pgfqpoint{0.725602in}{1.434277in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{1.438150in}}%
\pgfpathlineto{\pgfqpoint{0.738637in}{1.466221in}}%
\pgfpathlineto{\pgfqpoint{0.745154in}{1.480957in}}%
\pgfpathlineto{\pgfqpoint{0.751672in}{1.488671in}}%
\pgfpathlineto{\pgfqpoint{0.758189in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{1.544175in}}%
\pgfpathlineto{\pgfqpoint{0.771224in}{1.541272in}}%
\pgfpathlineto{\pgfqpoint{0.777742in}{1.564592in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{1.581507in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{1.581595in}}%
\pgfpathlineto{\pgfqpoint{0.797294in}{1.577042in}}%
\pgfpathlineto{\pgfqpoint{0.810329in}{1.551160in}}%
\pgfpathlineto{\pgfqpoint{0.816847in}{1.561106in}}%
\pgfpathlineto{\pgfqpoint{0.823364in}{1.579899in}}%
\pgfpathlineto{\pgfqpoint{0.829882in}{1.578930in}}%
\pgfpathlineto{\pgfqpoint{0.836399in}{1.593423in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{1.577044in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{1.567213in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{1.544422in}}%
\pgfpathlineto{\pgfqpoint{0.862469in}{1.548603in}}%
\pgfpathlineto{\pgfqpoint{0.868987in}{1.564062in}}%
\pgfpathlineto{\pgfqpoint{0.875504in}{1.549751in}}%
\pgfpathlineto{\pgfqpoint{0.882022in}{1.548095in}}%
\pgfpathlineto{\pgfqpoint{0.888539in}{1.547678in}}%
\pgfpathlineto{\pgfqpoint{0.895057in}{1.551074in}}%
\pgfpathlineto{\pgfqpoint{0.901574in}{1.543244in}}%
\pgfpathlineto{\pgfqpoint{0.908092in}{1.560687in}}%
\pgfpathlineto{\pgfqpoint{0.914609in}{1.560352in}}%
\pgfpathlineto{\pgfqpoint{0.921127in}{1.543171in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{1.529971in}}%
\pgfpathlineto{\pgfqpoint{0.934162in}{1.522013in}}%
\pgfpathlineto{\pgfqpoint{0.940679in}{1.529983in}}%
\pgfpathlineto{\pgfqpoint{0.947197in}{1.507050in}}%
\pgfpathlineto{\pgfqpoint{0.953714in}{1.514252in}}%
\pgfpathlineto{\pgfqpoint{0.960231in}{1.517086in}}%
\pgfpathlineto{\pgfqpoint{0.966749in}{1.502785in}}%
\pgfpathlineto{\pgfqpoint{0.973266in}{1.515225in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{1.520650in}}%
\pgfpathlineto{\pgfqpoint{0.992819in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{0.999336in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{1.005854in}{1.597691in}}%
\pgfpathlineto{\pgfqpoint{1.012371in}{1.596702in}}%
\pgfpathlineto{\pgfqpoint{1.018889in}{1.589245in}}%
\pgfpathlineto{\pgfqpoint{1.025406in}{1.584092in}}%
\pgfpathlineto{\pgfqpoint{1.031924in}{1.589194in}}%
\pgfpathlineto{\pgfqpoint{1.038441in}{1.566397in}}%
\pgfpathlineto{\pgfqpoint{1.044959in}{1.571409in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{1.573843in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{1.064511in}{1.614205in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{1.585754in}}%
\pgfpathlineto{\pgfqpoint{1.077546in}{1.569702in}}%
\pgfpathlineto{\pgfqpoint{1.084064in}{1.550330in}}%
\pgfpathlineto{\pgfqpoint{1.090581in}{1.525966in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{1.530975in}}%
\pgfpathlineto{\pgfqpoint{1.110134in}{1.577089in}}%
\pgfpathlineto{\pgfqpoint{1.116651in}{1.570108in}}%
\pgfpathlineto{\pgfqpoint{1.123169in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{1.129686in}{1.569840in}}%
\pgfpathlineto{\pgfqpoint{1.136204in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{1.142721in}{1.579264in}}%
\pgfpathlineto{\pgfqpoint{1.149239in}{1.584155in}}%
\pgfpathlineto{\pgfqpoint{1.162274in}{1.540810in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{1.552947in}}%
\pgfpathlineto{\pgfqpoint{1.175309in}{1.577843in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.188344in}{1.572908in}}%
\pgfpathlineto{\pgfqpoint{1.194861in}{1.573237in}}%
\pgfpathlineto{\pgfqpoint{1.201379in}{1.570972in}}%
\pgfpathlineto{\pgfqpoint{1.207896in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.220931in}{1.574223in}}%
\pgfpathlineto{\pgfqpoint{1.227449in}{1.562695in}}%
\pgfpathlineto{\pgfqpoint{1.233966in}{1.561061in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{1.605670in}}%
\pgfpathlineto{\pgfqpoint{1.253519in}{1.574436in}}%
\pgfpathlineto{\pgfqpoint{1.260036in}{1.580200in}}%
\pgfpathlineto{\pgfqpoint{1.266553in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{1.273071in}{1.556007in}}%
\pgfpathlineto{\pgfqpoint{1.279588in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.286106in}{1.555728in}}%
\pgfpathlineto{\pgfqpoint{1.292623in}{1.576278in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{1.620579in}}%
\pgfpathlineto{\pgfqpoint{1.305658in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{1.312176in}{1.614528in}}%
\pgfpathlineto{\pgfqpoint{1.318693in}{1.631430in}}%
\pgfpathlineto{\pgfqpoint{1.325211in}{1.639582in}}%
\pgfpathlineto{\pgfqpoint{1.331728in}{1.636441in}}%
\pgfpathlineto{\pgfqpoint{1.338246in}{1.607352in}}%
\pgfpathlineto{\pgfqpoint{1.344763in}{1.632745in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{1.624045in}}%
\pgfpathlineto{\pgfqpoint{1.357798in}{1.625670in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{1.653895in}}%
\pgfpathlineto{\pgfqpoint{1.370833in}{1.604740in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{1.610219in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{1.608446in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{1.601793in}}%
\pgfpathlineto{\pgfqpoint{1.396903in}{1.557608in}}%
\pgfpathlineto{\pgfqpoint{1.403421in}{1.551679in}}%
\pgfpathlineto{\pgfqpoint{1.409938in}{1.558139in}}%
\pgfpathlineto{\pgfqpoint{1.416456in}{1.593239in}}%
\pgfpathlineto{\pgfqpoint{1.422973in}{1.597582in}}%
\pgfpathlineto{\pgfqpoint{1.429491in}{1.617956in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{1.605183in}}%
\pgfpathlineto{\pgfqpoint{1.442526in}{1.605316in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{1.600369in}}%
\pgfpathlineto{\pgfqpoint{1.455561in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{1.462078in}{1.589839in}}%
\pgfpathlineto{\pgfqpoint{1.468596in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{1.594099in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{1.581389in}}%
\pgfpathlineto{\pgfqpoint{1.488148in}{1.619468in}}%
\pgfpathlineto{\pgfqpoint{1.494666in}{1.598561in}}%
\pgfpathlineto{\pgfqpoint{1.501183in}{1.624440in}}%
\pgfpathlineto{\pgfqpoint{1.514218in}{1.551704in}}%
\pgfpathlineto{\pgfqpoint{1.527253in}{1.551000in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{1.560398in}}%
\pgfpathlineto{\pgfqpoint{1.546806in}{1.628817in}}%
\pgfpathlineto{\pgfqpoint{1.553323in}{1.614604in}}%
\pgfpathlineto{\pgfqpoint{1.559841in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{1.648985in}}%
\pgfpathlineto{\pgfqpoint{1.572876in}{1.651467in}}%
\pgfpathlineto{\pgfqpoint{1.579393in}{1.635649in}}%
\pgfpathlineto{\pgfqpoint{1.585910in}{1.641738in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{1.652270in}}%
\pgfpathlineto{\pgfqpoint{1.598945in}{1.669058in}}%
\pgfpathlineto{\pgfqpoint{1.605463in}{1.659845in}}%
\pgfpathlineto{\pgfqpoint{1.611980in}{1.634126in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{1.647262in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{1.663622in}}%
\pgfpathlineto{\pgfqpoint{1.631533in}{1.657964in}}%
\pgfpathlineto{\pgfqpoint{1.638050in}{1.647797in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{1.616822in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{1.628687in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.606513in}}%
\pgfpathlineto{\pgfqpoint{1.664120in}{1.609402in}}%
\pgfpathlineto{\pgfqpoint{1.670638in}{1.615555in}}%
\pgfpathlineto{\pgfqpoint{1.683673in}{1.647914in}}%
\pgfpathlineto{\pgfqpoint{1.696708in}{1.620328in}}%
\pgfpathlineto{\pgfqpoint{1.703225in}{1.650614in}}%
\pgfpathlineto{\pgfqpoint{1.709743in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{1.716260in}{1.636992in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{1.627905in}}%
\pgfpathlineto{\pgfqpoint{1.729295in}{1.592089in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{1.576675in}}%
\pgfpathlineto{\pgfqpoint{1.742330in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{1.748848in}{1.574006in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{1.550004in}}%
\pgfpathlineto{\pgfqpoint{1.774918in}{1.580980in}}%
\pgfpathlineto{\pgfqpoint{1.781435in}{1.563179in}}%
\pgfpathlineto{\pgfqpoint{1.787953in}{1.534896in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{1.564622in}}%
\pgfpathlineto{\pgfqpoint{1.800988in}{1.567398in}}%
\pgfpathlineto{\pgfqpoint{1.807505in}{1.579893in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{1.571085in}}%
\pgfpathlineto{\pgfqpoint{1.820540in}{1.576335in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{1.570360in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{1.582690in}}%
\pgfpathlineto{\pgfqpoint{1.846610in}{1.577636in}}%
\pgfpathlineto{\pgfqpoint{1.853128in}{1.598716in}}%
\pgfpathlineto{\pgfqpoint{1.859645in}{1.613009in}}%
\pgfpathlineto{\pgfqpoint{1.866163in}{1.608145in}}%
\pgfpathlineto{\pgfqpoint{1.872680in}{1.570094in}}%
\pgfpathlineto{\pgfqpoint{1.879198in}{1.578653in}}%
\pgfpathlineto{\pgfqpoint{1.885715in}{1.579446in}}%
\pgfpathlineto{\pgfqpoint{1.892233in}{1.534595in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{1.537044in}}%
\pgfpathlineto{\pgfqpoint{1.905267in}{1.526642in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{1.918302in}{1.541932in}}%
\pgfpathlineto{\pgfqpoint{1.924820in}{1.545532in}}%
\pgfpathlineto{\pgfqpoint{1.931337in}{1.556483in}}%
\pgfpathlineto{\pgfqpoint{1.937855in}{1.582447in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{1.532931in}}%
\pgfpathlineto{\pgfqpoint{1.957407in}{1.507627in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{1.514964in}}%
\pgfpathlineto{\pgfqpoint{1.970442in}{1.516728in}}%
\pgfpathlineto{\pgfqpoint{1.976960in}{1.470637in}}%
\pgfpathlineto{\pgfqpoint{1.983477in}{1.489735in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{1.482145in}}%
\pgfpathlineto{\pgfqpoint{1.996512in}{1.490677in}}%
\pgfpathlineto{\pgfqpoint{2.003030in}{1.487682in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{1.527968in}}%
\pgfpathlineto{\pgfqpoint{2.016065in}{1.575294in}}%
\pgfpathlineto{\pgfqpoint{2.022582in}{1.560582in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{1.598262in}}%
\pgfpathlineto{\pgfqpoint{2.042135in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{2.048652in}{1.583379in}}%
\pgfpathlineto{\pgfqpoint{2.055170in}{1.595236in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{2.068205in}{1.566239in}}%
\pgfpathlineto{\pgfqpoint{2.074722in}{1.565971in}}%
\pgfpathlineto{\pgfqpoint{2.081240in}{1.596337in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.593953in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{1.603474in}}%
\pgfpathlineto{\pgfqpoint{2.100792in}{1.617037in}}%
\pgfpathlineto{\pgfqpoint{2.107310in}{1.615107in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{1.581710in}}%
\pgfpathlineto{\pgfqpoint{2.126862in}{1.571224in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{1.574917in}}%
\pgfpathlineto{\pgfqpoint{2.139897in}{1.573116in}}%
\pgfpathlineto{\pgfqpoint{2.146415in}{1.587237in}}%
\pgfpathlineto{\pgfqpoint{2.152932in}{1.578112in}}%
\pgfpathlineto{\pgfqpoint{2.159450in}{1.618730in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.596590in}}%
\pgfpathlineto{\pgfqpoint{2.179002in}{1.599187in}}%
\pgfpathlineto{\pgfqpoint{2.185520in}{1.577111in}}%
\pgfpathlineto{\pgfqpoint{2.192037in}{1.585381in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{1.585914in}}%
\pgfpathlineto{\pgfqpoint{2.205072in}{1.632448in}}%
\pgfpathlineto{\pgfqpoint{2.211590in}{1.630187in}}%
\pgfpathlineto{\pgfqpoint{2.218107in}{1.638744in}}%
\pgfpathlineto{\pgfqpoint{2.224624in}{1.642229in}}%
\pgfpathlineto{\pgfqpoint{2.231142in}{1.648039in}}%
\pgfpathlineto{\pgfqpoint{2.237659in}{1.622477in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{1.606365in}}%
\pgfpathlineto{\pgfqpoint{2.250694in}{1.600106in}}%
\pgfpathlineto{\pgfqpoint{2.257212in}{1.617267in}}%
\pgfpathlineto{\pgfqpoint{2.263729in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{1.597166in}}%
\pgfpathlineto{\pgfqpoint{2.276764in}{1.594960in}}%
\pgfpathlineto{\pgfqpoint{2.296317in}{1.635622in}}%
\pgfpathlineto{\pgfqpoint{2.302834in}{1.638122in}}%
\pgfpathlineto{\pgfqpoint{2.309352in}{1.600897in}}%
\pgfpathlineto{\pgfqpoint{2.315869in}{1.580027in}}%
\pgfpathlineto{\pgfqpoint{2.322387in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{2.328904in}{1.584582in}}%
\pgfpathlineto{\pgfqpoint{2.335422in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{2.341939in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.348457in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{1.644517in}}%
\pgfpathlineto{\pgfqpoint{2.361492in}{1.612891in}}%
\pgfpathlineto{\pgfqpoint{2.368009in}{1.622378in}}%
\pgfpathlineto{\pgfqpoint{2.374527in}{1.619376in}}%
\pgfpathlineto{\pgfqpoint{2.381044in}{1.627435in}}%
\pgfpathlineto{\pgfqpoint{2.387562in}{1.602085in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{1.521876in}}%
\pgfpathlineto{\pgfqpoint{2.407114in}{1.508165in}}%
\pgfpathlineto{\pgfqpoint{2.413632in}{1.528655in}}%
\pgfpathlineto{\pgfqpoint{2.420149in}{1.530045in}}%
\pgfpathlineto{\pgfqpoint{2.426667in}{1.563011in}}%
\pgfpathlineto{\pgfqpoint{2.433184in}{1.617694in}}%
\pgfpathlineto{\pgfqpoint{2.439702in}{1.604952in}}%
\pgfpathlineto{\pgfqpoint{2.446219in}{1.583491in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{1.573001in}}%
\pgfpathlineto{\pgfqpoint{2.459254in}{1.571819in}}%
\pgfpathlineto{\pgfqpoint{2.465772in}{1.585255in}}%
\pgfpathlineto{\pgfqpoint{2.472289in}{1.565084in}}%
\pgfpathlineto{\pgfqpoint{2.478807in}{1.568683in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{2.491842in}{1.603527in}}%
\pgfpathlineto{\pgfqpoint{2.498359in}{1.588087in}}%
\pgfpathlineto{\pgfqpoint{2.504877in}{1.602960in}}%
\pgfpathlineto{\pgfqpoint{2.511394in}{1.585043in}}%
\pgfpathlineto{\pgfqpoint{2.517912in}{1.588879in}}%
\pgfpathlineto{\pgfqpoint{2.524429in}{1.585622in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{1.575119in}}%
\pgfpathlineto{\pgfqpoint{2.537464in}{1.576133in}}%
\pgfpathlineto{\pgfqpoint{2.543981in}{1.591342in}}%
\pgfpathlineto{\pgfqpoint{2.550499in}{1.582241in}}%
\pgfpathlineto{\pgfqpoint{2.557016in}{1.567502in}}%
\pgfpathlineto{\pgfqpoint{2.563534in}{1.569244in}}%
\pgfpathlineto{\pgfqpoint{2.570051in}{1.590301in}}%
\pgfpathlineto{\pgfqpoint{2.576569in}{1.599588in}}%
\pgfpathlineto{\pgfqpoint{2.583086in}{1.600202in}}%
\pgfpathlineto{\pgfqpoint{2.589604in}{1.554227in}}%
\pgfpathlineto{\pgfqpoint{2.596121in}{1.569016in}}%
\pgfpathlineto{\pgfqpoint{2.602639in}{1.549122in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.622191in}{1.550344in}}%
\pgfpathlineto{\pgfqpoint{2.628709in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{1.509475in}}%
\pgfpathlineto{\pgfqpoint{2.648261in}{1.571429in}}%
\pgfpathlineto{\pgfqpoint{2.661296in}{1.575206in}}%
\pgfpathlineto{\pgfqpoint{2.667814in}{1.591490in}}%
\pgfpathlineto{\pgfqpoint{2.674331in}{1.581786in}}%
\pgfpathlineto{\pgfqpoint{2.680849in}{1.579217in}}%
\pgfpathlineto{\pgfqpoint{2.687366in}{1.590613in}}%
\pgfpathlineto{\pgfqpoint{2.693884in}{1.563410in}}%
\pgfpathlineto{\pgfqpoint{2.706919in}{1.604538in}}%
\pgfpathlineto{\pgfqpoint{2.713436in}{1.613704in}}%
\pgfpathlineto{\pgfqpoint{2.719954in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{1.586838in}}%
\pgfpathlineto{\pgfqpoint{2.732989in}{1.600975in}}%
\pgfpathlineto{\pgfqpoint{2.739506in}{1.586469in}}%
\pgfpathlineto{\pgfqpoint{2.746024in}{1.559085in}}%
\pgfpathlineto{\pgfqpoint{2.752541in}{1.540713in}}%
\pgfpathlineto{\pgfqpoint{2.759059in}{1.517554in}}%
\pgfpathlineto{\pgfqpoint{2.765576in}{1.519049in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{1.503705in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{1.499406in}}%
\pgfpathlineto{\pgfqpoint{2.798164in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{2.804681in}{1.517903in}}%
\pgfpathlineto{\pgfqpoint{2.811199in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{1.495055in}}%
\pgfpathlineto{\pgfqpoint{2.824234in}{1.519084in}}%
\pgfpathlineto{\pgfqpoint{2.830751in}{1.467187in}}%
\pgfpathlineto{\pgfqpoint{2.837269in}{1.465550in}}%
\pgfpathlineto{\pgfqpoint{2.843786in}{1.471610in}}%
\pgfpathlineto{\pgfqpoint{2.850303in}{1.467950in}}%
\pgfpathlineto{\pgfqpoint{2.856821in}{1.493777in}}%
\pgfpathlineto{\pgfqpoint{2.863338in}{1.549261in}}%
\pgfpathlineto{\pgfqpoint{2.869856in}{1.541772in}}%
\pgfpathlineto{\pgfqpoint{2.876373in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{2.882891in}{1.588413in}}%
\pgfpathlineto{\pgfqpoint{2.889408in}{1.545740in}}%
\pgfpathlineto{\pgfqpoint{2.895926in}{1.559331in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{1.549152in}}%
\pgfpathlineto{\pgfqpoint{2.908961in}{1.541453in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{1.559908in}}%
\pgfpathlineto{\pgfqpoint{2.928513in}{1.558133in}}%
\pgfpathlineto{\pgfqpoint{2.935031in}{1.567029in}}%
\pgfpathlineto{\pgfqpoint{2.941548in}{1.567547in}}%
\pgfpathlineto{\pgfqpoint{2.948066in}{1.555321in}}%
\pgfpathlineto{\pgfqpoint{2.954583in}{1.548778in}}%
\pgfpathlineto{\pgfqpoint{2.967618in}{1.545658in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{1.524365in}}%
\pgfpathlineto{\pgfqpoint{2.980653in}{1.528067in}}%
\pgfpathlineto{\pgfqpoint{2.987171in}{1.550585in}}%
\pgfpathlineto{\pgfqpoint{2.993688in}{1.553987in}}%
\pgfpathlineto{\pgfqpoint{3.000206in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{3.006723in}{1.569291in}}%
\pgfpathlineto{\pgfqpoint{3.013241in}{1.562480in}}%
\pgfpathlineto{\pgfqpoint{3.019758in}{1.541060in}}%
\pgfpathlineto{\pgfqpoint{3.026276in}{1.563363in}}%
\pgfpathlineto{\pgfqpoint{3.032793in}{1.571412in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{1.576487in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{1.587950in}}%
\pgfpathlineto{\pgfqpoint{3.052346in}{1.596653in}}%
\pgfpathlineto{\pgfqpoint{3.058863in}{1.587312in}}%
\pgfpathlineto{\pgfqpoint{3.065381in}{1.620343in}}%
\pgfpathlineto{\pgfqpoint{3.071898in}{1.620538in}}%
\pgfpathlineto{\pgfqpoint{3.078416in}{1.640488in}}%
\pgfpathlineto{\pgfqpoint{3.084933in}{1.626268in}}%
\pgfpathlineto{\pgfqpoint{3.091451in}{1.617736in}}%
\pgfpathlineto{\pgfqpoint{3.097968in}{1.598716in}}%
\pgfpathlineto{\pgfqpoint{3.104486in}{1.586301in}}%
\pgfpathlineto{\pgfqpoint{3.111003in}{1.581701in}}%
\pgfpathlineto{\pgfqpoint{3.117521in}{1.610426in}}%
\pgfpathlineto{\pgfqpoint{3.124038in}{1.597412in}}%
\pgfpathlineto{\pgfqpoint{3.130556in}{1.577912in}}%
\pgfpathlineto{\pgfqpoint{3.137073in}{1.593033in}}%
\pgfpathlineto{\pgfqpoint{3.143591in}{1.590442in}}%
\pgfpathlineto{\pgfqpoint{3.150108in}{1.591049in}}%
\pgfpathlineto{\pgfqpoint{3.156626in}{1.581510in}}%
\pgfpathlineto{\pgfqpoint{3.163143in}{1.563031in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{1.558357in}}%
\pgfpathlineto{\pgfqpoint{3.176178in}{1.539784in}}%
\pgfpathlineto{\pgfqpoint{3.182695in}{1.545767in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{1.557627in}}%
\pgfpathlineto{\pgfqpoint{3.195730in}{1.561223in}}%
\pgfpathlineto{\pgfqpoint{3.202248in}{1.554472in}}%
\pgfpathlineto{\pgfqpoint{3.208765in}{1.594711in}}%
\pgfpathlineto{\pgfqpoint{3.215283in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{3.221800in}{1.571992in}}%
\pgfpathlineto{\pgfqpoint{3.228318in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{3.234835in}{1.534172in}}%
\pgfpathlineto{\pgfqpoint{3.241353in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{3.254388in}{1.491745in}}%
\pgfpathlineto{\pgfqpoint{3.260905in}{1.506912in}}%
\pgfpathlineto{\pgfqpoint{3.267423in}{1.517151in}}%
\pgfpathlineto{\pgfqpoint{3.273940in}{1.556609in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{3.293493in}{1.580246in}}%
\pgfpathlineto{\pgfqpoint{3.300010in}{1.566241in}}%
\pgfpathlineto{\pgfqpoint{3.306528in}{1.562026in}}%
\pgfpathlineto{\pgfqpoint{3.313045in}{1.552963in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{1.557179in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{1.552444in}}%
\pgfpathlineto{\pgfqpoint{3.332598in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{3.339115in}{1.605012in}}%
\pgfpathlineto{\pgfqpoint{3.345633in}{1.630580in}}%
\pgfpathlineto{\pgfqpoint{3.352150in}{1.625631in}}%
\pgfpathlineto{\pgfqpoint{3.358668in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{3.365185in}{1.628227in}}%
\pgfpathlineto{\pgfqpoint{3.371703in}{1.621629in}}%
\pgfpathlineto{\pgfqpoint{3.378220in}{1.611991in}}%
\pgfpathlineto{\pgfqpoint{3.384738in}{1.621219in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{1.593770in}}%
\pgfpathlineto{\pgfqpoint{3.397773in}{1.615077in}}%
\pgfpathlineto{\pgfqpoint{3.404290in}{1.618670in}}%
\pgfpathlineto{\pgfqpoint{3.410808in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{1.638575in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{1.618932in}}%
\pgfpathlineto{\pgfqpoint{3.436878in}{1.552205in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{1.546918in}}%
\pgfpathlineto{\pgfqpoint{3.449913in}{1.519213in}}%
\pgfpathlineto{\pgfqpoint{3.456430in}{1.531217in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{1.493021in}}%
\pgfpathlineto{\pgfqpoint{3.475983in}{1.468562in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{1.477796in}}%
\pgfpathlineto{\pgfqpoint{3.489017in}{1.501309in}}%
\pgfpathlineto{\pgfqpoint{3.495535in}{1.499223in}}%
\pgfpathlineto{\pgfqpoint{3.502052in}{1.508376in}}%
\pgfpathlineto{\pgfqpoint{3.508570in}{1.499164in}}%
\pgfpathlineto{\pgfqpoint{3.521605in}{1.499760in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{1.484165in}}%
\pgfpathlineto{\pgfqpoint{3.534640in}{1.518652in}}%
\pgfpathlineto{\pgfqpoint{3.547675in}{1.531381in}}%
\pgfpathlineto{\pgfqpoint{3.554192in}{1.504554in}}%
\pgfpathlineto{\pgfqpoint{3.560710in}{1.506016in}}%
\pgfpathlineto{\pgfqpoint{3.573745in}{1.544669in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{1.543843in}}%
\pgfpathlineto{\pgfqpoint{3.593297in}{1.547288in}}%
\pgfpathlineto{\pgfqpoint{3.599815in}{1.546518in}}%
\pgfpathlineto{\pgfqpoint{3.606332in}{1.552251in}}%
\pgfpathlineto{\pgfqpoint{3.612850in}{1.579886in}}%
\pgfpathlineto{\pgfqpoint{3.619367in}{1.597071in}}%
\pgfpathlineto{\pgfqpoint{3.625885in}{1.617778in}}%
\pgfpathlineto{\pgfqpoint{3.632402in}{1.619443in}}%
\pgfpathlineto{\pgfqpoint{3.638920in}{1.618655in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.639362in}}%
\pgfpathlineto{\pgfqpoint{3.651955in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{3.658472in}{1.624923in}}%
\pgfpathlineto{\pgfqpoint{3.664990in}{1.643375in}}%
\pgfpathlineto{\pgfqpoint{3.671507in}{1.670841in}}%
\pgfpathlineto{\pgfqpoint{3.678025in}{1.674742in}}%
\pgfpathlineto{\pgfqpoint{3.684542in}{1.663901in}}%
\pgfpathlineto{\pgfqpoint{3.691060in}{1.646892in}}%
\pgfpathlineto{\pgfqpoint{3.697577in}{1.661019in}}%
\pgfpathlineto{\pgfqpoint{3.704095in}{1.651464in}}%
\pgfpathlineto{\pgfqpoint{3.710612in}{1.632766in}}%
\pgfpathlineto{\pgfqpoint{3.717130in}{1.625728in}}%
\pgfpathlineto{\pgfqpoint{3.723647in}{1.624964in}}%
\pgfpathlineto{\pgfqpoint{3.730165in}{1.627886in}}%
\pgfpathlineto{\pgfqpoint{3.736682in}{1.665977in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{1.675371in}}%
\pgfpathlineto{\pgfqpoint{3.756235in}{1.702019in}}%
\pgfpathlineto{\pgfqpoint{3.762752in}{1.705136in}}%
\pgfpathlineto{\pgfqpoint{3.769270in}{1.691444in}}%
\pgfpathlineto{\pgfqpoint{3.775787in}{1.697068in}}%
\pgfpathlineto{\pgfqpoint{3.782305in}{1.714760in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{1.705649in}}%
\pgfpathlineto{\pgfqpoint{3.821409in}{1.734548in}}%
\pgfpathlineto{\pgfqpoint{3.827927in}{1.745114in}}%
\pgfpathlineto{\pgfqpoint{3.840962in}{1.707247in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{1.658361in}}%
\pgfpathlineto{\pgfqpoint{3.853997in}{1.638260in}}%
\pgfpathlineto{\pgfqpoint{3.860514in}{1.626944in}}%
\pgfpathlineto{\pgfqpoint{3.867032in}{1.635166in}}%
\pgfpathlineto{\pgfqpoint{3.880067in}{1.638475in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{1.675300in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.691775in}}%
\pgfpathlineto{\pgfqpoint{3.906137in}{1.719210in}}%
\pgfpathlineto{\pgfqpoint{3.912654in}{1.717147in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{1.700030in}}%
\pgfpathlineto{\pgfqpoint{3.938724in}{1.719251in}}%
\pgfpathlineto{\pgfqpoint{3.945242in}{1.728467in}}%
\pgfpathlineto{\pgfqpoint{3.951759in}{1.763193in}}%
\pgfpathlineto{\pgfqpoint{3.958277in}{1.777399in}}%
\pgfpathlineto{\pgfqpoint{3.971312in}{1.795283in}}%
\pgfpathlineto{\pgfqpoint{3.977829in}{1.809473in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{1.653495in}}%
\pgfpathlineto{\pgfqpoint{4.010417in}{1.653400in}}%
\pgfpathlineto{\pgfqpoint{4.016934in}{1.664432in}}%
\pgfpathlineto{\pgfqpoint{4.023452in}{1.656388in}}%
\pgfpathlineto{\pgfqpoint{4.029969in}{1.696210in}}%
\pgfpathlineto{\pgfqpoint{4.036487in}{1.720021in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{4.049522in}{1.703939in}}%
\pgfpathlineto{\pgfqpoint{4.056039in}{1.742860in}}%
\pgfpathlineto{\pgfqpoint{4.062557in}{1.720973in}}%
\pgfpathlineto{\pgfqpoint{4.069074in}{1.723574in}}%
\pgfpathlineto{\pgfqpoint{4.075592in}{1.718844in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{1.748781in}}%
\pgfpathlineto{\pgfqpoint{4.088627in}{1.800339in}}%
\pgfpathlineto{\pgfqpoint{4.095144in}{1.833126in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{1.878564in}}%
\pgfpathlineto{\pgfqpoint{4.108179in}{1.875474in}}%
\pgfpathlineto{\pgfqpoint{4.114697in}{1.878661in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{1.906541in}}%
\pgfpathlineto{\pgfqpoint{4.127731in}{1.908588in}}%
\pgfpathlineto{\pgfqpoint{4.134249in}{1.913032in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{1.914501in}}%
\pgfpathlineto{\pgfqpoint{4.147284in}{1.941056in}}%
\pgfpathlineto{\pgfqpoint{4.153801in}{2.017777in}}%
\pgfpathlineto{\pgfqpoint{4.160319in}{2.028684in}}%
\pgfpathlineto{\pgfqpoint{4.166836in}{1.959576in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{1.960651in}}%
\pgfpathlineto{\pgfqpoint{4.179871in}{1.974944in}}%
\pgfpathlineto{\pgfqpoint{4.186389in}{1.944870in}}%
\pgfpathlineto{\pgfqpoint{4.192906in}{1.956595in}}%
\pgfpathlineto{\pgfqpoint{4.199424in}{1.926082in}}%
\pgfpathlineto{\pgfqpoint{4.205941in}{1.936105in}}%
\pgfpathlineto{\pgfqpoint{4.212459in}{1.901726in}}%
\pgfpathlineto{\pgfqpoint{4.218976in}{1.831504in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{1.790566in}}%
\pgfpathlineto{\pgfqpoint{4.232011in}{1.814891in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{1.801658in}}%
\pgfpathlineto{\pgfqpoint{4.245046in}{1.798641in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{1.710279in}}%
\pgfpathlineto{\pgfqpoint{4.258081in}{1.696289in}}%
\pgfpathlineto{\pgfqpoint{4.264599in}{1.692187in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{1.697429in}}%
\pgfpathlineto{\pgfqpoint{4.277634in}{1.687945in}}%
\pgfpathlineto{\pgfqpoint{4.284151in}{1.670519in}}%
\pgfpathlineto{\pgfqpoint{4.290669in}{1.671062in}}%
\pgfpathlineto{\pgfqpoint{4.297186in}{1.685309in}}%
\pgfpathlineto{\pgfqpoint{4.303704in}{1.672254in}}%
\pgfpathlineto{\pgfqpoint{4.310221in}{1.677026in}}%
\pgfpathlineto{\pgfqpoint{4.316739in}{1.717640in}}%
\pgfpathlineto{\pgfqpoint{4.323256in}{1.770960in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{1.737493in}}%
\pgfpathlineto{\pgfqpoint{4.336291in}{1.749112in}}%
\pgfpathlineto{\pgfqpoint{4.342809in}{1.678973in}}%
\pgfpathlineto{\pgfqpoint{4.349326in}{1.705536in}}%
\pgfpathlineto{\pgfqpoint{4.355844in}{1.710840in}}%
\pgfpathlineto{\pgfqpoint{4.362361in}{1.702369in}}%
\pgfpathlineto{\pgfqpoint{4.368879in}{1.697439in}}%
\pgfpathlineto{\pgfqpoint{4.375396in}{1.703715in}}%
\pgfpathlineto{\pgfqpoint{4.381914in}{1.712122in}}%
\pgfpathlineto{\pgfqpoint{4.394949in}{1.662728in}}%
\pgfpathlineto{\pgfqpoint{4.401466in}{1.653238in}}%
\pgfpathlineto{\pgfqpoint{4.407984in}{1.668550in}}%
\pgfpathlineto{\pgfqpoint{4.414501in}{1.626521in}}%
\pgfpathlineto{\pgfqpoint{4.421019in}{1.592896in}}%
\pgfpathlineto{\pgfqpoint{4.427536in}{1.586472in}}%
\pgfpathlineto{\pgfqpoint{4.434053in}{1.574534in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{1.580582in}}%
\pgfpathlineto{\pgfqpoint{4.453606in}{1.565090in}}%
\pgfpathlineto{\pgfqpoint{4.460123in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{4.466641in}{1.595377in}}%
\pgfpathlineto{\pgfqpoint{4.473158in}{1.623732in}}%
\pgfpathlineto{\pgfqpoint{4.479676in}{1.632099in}}%
\pgfpathlineto{\pgfqpoint{4.492711in}{1.633118in}}%
\pgfpathlineto{\pgfqpoint{4.499228in}{1.640667in}}%
\pgfpathlineto{\pgfqpoint{4.505746in}{1.632422in}}%
\pgfpathlineto{\pgfqpoint{4.512263in}{1.644417in}}%
\pgfpathlineto{\pgfqpoint{4.518781in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{4.525298in}{1.654167in}}%
\pgfpathlineto{\pgfqpoint{4.531816in}{1.659206in}}%
\pgfpathlineto{\pgfqpoint{4.538333in}{1.703004in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{1.704230in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{1.732630in}}%
\pgfpathlineto{\pgfqpoint{4.557886in}{1.744950in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{1.684904in}}%
\pgfpathlineto{\pgfqpoint{4.570921in}{1.644524in}}%
\pgfpathlineto{\pgfqpoint{4.577438in}{1.632429in}}%
\pgfpathlineto{\pgfqpoint{4.590473in}{1.622698in}}%
\pgfpathlineto{\pgfqpoint{4.596991in}{1.596143in}}%
\pgfpathlineto{\pgfqpoint{4.603508in}{1.613825in}}%
\pgfpathlineto{\pgfqpoint{4.610026in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{4.616543in}{1.614218in}}%
\pgfpathlineto{\pgfqpoint{4.623061in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{4.629578in}{1.651346in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{1.644187in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{1.656930in}}%
\pgfpathlineto{\pgfqpoint{4.655648in}{1.668170in}}%
\pgfpathlineto{\pgfqpoint{4.662166in}{1.671291in}}%
\pgfpathlineto{\pgfqpoint{4.668683in}{1.670094in}}%
\pgfpathlineto{\pgfqpoint{4.675201in}{1.677534in}}%
\pgfpathlineto{\pgfqpoint{4.681718in}{1.693331in}}%
\pgfpathlineto{\pgfqpoint{4.688236in}{1.702705in}}%
\pgfpathlineto{\pgfqpoint{4.694753in}{1.717862in}}%
\pgfpathlineto{\pgfqpoint{4.701271in}{1.721301in}}%
\pgfpathlineto{\pgfqpoint{4.714306in}{1.685018in}}%
\pgfpathlineto{\pgfqpoint{4.720823in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{4.727341in}{1.668922in}}%
\pgfpathlineto{\pgfqpoint{4.733858in}{1.628894in}}%
\pgfpathlineto{\pgfqpoint{4.740376in}{1.624905in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{1.580273in}}%
\pgfpathlineto{\pgfqpoint{4.759928in}{1.599784in}}%
\pgfpathlineto{\pgfqpoint{4.766445in}{1.578695in}}%
\pgfpathlineto{\pgfqpoint{4.772963in}{1.608388in}}%
\pgfpathlineto{\pgfqpoint{4.779480in}{1.598062in}}%
\pgfpathlineto{\pgfqpoint{4.785998in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{4.792515in}{1.602327in}}%
\pgfpathlineto{\pgfqpoint{4.799033in}{1.608721in}}%
\pgfpathlineto{\pgfqpoint{4.805550in}{1.612900in}}%
\pgfpathlineto{\pgfqpoint{4.812068in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{4.818585in}{1.635856in}}%
\pgfpathlineto{\pgfqpoint{4.825103in}{1.657453in}}%
\pgfpathlineto{\pgfqpoint{4.831620in}{1.628890in}}%
\pgfpathlineto{\pgfqpoint{4.838138in}{1.637894in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{1.633721in}}%
\pgfpathlineto{\pgfqpoint{4.851173in}{1.644048in}}%
\pgfpathlineto{\pgfqpoint{4.857690in}{1.626998in}}%
\pgfpathlineto{\pgfqpoint{4.864208in}{1.649942in}}%
\pgfpathlineto{\pgfqpoint{4.870725in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{4.877243in}{1.614936in}}%
\pgfpathlineto{\pgfqpoint{4.883760in}{1.606706in}}%
\pgfpathlineto{\pgfqpoint{4.890278in}{1.596257in}}%
\pgfpathlineto{\pgfqpoint{4.896795in}{1.618697in}}%
\pgfpathlineto{\pgfqpoint{4.909830in}{1.612068in}}%
\pgfpathlineto{\pgfqpoint{4.916348in}{1.621432in}}%
\pgfpathlineto{\pgfqpoint{4.922865in}{1.655253in}}%
\pgfpathlineto{\pgfqpoint{4.929383in}{1.661236in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{1.721822in}}%
\pgfpathlineto{\pgfqpoint{4.948935in}{1.707367in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{4.961970in}{1.716017in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{1.725794in}}%
\pgfpathlineto{\pgfqpoint{4.975005in}{1.740267in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{1.765867in}}%
\pgfpathlineto{\pgfqpoint{4.988040in}{1.776837in}}%
\pgfpathlineto{\pgfqpoint{4.994558in}{1.804250in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{1.811019in}}%
\pgfpathlineto{\pgfqpoint{5.007593in}{1.834815in}}%
\pgfpathlineto{\pgfqpoint{5.014110in}{1.826749in}}%
\pgfpathlineto{\pgfqpoint{5.020628in}{1.804323in}}%
\pgfpathlineto{\pgfqpoint{5.027145in}{1.808352in}}%
\pgfpathlineto{\pgfqpoint{5.033663in}{1.784233in}}%
\pgfpathlineto{\pgfqpoint{5.040180in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{5.046698in}{1.747547in}}%
\pgfpathlineto{\pgfqpoint{5.053215in}{1.778763in}}%
\pgfpathlineto{\pgfqpoint{5.059733in}{1.766619in}}%
\pgfpathlineto{\pgfqpoint{5.066250in}{1.777939in}}%
\pgfpathlineto{\pgfqpoint{5.072767in}{1.763217in}}%
\pgfpathlineto{\pgfqpoint{5.079285in}{1.757680in}}%
\pgfpathlineto{\pgfqpoint{5.085802in}{1.762152in}}%
\pgfpathlineto{\pgfqpoint{5.092320in}{1.775394in}}%
\pgfpathlineto{\pgfqpoint{5.098837in}{1.770521in}}%
\pgfpathlineto{\pgfqpoint{5.105355in}{1.773354in}}%
\pgfpathlineto{\pgfqpoint{5.111872in}{1.796420in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{1.774004in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{1.823199in}}%
\pgfpathlineto{\pgfqpoint{5.131425in}{1.775485in}}%
\pgfpathlineto{\pgfqpoint{5.137942in}{1.789958in}}%
\pgfpathlineto{\pgfqpoint{5.144460in}{1.810474in}}%
\pgfpathlineto{\pgfqpoint{5.150977in}{1.820102in}}%
\pgfpathlineto{\pgfqpoint{5.157495in}{1.815453in}}%
\pgfpathlineto{\pgfqpoint{5.164012in}{1.805276in}}%
\pgfpathlineto{\pgfqpoint{5.170530in}{1.805418in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{1.803910in}}%
\pgfpathlineto{\pgfqpoint{5.183565in}{1.795160in}}%
\pgfpathlineto{\pgfqpoint{5.190082in}{1.790105in}}%
\pgfpathlineto{\pgfqpoint{5.203117in}{1.756369in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{1.684868in}}%
\pgfpathlineto{\pgfqpoint{5.216152in}{1.699092in}}%
\pgfpathlineto{\pgfqpoint{5.222670in}{1.653003in}}%
\pgfpathlineto{\pgfqpoint{5.229187in}{1.626470in}}%
\pgfpathlineto{\pgfqpoint{5.235705in}{1.618471in}}%
\pgfpathlineto{\pgfqpoint{5.242222in}{1.601141in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{1.542227in}}%
\pgfpathlineto{\pgfqpoint{5.255257in}{1.544670in}}%
\pgfpathlineto{\pgfqpoint{5.261775in}{1.565127in}}%
\pgfpathlineto{\pgfqpoint{5.268292in}{1.575734in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{1.580422in}}%
\pgfpathlineto{\pgfqpoint{5.281327in}{1.577642in}}%
\pgfpathlineto{\pgfqpoint{5.287845in}{1.566217in}}%
\pgfpathlineto{\pgfqpoint{5.294362in}{1.599046in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{1.614820in}}%
\pgfpathlineto{\pgfqpoint{5.307397in}{1.652332in}}%
\pgfpathlineto{\pgfqpoint{5.313915in}{1.673593in}}%
\pgfpathlineto{\pgfqpoint{5.320432in}{1.704424in}}%
\pgfpathlineto{\pgfqpoint{5.326950in}{1.693491in}}%
\pgfpathlineto{\pgfqpoint{5.333467in}{1.677329in}}%
\pgfpathlineto{\pgfqpoint{5.339985in}{1.688732in}}%
\pgfpathlineto{\pgfqpoint{5.346502in}{1.726863in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{1.766470in}}%
\pgfpathlineto{\pgfqpoint{5.366055in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{5.372572in}{1.834271in}}%
\pgfpathlineto{\pgfqpoint{5.379090in}{1.850672in}}%
\pgfpathlineto{\pgfqpoint{5.385607in}{1.880820in}}%
\pgfpathlineto{\pgfqpoint{5.392124in}{1.889793in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{1.817127in}}%
\pgfpathlineto{\pgfqpoint{5.405159in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{5.411677in}{1.858950in}}%
\pgfpathlineto{\pgfqpoint{5.418194in}{1.851189in}}%
\pgfpathlineto{\pgfqpoint{5.424712in}{1.878741in}}%
\pgfpathlineto{\pgfqpoint{5.431229in}{1.858785in}}%
\pgfpathlineto{\pgfqpoint{5.437747in}{1.868583in}}%
\pgfpathlineto{\pgfqpoint{5.444264in}{1.884301in}}%
\pgfpathlineto{\pgfqpoint{5.450782in}{1.891513in}}%
\pgfpathlineto{\pgfqpoint{5.457299in}{1.875325in}}%
\pgfpathlineto{\pgfqpoint{5.463817in}{1.901519in}}%
\pgfpathlineto{\pgfqpoint{5.470334in}{1.881262in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{1.887026in}}%
\pgfpathlineto{\pgfqpoint{5.483369in}{1.907973in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{1.921321in}}%
\pgfpathlineto{\pgfqpoint{5.496404in}{1.930088in}}%
\pgfpathlineto{\pgfqpoint{5.502922in}{1.864022in}}%
\pgfpathlineto{\pgfqpoint{5.509439in}{1.919548in}}%
\pgfpathlineto{\pgfqpoint{5.515957in}{1.935713in}}%
\pgfpathlineto{\pgfqpoint{5.522474in}{1.845983in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{1.941437in}}%
\pgfpathlineto{\pgfqpoint{5.535509in}{1.971305in}}%
\pgfpathlineto{\pgfqpoint{5.542027in}{1.914815in}}%
\pgfpathlineto{\pgfqpoint{5.548544in}{1.922946in}}%
\pgfpathlineto{\pgfqpoint{5.555062in}{1.908260in}}%
\pgfpathlineto{\pgfqpoint{5.561579in}{1.847616in}}%
\pgfpathlineto{\pgfqpoint{5.568097in}{1.896106in}}%
\pgfpathlineto{\pgfqpoint{5.574614in}{1.909136in}}%
\pgfpathlineto{\pgfqpoint{5.581132in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{5.587649in}{1.830221in}}%
\pgfpathlineto{\pgfqpoint{5.594167in}{1.815392in}}%
\pgfpathlineto{\pgfqpoint{5.600684in}{1.817087in}}%
\pgfpathlineto{\pgfqpoint{5.607202in}{1.771640in}}%
\pgfpathlineto{\pgfqpoint{5.613719in}{1.743193in}}%
\pgfpathlineto{\pgfqpoint{5.620237in}{1.754330in}}%
\pgfpathlineto{\pgfqpoint{5.626754in}{1.633269in}}%
\pgfpathlineto{\pgfqpoint{5.633272in}{1.588190in}}%
\pgfpathlineto{\pgfqpoint{5.639789in}{1.617362in}}%
\pgfpathlineto{\pgfqpoint{5.646307in}{1.626942in}}%
\pgfpathlineto{\pgfqpoint{5.652824in}{1.644189in}}%
\pgfpathlineto{\pgfqpoint{5.659342in}{1.625714in}}%
\pgfpathlineto{\pgfqpoint{5.665859in}{1.638202in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{1.613723in}}%
\pgfpathlineto{\pgfqpoint{5.678894in}{1.631218in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{1.602435in}}%
\pgfpathlineto{\pgfqpoint{5.691929in}{1.587474in}}%
\pgfpathlineto{\pgfqpoint{5.698447in}{1.600152in}}%
\pgfpathlineto{\pgfqpoint{5.704964in}{1.603441in}}%
\pgfpathlineto{\pgfqpoint{5.711481in}{1.586624in}}%
\pgfpathlineto{\pgfqpoint{5.717999in}{1.623412in}}%
\pgfpathlineto{\pgfqpoint{5.724516in}{1.616013in}}%
\pgfpathlineto{\pgfqpoint{5.731034in}{1.649998in}}%
\pgfpathlineto{\pgfqpoint{5.737551in}{1.655123in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{1.657737in}}%
\pgfpathlineto{\pgfqpoint{5.750586in}{1.670321in}}%
\pgfpathlineto{\pgfqpoint{5.757104in}{1.701207in}}%
\pgfpathlineto{\pgfqpoint{5.770139in}{1.657529in}}%
\pgfpathlineto{\pgfqpoint{5.776656in}{1.653701in}}%
\pgfpathlineto{\pgfqpoint{5.783174in}{1.661670in}}%
\pgfpathlineto{\pgfqpoint{5.789691in}{1.677195in}}%
\pgfpathlineto{\pgfqpoint{5.796209in}{1.740392in}}%
\pgfpathlineto{\pgfqpoint{5.802726in}{1.713976in}}%
\pgfpathlineto{\pgfqpoint{5.809244in}{1.757919in}}%
\pgfpathlineto{\pgfqpoint{5.815761in}{1.756830in}}%
\pgfpathlineto{\pgfqpoint{5.822279in}{1.771298in}}%
\pgfpathlineto{\pgfqpoint{5.828796in}{1.778816in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{1.767341in}}%
\pgfpathlineto{\pgfqpoint{5.841831in}{1.721022in}}%
\pgfpathlineto{\pgfqpoint{5.848349in}{1.717620in}}%
\pgfpathlineto{\pgfqpoint{5.854866in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.861384in}{1.687228in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{1.693799in}}%
\pgfpathlineto{\pgfqpoint{5.874419in}{1.675073in}}%
\pgfpathlineto{\pgfqpoint{5.880936in}{1.639292in}}%
\pgfpathlineto{\pgfqpoint{5.887454in}{1.623928in}}%
\pgfpathlineto{\pgfqpoint{5.893971in}{1.588771in}}%
\pgfpathlineto{\pgfqpoint{5.900489in}{1.572680in}}%
\pgfpathlineto{\pgfqpoint{5.907006in}{1.562464in}}%
\pgfpathlineto{\pgfqpoint{5.913524in}{1.536288in}}%
\pgfpathlineto{\pgfqpoint{5.920041in}{1.549629in}}%
\pgfpathlineto{\pgfqpoint{5.926559in}{1.539696in}}%
\pgfpathlineto{\pgfqpoint{5.933076in}{1.535763in}}%
\pgfpathlineto{\pgfqpoint{5.939594in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{5.946111in}{1.529166in}}%
\pgfpathlineto{\pgfqpoint{5.952629in}{1.559547in}}%
\pgfpathlineto{\pgfqpoint{5.959146in}{1.561252in}}%
\pgfpathlineto{\pgfqpoint{5.965664in}{1.568421in}}%
\pgfpathlineto{\pgfqpoint{5.972181in}{1.559165in}}%
\pgfpathlineto{\pgfqpoint{5.978699in}{1.571012in}}%
\pgfpathlineto{\pgfqpoint{5.985216in}{1.572406in}}%
\pgfpathlineto{\pgfqpoint{5.991734in}{1.563050in}}%
\pgfpathlineto{\pgfqpoint{5.998251in}{1.568878in}}%
\pgfpathlineto{\pgfqpoint{6.004769in}{1.597157in}}%
\pgfpathlineto{\pgfqpoint{6.011286in}{1.612603in}}%
\pgfpathlineto{\pgfqpoint{6.017803in}{1.602412in}}%
\pgfpathlineto{\pgfqpoint{6.024321in}{1.586536in}}%
\pgfpathlineto{\pgfqpoint{6.030838in}{1.594478in}}%
\pgfpathlineto{\pgfqpoint{6.037356in}{1.567947in}}%
\pgfpathlineto{\pgfqpoint{6.043873in}{1.573384in}}%
\pgfpathlineto{\pgfqpoint{6.050391in}{1.550645in}}%
\pgfpathlineto{\pgfqpoint{6.056908in}{1.581626in}}%
\pgfpathlineto{\pgfqpoint{6.063426in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{6.069943in}{1.571553in}}%
\pgfpathlineto{\pgfqpoint{6.076461in}{1.561372in}}%
\pgfpathlineto{\pgfqpoint{6.089496in}{1.590610in}}%
\pgfpathlineto{\pgfqpoint{6.096013in}{1.591599in}}%
\pgfpathlineto{\pgfqpoint{6.102531in}{1.578177in}}%
\pgfpathlineto{\pgfqpoint{6.115566in}{1.583895in}}%
\pgfpathlineto{\pgfqpoint{6.122083in}{1.575897in}}%
\pgfpathlineto{\pgfqpoint{6.128601in}{1.596832in}}%
\pgfpathlineto{\pgfqpoint{6.135118in}{1.592829in}}%
\pgfpathlineto{\pgfqpoint{6.141636in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{6.148153in}{1.607691in}}%
\pgfpathlineto{\pgfqpoint{6.154671in}{1.619128in}}%
\pgfpathlineto{\pgfqpoint{6.161188in}{1.599007in}}%
\pgfpathlineto{\pgfqpoint{6.167706in}{1.633765in}}%
\pgfpathlineto{\pgfqpoint{6.174223in}{1.609557in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{1.614702in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{1.588592in}}%
\pgfpathlineto{\pgfqpoint{6.193776in}{1.594359in}}%
\pgfpathlineto{\pgfqpoint{6.200293in}{1.609390in}}%
\pgfpathlineto{\pgfqpoint{6.206811in}{1.589129in}}%
\pgfpathlineto{\pgfqpoint{6.213328in}{1.581025in}}%
\pgfpathlineto{\pgfqpoint{6.219846in}{1.594126in}}%
\pgfpathlineto{\pgfqpoint{6.226363in}{1.575674in}}%
\pgfpathlineto{\pgfqpoint{6.232881in}{1.567298in}}%
\pgfpathlineto{\pgfqpoint{6.239398in}{1.574442in}}%
\pgfpathlineto{\pgfqpoint{6.245916in}{1.569305in}}%
\pgfpathlineto{\pgfqpoint{6.252433in}{1.554301in}}%
\pgfpathlineto{\pgfqpoint{6.265468in}{1.551208in}}%
\pgfpathlineto{\pgfqpoint{6.271986in}{1.544094in}}%
\pgfpathlineto{\pgfqpoint{6.278503in}{1.543813in}}%
\pgfpathlineto{\pgfqpoint{6.285021in}{1.544849in}}%
\pgfpathlineto{\pgfqpoint{6.291538in}{1.550650in}}%
\pgfpathlineto{\pgfqpoint{6.298056in}{1.525940in}}%
\pgfpathlineto{\pgfqpoint{6.304573in}{1.511498in}}%
\pgfpathlineto{\pgfqpoint{6.311091in}{1.512552in}}%
\pgfpathlineto{\pgfqpoint{6.317608in}{1.527589in}}%
\pgfpathlineto{\pgfqpoint{6.324126in}{1.514126in}}%
\pgfpathlineto{\pgfqpoint{6.337160in}{1.536299in}}%
\pgfpathlineto{\pgfqpoint{6.343678in}{1.538846in}}%
\pgfpathlineto{\pgfqpoint{6.350195in}{1.565960in}}%
\pgfpathlineto{\pgfqpoint{6.356713in}{1.564727in}}%
\pgfpathlineto{\pgfqpoint{6.363230in}{1.557008in}}%
\pgfpathlineto{\pgfqpoint{6.369748in}{1.570264in}}%
\pgfpathlineto{\pgfqpoint{6.376265in}{1.588710in}}%
\pgfpathlineto{\pgfqpoint{6.382783in}{1.587991in}}%
\pgfpathlineto{\pgfqpoint{6.389300in}{1.584052in}}%
\pgfpathlineto{\pgfqpoint{6.395818in}{1.619354in}}%
\pgfpathlineto{\pgfqpoint{6.402335in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{6.408853in}{1.635287in}}%
\pgfpathlineto{\pgfqpoint{6.415370in}{1.639088in}}%
\pgfpathlineto{\pgfqpoint{6.421888in}{1.638662in}}%
\pgfpathlineto{\pgfqpoint{6.428405in}{1.612068in}}%
\pgfpathlineto{\pgfqpoint{6.434923in}{1.593300in}}%
\pgfpathlineto{\pgfqpoint{6.441440in}{1.570173in}}%
\pgfpathlineto{\pgfqpoint{6.447958in}{1.571011in}}%
\pgfpathlineto{\pgfqpoint{6.454475in}{1.564875in}}%
\pgfpathlineto{\pgfqpoint{6.460993in}{1.560541in}}%
\pgfpathlineto{\pgfqpoint{6.474028in}{1.607371in}}%
\pgfpathlineto{\pgfqpoint{6.480545in}{1.609151in}}%
\pgfpathlineto{\pgfqpoint{6.487063in}{1.639907in}}%
\pgfpathlineto{\pgfqpoint{6.500098in}{1.621999in}}%
\pgfpathlineto{\pgfqpoint{6.506615in}{1.619587in}}%
\pgfpathlineto{\pgfqpoint{6.513133in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{1.591121in}}%
\pgfpathlineto{\pgfqpoint{6.526168in}{1.618456in}}%
\pgfpathlineto{\pgfqpoint{6.532685in}{1.614178in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{1.635185in}}%
\pgfpathlineto{\pgfqpoint{6.545720in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{6.552238in}{1.612362in}}%
\pgfpathlineto{\pgfqpoint{6.558755in}{1.613095in}}%
\pgfpathlineto{\pgfqpoint{6.565273in}{1.581789in}}%
\pgfpathlineto{\pgfqpoint{6.571790in}{1.570973in}}%
\pgfpathlineto{\pgfqpoint{6.578308in}{1.582202in}}%
\pgfpathlineto{\pgfqpoint{6.584825in}{1.555058in}}%
\pgfpathlineto{\pgfqpoint{6.591343in}{1.555779in}}%
\pgfpathlineto{\pgfqpoint{6.597860in}{1.550017in}}%
\pgfpathlineto{\pgfqpoint{6.604378in}{1.594881in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{1.603820in}}%
\pgfpathlineto{\pgfqpoint{6.617413in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{6.623930in}{1.630056in}}%
\pgfpathlineto{\pgfqpoint{6.630448in}{1.610729in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{1.607282in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{1.607282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{1.403974in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{1.492124in}}%
\pgfpathlineto{\pgfqpoint{0.360622in}{1.493011in}}%
\pgfpathlineto{\pgfqpoint{0.386692in}{1.489732in}}%
\pgfpathlineto{\pgfqpoint{0.399727in}{1.489349in}}%
\pgfpathlineto{\pgfqpoint{0.432315in}{1.492499in}}%
\pgfpathlineto{\pgfqpoint{0.458385in}{1.496340in}}%
\pgfpathlineto{\pgfqpoint{0.484455in}{1.504133in}}%
\pgfpathlineto{\pgfqpoint{0.504007in}{1.508081in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{1.518430in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{0.621322in}{1.525567in}}%
\pgfpathlineto{\pgfqpoint{0.653909in}{1.530499in}}%
\pgfpathlineto{\pgfqpoint{0.693014in}{1.532969in}}%
\pgfpathlineto{\pgfqpoint{0.719084in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{0.745154in}{1.537872in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{1.538365in}}%
\pgfpathlineto{\pgfqpoint{0.797294in}{1.542571in}}%
\pgfpathlineto{\pgfqpoint{0.875504in}{1.545300in}}%
\pgfpathlineto{\pgfqpoint{0.901574in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{0.921127in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{0.940679in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{0.960231in}{1.547093in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{1.550318in}}%
\pgfpathlineto{\pgfqpoint{0.999336in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{1.018889in}{1.563312in}}%
\pgfpathlineto{\pgfqpoint{1.038441in}{1.567071in}}%
\pgfpathlineto{\pgfqpoint{1.090581in}{1.573829in}}%
\pgfpathlineto{\pgfqpoint{1.110134in}{1.573469in}}%
\pgfpathlineto{\pgfqpoint{1.129686in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{1.233966in}{1.580405in}}%
\pgfpathlineto{\pgfqpoint{1.266553in}{1.585051in}}%
\pgfpathlineto{\pgfqpoint{1.305658in}{1.590800in}}%
\pgfpathlineto{\pgfqpoint{1.357798in}{1.596495in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{1.602133in}}%
\pgfpathlineto{\pgfqpoint{1.409938in}{1.606591in}}%
\pgfpathlineto{\pgfqpoint{1.462078in}{1.613425in}}%
\pgfpathlineto{\pgfqpoint{1.507701in}{1.615274in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.553323in}{1.616987in}}%
\pgfpathlineto{\pgfqpoint{1.579393in}{1.617418in}}%
\pgfpathlineto{\pgfqpoint{1.598945in}{1.618071in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{1.616720in}}%
\pgfpathlineto{\pgfqpoint{1.709743in}{1.594470in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{1.590586in}}%
\pgfpathlineto{\pgfqpoint{1.781435in}{1.584279in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{1.576956in}}%
\pgfpathlineto{\pgfqpoint{1.872680in}{1.566453in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{1.918302in}{1.559723in}}%
\pgfpathlineto{\pgfqpoint{1.931337in}{1.558513in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{1.558852in}}%
\pgfpathlineto{\pgfqpoint{2.003030in}{1.560763in}}%
\pgfpathlineto{\pgfqpoint{2.035617in}{1.569019in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.571412in}}%
\pgfpathlineto{\pgfqpoint{2.139897in}{1.585053in}}%
\pgfpathlineto{\pgfqpoint{2.205072in}{1.591331in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{1.601390in}}%
\pgfpathlineto{\pgfqpoint{2.289799in}{1.601654in}}%
\pgfpathlineto{\pgfqpoint{2.322387in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{2.341939in}{1.599806in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{1.594213in}}%
\pgfpathlineto{\pgfqpoint{2.439702in}{1.592503in}}%
\pgfpathlineto{\pgfqpoint{2.459254in}{1.591646in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{1.586607in}}%
\pgfpathlineto{\pgfqpoint{2.557016in}{1.570330in}}%
\pgfpathlineto{\pgfqpoint{2.602639in}{1.562088in}}%
\pgfpathlineto{\pgfqpoint{2.641744in}{1.557059in}}%
\pgfpathlineto{\pgfqpoint{2.674331in}{1.551023in}}%
\pgfpathlineto{\pgfqpoint{2.706919in}{1.546456in}}%
\pgfpathlineto{\pgfqpoint{2.739506in}{1.543968in}}%
\pgfpathlineto{\pgfqpoint{2.798164in}{1.546229in}}%
\pgfpathlineto{\pgfqpoint{2.824234in}{1.545383in}}%
\pgfpathlineto{\pgfqpoint{2.869856in}{1.549510in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{1.551404in}}%
\pgfpathlineto{\pgfqpoint{2.948066in}{1.553464in}}%
\pgfpathlineto{\pgfqpoint{2.961101in}{1.553003in}}%
\pgfpathlineto{\pgfqpoint{2.987171in}{1.553778in}}%
\pgfpathlineto{\pgfqpoint{3.032793in}{1.553417in}}%
\pgfpathlineto{\pgfqpoint{3.052346in}{1.557074in}}%
\pgfpathlineto{\pgfqpoint{3.137073in}{1.582381in}}%
\pgfpathlineto{\pgfqpoint{3.156626in}{1.584086in}}%
\pgfpathlineto{\pgfqpoint{3.176178in}{1.584775in}}%
\pgfpathlineto{\pgfqpoint{3.215283in}{1.581948in}}%
\pgfpathlineto{\pgfqpoint{3.234835in}{1.576227in}}%
\pgfpathlineto{\pgfqpoint{3.254388in}{1.570522in}}%
\pgfpathlineto{\pgfqpoint{3.267423in}{1.567887in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{1.565399in}}%
\pgfpathlineto{\pgfqpoint{3.306528in}{1.560393in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{1.558718in}}%
\pgfpathlineto{\pgfqpoint{3.345633in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{3.410808in}{1.548329in}}%
\pgfpathlineto{\pgfqpoint{3.436878in}{1.547471in}}%
\pgfpathlineto{\pgfqpoint{3.449913in}{1.548736in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{1.555491in}}%
\pgfpathlineto{\pgfqpoint{3.495535in}{1.564463in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{1.582133in}}%
\pgfpathlineto{\pgfqpoint{3.593297in}{1.586957in}}%
\pgfpathlineto{\pgfqpoint{3.612850in}{1.596127in}}%
\pgfpathlineto{\pgfqpoint{3.632402in}{1.605508in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.609206in}}%
\pgfpathlineto{\pgfqpoint{3.664990in}{1.614645in}}%
\pgfpathlineto{\pgfqpoint{3.697577in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{3.736682in}{1.633351in}}%
\pgfpathlineto{\pgfqpoint{3.782305in}{1.648766in}}%
\pgfpathlineto{\pgfqpoint{3.795340in}{1.655603in}}%
\pgfpathlineto{\pgfqpoint{3.808374in}{1.664184in}}%
\pgfpathlineto{\pgfqpoint{3.827927in}{1.678533in}}%
\pgfpathlineto{\pgfqpoint{3.860514in}{1.705183in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.735744in}}%
\pgfpathlineto{\pgfqpoint{3.919172in}{1.747978in}}%
\pgfpathlineto{\pgfqpoint{3.938724in}{1.756919in}}%
\pgfpathlineto{\pgfqpoint{3.958277in}{1.764706in}}%
\pgfpathlineto{\pgfqpoint{3.984347in}{1.773938in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{1.779642in}}%
\pgfpathlineto{\pgfqpoint{4.075592in}{1.804792in}}%
\pgfpathlineto{\pgfqpoint{4.095144in}{1.806321in}}%
\pgfpathlineto{\pgfqpoint{4.114697in}{1.804915in}}%
\pgfpathlineto{\pgfqpoint{4.160319in}{1.796835in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{1.793602in}}%
\pgfpathlineto{\pgfqpoint{4.212459in}{1.789378in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{1.787712in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{1.783068in}}%
\pgfpathlineto{\pgfqpoint{4.258081in}{1.773462in}}%
\pgfpathlineto{\pgfqpoint{4.342809in}{1.726398in}}%
\pgfpathlineto{\pgfqpoint{4.362361in}{1.720385in}}%
\pgfpathlineto{\pgfqpoint{4.375396in}{1.716564in}}%
\pgfpathlineto{\pgfqpoint{4.388431in}{1.710253in}}%
\pgfpathlineto{\pgfqpoint{4.421019in}{1.687992in}}%
\pgfpathlineto{\pgfqpoint{4.486193in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{4.512263in}{1.635164in}}%
\pgfpathlineto{\pgfqpoint{4.538333in}{1.628955in}}%
\pgfpathlineto{\pgfqpoint{4.570921in}{1.627615in}}%
\pgfpathlineto{\pgfqpoint{4.616543in}{1.626909in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{1.626657in}}%
\pgfpathlineto{\pgfqpoint{4.707788in}{1.630118in}}%
\pgfpathlineto{\pgfqpoint{4.727341in}{1.635645in}}%
\pgfpathlineto{\pgfqpoint{4.740376in}{1.638258in}}%
\pgfpathlineto{\pgfqpoint{4.792515in}{1.654286in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{1.674819in}}%
\pgfpathlineto{\pgfqpoint{4.864208in}{1.685407in}}%
\pgfpathlineto{\pgfqpoint{4.883760in}{1.694819in}}%
\pgfpathlineto{\pgfqpoint{4.903313in}{1.702700in}}%
\pgfpathlineto{\pgfqpoint{4.922865in}{1.707417in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{1.712721in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{1.716133in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{1.716568in}}%
\pgfpathlineto{\pgfqpoint{4.988040in}{1.713919in}}%
\pgfpathlineto{\pgfqpoint{5.007593in}{1.710779in}}%
\pgfpathlineto{\pgfqpoint{5.059733in}{1.711388in}}%
\pgfpathlineto{\pgfqpoint{5.079285in}{1.714326in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{1.723178in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{1.723993in}}%
\pgfpathlineto{\pgfqpoint{5.131425in}{1.725940in}}%
\pgfpathlineto{\pgfqpoint{5.164012in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{1.732315in}}%
\pgfpathlineto{\pgfqpoint{5.190082in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{1.741707in}}%
\pgfpathlineto{\pgfqpoint{5.235705in}{1.755112in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{1.763391in}}%
\pgfpathlineto{\pgfqpoint{5.261775in}{1.770065in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{1.781738in}}%
\pgfpathlineto{\pgfqpoint{5.339985in}{1.787962in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{1.788250in}}%
\pgfpathlineto{\pgfqpoint{5.372572in}{1.788012in}}%
\pgfpathlineto{\pgfqpoint{5.418194in}{1.790453in}}%
\pgfpathlineto{\pgfqpoint{5.431229in}{1.788393in}}%
\pgfpathlineto{\pgfqpoint{5.444264in}{1.786303in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{1.785528in}}%
\pgfpathlineto{\pgfqpoint{5.496404in}{1.786877in}}%
\pgfpathlineto{\pgfqpoint{5.561579in}{1.799036in}}%
\pgfpathlineto{\pgfqpoint{5.581132in}{1.799967in}}%
\pgfpathlineto{\pgfqpoint{5.594167in}{1.799114in}}%
\pgfpathlineto{\pgfqpoint{5.607202in}{1.796012in}}%
\pgfpathlineto{\pgfqpoint{5.620237in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{5.633272in}{1.782506in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{1.751484in}}%
\pgfpathlineto{\pgfqpoint{5.750586in}{1.679102in}}%
\pgfpathlineto{\pgfqpoint{5.770139in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{5.802726in}{1.641951in}}%
\pgfpathlineto{\pgfqpoint{5.815761in}{1.634072in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{1.623766in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{1.611152in}}%
\pgfpathlineto{\pgfqpoint{5.893971in}{1.605239in}}%
\pgfpathlineto{\pgfqpoint{5.913524in}{1.602816in}}%
\pgfpathlineto{\pgfqpoint{5.998251in}{1.604702in}}%
\pgfpathlineto{\pgfqpoint{6.017803in}{1.600525in}}%
\pgfpathlineto{\pgfqpoint{6.030838in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{6.050391in}{1.590066in}}%
\pgfpathlineto{\pgfqpoint{6.076461in}{1.583887in}}%
\pgfpathlineto{\pgfqpoint{6.122083in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{6.167706in}{1.560180in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{1.559762in}}%
\pgfpathlineto{\pgfqpoint{6.200293in}{1.562823in}}%
\pgfpathlineto{\pgfqpoint{6.226363in}{1.568992in}}%
\pgfpathlineto{\pgfqpoint{6.252433in}{1.574022in}}%
\pgfpathlineto{\pgfqpoint{6.298056in}{1.582118in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{1.582172in}}%
\pgfpathlineto{\pgfqpoint{6.350195in}{1.581162in}}%
\pgfpathlineto{\pgfqpoint{6.402335in}{1.581868in}}%
\pgfpathlineto{\pgfqpoint{6.454475in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{6.480545in}{1.586875in}}%
\pgfpathlineto{\pgfqpoint{6.506615in}{1.589271in}}%
\pgfpathlineto{\pgfqpoint{6.532685in}{1.593431in}}%
\pgfpathlineto{\pgfqpoint{6.597860in}{1.607369in}}%
\pgfpathlineto{\pgfqpoint{6.630448in}{1.609791in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{1.609791in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{1.609791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{1.403974in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.462948in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{2.058432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{2.058432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.058432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.403974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{2.058432in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.058432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.240359in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{1.240359in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{0.585900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{0.585900in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{1.240359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315000in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{0.585900in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618498in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{1.240359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618498in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618498in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{0.585900in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921996in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{1.240359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921996in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921996in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{0.585900in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225494in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{1.240359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225494in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225494in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{0.585900in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528992in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{1.240359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528992in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528992in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482500in,y=0.298709in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{0.585900in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.629711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{0.629711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.003102in, y=0.576949in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{0.585900in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{1.083523in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.083523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{1.083523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.003102in, y=1.030761in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=0.654510in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=0.621110in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred.Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{0.585900in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{0.665118in}}%
\pgfpathlineto{\pgfqpoint{0.321517in}{0.775619in}}%
\pgfpathlineto{\pgfqpoint{0.328035in}{0.775526in}}%
\pgfpathmoveto{\pgfqpoint{0.341070in}{0.774493in}}%
\pgfpathlineto{\pgfqpoint{0.354105in}{0.781746in}}%
\pgfpathmoveto{\pgfqpoint{0.367140in}{0.765422in}}%
\pgfpathlineto{\pgfqpoint{0.373657in}{0.774881in}}%
\pgfpathlineto{\pgfqpoint{0.380175in}{0.769559in}}%
\pgfpathmoveto{\pgfqpoint{0.393210in}{0.762601in}}%
\pgfpathlineto{\pgfqpoint{0.412762in}{0.754648in}}%
\pgfpathlineto{\pgfqpoint{0.419280in}{1.168121in}}%
\pgfpathlineto{\pgfqpoint{0.425797in}{0.830397in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{0.445350in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{0.451867in}{0.676984in}}%
\pgfpathlineto{\pgfqpoint{0.458385in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{0.464902in}{0.645974in}}%
\pgfpathlineto{\pgfqpoint{0.471420in}{0.638683in}}%
\pgfpathlineto{\pgfqpoint{0.477937in}{0.634376in}}%
\pgfpathlineto{\pgfqpoint{0.490972in}{0.629786in}}%
\pgfpathlineto{\pgfqpoint{0.562665in}{0.631205in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{0.632646in}}%
\pgfpathlineto{\pgfqpoint{0.582217in}{0.630766in}}%
\pgfpathlineto{\pgfqpoint{0.595252in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{0.706049in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{0.758189in}{0.630749in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{0.630965in}}%
\pgfpathlineto{\pgfqpoint{0.803812in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{0.629814in}}%
\pgfpathlineto{\pgfqpoint{0.895057in}{0.630124in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{0.629808in}}%
\pgfpathlineto{\pgfqpoint{0.953714in}{0.630392in}}%
\pgfpathlineto{\pgfqpoint{0.960231in}{0.631366in}}%
\pgfpathlineto{\pgfqpoint{0.973266in}{0.629838in}}%
\pgfpathlineto{\pgfqpoint{1.025406in}{0.629918in}}%
\pgfpathlineto{\pgfqpoint{1.044959in}{0.630090in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{0.630093in}}%
\pgfpathlineto{\pgfqpoint{1.214414in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{1.233966in}{0.631810in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{0.631083in}}%
\pgfpathlineto{\pgfqpoint{1.279588in}{0.629860in}}%
\pgfpathlineto{\pgfqpoint{1.305658in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{1.312176in}{0.632650in}}%
\pgfpathlineto{\pgfqpoint{1.325211in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{1.338246in}{0.631747in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{0.629951in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{0.630438in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.630147in}}%
\pgfpathlineto{\pgfqpoint{1.462078in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{0.631398in}}%
\pgfpathlineto{\pgfqpoint{1.488148in}{0.631527in}}%
\pgfpathlineto{\pgfqpoint{1.501183in}{0.632575in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{0.629799in}}%
\pgfpathlineto{\pgfqpoint{1.742330in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{1.774918in}{0.632243in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{0.630622in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{1.879198in}{0.629861in}}%
\pgfpathlineto{\pgfqpoint{1.931337in}{0.629948in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{0.630501in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{0.629832in}}%
\pgfpathlineto{\pgfqpoint{2.035617in}{0.629786in}}%
\pgfpathlineto{\pgfqpoint{2.048652in}{0.630153in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{0.629903in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{0.630069in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{0.629719in}}%
\pgfpathlineto{\pgfqpoint{2.179002in}{0.630337in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{0.631703in}}%
\pgfpathlineto{\pgfqpoint{2.224624in}{0.629981in}}%
\pgfpathlineto{\pgfqpoint{2.302834in}{0.629776in}}%
\pgfpathlineto{\pgfqpoint{2.315869in}{0.630859in}}%
\pgfpathlineto{\pgfqpoint{2.361492in}{0.630125in}}%
\pgfpathlineto{\pgfqpoint{2.420149in}{0.629920in}}%
\pgfpathlineto{\pgfqpoint{2.446219in}{0.630407in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{0.630913in}}%
\pgfpathlineto{\pgfqpoint{2.739506in}{0.632987in}}%
\pgfpathlineto{\pgfqpoint{2.752541in}{0.631360in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{0.630455in}}%
\pgfpathlineto{\pgfqpoint{2.889408in}{0.630755in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{0.630514in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{3.013241in}{0.630059in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{0.630503in}}%
\pgfpathlineto{\pgfqpoint{3.065381in}{0.630920in}}%
\pgfpathlineto{\pgfqpoint{3.078416in}{0.629723in}}%
\pgfpathlineto{\pgfqpoint{3.195730in}{0.630371in}}%
\pgfpathlineto{\pgfqpoint{3.208765in}{0.630886in}}%
\pgfpathlineto{\pgfqpoint{3.215283in}{0.631230in}}%
\pgfpathlineto{\pgfqpoint{3.234835in}{0.629927in}}%
\pgfpathlineto{\pgfqpoint{3.247870in}{0.630678in}}%
\pgfpathlineto{\pgfqpoint{3.254388in}{0.631944in}}%
\pgfpathlineto{\pgfqpoint{3.267423in}{0.629805in}}%
\pgfpathlineto{\pgfqpoint{3.300010in}{0.630095in}}%
\pgfpathlineto{\pgfqpoint{3.313045in}{0.630962in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{3.436878in}{0.630570in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{0.631737in}}%
\pgfpathlineto{\pgfqpoint{3.489017in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{3.541157in}{0.629718in}}%
\pgfpathlineto{\pgfqpoint{3.651955in}{0.631845in}}%
\pgfpathlineto{\pgfqpoint{3.658472in}{0.633162in}}%
\pgfpathlineto{\pgfqpoint{3.678025in}{0.633913in}}%
\pgfpathlineto{\pgfqpoint{3.684542in}{0.634838in}}%
\pgfpathlineto{\pgfqpoint{3.697577in}{0.640310in}}%
\pgfpathlineto{\pgfqpoint{3.704095in}{0.640397in}}%
\pgfpathlineto{\pgfqpoint{3.710612in}{0.642647in}}%
\pgfpathlineto{\pgfqpoint{3.717130in}{0.648558in}}%
\pgfpathlineto{\pgfqpoint{3.736682in}{0.670745in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{0.674860in}}%
\pgfpathlineto{\pgfqpoint{3.749717in}{0.672650in}}%
\pgfpathlineto{\pgfqpoint{3.756235in}{0.672559in}}%
\pgfpathlineto{\pgfqpoint{3.769270in}{0.678867in}}%
\pgfpathlineto{\pgfqpoint{3.775787in}{0.678973in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{0.682488in}}%
\pgfpathlineto{\pgfqpoint{3.801857in}{0.685082in}}%
\pgfpathlineto{\pgfqpoint{3.808374in}{0.691562in}}%
\pgfpathlineto{\pgfqpoint{3.814892in}{0.701998in}}%
\pgfpathlineto{\pgfqpoint{3.821409in}{0.688503in}}%
\pgfpathlineto{\pgfqpoint{3.827927in}{0.709797in}}%
\pgfpathlineto{\pgfqpoint{3.834444in}{0.707899in}}%
\pgfpathlineto{\pgfqpoint{3.840962in}{0.735294in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{0.735043in}}%
\pgfpathlineto{\pgfqpoint{3.853997in}{0.743108in}}%
\pgfpathlineto{\pgfqpoint{3.860514in}{0.738679in}}%
\pgfpathlineto{\pgfqpoint{3.867032in}{0.726359in}}%
\pgfpathlineto{\pgfqpoint{3.873549in}{0.670365in}}%
\pgfpathlineto{\pgfqpoint{3.880067in}{0.701991in}}%
\pgfpathlineto{\pgfqpoint{3.886584in}{0.687508in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{0.703979in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{0.694902in}}%
\pgfpathlineto{\pgfqpoint{3.906137in}{0.721212in}}%
\pgfpathlineto{\pgfqpoint{3.912654in}{0.732155in}}%
\pgfpathlineto{\pgfqpoint{3.919172in}{0.748623in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{0.773240in}}%
\pgfpathlineto{\pgfqpoint{3.938724in}{0.753604in}}%
\pgfpathlineto{\pgfqpoint{3.951759in}{0.737036in}}%
\pgfpathlineto{\pgfqpoint{3.964794in}{0.708543in}}%
\pgfpathlineto{\pgfqpoint{3.971312in}{0.684084in}}%
\pgfpathlineto{\pgfqpoint{3.977829in}{0.671712in}}%
\pgfpathlineto{\pgfqpoint{3.984347in}{0.647866in}}%
\pgfpathlineto{\pgfqpoint{3.990864in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{3.997382in}{0.673511in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{0.651882in}}%
\pgfpathlineto{\pgfqpoint{4.010417in}{0.693550in}}%
\pgfpathlineto{\pgfqpoint{4.016934in}{0.726970in}}%
\pgfpathlineto{\pgfqpoint{4.023452in}{0.729802in}}%
\pgfpathlineto{\pgfqpoint{4.029969in}{0.752017in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{0.762098in}}%
\pgfpathlineto{\pgfqpoint{4.049522in}{0.751672in}}%
\pgfpathlineto{\pgfqpoint{4.056039in}{0.786629in}}%
\pgfpathlineto{\pgfqpoint{4.062557in}{0.798400in}}%
\pgfpathlineto{\pgfqpoint{4.069074in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{4.075592in}{0.821679in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{0.882638in}}%
\pgfpathlineto{\pgfqpoint{4.088627in}{0.889441in}}%
\pgfpathlineto{\pgfqpoint{4.095144in}{0.864088in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{0.865752in}}%
\pgfpathlineto{\pgfqpoint{4.108179in}{0.777763in}}%
\pgfpathlineto{\pgfqpoint{4.114697in}{0.745888in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{0.671333in}}%
\pgfpathlineto{\pgfqpoint{4.127731in}{0.644090in}}%
\pgfpathlineto{\pgfqpoint{4.134249in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{0.650878in}}%
\pgfpathlineto{\pgfqpoint{4.147284in}{0.748185in}}%
\pgfpathlineto{\pgfqpoint{4.153801in}{0.652279in}}%
\pgfpathlineto{\pgfqpoint{4.166836in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{0.630818in}}%
\pgfpathlineto{\pgfqpoint{4.179871in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{4.186389in}{0.793136in}}%
\pgfpathlineto{\pgfqpoint{4.192906in}{0.801140in}}%
\pgfpathlineto{\pgfqpoint{4.205941in}{0.893672in}}%
\pgfpathlineto{\pgfqpoint{4.212459in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{4.218976in}{0.781341in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{0.823439in}}%
\pgfpathlineto{\pgfqpoint{4.232011in}{0.769340in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{0.726504in}}%
\pgfpathlineto{\pgfqpoint{4.245046in}{0.674511in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{0.717833in}}%
\pgfpathlineto{\pgfqpoint{4.258081in}{0.707486in}}%
\pgfpathlineto{\pgfqpoint{4.264599in}{0.673871in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{0.670738in}}%
\pgfpathlineto{\pgfqpoint{4.277634in}{0.678344in}}%
\pgfpathlineto{\pgfqpoint{4.284151in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{4.290669in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.297186in}{0.859150in}}%
\pgfpathlineto{\pgfqpoint{4.303704in}{0.897148in}}%
\pgfpathlineto{\pgfqpoint{4.310221in}{0.913842in}}%
\pgfpathlineto{\pgfqpoint{4.316739in}{1.072516in}}%
\pgfpathlineto{\pgfqpoint{4.323256in}{1.018725in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{1.024648in}}%
\pgfpathlineto{\pgfqpoint{4.336291in}{0.941491in}}%
\pgfpathlineto{\pgfqpoint{4.342809in}{0.766827in}}%
\pgfpathlineto{\pgfqpoint{4.349326in}{0.830382in}}%
\pgfpathlineto{\pgfqpoint{4.355844in}{0.831420in}}%
\pgfpathlineto{\pgfqpoint{4.368879in}{0.662009in}}%
\pgfpathlineto{\pgfqpoint{4.375396in}{0.760516in}}%
\pgfpathlineto{\pgfqpoint{4.381914in}{0.696449in}}%
\pgfpathlineto{\pgfqpoint{4.388431in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{4.394949in}{0.891308in}}%
\pgfpathlineto{\pgfqpoint{4.401466in}{0.926235in}}%
\pgfpathlineto{\pgfqpoint{4.407984in}{0.936560in}}%
\pgfpathlineto{\pgfqpoint{4.414501in}{1.000615in}}%
\pgfpathlineto{\pgfqpoint{4.421019in}{0.979558in}}%
\pgfpathlineto{\pgfqpoint{4.427536in}{0.981419in}}%
\pgfpathlineto{\pgfqpoint{4.434053in}{0.885577in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{4.447088in}{0.856507in}}%
\pgfpathlineto{\pgfqpoint{4.453606in}{0.813781in}}%
\pgfpathlineto{\pgfqpoint{4.460123in}{0.798741in}}%
\pgfpathlineto{\pgfqpoint{4.466641in}{0.754985in}}%
\pgfpathlineto{\pgfqpoint{4.473158in}{0.702026in}}%
\pgfpathlineto{\pgfqpoint{4.479676in}{0.726788in}}%
\pgfpathlineto{\pgfqpoint{4.486193in}{0.709451in}}%
\pgfpathlineto{\pgfqpoint{4.492711in}{0.685617in}}%
\pgfpathlineto{\pgfqpoint{4.499228in}{0.704093in}}%
\pgfpathlineto{\pgfqpoint{4.505746in}{0.689104in}}%
\pgfpathlineto{\pgfqpoint{4.512263in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{4.518781in}{0.781591in}}%
\pgfpathlineto{\pgfqpoint{4.525298in}{0.803121in}}%
\pgfpathlineto{\pgfqpoint{4.531816in}{0.812157in}}%
\pgfpathlineto{\pgfqpoint{4.538333in}{0.834819in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{0.837948in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{0.843658in}}%
\pgfpathlineto{\pgfqpoint{4.557886in}{0.842321in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{0.820802in}}%
\pgfpathlineto{\pgfqpoint{4.570921in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{4.577438in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{4.583956in}{0.791926in}}%
\pgfpathlineto{\pgfqpoint{4.590473in}{0.727042in}}%
\pgfpathlineto{\pgfqpoint{4.596991in}{0.805919in}}%
\pgfpathlineto{\pgfqpoint{4.610026in}{0.751682in}}%
\pgfpathlineto{\pgfqpoint{4.616543in}{0.781023in}}%
\pgfpathlineto{\pgfqpoint{4.623061in}{0.639415in}}%
\pgfpathlineto{\pgfqpoint{4.629578in}{0.689663in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{0.679346in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{0.684116in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{0.646755in}}%
\pgfpathlineto{\pgfqpoint{4.655648in}{0.700303in}}%
\pgfpathlineto{\pgfqpoint{4.668683in}{0.931243in}}%
\pgfpathlineto{\pgfqpoint{4.675201in}{0.947440in}}%
\pgfpathlineto{\pgfqpoint{4.681718in}{0.855880in}}%
\pgfpathlineto{\pgfqpoint{4.688236in}{1.008957in}}%
\pgfpathlineto{\pgfqpoint{4.694753in}{1.081646in}}%
\pgfpathlineto{\pgfqpoint{4.701271in}{1.049354in}}%
\pgfpathlineto{\pgfqpoint{4.707788in}{0.969074in}}%
\pgfpathlineto{\pgfqpoint{4.714306in}{0.922509in}}%
\pgfpathlineto{\pgfqpoint{4.720823in}{0.837422in}}%
\pgfpathlineto{\pgfqpoint{4.727341in}{0.815236in}}%
\pgfpathlineto{\pgfqpoint{4.733858in}{0.773229in}}%
\pgfpathlineto{\pgfqpoint{4.740376in}{0.767676in}}%
\pgfpathlineto{\pgfqpoint{4.746893in}{0.770365in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{4.759928in}{0.772110in}}%
\pgfpathlineto{\pgfqpoint{4.766445in}{0.763172in}}%
\pgfpathlineto{\pgfqpoint{4.772963in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{4.779480in}{0.741551in}}%
\pgfpathlineto{\pgfqpoint{4.785998in}{0.718565in}}%
\pgfpathlineto{\pgfqpoint{4.792515in}{0.702853in}}%
\pgfpathlineto{\pgfqpoint{4.799033in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{4.805550in}{0.699227in}}%
\pgfpathlineto{\pgfqpoint{4.812068in}{0.695128in}}%
\pgfpathlineto{\pgfqpoint{4.818585in}{0.704528in}}%
\pgfpathlineto{\pgfqpoint{4.825103in}{0.699221in}}%
\pgfpathlineto{\pgfqpoint{4.831620in}{0.699990in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{0.688946in}}%
\pgfpathlineto{\pgfqpoint{4.864208in}{0.647442in}}%
\pgfpathlineto{\pgfqpoint{4.870725in}{0.638517in}}%
\pgfpathlineto{\pgfqpoint{4.877243in}{0.634230in}}%
\pgfpathlineto{\pgfqpoint{4.883760in}{0.633148in}}%
\pgfpathlineto{\pgfqpoint{4.890278in}{0.633929in}}%
\pgfpathlineto{\pgfqpoint{4.909830in}{0.639549in}}%
\pgfpathlineto{\pgfqpoint{4.922865in}{0.638906in}}%
\pgfpathlineto{\pgfqpoint{4.929383in}{0.641778in}}%
\pgfpathlineto{\pgfqpoint{4.935900in}{0.649169in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{4.948935in}{0.651956in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{4.961970in}{0.652433in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{0.655069in}}%
\pgfpathlineto{\pgfqpoint{4.975005in}{0.663970in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{0.667441in}}%
\pgfpathlineto{\pgfqpoint{4.988040in}{0.687767in}}%
\pgfpathlineto{\pgfqpoint{4.994558in}{0.688991in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{5.007593in}{0.700879in}}%
\pgfpathlineto{\pgfqpoint{5.014110in}{0.719562in}}%
\pgfpathlineto{\pgfqpoint{5.020628in}{0.727468in}}%
\pgfpathlineto{\pgfqpoint{5.027145in}{0.769589in}}%
\pgfpathlineto{\pgfqpoint{5.033663in}{0.767934in}}%
\pgfpathlineto{\pgfqpoint{5.040180in}{0.774490in}}%
\pgfpathlineto{\pgfqpoint{5.046698in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{5.053215in}{0.803080in}}%
\pgfpathlineto{\pgfqpoint{5.059733in}{0.816638in}}%
\pgfpathlineto{\pgfqpoint{5.066250in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{5.072767in}{0.822061in}}%
\pgfpathlineto{\pgfqpoint{5.079285in}{0.808450in}}%
\pgfpathlineto{\pgfqpoint{5.085802in}{0.801875in}}%
\pgfpathlineto{\pgfqpoint{5.092320in}{0.780469in}}%
\pgfpathlineto{\pgfqpoint{5.098837in}{0.776926in}}%
\pgfpathlineto{\pgfqpoint{5.111872in}{0.855437in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{0.885189in}}%
\pgfpathlineto{\pgfqpoint{5.124907in}{0.891497in}}%
\pgfpathlineto{\pgfqpoint{5.131425in}{0.888149in}}%
\pgfpathlineto{\pgfqpoint{5.137942in}{0.841959in}}%
\pgfpathlineto{\pgfqpoint{5.150977in}{0.807079in}}%
\pgfpathlineto{\pgfqpoint{5.157495in}{0.672141in}}%
\pgfpathlineto{\pgfqpoint{5.164012in}{0.715544in}}%
\pgfpathlineto{\pgfqpoint{5.170530in}{0.681586in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{0.705511in}}%
\pgfpathlineto{\pgfqpoint{5.183565in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{5.190082in}{0.651548in}}%
\pgfpathlineto{\pgfqpoint{5.196600in}{0.740881in}}%
\pgfpathlineto{\pgfqpoint{5.203117in}{0.765368in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{0.783756in}}%
\pgfpathlineto{\pgfqpoint{5.216152in}{0.730285in}}%
\pgfpathlineto{\pgfqpoint{5.222670in}{0.665782in}}%
\pgfpathlineto{\pgfqpoint{5.229187in}{0.772745in}}%
\pgfpathlineto{\pgfqpoint{5.235705in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{5.242222in}{0.764301in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{0.789838in}}%
\pgfpathlineto{\pgfqpoint{5.255257in}{0.773748in}}%
\pgfpathlineto{\pgfqpoint{5.261775in}{0.751729in}}%
\pgfpathlineto{\pgfqpoint{5.268292in}{0.702783in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{0.673952in}}%
\pgfpathlineto{\pgfqpoint{5.281327in}{0.727753in}}%
\pgfpathlineto{\pgfqpoint{5.294362in}{0.919564in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{1.028489in}}%
\pgfpathlineto{\pgfqpoint{5.307397in}{1.156937in}}%
\pgfpathlineto{\pgfqpoint{5.313915in}{1.093297in}}%
\pgfpathlineto{\pgfqpoint{5.320432in}{1.210611in}}%
\pgfpathlineto{\pgfqpoint{5.333467in}{1.121285in}}%
\pgfpathlineto{\pgfqpoint{5.339985in}{1.009367in}}%
\pgfpathlineto{\pgfqpoint{5.346502in}{0.979168in}}%
\pgfpathlineto{\pgfqpoint{5.353020in}{0.903323in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{0.892364in}}%
\pgfpathlineto{\pgfqpoint{5.366055in}{0.859732in}}%
\pgfpathlineto{\pgfqpoint{5.372572in}{0.879755in}}%
\pgfpathlineto{\pgfqpoint{5.379090in}{0.893990in}}%
\pgfpathlineto{\pgfqpoint{5.385607in}{0.871038in}}%
\pgfpathlineto{\pgfqpoint{5.392124in}{0.859587in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{0.664764in}}%
\pgfpathlineto{\pgfqpoint{5.405159in}{0.640962in}}%
\pgfpathlineto{\pgfqpoint{5.411677in}{0.718375in}}%
\pgfpathlineto{\pgfqpoint{5.418194in}{0.682424in}}%
\pgfpathlineto{\pgfqpoint{5.424712in}{0.694874in}}%
\pgfpathlineto{\pgfqpoint{5.431229in}{0.639961in}}%
\pgfpathlineto{\pgfqpoint{5.437747in}{0.704196in}}%
\pgfpathlineto{\pgfqpoint{5.444264in}{0.713677in}}%
\pgfpathlineto{\pgfqpoint{5.450782in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{5.457299in}{0.768036in}}%
\pgfpathlineto{\pgfqpoint{5.463817in}{0.711268in}}%
\pgfpathlineto{\pgfqpoint{5.470334in}{0.743725in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{0.659196in}}%
\pgfpathlineto{\pgfqpoint{5.496404in}{0.653458in}}%
\pgfpathlineto{\pgfqpoint{5.502922in}{0.825125in}}%
\pgfpathlineto{\pgfqpoint{5.509439in}{0.803195in}}%
\pgfpathlineto{\pgfqpoint{5.515957in}{0.765990in}}%
\pgfpathlineto{\pgfqpoint{5.522474in}{0.701653in}}%
\pgfpathlineto{\pgfqpoint{5.528992in}{0.662271in}}%
\pgfpathlineto{\pgfqpoint{5.535509in}{0.708437in}}%
\pgfpathlineto{\pgfqpoint{5.542027in}{0.736472in}}%
\pgfpathlineto{\pgfqpoint{5.548544in}{0.827344in}}%
\pgfpathlineto{\pgfqpoint{5.555062in}{0.956937in}}%
\pgfpathlineto{\pgfqpoint{5.561579in}{1.040402in}}%
\pgfpathlineto{\pgfqpoint{5.574614in}{1.174644in}}%
\pgfpathlineto{\pgfqpoint{5.581132in}{1.204227in}}%
\pgfpathlineto{\pgfqpoint{5.587649in}{1.146603in}}%
\pgfpathlineto{\pgfqpoint{5.594167in}{0.864572in}}%
\pgfpathlineto{\pgfqpoint{5.600684in}{0.877380in}}%
\pgfpathlineto{\pgfqpoint{5.607202in}{0.735078in}}%
\pgfpathlineto{\pgfqpoint{5.613719in}{0.672005in}}%
\pgfpathlineto{\pgfqpoint{5.620237in}{0.672537in}}%
\pgfpathlineto{\pgfqpoint{5.626754in}{0.765433in}}%
\pgfpathlineto{\pgfqpoint{5.633272in}{0.752628in}}%
\pgfpathlineto{\pgfqpoint{5.639789in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{5.646307in}{0.690617in}}%
\pgfpathlineto{\pgfqpoint{5.652824in}{0.639168in}}%
\pgfpathlineto{\pgfqpoint{5.659342in}{0.647194in}}%
\pgfpathlineto{\pgfqpoint{5.665859in}{0.641531in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{0.822029in}}%
\pgfpathlineto{\pgfqpoint{5.678894in}{0.938685in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{1.028282in}}%
\pgfpathlineto{\pgfqpoint{5.691929in}{0.996651in}}%
\pgfpathlineto{\pgfqpoint{5.698447in}{1.138677in}}%
\pgfpathlineto{\pgfqpoint{5.704964in}{1.030362in}}%
\pgfpathlineto{\pgfqpoint{5.711481in}{0.852842in}}%
\pgfpathlineto{\pgfqpoint{5.717999in}{0.869760in}}%
\pgfpathlineto{\pgfqpoint{5.724516in}{0.953279in}}%
\pgfpathlineto{\pgfqpoint{5.731034in}{0.706961in}}%
\pgfpathlineto{\pgfqpoint{5.737551in}{0.702789in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{0.730903in}}%
\pgfpathlineto{\pgfqpoint{5.750586in}{0.743417in}}%
\pgfpathlineto{\pgfqpoint{5.757104in}{0.721983in}}%
\pgfpathlineto{\pgfqpoint{5.763621in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{5.770139in}{0.718671in}}%
\pgfpathlineto{\pgfqpoint{5.776656in}{0.807233in}}%
\pgfpathlineto{\pgfqpoint{5.783174in}{0.640934in}}%
\pgfpathlineto{\pgfqpoint{5.789691in}{0.751964in}}%
\pgfpathlineto{\pgfqpoint{5.796209in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{5.802726in}{1.027789in}}%
\pgfpathlineto{\pgfqpoint{5.809244in}{1.060122in}}%
\pgfpathlineto{\pgfqpoint{5.815761in}{0.914550in}}%
\pgfpathlineto{\pgfqpoint{5.822279in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{5.828796in}{0.817101in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{0.794063in}}%
\pgfpathlineto{\pgfqpoint{5.841831in}{0.761453in}}%
\pgfpathlineto{\pgfqpoint{5.848349in}{0.722107in}}%
\pgfpathlineto{\pgfqpoint{5.861384in}{0.922803in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{5.874419in}{0.921526in}}%
\pgfpathlineto{\pgfqpoint{5.880936in}{0.868522in}}%
\pgfpathlineto{\pgfqpoint{5.887454in}{0.876367in}}%
\pgfpathlineto{\pgfqpoint{5.893971in}{0.640890in}}%
\pgfpathlineto{\pgfqpoint{5.900489in}{0.765217in}}%
\pgfpathlineto{\pgfqpoint{5.907006in}{0.703433in}}%
\pgfpathlineto{\pgfqpoint{5.913524in}{0.686378in}}%
\pgfpathlineto{\pgfqpoint{5.920041in}{0.648142in}}%
\pgfpathlineto{\pgfqpoint{5.926559in}{0.633636in}}%
\pgfpathlineto{\pgfqpoint{5.933076in}{0.685038in}}%
\pgfpathlineto{\pgfqpoint{5.939594in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{5.946111in}{0.892906in}}%
\pgfpathlineto{\pgfqpoint{5.959146in}{0.940725in}}%
\pgfpathlineto{\pgfqpoint{5.965664in}{1.017698in}}%
\pgfpathlineto{\pgfqpoint{5.972181in}{0.970567in}}%
\pgfpathlineto{\pgfqpoint{5.978699in}{0.989808in}}%
\pgfpathlineto{\pgfqpoint{5.985216in}{0.960179in}}%
\pgfpathlineto{\pgfqpoint{5.991734in}{0.980220in}}%
\pgfpathlineto{\pgfqpoint{6.011286in}{0.901585in}}%
\pgfpathlineto{\pgfqpoint{6.017803in}{0.867429in}}%
\pgfpathlineto{\pgfqpoint{6.037356in}{0.734637in}}%
\pgfpathlineto{\pgfqpoint{6.043873in}{0.690199in}}%
\pgfpathlineto{\pgfqpoint{6.050391in}{0.659155in}}%
\pgfpathlineto{\pgfqpoint{6.056908in}{0.640772in}}%
\pgfpathlineto{\pgfqpoint{6.063426in}{0.634804in}}%
\pgfpathlineto{\pgfqpoint{6.069943in}{0.632939in}}%
\pgfpathlineto{\pgfqpoint{6.076461in}{0.632339in}}%
\pgfpathlineto{\pgfqpoint{6.082978in}{0.633657in}}%
\pgfpathlineto{\pgfqpoint{6.096013in}{0.640474in}}%
\pgfpathlineto{\pgfqpoint{6.109048in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{6.115566in}{0.657912in}}%
\pgfpathlineto{\pgfqpoint{6.122083in}{0.669348in}}%
\pgfpathlineto{\pgfqpoint{6.128601in}{0.686640in}}%
\pgfpathlineto{\pgfqpoint{6.135118in}{0.700541in}}%
\pgfpathlineto{\pgfqpoint{6.141636in}{0.687878in}}%
\pgfpathlineto{\pgfqpoint{6.148153in}{0.671834in}}%
\pgfpathlineto{\pgfqpoint{6.154671in}{0.664311in}}%
\pgfpathlineto{\pgfqpoint{6.161188in}{0.661205in}}%
\pgfpathlineto{\pgfqpoint{6.167706in}{0.654535in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{0.636829in}}%
\pgfpathlineto{\pgfqpoint{6.193776in}{0.632202in}}%
\pgfpathlineto{\pgfqpoint{6.206811in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{6.226363in}{0.631296in}}%
\pgfpathlineto{\pgfqpoint{6.245916in}{0.637366in}}%
\pgfpathlineto{\pgfqpoint{6.252433in}{0.640425in}}%
\pgfpathlineto{\pgfqpoint{6.258951in}{0.645289in}}%
\pgfpathlineto{\pgfqpoint{6.265468in}{0.652604in}}%
\pgfpathlineto{\pgfqpoint{6.271986in}{0.665691in}}%
\pgfpathlineto{\pgfqpoint{6.278503in}{0.672890in}}%
\pgfpathlineto{\pgfqpoint{6.285021in}{0.670413in}}%
\pgfpathlineto{\pgfqpoint{6.291538in}{0.664303in}}%
\pgfpathlineto{\pgfqpoint{6.298056in}{0.655894in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{0.630715in}}%
\pgfpathlineto{\pgfqpoint{6.343678in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{6.356713in}{0.629885in}}%
\pgfpathlineto{\pgfqpoint{6.369748in}{0.632281in}}%
\pgfpathlineto{\pgfqpoint{6.376265in}{0.631874in}}%
\pgfpathlineto{\pgfqpoint{6.389300in}{0.632218in}}%
\pgfpathlineto{\pgfqpoint{6.395818in}{0.631840in}}%
\pgfpathlineto{\pgfqpoint{6.402335in}{0.633394in}}%
\pgfpathlineto{\pgfqpoint{6.408853in}{0.639444in}}%
\pgfpathlineto{\pgfqpoint{6.415370in}{0.649103in}}%
\pgfpathlineto{\pgfqpoint{6.421888in}{0.663760in}}%
\pgfpathlineto{\pgfqpoint{6.434923in}{0.700821in}}%
\pgfpathlineto{\pgfqpoint{6.441440in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{6.447958in}{0.718754in}}%
\pgfpathlineto{\pgfqpoint{6.454475in}{0.724295in}}%
\pgfpathlineto{\pgfqpoint{6.460993in}{0.747972in}}%
\pgfpathlineto{\pgfqpoint{6.467510in}{0.754440in}}%
\pgfpathlineto{\pgfqpoint{6.474028in}{0.757544in}}%
\pgfpathlineto{\pgfqpoint{6.487063in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{6.493580in}{0.743576in}}%
\pgfpathlineto{\pgfqpoint{6.500098in}{0.736700in}}%
\pgfpathlineto{\pgfqpoint{6.506615in}{0.743581in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{6.526168in}{0.754891in}}%
\pgfpathlineto{\pgfqpoint{6.532685in}{0.754373in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{0.730604in}}%
\pgfpathlineto{\pgfqpoint{6.545720in}{0.759728in}}%
\pgfpathlineto{\pgfqpoint{6.552238in}{0.780188in}}%
\pgfpathlineto{\pgfqpoint{6.558755in}{0.773485in}}%
\pgfpathlineto{\pgfqpoint{6.565273in}{0.772065in}}%
\pgfpathlineto{\pgfqpoint{6.571790in}{0.796265in}}%
\pgfpathlineto{\pgfqpoint{6.578308in}{0.787626in}}%
\pgfpathlineto{\pgfqpoint{6.584825in}{0.802713in}}%
\pgfpathlineto{\pgfqpoint{6.591343in}{0.811696in}}%
\pgfpathlineto{\pgfqpoint{6.597860in}{0.822662in}}%
\pgfpathlineto{\pgfqpoint{6.604378in}{0.793949in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{0.795492in}}%
\pgfpathlineto{\pgfqpoint{6.617413in}{0.791714in}}%
\pgfpathlineto{\pgfqpoint{6.623930in}{0.716905in}}%
\pgfpathlineto{\pgfqpoint{6.630448in}{0.737310in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{0.722623in}}%
\pgfpathlineto{\pgfqpoint{6.643483in}{0.763688in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{6.656517in}{0.859031in}}%
\pgfpathlineto{\pgfqpoint{6.660000in}{0.856942in}}%
\pgfpathlineto{\pgfqpoint{6.660000in}{0.856942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{0.585900in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777742in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{0.803812in}{0.615742in}}%
\pgfpathlineto{\pgfqpoint{0.810329in}{0.621317in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{0.629421in}}%
\pgfpathlineto{\pgfqpoint{0.882022in}{0.630056in}}%
\pgfpathlineto{\pgfqpoint{2.107310in}{0.629997in}}%
\pgfpathlineto{\pgfqpoint{2.563534in}{0.630075in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{0.629690in}}%
\pgfpathlineto{\pgfqpoint{3.456430in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{3.475983in}{0.624894in}}%
\pgfpathlineto{\pgfqpoint{3.508570in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{0.632145in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{0.636688in}}%
\pgfpathlineto{\pgfqpoint{3.612850in}{0.643989in}}%
\pgfpathlineto{\pgfqpoint{3.632402in}{0.647282in}}%
\pgfpathlineto{\pgfqpoint{3.671507in}{0.651705in}}%
\pgfpathlineto{\pgfqpoint{3.684542in}{0.651941in}}%
\pgfpathlineto{\pgfqpoint{3.704095in}{0.652476in}}%
\pgfpathlineto{\pgfqpoint{3.710612in}{0.653128in}}%
\pgfpathlineto{\pgfqpoint{3.723647in}{0.657266in}}%
\pgfpathlineto{\pgfqpoint{3.749717in}{0.669860in}}%
\pgfpathlineto{\pgfqpoint{3.756235in}{0.671873in}}%
\pgfpathlineto{\pgfqpoint{3.762752in}{0.675049in}}%
\pgfpathlineto{\pgfqpoint{3.769270in}{0.676912in}}%
\pgfpathlineto{\pgfqpoint{3.775787in}{0.677600in}}%
\pgfpathlineto{\pgfqpoint{3.788822in}{0.683788in}}%
\pgfpathlineto{\pgfqpoint{3.808374in}{0.687353in}}%
\pgfpathlineto{\pgfqpoint{3.814892in}{0.687727in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{3.867032in}{0.706305in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{0.717730in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{0.720057in}}%
\pgfpathlineto{\pgfqpoint{3.919172in}{0.720179in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{0.717295in}}%
\pgfpathlineto{\pgfqpoint{3.938724in}{0.716477in}}%
\pgfpathlineto{\pgfqpoint{3.945242in}{0.716884in}}%
\pgfpathlineto{\pgfqpoint{3.958277in}{0.721351in}}%
\pgfpathlineto{\pgfqpoint{3.971312in}{0.725967in}}%
\pgfpathlineto{\pgfqpoint{3.977829in}{0.729757in}}%
\pgfpathlineto{\pgfqpoint{3.997382in}{0.737610in}}%
\pgfpathlineto{\pgfqpoint{4.016934in}{0.738664in}}%
\pgfpathlineto{\pgfqpoint{4.036487in}{0.738201in}}%
\pgfpathlineto{\pgfqpoint{4.062557in}{0.744700in}}%
\pgfpathlineto{\pgfqpoint{4.075592in}{0.749959in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{0.762491in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{0.770762in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{0.775056in}}%
\pgfpathlineto{\pgfqpoint{4.186389in}{0.782110in}}%
\pgfpathlineto{\pgfqpoint{4.225494in}{0.791426in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{0.797372in}}%
\pgfpathlineto{\pgfqpoint{4.258081in}{0.805084in}}%
\pgfpathlineto{\pgfqpoint{4.264599in}{0.806129in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{0.805940in}}%
\pgfpathlineto{\pgfqpoint{4.284151in}{0.802621in}}%
\pgfpathlineto{\pgfqpoint{4.290669in}{0.802086in}}%
\pgfpathlineto{\pgfqpoint{4.310221in}{0.795733in}}%
\pgfpathlineto{\pgfqpoint{4.323256in}{0.795855in}}%
\pgfpathlineto{\pgfqpoint{4.375396in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{4.414501in}{0.810407in}}%
\pgfpathlineto{\pgfqpoint{4.466641in}{0.820337in}}%
\pgfpathlineto{\pgfqpoint{4.492711in}{0.830202in}}%
\pgfpathlineto{\pgfqpoint{4.505746in}{0.831791in}}%
\pgfpathlineto{\pgfqpoint{4.525298in}{0.828967in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{0.822920in}}%
\pgfpathlineto{\pgfqpoint{4.557886in}{0.822817in}}%
\pgfpathlineto{\pgfqpoint{4.570921in}{0.817125in}}%
\pgfpathlineto{\pgfqpoint{4.610026in}{0.807534in}}%
\pgfpathlineto{\pgfqpoint{4.623061in}{0.802725in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{4.655648in}{0.780219in}}%
\pgfpathlineto{\pgfqpoint{4.681718in}{0.757576in}}%
\pgfpathlineto{\pgfqpoint{4.694753in}{0.751476in}}%
\pgfpathlineto{\pgfqpoint{4.701271in}{0.749411in}}%
\pgfpathlineto{\pgfqpoint{4.714306in}{0.748970in}}%
\pgfpathlineto{\pgfqpoint{4.727341in}{0.746447in}}%
\pgfpathlineto{\pgfqpoint{4.740376in}{0.739761in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{0.734909in}}%
\pgfpathlineto{\pgfqpoint{4.759928in}{0.731227in}}%
\pgfpathlineto{\pgfqpoint{4.766445in}{0.730376in}}%
\pgfpathlineto{\pgfqpoint{4.779480in}{0.726838in}}%
\pgfpathlineto{\pgfqpoint{4.792515in}{0.727609in}}%
\pgfpathlineto{\pgfqpoint{4.818585in}{0.732591in}}%
\pgfpathlineto{\pgfqpoint{4.825103in}{0.733314in}}%
\pgfpathlineto{\pgfqpoint{4.831620in}{0.735237in}}%
\pgfpathlineto{\pgfqpoint{4.851173in}{0.735153in}}%
\pgfpathlineto{\pgfqpoint{4.890278in}{0.727687in}}%
\pgfpathlineto{\pgfqpoint{4.903313in}{0.721149in}}%
\pgfpathlineto{\pgfqpoint{4.935900in}{0.701061in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{0.698937in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{0.698625in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{0.703415in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{0.708297in}}%
\pgfpathlineto{\pgfqpoint{5.007593in}{0.712651in}}%
\pgfpathlineto{\pgfqpoint{5.027145in}{0.719714in}}%
\pgfpathlineto{\pgfqpoint{5.053215in}{0.728179in}}%
\pgfpathlineto{\pgfqpoint{5.059733in}{0.730782in}}%
\pgfpathlineto{\pgfqpoint{5.079285in}{0.744116in}}%
\pgfpathlineto{\pgfqpoint{5.092320in}{0.755724in}}%
\pgfpathlineto{\pgfqpoint{5.105355in}{0.768946in}}%
\pgfpathlineto{\pgfqpoint{5.131425in}{0.783123in}}%
\pgfpathlineto{\pgfqpoint{5.144460in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{5.157495in}{0.797451in}}%
\pgfpathlineto{\pgfqpoint{5.170530in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{5.183565in}{0.795003in}}%
\pgfpathlineto{\pgfqpoint{5.196600in}{0.792292in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{0.797914in}}%
\pgfpathlineto{\pgfqpoint{5.242222in}{0.818890in}}%
\pgfpathlineto{\pgfqpoint{5.268292in}{0.832424in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{0.835250in}}%
\pgfpathlineto{\pgfqpoint{5.281327in}{0.835615in}}%
\pgfpathlineto{\pgfqpoint{5.294362in}{0.832305in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{0.830611in}}%
\pgfpathlineto{\pgfqpoint{5.307397in}{0.827260in}}%
\pgfpathlineto{\pgfqpoint{5.313915in}{0.825388in}}%
\pgfpathlineto{\pgfqpoint{5.326950in}{0.825884in}}%
\pgfpathlineto{\pgfqpoint{5.333467in}{0.824971in}}%
\pgfpathlineto{\pgfqpoint{5.353020in}{0.829992in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{5.405159in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{5.418194in}{0.828101in}}%
\pgfpathlineto{\pgfqpoint{5.431229in}{0.826057in}}%
\pgfpathlineto{\pgfqpoint{5.444264in}{0.827003in}}%
\pgfpathlineto{\pgfqpoint{5.463817in}{0.830222in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{0.826812in}}%
\pgfpathlineto{\pgfqpoint{5.496404in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{5.502922in}{0.830153in}}%
\pgfpathlineto{\pgfqpoint{5.515957in}{0.835193in}}%
\pgfpathlineto{\pgfqpoint{5.535509in}{0.843744in}}%
\pgfpathlineto{\pgfqpoint{5.542027in}{0.845366in}}%
\pgfpathlineto{\pgfqpoint{5.548544in}{0.844348in}}%
\pgfpathlineto{\pgfqpoint{5.561579in}{0.838742in}}%
\pgfpathlineto{\pgfqpoint{5.574614in}{0.831441in}}%
\pgfpathlineto{\pgfqpoint{5.587649in}{0.824028in}}%
\pgfpathlineto{\pgfqpoint{5.626754in}{0.809527in}}%
\pgfpathlineto{\pgfqpoint{5.639789in}{0.808684in}}%
\pgfpathlineto{\pgfqpoint{5.659342in}{0.808741in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{0.807599in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{0.809741in}}%
\pgfpathlineto{\pgfqpoint{5.691929in}{0.812646in}}%
\pgfpathlineto{\pgfqpoint{5.731034in}{0.838982in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{0.843033in}}%
\pgfpathlineto{\pgfqpoint{5.783174in}{0.851783in}}%
\pgfpathlineto{\pgfqpoint{5.809244in}{0.846157in}}%
\pgfpathlineto{\pgfqpoint{5.822279in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{0.837037in}}%
\pgfpathlineto{\pgfqpoint{5.841831in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{5.854866in}{0.831294in}}%
\pgfpathlineto{\pgfqpoint{5.861384in}{0.828495in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{0.826921in}}%
\pgfpathlineto{\pgfqpoint{5.874419in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{5.893971in}{0.811364in}}%
\pgfpathlineto{\pgfqpoint{5.907006in}{0.804387in}}%
\pgfpathlineto{\pgfqpoint{5.939594in}{0.781280in}}%
\pgfpathlineto{\pgfqpoint{5.952629in}{0.778430in}}%
\pgfpathlineto{\pgfqpoint{5.959146in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{5.978699in}{0.783238in}}%
\pgfpathlineto{\pgfqpoint{5.991734in}{0.779664in}}%
\pgfpathlineto{\pgfqpoint{6.004769in}{0.771656in}}%
\pgfpathlineto{\pgfqpoint{6.017803in}{0.763253in}}%
\pgfpathlineto{\pgfqpoint{6.030838in}{0.753997in}}%
\pgfpathlineto{\pgfqpoint{6.043873in}{0.741967in}}%
\pgfpathlineto{\pgfqpoint{6.063426in}{0.723537in}}%
\pgfpathlineto{\pgfqpoint{6.069943in}{0.720010in}}%
\pgfpathlineto{\pgfqpoint{6.082978in}{0.715440in}}%
\pgfpathlineto{\pgfqpoint{6.096013in}{0.714279in}}%
\pgfpathlineto{\pgfqpoint{6.109048in}{0.708751in}}%
\pgfpathlineto{\pgfqpoint{6.115566in}{0.707374in}}%
\pgfpathlineto{\pgfqpoint{6.161188in}{0.677240in}}%
\pgfpathlineto{\pgfqpoint{6.167706in}{0.673963in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{0.664480in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{0.660569in}}%
\pgfpathlineto{\pgfqpoint{6.213328in}{0.658000in}}%
\pgfpathlineto{\pgfqpoint{6.239398in}{0.651202in}}%
\pgfpathlineto{\pgfqpoint{6.252433in}{0.651326in}}%
\pgfpathlineto{\pgfqpoint{6.278503in}{0.650636in}}%
\pgfpathlineto{\pgfqpoint{6.285021in}{0.647491in}}%
\pgfpathlineto{\pgfqpoint{6.324126in}{0.640050in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{0.640489in}}%
\pgfpathlineto{\pgfqpoint{6.343678in}{0.646441in}}%
\pgfpathlineto{\pgfqpoint{6.356713in}{0.655464in}}%
\pgfpathlineto{\pgfqpoint{6.376265in}{0.671111in}}%
\pgfpathlineto{\pgfqpoint{6.408853in}{0.699594in}}%
\pgfpathlineto{\pgfqpoint{6.421888in}{0.708365in}}%
\pgfpathlineto{\pgfqpoint{6.434923in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{6.454475in}{0.721978in}}%
\pgfpathlineto{\pgfqpoint{6.487063in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{6.532685in}{0.741687in}}%
\pgfpathlineto{\pgfqpoint{6.552238in}{0.743021in}}%
\pgfpathlineto{\pgfqpoint{6.571790in}{0.741595in}}%
\pgfpathlineto{\pgfqpoint{6.604378in}{0.736561in}}%
\pgfpathlineto{\pgfqpoint{6.617413in}{0.736832in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{0.739494in}}%
\pgfpathlineto{\pgfqpoint{6.636965in}{0.739494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315000in}{0.585900in}}{\pgfqpoint{6.335000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.462948in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{3.462948in}{1.240359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{1.240359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.240359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.585900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{1.240359in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.240359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/walker2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fabian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{6.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.148800in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.148800in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.494341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{5.494341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.653239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=5.600478in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.902527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=5.849766in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=5.641246in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Torso}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=5.773997in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Z}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.494341in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.924879in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{5.902347in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{5.882731in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{5.870830in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{5.856010in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{5.819746in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{5.807991in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{5.798758in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{5.786910in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{5.781511in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{5.774247in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{5.753196in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{5.741438in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{5.713522in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{5.702039in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{5.693964in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{5.669536in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{5.653562in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{5.643335in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{5.628876in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{5.623309in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{5.620034in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{5.619784in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{5.622771in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{5.627330in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{5.632991in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{5.634268in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{5.639793in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{5.641620in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{5.641076in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{5.633032in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{5.632943in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{5.631404in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{5.633998in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{5.639395in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{5.643233in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{5.643796in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{5.642318in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{5.639688in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{5.638945in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{5.640249in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{5.638739in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{5.627449in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{5.612542in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{5.611982in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{5.616577in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{5.619498in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{5.626840in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{5.631933in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{5.639353in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{5.652523in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{5.649423in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{5.647121in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{5.648564in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{5.650094in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{5.653744in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{5.654658in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{5.652555in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{5.648052in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{5.648481in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{5.656486in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{5.656124in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{5.653653in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{5.642840in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{5.636534in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{5.627337in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{5.615994in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{5.608043in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{5.605538in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{5.604713in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{5.605324in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{5.607066in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{5.612713in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{5.614501in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{5.617583in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{5.622764in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{5.636385in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{5.640035in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{5.645333in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{5.667995in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{5.672219in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{5.672000in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{5.670307in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{5.662990in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{5.660166in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{5.658928in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{5.656775in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{5.643341in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{5.638714in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{5.638279in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{5.643230in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{5.648070in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{5.658376in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{5.667765in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{5.667298in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{5.663654in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{5.661910in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{5.666824in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{5.670576in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{5.673915in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{5.675404in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{5.670390in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{5.659390in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{5.648467in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{5.636634in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{5.622268in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{5.617659in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{5.611537in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{5.610381in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{5.610440in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{5.613437in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{5.634956in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{5.650377in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{5.664679in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{5.670498in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{5.674447in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{5.679175in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{5.679511in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{5.677795in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{5.658477in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{5.651964in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{5.641902in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{5.636323in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{5.632841in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{5.633727in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{5.639369in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{5.649509in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{5.652342in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{5.653936in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{5.647814in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{5.649439in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{5.669042in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{5.675748in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{5.684354in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{5.687516in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{5.688988in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{5.685779in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{5.688687in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{5.690012in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{5.686739in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{5.662516in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{5.643177in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{5.610495in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{5.606875in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{5.606920in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{5.614424in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{5.619049in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{5.655807in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{5.661052in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{5.664365in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{5.667164in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{5.666557in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{5.663917in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{5.658532in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{5.650707in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{5.621168in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{5.605188in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{5.599911in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{5.597775in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{5.596993in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{5.598369in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{5.605188in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{5.603823in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{5.599323in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{5.594543in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{5.587304in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{5.583449in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{5.581627in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{5.580978in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{5.584324in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{5.586321in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{5.593245in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{5.594634in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{5.597724in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{5.614643in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{5.617970in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{5.621870in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{5.624225in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{5.626431in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{5.634410in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{5.644817in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{5.647627in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{5.654792in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{5.653727in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{5.646089in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{5.644334in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{5.644605in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{5.665062in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{5.665149in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{5.666531in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{5.666584in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{5.661584in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{5.641074in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{5.629363in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{5.623621in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{5.613997in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{5.610918in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{5.607347in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{5.611079in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{5.618757in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{5.628795in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{5.640778in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{5.649252in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{5.653100in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{5.652010in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{5.650163in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{5.644909in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{5.638032in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{5.613222in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{5.611863in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{5.612075in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{5.614968in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{5.630227in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{5.656143in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{5.661775in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{5.674088in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{5.687871in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{5.690449in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{5.689626in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{5.685468in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{5.616119in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{5.614115in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{5.614424in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{5.621832in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{5.631820in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{5.664308in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{5.669063in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{5.674505in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{5.678065in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{5.679514in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{5.678536in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{5.680028in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{5.683014in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{5.684223in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{5.681105in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{5.664191in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{5.650560in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{5.642209in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{5.636384in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{5.627186in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{5.614117in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{5.597399in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{5.594961in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{5.596500in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{5.610961in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{5.627070in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{5.645043in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{5.651839in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{5.658693in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{5.661366in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{5.674011in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{5.675016in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{5.673627in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{5.668603in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{5.654029in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{5.633578in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{5.599514in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{5.592162in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{5.578790in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{5.571576in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{5.557856in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{5.551454in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{5.557215in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{5.564456in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{5.572561in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{5.580338in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{5.583417in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{5.588436in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{5.595610in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{5.599884in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{5.601334in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{5.600225in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{5.597384in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{5.592707in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{5.584933in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{5.566253in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{5.558802in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{5.556254in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{5.558494in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{5.565902in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{5.580046in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{5.623424in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{5.697218in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{5.719285in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{5.736863in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{5.749277in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{5.774491in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{5.780666in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{5.783534in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{5.779445in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{5.766638in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{5.725329in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{5.651840in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{5.631590in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{5.615511in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{5.609508in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{5.615515in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{5.613762in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{5.602092in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{5.593609in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{5.590492in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{5.589921in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{5.587673in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{5.586954in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{5.590101in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{5.589048in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{5.590788in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{5.608906in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{5.612607in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{5.612726in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{5.611525in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{5.613374in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{5.616120in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{5.636995in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{5.632550in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{5.627111in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{5.628525in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{5.642118in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{5.654278in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{5.656497in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{5.658257in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{5.660715in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{5.666693in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{5.677073in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{5.682672in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{5.684975in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{5.683815in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{5.678933in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{5.674642in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{5.647811in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{5.637413in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{5.622450in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{5.564394in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{5.538061in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{5.528618in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{5.524089in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{5.526607in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{5.537027in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{5.554434in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{5.578740in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{5.639907in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{5.715641in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{5.800074in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{5.835247in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{5.885457in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{5.935657in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{5.954930in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{5.968790in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{5.976433in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{5.977777in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{5.972237in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{5.957223in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{5.930705in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{5.862438in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{5.825527in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{5.797944in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{5.782257in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{5.755986in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{5.747875in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{5.742232in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{5.740002in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{5.740424in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{5.744997in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{5.756454in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{5.788336in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{5.865053in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{5.873390in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{5.875991in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{5.874107in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{5.867876in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{5.855640in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{5.827431in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{5.805346in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{5.798312in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{5.796414in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{5.796279in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{5.798985in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{5.805044in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{5.814088in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{5.839558in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{5.858624in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{5.872878in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{5.907834in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{5.934385in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{5.941914in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{5.935986in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{5.921268in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{5.884409in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{5.870919in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{5.863783in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{5.867134in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{5.882036in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{5.916539in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{5.929063in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{5.945972in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{5.954561in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{5.968659in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{6.076448in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{6.096302in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{6.111417in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{6.119052in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{6.114449in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{6.094249in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{6.081116in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{6.070987in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{6.066714in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{6.063951in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{6.067366in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{6.073627in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{6.071865in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{6.067222in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{6.065187in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{6.064919in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{6.069782in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{6.071264in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{6.064702in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{6.011492in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{6.004910in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{6.002783in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{6.010159in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{6.015669in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{6.015624in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{6.011908in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{6.005846in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{6.004428in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{6.008945in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{6.023033in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{6.041070in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{6.047068in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{6.046001in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{6.033050in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{6.008050in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{5.893479in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{5.848476in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{5.804170in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{5.750346in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{5.663328in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{5.648489in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{5.644974in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{5.647088in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{5.649280in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{5.656733in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{5.657236in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{5.660525in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{5.663912in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{5.681598in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{5.683648in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{5.683619in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{5.681952in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{5.677376in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{5.668234in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{5.643185in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{5.632438in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{5.628177in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{5.626293in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{5.626899in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{5.633239in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{5.633141in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{5.616573in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{5.613326in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{5.613107in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{5.614898in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{5.614968in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{5.613403in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{5.610356in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{5.603751in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{5.571728in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{5.561216in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{5.556137in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{5.558587in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{5.564287in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{5.572914in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{5.594833in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{5.603165in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{5.613895in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{5.621729in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{5.657173in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{5.665708in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{5.671288in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{5.678404in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{5.676490in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{5.665313in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{5.664860in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{5.669143in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{5.670684in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{5.668935in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{5.666401in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{5.647614in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{5.639696in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{5.634595in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{5.632315in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{5.622331in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{5.624657in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{5.633786in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{5.634287in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{5.640002in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{5.649916in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{5.663713in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{5.715692in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{5.742150in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{5.746816in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{5.747341in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{5.750821in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{5.757730in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{5.772752in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{5.809824in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{5.822382in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{5.829147in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{5.831477in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{5.832089in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{5.835849in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{5.835079in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{5.831409in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{5.829137in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{5.825167in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{5.812112in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{5.787398in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{5.787239in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{5.792778in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{5.801287in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{5.812224in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{5.841323in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{5.859716in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{5.881499in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{5.890946in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{5.895586in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{5.903078in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{5.916477in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{5.955110in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{5.968752in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{5.978108in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{5.985151in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{5.988682in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{5.986510in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{5.976368in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{5.978344in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{5.999111in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{6.056556in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{6.070274in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{6.068471in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{6.058370in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{6.034632in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{6.028538in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{6.026935in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{6.029268in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{6.036458in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{6.067771in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{6.067549in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{6.042075in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{6.042811in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{6.048128in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{6.056277in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{6.066284in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{6.073863in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{6.077412in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{6.076822in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{6.073017in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{6.064732in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{6.046604in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{5.999532in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{5.983413in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{5.970340in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{5.950880in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{5.937488in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{5.919006in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{5.853200in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{5.811270in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{5.785997in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{5.771906in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{5.764580in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{5.759023in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{5.759124in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{5.761460in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{5.769912in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{5.766281in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{5.767826in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{5.773998in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{5.785473in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{5.794610in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{5.800905in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{5.805368in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{5.806703in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{5.799740in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{5.760666in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{5.720658in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{5.709669in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{5.702534in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{5.698369in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{5.698252in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{5.704381in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{5.728218in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.738764in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.738764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.494341in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.827250in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{5.856289in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{5.826897in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{5.692423in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{5.747460in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{5.705598in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{5.802559in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{5.796734in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{5.807926in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{5.777499in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{5.756464in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{5.767289in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{5.765064in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{5.725200in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{5.717556in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{5.696631in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{5.703527in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{5.689983in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{5.700645in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{5.685666in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{5.681235in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{5.688401in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{5.683854in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{5.657995in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{5.663258in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{5.646194in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{5.634579in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{5.627492in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{5.630332in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{5.624206in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{5.612051in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{5.624081in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{5.620252in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{5.618869in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{5.605220in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{5.629278in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{5.614100in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{5.626150in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{5.618472in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{5.600965in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{5.597969in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{5.628043in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{5.643288in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{5.637864in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{5.611187in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{5.608552in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{5.647008in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{5.616362in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{5.616292in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{5.617970in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{5.639771in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{5.629841in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{5.622737in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{5.661866in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{5.606869in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{5.605581in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{5.609671in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{5.619906in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{5.637669in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{5.635721in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{5.615516in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{5.633837in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{5.633588in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{5.631773in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{5.621680in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{5.643276in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{5.616184in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{5.633470in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{5.607028in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{5.638610in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{5.634172in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{5.645558in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{5.653297in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{5.641322in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{5.644582in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{5.643241in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{5.652169in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{5.653237in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{5.647106in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{5.650218in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{5.635034in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{5.641816in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{5.643715in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{5.642901in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{5.607923in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{5.645351in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{5.664508in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{5.616407in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{5.653026in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{5.620688in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{5.644551in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{5.656475in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{5.648203in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{5.619620in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{5.642792in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{5.653170in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{5.638465in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{5.629035in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{5.642402in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{5.641566in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{5.649657in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{5.641821in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{5.642673in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{5.647340in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{5.629780in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{5.655845in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{5.626525in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{5.640118in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{5.633326in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{5.615814in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{5.627535in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{5.618480in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{5.631427in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{5.620044in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{5.600096in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{5.623289in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{5.618886in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{5.607667in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{5.632759in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{5.627789in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{5.639478in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{5.645883in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{5.632870in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{5.647540in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{5.653943in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{5.642598in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{5.657102in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{5.640361in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{5.668168in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{5.683449in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{5.679506in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{5.680573in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{5.655284in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{5.668941in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{5.676566in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{5.658539in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{5.650485in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{5.653159in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{5.632635in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{5.633362in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{5.649455in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{5.619880in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{5.641550in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{5.630479in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{5.645530in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{5.636035in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{5.638270in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{5.643947in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{5.643166in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{5.646770in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{5.640912in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{5.649524in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{5.656263in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{5.635702in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{5.650033in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{5.647034in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{5.649276in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{5.641927in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{5.646169in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{5.647502in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{5.624566in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{5.644045in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{5.652765in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{5.642256in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{5.650424in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{5.666761in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{5.667513in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{5.672574in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{5.682987in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{5.651530in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{5.648332in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{5.649112in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{5.633338in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{5.679362in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{5.637300in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{5.637761in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{5.641164in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{5.646150in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{5.653010in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{5.620721in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{5.627886in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{5.623089in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{5.630757in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{5.620294in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{5.613609in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{5.617679in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{5.603452in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{5.636794in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{5.623559in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{5.627738in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{5.614529in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{5.620317in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{5.623371in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{5.645725in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{5.623369in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{5.661107in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{5.656519in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{5.661556in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{5.682096in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{5.671217in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{5.655528in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{5.674651in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{5.661347in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{5.646988in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{5.656442in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{5.640947in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{5.647198in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{5.656287in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{5.646363in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{5.634975in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{5.636146in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{5.630896in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{5.637812in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{5.649592in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{5.645373in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{5.629714in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{5.641802in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{5.636652in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{5.641657in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{5.644524in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{5.633639in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{5.667706in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{5.622998in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{5.662969in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{5.653379in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{5.636690in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{5.651737in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{5.657435in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{5.674935in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{5.657362in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{5.648880in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{5.657744in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{5.651502in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{5.637409in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{5.650870in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{5.641803in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{5.655186in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{5.638865in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{5.652927in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{5.644402in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{5.633582in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{5.618464in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{5.619204in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{5.627377in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{5.644075in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{5.620646in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{5.610167in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{5.622296in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{5.617978in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{5.623977in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{5.622447in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{5.611761in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{5.620493in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{5.635972in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{5.662917in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{5.645730in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{5.656310in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{5.662068in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{5.674858in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{5.670204in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{5.667016in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{5.656563in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{5.684223in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{5.654730in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{5.653012in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{5.654757in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{5.640573in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{5.643185in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{5.618819in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{5.615650in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{5.624608in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{5.608556in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{5.617596in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{5.611382in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{5.612715in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{5.608706in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{5.640418in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{5.624873in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{5.628148in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{5.619695in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{5.605245in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{5.631389in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{5.619043in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{5.622180in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{5.597888in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{5.621176in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{5.631716in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{5.591310in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{5.595274in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{5.592090in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{5.624576in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{5.608755in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{5.627072in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{5.608458in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{5.619499in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{5.645462in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{5.640677in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{5.648386in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{5.637855in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{5.636130in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{5.641126in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{5.639798in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{5.616572in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{5.645716in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{5.622081in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{5.609271in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{5.628950in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{5.628331in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{5.624955in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{5.655140in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{5.637733in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{5.626763in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{5.623105in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{5.651868in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{5.638639in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{5.636649in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{5.646323in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{5.645401in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{5.653991in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{5.667276in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{5.639981in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{5.659291in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{5.644025in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{5.651551in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{5.662832in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{5.632954in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{5.685833in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{5.652990in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{5.665868in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{5.662359in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{5.670677in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{5.670470in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{5.641369in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{5.657688in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{5.652575in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{5.669259in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{5.676290in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{5.630543in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{5.632413in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{5.629595in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{5.625138in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{5.645513in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{5.622932in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{5.630822in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{5.624490in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{5.634670in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{5.606103in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{5.608397in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{5.621780in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{5.613917in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{5.611727in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{5.616665in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{5.629167in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{5.630096in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{5.632554in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{5.656005in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{5.629646in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{5.637979in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{5.663682in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{5.678871in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{5.679126in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{5.683077in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{5.669175in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{5.686607in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{5.670425in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{5.679950in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{5.660278in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{5.661625in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{5.646208in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{5.645587in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{5.639603in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{5.629550in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{5.630719in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{5.614833in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{5.623098in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{5.628616in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{5.622813in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{5.627046in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{5.624773in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{5.613960in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{5.619363in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{5.644775in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{5.624712in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{5.616734in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{5.654415in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{5.630694in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{5.631780in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{5.650531in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{5.652001in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{5.677792in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{5.682214in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{5.660278in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{5.661284in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{5.678826in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{5.681956in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{5.663463in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{5.653926in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{5.663706in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{5.653785in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{5.639894in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{5.629210in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{5.613915in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{5.624334in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{5.623910in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{5.612827in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{5.613338in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{5.620703in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{5.622946in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{5.612746in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{5.608211in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{5.620271in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{5.612952in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{5.630703in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{5.616425in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{5.641494in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{5.636337in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{5.658816in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{5.653065in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{5.680587in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{5.648584in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{5.652331in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{5.645495in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{5.642855in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{5.677956in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{5.665921in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{5.640645in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{5.646890in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{5.646620in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{5.640559in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{5.665829in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{5.645108in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{5.635100in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{5.618379in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{5.617840in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{5.623090in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{5.602661in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{5.604613in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{5.602763in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{5.602406in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{5.629114in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{5.610884in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{5.635147in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{5.637772in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{5.629049in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{5.635841in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{5.639834in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{5.659370in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{5.641425in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{5.639514in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{5.666990in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{5.651694in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{5.663459in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{5.667991in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{5.667507in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{5.658194in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{5.642159in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{5.641675in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{5.629878in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{5.640657in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{5.637589in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{5.622668in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{5.625183in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{5.624266in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{5.601818in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{5.637430in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{5.629099in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{5.628165in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{5.624682in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{5.614104in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{5.610273in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{5.613686in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{5.635736in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{5.631313in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{5.605085in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{5.613414in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{5.606079in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{5.585175in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{5.606617in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{5.613255in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{5.601011in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{5.598071in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{5.617505in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{5.629322in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{5.648264in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{5.637857in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{5.649906in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{5.670310in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{5.659315in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{5.663418in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{5.644334in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{5.638262in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{5.642029in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{5.647855in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{5.641271in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{5.640014in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{5.644250in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{5.643202in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{5.643761in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{5.628500in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{5.626009in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{5.640717in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{5.625339in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{5.624721in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{5.608568in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{5.616932in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{5.634693in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{5.630657in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{5.655291in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{5.670886in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{5.694102in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{5.734312in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{5.794884in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{5.792832in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{5.852671in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{5.842786in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{5.858476in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{5.774613in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{5.831525in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{5.838329in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{5.805243in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{5.788665in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{5.694487in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{5.692123in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{5.668004in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{5.651808in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{5.684638in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{5.652301in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{5.672278in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{5.676624in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{5.679604in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{5.671606in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{5.659113in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{5.637078in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{5.643434in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{5.644771in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{5.651188in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{5.644068in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{5.640588in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{5.645583in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{5.652161in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{5.594110in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{5.608674in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{5.612577in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{5.627871in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{5.633336in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{5.613833in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{5.655465in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{5.644353in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{5.641453in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{5.666098in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{5.674595in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{5.659948in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{5.666356in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{5.648808in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{5.646487in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{5.651367in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{5.621667in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{5.627214in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{5.597672in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{5.622376in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{5.629700in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{5.643285in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{5.652102in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{5.649606in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{5.652673in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{5.625649in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{5.632368in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{5.642404in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{5.646789in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{5.669679in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{5.673770in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{5.658747in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{5.674533in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{5.674081in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{5.684254in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{5.703973in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{5.702182in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{5.683433in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{5.658500in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{5.655926in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{5.652138in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{5.671409in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{5.643608in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{5.643078in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{5.631549in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{5.616413in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{5.604795in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{5.620588in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{5.599716in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{5.607130in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{5.612089in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{5.607393in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{5.591886in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{5.596182in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{5.597870in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{5.625917in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{5.629780in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{5.685889in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{5.731300in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{5.709659in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{5.707590in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{5.696488in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{5.877717in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{5.900298in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{5.831806in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{5.840638in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{5.920040in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{5.931114in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{5.935903in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{5.891759in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{5.929860in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{5.937379in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{5.921660in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{5.850149in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{5.910651in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{5.898644in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{5.807191in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{5.717288in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{5.764784in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{5.665291in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{5.631758in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{5.645284in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{5.637268in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{5.624190in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{5.697550in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{5.705804in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{5.649334in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{5.721469in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{5.769614in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{5.738413in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{5.777320in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{5.767698in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{5.775471in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{5.777142in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{5.763724in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{5.757082in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{5.765434in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{5.764337in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{5.742267in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{5.736459in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{5.710848in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{5.731280in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{5.743657in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{5.752206in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{5.716764in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{5.769809in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{5.744864in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{5.683263in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{5.750955in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{5.780598in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{5.787317in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{5.819953in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{5.823993in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{5.820492in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{5.812830in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{5.861567in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{5.854628in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{5.858423in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{5.857299in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{5.895928in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{5.775084in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{5.844245in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{5.792559in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{5.870264in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{5.829937in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{5.841919in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{5.828569in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{5.850246in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{5.856703in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{5.897021in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{5.907444in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{5.945585in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{5.953179in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{5.978008in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{5.984079in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{5.980706in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{5.965388in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{5.953388in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{5.972551in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{5.913282in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{5.923777in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{5.943637in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{5.901337in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{5.875133in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{5.925735in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{5.960788in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{5.970296in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{5.941740in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{5.944703in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{5.935346in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{5.935386in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{5.932270in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{5.918047in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{5.897671in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{5.890863in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{5.822526in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{5.865953in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{5.802262in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{5.815107in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{5.813812in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{5.780042in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{5.863947in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{5.834375in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{5.839880in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{5.853125in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{5.810721in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{5.874845in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{5.916955in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{5.904940in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{5.924194in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{5.932303in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{5.900133in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{5.896329in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{5.889057in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{5.841688in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{5.811051in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{5.752656in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{5.903437in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{5.838756in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{5.867139in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{5.741873in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{5.778458in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{5.702101in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{5.735811in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{5.726835in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{5.676446in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{5.685123in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{5.659023in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{5.688735in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{5.672223in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{5.673454in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{5.672502in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{5.685264in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{5.674047in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{5.688893in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{5.679091in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{5.678022in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{5.678378in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{5.667364in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{5.676500in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{5.656540in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{5.644022in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{5.674255in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{5.680251in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{5.670714in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{5.682055in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{5.673574in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{5.674738in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{5.638512in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{5.657183in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{5.638255in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{5.636080in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{5.672030in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{5.626528in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{5.623091in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{5.662613in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{5.654967in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{5.644897in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{5.639318in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{5.641378in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{5.636301in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{5.640100in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{5.638337in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{5.677615in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{5.648979in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{5.684014in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{5.654034in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{5.639343in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{5.595229in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{5.597518in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{5.605796in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{5.588727in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{5.595462in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{5.610155in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{5.604648in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{5.646139in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{5.626478in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{5.657766in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{5.626696in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{5.655913in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{5.655027in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{5.623129in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{5.644025in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{5.636983in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{5.638541in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{5.629837in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{5.648963in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{5.645429in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{5.670449in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{5.682957in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{5.667794in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{5.659873in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{5.676960in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{5.661035in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{5.649383in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{5.682785in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{5.641475in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{5.633215in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{5.606949in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{5.610859in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{5.611387in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{5.607701in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{5.622170in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{5.605150in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{5.605570in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{5.614879in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{5.650805in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{5.668863in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{5.699277in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{5.677431in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{5.757324in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{5.735507in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{5.741966in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{5.805206in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{5.818340in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{5.792144in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{5.821174in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{5.767784in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{5.851169in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{5.836727in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{5.860001in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{5.776857in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{5.773083in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{5.817015in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{5.761305in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{5.772056in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{5.750262in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{5.767467in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{5.806771in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{5.794942in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{5.754539in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{5.783088in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{5.715432in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{5.750829in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{5.749196in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{5.766949in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{5.731353in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{5.792277in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{5.759055in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{5.810402in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{5.803408in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{5.785206in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{5.824236in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{5.814440in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{5.798680in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{5.804511in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{5.872812in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{5.852665in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{5.849587in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{5.840661in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{5.900898in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{5.910407in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{5.915876in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{5.887104in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{5.905726in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{5.891823in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{5.863146in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{5.894467in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{5.913017in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{5.951517in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{5.982188in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{5.953236in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{5.955584in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{5.933388in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{5.927093in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{5.931972in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{5.939226in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{5.932067in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{5.943269in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{5.897503in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{5.900558in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{5.946162in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{5.962678in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{5.918444in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{5.951627in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{5.928816in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{5.973628in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{5.965378in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{5.987990in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{5.990625in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{5.986873in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{5.980174in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{5.982337in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{5.986095in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{5.965481in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{5.958460in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{5.958549in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{5.923460in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{5.946659in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{5.928942in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{5.848546in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{5.911942in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{5.793812in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{5.804436in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{5.847871in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{5.818671in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{5.831238in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{5.817535in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{5.814912in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{5.789218in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{5.804534in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{5.767458in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{5.761948in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{5.784466in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{5.767265in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{5.779508in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{5.779514in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{5.733036in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{5.770287in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{5.796847in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{5.772559in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{5.786704in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{5.743990in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{5.779099in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{5.761401in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{5.773264in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{5.774149in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{5.707019in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{5.716758in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{5.708359in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{5.672823in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{5.718026in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{5.684919in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{5.732177in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.741921in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.741921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{5.494341in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624733in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{6.148800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{6.148800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.148800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.494341in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.494341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{6.148800in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{6.148800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517222in}{5.629974in}}%
\pgfpathlineto{\pgfqpoint{1.640106in}{5.629974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.667884in}{5.629974in}}{\pgfqpoint{1.667884in}{5.657752in}}%
\pgfpathlineto{\pgfqpoint{1.667884in}{6.051578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.667884in}{6.079356in}}{\pgfqpoint{1.640106in}{6.079356in}}%
\pgfpathlineto{\pgfqpoint{0.517222in}{6.079356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.489444in}{6.079356in}}{\pgfqpoint{0.489444in}{6.051578in}}%
\pgfpathlineto{\pgfqpoint{0.489444in}{5.657752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.489444in}{5.629974in}}{\pgfqpoint{0.517222in}{5.629974in}}%
\pgfpathlineto{\pgfqpoint{0.517222in}{5.629974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545000in}{5.966888in}}%
\pgfpathlineto{\pgfqpoint{0.683889in}{5.966888in}}%
\pgfpathlineto{\pgfqpoint{0.822778in}{5.966888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933889in,y=5.918277in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Measured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545000in}{5.763031in}}%
\pgfpathlineto{\pgfqpoint{0.683889in}{5.763031in}}%
\pgfpathlineto{\pgfqpoint{0.822778in}{5.763031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933889in,y=5.714420in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.330726in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.330726in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.676268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{4.676268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.685152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=4.632391in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{5.030590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=4.977829in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.820629in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Right}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=4.809575in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Leg X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.676268in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.999989in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{4.976980in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{4.963207in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{4.957917in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{4.960779in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{4.966216in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{4.975228in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{4.991862in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{5.015277in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{5.074410in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{5.209977in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{5.232368in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{5.245272in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{5.248745in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{5.243475in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{5.215129in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{5.178573in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{5.133301in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{5.037286in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{5.020818in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{5.010363in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{5.004954in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{5.003389in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{5.003662in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{5.007161in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{5.014285in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{5.024287in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{5.036433in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{5.068190in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{5.128267in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{5.238107in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{5.268009in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{5.286742in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{5.293900in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{5.298560in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{5.300898in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{5.300978in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{5.298308in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{5.293271in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{5.284487in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{5.255077in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{5.194369in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{5.128233in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{5.118512in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{5.104981in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{5.100695in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{5.098339in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{5.098067in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{5.100516in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{5.105766in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{5.120390in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{5.138541in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{5.170092in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{5.198022in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{5.219671in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{5.256304in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{5.265674in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{5.279222in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{5.284496in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{5.295096in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{5.296895in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{5.295683in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{5.291383in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{5.285170in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{5.275987in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{5.262720in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{5.209306in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{5.170047in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{5.104148in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{5.058274in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{5.038660in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{5.023516in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{5.012063in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{5.003980in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{4.999646in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{4.999619in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{5.003415in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{5.011786in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{5.026913in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{5.072131in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{5.151320in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{5.204899in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{5.245330in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{5.260437in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{5.271139in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{5.278089in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{5.280814in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{5.278052in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{5.268032in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{5.211391in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{5.188350in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{5.171504in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{5.158606in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{5.152530in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{5.151164in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{5.152167in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{5.169496in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{5.173299in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{5.179863in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{5.190871in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{5.230071in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{5.250386in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{5.264758in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{5.275499in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{5.279004in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{5.281223in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{5.281653in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{5.279303in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{5.273494in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{5.261178in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{5.222938in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{5.172318in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{5.053390in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{5.030300in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{5.012972in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{5.001397in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{4.996154in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{4.997995in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{5.007008in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{5.041894in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{5.085943in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{5.141176in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{5.230762in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{5.254751in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{5.273129in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{5.285450in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{5.290950in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{5.289392in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{5.280019in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{5.247088in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{5.188431in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{5.119749in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{5.072018in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{5.052184in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{5.037159in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{5.026750in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{5.019957in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{5.017456in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{5.018103in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{5.021470in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{5.027607in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{5.036481in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{5.049854in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{5.070299in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{5.125275in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{5.181767in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{5.205915in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{5.225195in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{5.252820in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{5.261620in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{5.273527in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{5.276599in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{5.276787in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{5.272869in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{5.261060in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{5.242999in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{5.196393in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{5.119367in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{5.099041in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{5.082671in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{5.070868in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{5.063021in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{5.060156in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{5.064125in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{5.087161in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{5.119772in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{5.161519in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{5.250391in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{5.263637in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{5.271634in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{5.273361in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{5.267248in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{5.252748in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{5.207999in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{5.077948in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{5.028621in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{5.008897in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{4.993556in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{4.983264in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{4.977872in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{4.977811in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{4.982545in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{5.001998in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{5.014654in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{5.047850in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{5.069145in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{5.128236in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{5.184972in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{5.229854in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{5.246663in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{5.260065in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{5.269941in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{5.280842in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{5.287422in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{5.288307in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{5.286351in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{5.280932in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{5.239668in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{5.226601in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{5.217537in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{5.208773in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{5.196456in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{5.188869in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{5.166515in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{5.153799in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{5.143805in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{5.136342in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{5.131466in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{5.126217in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{5.126494in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{5.131139in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{5.142433in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{5.173103in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{5.254834in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{5.268071in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{5.276176in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{5.280671in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{5.282946in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{5.282921in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{5.280443in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{5.274347in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{5.248491in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{5.204431in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{5.170888in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{5.130461in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{5.089486in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{5.073867in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{5.062928in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{5.055404in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{5.051600in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{5.052849in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{5.059747in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{5.089073in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{5.124251in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{5.186964in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{5.231720in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{5.249565in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{5.262535in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{5.272173in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{5.277625in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{5.277538in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{5.270700in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{5.241170in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{5.095239in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{5.068825in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{5.058848in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{5.052546in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{5.048304in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{5.046791in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{5.047738in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{5.050252in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{5.055685in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{5.066200in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{5.083706in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{5.211853in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{5.226398in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{5.248452in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{5.254394in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{5.254983in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{5.250028in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{5.238495in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{5.218828in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{5.189468in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{5.084313in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{5.032188in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{5.013520in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{5.000506in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{4.991305in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{4.985766in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{4.987040in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{4.997501in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{5.016598in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{5.069825in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{5.199143in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{5.223593in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{5.242711in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{5.257000in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{5.267100in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{5.273510in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{5.276234in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{5.274805in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{5.266814in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{5.234169in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{5.140484in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{5.126904in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{5.116639in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{5.109952in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{5.106357in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{5.105902in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{5.109138in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{5.117281in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{5.129468in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{5.161539in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{5.266845in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{5.280700in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{5.289531in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{5.293168in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{5.291309in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{5.282669in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{5.266893in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{5.244713in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{5.189708in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{5.013547in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{4.989343in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{4.969626in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{4.955736in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{4.949013in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{4.950249in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{4.956370in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.967286in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{4.984119in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{5.007507in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{5.214770in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{5.236476in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{5.253107in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{5.263751in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{5.268356in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{5.269909in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{5.269888in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{5.266857in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{5.259766in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{5.188767in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{5.179841in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{5.174577in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{5.173826in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{5.174223in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{5.173048in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{5.168333in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{5.150576in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{5.128680in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{5.088832in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{5.069879in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{5.056435in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{5.038573in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{4.949790in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{4.935203in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{4.927323in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{4.926745in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{4.935037in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{4.951894in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{4.999145in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{5.057029in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{5.105610in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{5.184212in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{5.226787in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{5.238941in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{5.241531in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{5.234849in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{5.219186in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{5.141383in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{5.116594in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{5.109439in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{5.109138in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{5.116406in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{5.117894in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{5.121018in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{5.127463in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{5.154801in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{5.159923in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{5.160528in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{5.157805in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{5.152545in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{5.136790in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{5.134611in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{5.138758in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{5.161652in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{5.212834in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{5.271445in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{5.282411in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{5.289265in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{5.293469in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{5.293882in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{5.287581in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{5.272178in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{5.231986in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{5.120568in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{5.106534in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{5.098099in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{5.095396in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{5.095559in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{5.093910in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{5.075051in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{5.071908in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{5.067496in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{5.063450in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{5.056487in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{5.046179in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{5.032425in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{4.980320in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{4.928448in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{4.913778in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{4.909546in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{4.921809in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{4.957188in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{4.970856in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{4.978383in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{4.979956in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{4.978444in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{4.979360in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{4.982065in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{4.987925in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{5.000616in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{5.041106in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{5.053286in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{5.048619in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{5.007784in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{5.000429in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{4.998023in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{5.000771in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{5.007997in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{5.018547in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{5.032362in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{5.066324in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{5.078506in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{5.107100in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{5.140936in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{5.190327in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{5.202234in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{5.206322in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{5.199990in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{5.183921in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{5.137498in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{5.122593in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{5.114093in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{5.110691in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{5.111774in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{5.116057in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{5.116426in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{5.113448in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{5.105017in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{5.079214in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{5.074423in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{5.075190in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{5.081815in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{5.101947in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{5.108269in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{5.108627in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{5.099975in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{5.083967in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{5.042026in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{5.001481in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{4.955064in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{4.937421in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{4.915513in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{4.856073in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{4.796349in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{4.752062in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{4.735877in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{4.723930in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{4.715261in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{4.709608in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{4.706990in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{4.706016in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{4.706610in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{4.714537in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{4.718155in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{4.720371in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{4.719017in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{4.718487in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{4.720470in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{4.725183in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{4.733271in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{4.746764in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{4.768827in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{4.821436in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{4.860597in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{4.935811in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{4.979892in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{4.996581in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{5.007897in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{5.012855in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{5.009412in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{4.994100in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{4.925674in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{4.907297in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{4.894712in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{4.890621in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{4.893641in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{4.899367in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{4.908458in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{4.933395in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{4.950158in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{4.970750in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{5.026075in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{5.116932in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{5.142220in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{5.160753in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{5.169762in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{5.169250in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{5.158683in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{5.141485in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{5.128226in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{5.119865in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{5.116349in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{5.116817in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{5.119852in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{5.136119in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{5.146571in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{5.153727in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{5.172949in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{5.195374in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{5.202365in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{5.203471in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{5.197854in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{5.186907in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{5.172467in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{5.139733in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{5.128770in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{5.120985in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{5.117432in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{5.118548in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{5.124547in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{5.148826in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{5.161736in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{5.175300in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{5.188410in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{5.188908in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{5.186984in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{5.182491in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{5.175531in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{5.158580in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{5.156318in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{5.159579in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{5.168167in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{5.192438in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{5.232316in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{5.254973in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{5.281473in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{5.291462in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{5.297315in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{5.298764in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{5.296294in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{5.289053in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{5.273842in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{5.227756in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{5.125691in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{5.091397in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{5.080048in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{5.067174in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{5.058983in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{5.038612in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{5.031160in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{5.027248in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{5.026014in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{5.029294in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{5.034728in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{5.037476in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{5.034912in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{5.026600in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{5.010697in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{4.918991in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{4.907414in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{4.912045in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{4.931589in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{4.984399in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{5.005667in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{5.031419in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{5.056406in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{5.087921in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{5.130580in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{5.153069in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{5.169360in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{5.170423in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{5.155253in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{5.104949in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{5.087068in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{5.078813in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{5.076223in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{5.079778in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{5.086341in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{5.090822in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{5.091434in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{5.084429in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{5.072235in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{5.063070in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{5.056961in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{5.057601in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{5.067900in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{5.100150in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{5.108860in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{5.104806in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{5.093173in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{5.075520in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{5.015161in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{4.965160in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{4.922351in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{4.863402in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{4.800911in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{4.778885in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{4.764085in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{4.756124in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{4.758072in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{4.787077in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{4.868133in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{4.915530in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{4.968695in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{4.987388in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{4.997602in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{4.997606in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{4.985685in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{4.916479in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{4.887975in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{4.879157in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{4.877146in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{4.881906in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{4.888063in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{4.894730in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{4.902772in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{4.915995in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{4.933447in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{4.954393in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{5.083756in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{5.099224in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{5.101962in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{5.084537in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{5.083892in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{5.089630in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{5.100151in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{5.145874in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{5.163971in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{5.170872in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{5.174839in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{5.178215in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{5.182118in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{5.184655in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{5.184546in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{5.179466in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{5.168999in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{5.152827in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{5.110243in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{5.097052in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{5.090739in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{5.088336in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{5.087196in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.082921in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.082921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.676268in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.982584in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{4.978593in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{4.981456in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{4.999880in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{5.001010in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{5.010914in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{5.024240in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{5.040902in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{5.173053in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{5.184604in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{5.202842in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{5.208236in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{5.182190in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{5.176628in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{5.123734in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{5.142336in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{5.070857in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{5.124910in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{5.087885in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{5.040569in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{5.029115in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{5.004810in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{5.005691in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{5.003482in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{4.972407in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{4.975498in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{4.973399in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{4.996823in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{4.977842in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{4.999904in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{5.009627in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{4.998686in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{5.027985in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{5.044475in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{5.086698in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{5.078513in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{5.124573in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{5.161397in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{5.171929in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{5.186065in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{5.172306in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{5.196574in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{5.230380in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{5.231549in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{5.228028in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{5.227157in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{5.217338in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{5.223475in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{5.214843in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{5.199144in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{5.216223in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{5.209055in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{5.213140in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{5.168323in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{5.122275in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{5.168659in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{5.140234in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{5.129482in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{5.102025in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{5.048946in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{5.038113in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{5.064993in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{5.043918in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{4.998387in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{5.024915in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{5.026047in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{5.030965in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{5.100678in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{5.120044in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{5.110966in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{5.107444in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{5.121291in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{5.168876in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{5.135976in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{5.189566in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{5.125153in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{5.184558in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{5.190044in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{5.185780in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{5.224085in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{5.224465in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{5.195009in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{5.216090in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{5.223824in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{5.223728in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{5.228698in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{5.220882in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{5.230907in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{5.232852in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{5.224306in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{5.228770in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{5.203765in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{5.215332in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{5.221072in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{5.201240in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{5.191591in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{5.194312in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{5.151435in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{5.172306in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{5.035262in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{5.044382in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{5.063343in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{5.027683in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{5.043669in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{5.032642in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{5.014499in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{5.035017in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{5.025325in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{5.050445in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{5.061012in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{5.058161in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{5.094915in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{5.118578in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{5.127707in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{5.146300in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{5.174019in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{5.186363in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{5.204501in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{5.216989in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{5.219110in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{5.218288in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{5.211463in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{5.222321in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{5.193380in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{5.206588in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{5.173826in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{5.180230in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{5.189292in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{5.173130in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{5.108488in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{5.085107in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{5.127578in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{5.048756in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{5.077754in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{5.030252in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{5.080365in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{5.104848in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{5.155458in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{5.139142in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{5.163785in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{5.131082in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{5.128669in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{5.127855in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{5.134022in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{5.143958in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{5.143811in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{5.174753in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{5.165248in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{5.196331in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{5.190004in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{5.195999in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{5.211646in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{5.201647in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{5.229648in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{5.221470in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{5.217808in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{5.218209in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{5.207727in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{5.214064in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{5.228101in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{5.226328in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{5.200337in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{5.197213in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{5.208068in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{5.181215in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{5.111991in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{5.135061in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{5.076781in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{5.084500in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{5.040118in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{5.033674in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{5.008863in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{5.025473in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{5.035615in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{5.012280in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{5.059878in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{5.116392in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{5.151675in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{5.166071in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{5.200890in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{5.206377in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{5.229229in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{5.227306in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{5.216473in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{5.213513in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{5.215213in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{5.183653in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{5.170696in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{5.181096in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{5.123564in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{5.126417in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{5.130833in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{5.037666in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{5.037153in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{5.027502in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{5.043736in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{4.978474in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{4.990810in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{4.991645in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{5.002037in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{5.022547in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{5.017902in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{5.030877in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{5.085244in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{5.079181in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{5.091611in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{5.115385in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{5.129083in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{5.163633in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{5.173494in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{5.198167in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{5.194524in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{5.217199in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{5.217729in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{5.216126in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{5.210515in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{5.216736in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{5.217233in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{5.191400in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{5.193113in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{5.186942in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{5.104589in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{5.149485in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{5.056878in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{5.066645in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{5.053409in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{5.005230in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{5.035873in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{5.027398in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{5.050525in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{5.079317in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{5.082610in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{5.105097in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{5.163557in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{5.170140in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{5.197452in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{5.204252in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{5.219160in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{5.220480in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{5.228003in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{5.216902in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{5.215958in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{5.194800in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{5.197761in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{5.157890in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{5.144113in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{5.135406in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{5.138343in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{5.157954in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{5.019263in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{5.001645in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{5.012233in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{5.001852in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{5.028428in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{4.988524in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{4.970859in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{4.995976in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{4.982999in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{5.009163in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{4.979591in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{5.003117in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{5.036453in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{5.075776in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{5.133022in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{5.141937in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{5.164832in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{5.176097in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{5.196431in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{5.197716in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{5.196195in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{5.223056in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{5.232384in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{5.238935in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{5.231624in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{5.229629in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{5.232182in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{5.212637in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{5.218047in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{5.213782in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{5.197492in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{5.181009in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{5.203987in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{5.189519in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{5.168814in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{5.185769in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{5.187432in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{5.127635in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{5.186075in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{5.137930in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{5.191306in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{5.192174in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{5.146348in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{5.190465in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{5.181604in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{5.135158in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{5.190210in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{5.133692in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{5.176450in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{5.165194in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{5.125546in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{5.107580in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{5.114078in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{5.114940in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{5.120633in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{5.120004in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{5.135393in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{5.158379in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{5.175983in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{5.186781in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{5.207752in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{5.213958in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{5.223217in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{5.217081in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{5.215501in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{5.224785in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{5.186057in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{5.203135in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{5.170975in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{5.181813in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{5.137581in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{5.163434in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{5.082236in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{5.106458in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{5.164777in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{5.022353in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{5.030759in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{5.009279in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{5.037708in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{5.043358in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{5.091877in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{5.076577in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{5.082573in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{5.077204in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{5.078874in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{5.120058in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{5.136598in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{5.161819in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{5.175435in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{5.202235in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{5.205552in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{5.219034in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{5.221708in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{5.216344in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{5.193563in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{5.173507in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{5.172210in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{5.187080in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{5.179653in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{5.137932in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{5.173807in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{5.115598in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{5.071271in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{5.090607in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{5.043095in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{5.059816in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{5.066891in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{5.027097in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{5.044956in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{5.041294in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{5.054336in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{5.045970in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{5.077987in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{5.076772in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{5.093976in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{5.093854in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{5.107777in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{5.158546in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{5.178091in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{5.198071in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{5.212680in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{5.215759in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{5.206597in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{5.179344in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{5.182236in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{5.131096in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{5.091222in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{5.085162in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{5.052720in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{5.034768in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{5.004765in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{4.993384in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{5.022558in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{5.006322in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{5.012627in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{5.047242in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{5.033489in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{5.082840in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{5.089493in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{5.107074in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{5.159300in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{5.209696in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{5.215852in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{5.218428in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{5.219520in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{5.211730in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{5.221738in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{5.197561in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{5.194411in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{5.167084in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{5.185692in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{5.174393in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{5.179349in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{5.066179in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{5.081274in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{5.041660in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{5.094031in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{5.079002in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{5.101373in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{5.105265in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{5.120577in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{5.130500in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{5.160583in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{5.168506in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{5.196715in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{5.198540in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{5.221723in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{5.221465in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{5.225769in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{5.223092in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{5.233707in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{5.208603in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{5.207065in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{5.182203in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{5.178944in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{5.127077in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{5.134590in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{5.117451in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{5.070160in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{5.037571in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{5.028520in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{4.975938in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{4.987742in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{4.949324in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{4.980537in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{4.960029in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{4.993588in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{4.993579in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.972059in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{5.003220in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{5.020831in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{5.069313in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{5.086175in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{5.115205in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{5.150956in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{5.170182in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{5.197365in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{5.206265in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{5.228375in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{5.242881in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{5.233065in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{5.237032in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{5.235048in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{5.229428in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{5.201810in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{5.200226in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{5.211052in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{5.164705in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{5.160636in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{5.197262in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{5.060048in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{5.115494in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{5.028564in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{5.060431in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{5.085828in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{5.070719in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{5.077186in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{5.104422in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{5.113517in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{5.175307in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{5.188406in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{5.206176in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{5.229823in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{5.248103in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{5.253129in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{5.243662in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{5.209090in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{5.165355in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{5.111684in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{5.077761in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{5.021622in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{4.979678in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{4.978010in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{4.957864in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{4.992303in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{4.986326in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{4.987271in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{5.037222in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{5.072058in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{5.095211in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{5.164602in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{5.180224in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{5.205997in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{5.213788in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{5.224070in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{5.220244in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{5.212704in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{5.178345in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{5.160902in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{5.132089in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{5.087313in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{5.080493in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{5.033342in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{5.041249in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{5.085373in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{5.113317in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{5.064656in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{5.085738in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{5.119665in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{5.133167in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{5.152344in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{5.180572in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{5.188731in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{5.206223in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{5.214060in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{5.205012in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{5.222540in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{5.171923in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{5.110736in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{5.078965in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{5.052349in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{5.073279in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{5.084864in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{5.075516in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{5.102932in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{5.119585in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{5.166496in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{5.161653in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{5.208344in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{5.228535in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{5.253075in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{5.254284in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{5.258441in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{5.249010in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{5.234087in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{5.241402in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{5.234934in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{5.226234in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{5.204791in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{5.208152in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{5.183623in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{5.107176in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{5.056309in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{5.040477in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{5.038973in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{4.970235in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{4.992256in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{4.996419in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{4.987773in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{5.045310in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{5.065755in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{5.150952in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{5.193862in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{5.239211in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{5.246962in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{5.250737in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{5.236377in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{5.174387in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{5.083200in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{5.050430in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{5.041203in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{5.040302in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{5.083056in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{5.064678in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{4.969318in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{4.958219in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{4.908346in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{4.944529in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{4.951109in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{5.018567in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{4.987135in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{4.974624in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{5.033047in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{5.039532in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{5.012008in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{5.093105in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{5.104320in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{5.128021in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{5.071291in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{5.094657in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{5.076037in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{5.039263in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{5.055697in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{5.062512in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{5.033378in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{5.013327in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{5.005813in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{5.033282in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{5.051268in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{5.054306in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{5.079190in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{5.077358in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{5.082891in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{5.120207in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{5.133975in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{5.168681in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{5.182860in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{5.205725in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{5.216247in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{5.223827in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{5.210752in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{5.127389in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{5.132479in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{5.080719in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{5.061752in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{5.059428in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{5.075446in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{5.095806in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{5.127299in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{5.125105in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{5.128383in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{5.149687in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{5.145791in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{5.169115in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{5.174933in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{5.159592in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{5.148398in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{5.125274in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{5.132626in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{5.097212in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{5.037084in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{5.056096in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{4.998741in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{5.033114in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{4.994236in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{4.988857in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{4.988258in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{5.000335in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{4.870631in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{4.865243in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{4.850387in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{4.845385in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{4.869149in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{4.839432in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{4.863216in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{4.867720in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{4.882629in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{4.948471in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{4.949824in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{4.960558in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{4.945493in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{4.941999in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{4.809296in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{4.825556in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{4.813212in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{4.812610in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{4.810206in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{4.828169in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{4.853258in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{4.909101in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{4.932832in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{4.905367in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{4.985547in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{5.027084in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{4.986865in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{5.040402in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{5.060368in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{5.074361in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{5.052747in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{5.062134in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{5.058044in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{5.058390in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{5.112331in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{5.125947in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{5.136220in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{5.138332in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{5.092298in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{5.056749in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{4.990209in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{4.974566in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{4.946902in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{4.969421in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{4.976573in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{4.952716in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{4.970233in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{4.995882in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{5.008946in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{5.068273in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{5.079587in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{5.178718in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{5.195095in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{5.185461in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{5.180901in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{5.167045in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{5.094636in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{5.095648in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{5.080253in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{5.095706in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{5.084691in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{5.086465in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{5.074352in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{5.107241in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{5.113290in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{5.115975in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{5.132550in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{5.141812in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{5.164661in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{5.178851in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{5.198845in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{5.211198in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{5.213467in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{5.219853in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{5.228005in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{5.199125in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{5.195090in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{5.169286in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{5.114310in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{5.079337in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{5.074516in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{5.050851in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{5.041478in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{5.101277in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{5.107021in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{5.098215in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{5.104194in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{5.140190in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{5.161386in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{5.191473in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{5.179390in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{5.202121in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{5.205597in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{5.204910in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{5.214935in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{5.192753in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{5.115466in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{5.076564in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{5.072584in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{5.061661in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{5.046588in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{5.044493in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{5.073973in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{5.120493in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{5.098893in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{5.140421in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{5.164793in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{5.171489in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{5.225339in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{5.236911in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{5.251968in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{5.250378in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{5.254731in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{5.244744in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{5.249196in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{5.234889in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{5.219786in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{5.172289in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{5.141285in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{5.090198in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{5.033555in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{5.021250in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{5.068815in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{5.057889in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{5.054156in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{5.059337in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{5.128310in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{5.156401in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{5.171336in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{5.192945in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{5.201512in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{5.203534in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{5.196533in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{5.145127in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{5.112656in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{5.074433in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{5.054729in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{5.040119in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{5.037817in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{5.029459in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{4.981732in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{5.069219in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{5.080469in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{5.032148in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{5.002808in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{4.935905in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{5.023746in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{5.066328in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{4.984352in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{5.102407in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{5.144032in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{5.165381in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{5.168374in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{5.193010in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{5.129498in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{5.153657in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{5.097079in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{5.090343in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{5.070347in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{5.071643in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{5.060960in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{5.092185in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{5.114552in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{5.116966in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{5.130948in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{5.117222in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{5.139439in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{5.151396in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{5.099540in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{5.109984in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{5.123871in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{5.104849in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{5.080989in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{5.064502in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{5.052463in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{5.026232in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{4.979457in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{4.959052in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{4.967119in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{4.946301in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{4.937006in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{4.900571in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{4.871495in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{4.859752in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{4.853826in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{4.858067in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{4.848563in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{4.848261in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{4.880712in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{4.929092in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{4.943736in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{4.970015in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{4.980993in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{5.037377in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{5.024355in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{5.063657in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{5.065959in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{5.072606in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{5.030615in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{5.073712in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{5.027370in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{5.014077in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{4.963834in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{4.932333in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{4.929168in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{4.931008in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{4.906670in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{4.905547in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{4.930086in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{4.897545in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{4.940798in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{4.970934in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{4.968819in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{4.990675in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{5.030921in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{5.046930in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{5.055067in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{5.103012in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{5.128197in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{5.109446in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{5.153320in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{5.151000in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{5.089287in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{5.095949in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{5.079487in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{5.058675in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{5.058908in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{5.066597in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{5.082424in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{5.081164in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{5.088180in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{5.078755in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{5.108882in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{5.157515in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{5.164289in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{5.189741in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{5.210536in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{5.227548in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{5.229457in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{5.233270in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{5.215422in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{5.192733in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{5.209946in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{5.194571in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{5.112754in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{5.097550in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{5.078186in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{5.109841in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{5.089748in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{5.110237in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.090983in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{5.090983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{4.676268in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624733in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{5.330726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{5.330726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.330726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.676268in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.676268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{5.330726in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{5.330726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.512653in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.512653in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.858194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{3.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.010822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006127in, y=3.958060in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.181984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=4.129222in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{4.353146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=4.300384in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=4.002555in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Right}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.966104in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Foot X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.858194in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.022380in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{3.998913in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{3.995549in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{4.005350in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{4.032666in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{4.100557in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{4.295007in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{4.336426in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{4.355792in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{4.365841in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{4.354476in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{4.325836in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{4.150270in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{4.031295in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{4.000254in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{3.981059in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{3.970035in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{3.965567in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{3.967378in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{3.977269in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{4.004841in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{4.014515in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{4.036477in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{4.049643in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{4.068184in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{4.119844in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{4.264330in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{4.393325in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{4.397915in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{4.393825in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{4.383934in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{4.368707in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{4.349058in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{4.291195in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{4.229268in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{4.163373in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{4.104841in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{4.081284in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{4.064961in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{4.062478in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{4.054899in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{4.054808in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{4.058832in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{4.077214in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{4.083495in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{4.089543in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{4.099652in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{4.112999in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{4.121443in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{4.123146in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{4.130580in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{4.146862in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{4.209476in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{4.251063in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{4.309243in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{4.363509in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{4.383191in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{4.427365in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{4.429141in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{4.417606in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{4.379144in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{4.355241in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{4.326520in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{4.186526in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{4.004910in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{3.981951in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{3.952118in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{3.943766in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{3.942569in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{3.948696in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{3.961392in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{3.980128in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{4.005810in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{4.074341in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{4.194677in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{4.361427in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{4.391508in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{4.405365in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{4.401460in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{4.392095in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{4.378831in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{4.358919in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{4.332410in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{4.076831in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{4.056460in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{4.047109in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{4.048880in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{4.047528in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{4.044384in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{4.042589in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{4.043479in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{4.046670in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{4.052593in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{4.059323in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{4.072992in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{4.090509in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{4.143343in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{4.266975in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{4.327035in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{4.375685in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{4.390387in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{4.393283in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{4.389725in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{4.380866in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{4.365152in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{4.342025in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{4.278125in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{4.204841in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{4.001361in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{3.972362in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{3.957252in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{3.950628in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{3.954029in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{3.970230in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{3.995550in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{4.061332in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{4.175413in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{4.339383in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{4.370671in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{4.389816in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{4.397296in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{4.392872in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{4.377032in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{4.352184in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{4.251768in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{4.100321in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{4.030384in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{4.001802in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{3.981826in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{3.968446in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{3.961578in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{3.960745in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{3.966263in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{3.976616in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{3.989241in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{4.005883in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{4.026165in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{4.053336in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{4.129733in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{4.370157in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{4.393499in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{4.406359in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{4.405162in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{4.386576in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{4.374376in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{4.355172in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{4.327176in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{4.256696in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{4.133475in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{4.050819in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{4.018958in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{4.004251in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{4.013343in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{4.061088in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{4.149628in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{4.220647in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{4.370063in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{4.394700in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{4.404779in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{4.401713in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{4.365402in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{4.317077in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{4.282939in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{4.035170in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{4.008923in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{3.992290in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{3.988163in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{3.988441in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{3.991180in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{3.989841in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{3.984745in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{3.981703in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{3.986027in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{4.000120in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{4.017376in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{4.040752in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{4.072093in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{4.222118in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{4.285706in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{4.398393in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{4.422087in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{4.436952in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{4.439189in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{4.428361in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{4.413581in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{4.394751in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{4.254778in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{4.146086in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{4.123465in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{4.106227in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{4.099501in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{4.097440in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{4.087115in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{4.073770in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{4.055565in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{4.035529in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{4.027875in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{4.022773in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{4.020181in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{4.025204in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{4.040168in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{4.096005in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{4.158909in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{4.266895in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{4.326401in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{4.343755in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{4.349833in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{4.352956in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{4.353837in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{4.346454in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{4.329156in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{4.271085in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{4.139600in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{4.072495in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{4.043300in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{4.020500in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{3.991456in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{3.981142in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{3.976892in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{3.981280in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{3.995441in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{4.017384in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{4.078566in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{4.184310in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{4.297898in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{4.329618in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{4.353028in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{4.363405in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{4.367954in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{4.364933in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{4.353218in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{4.338345in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{4.318447in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{4.269346in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{4.239697in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{4.096137in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{4.070426in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{4.052401in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{4.043384in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{4.033155in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{4.030326in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{4.025396in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{4.021904in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{4.020414in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{4.026757in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{4.045450in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{4.071327in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{4.143076in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{4.291154in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{4.321645in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{4.344444in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{4.354857in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{4.349456in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{4.345040in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{4.335035in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{4.316187in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{4.287482in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{4.204826in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{4.069530in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{4.032694in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{4.007015in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{3.991450in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{3.989863in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{4.009034in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{4.031815in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{4.059698in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{4.130114in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{4.258658in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{4.387660in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{4.416080in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{4.426594in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{4.420636in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{4.407172in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{4.366318in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{4.309425in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{4.203029in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{4.087830in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{4.057334in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{4.043709in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{4.050355in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{4.073091in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{4.184183in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{4.248537in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{4.359150in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{4.433487in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.464513in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{4.481470in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{4.482905in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{4.470880in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{4.410560in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{4.339683in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{4.216873in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{4.042448in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{3.964070in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{3.936510in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{3.924123in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{3.928498in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{3.940758in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{3.975417in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.000273in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{4.032810in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{4.163240in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{4.342246in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{4.380590in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{4.436118in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{4.453491in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{4.462545in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{4.467176in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{4.459678in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{4.433365in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{4.140140in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{4.094186in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{4.076248in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{4.065579in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{4.068642in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{4.090651in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{4.144494in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{4.164907in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{4.175997in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{4.175414in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{4.128230in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{4.112393in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{4.106572in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{4.116521in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{4.116566in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{4.109297in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{4.114300in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{4.126764in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{4.149336in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{4.183615in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{4.400036in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{4.432331in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{4.452870in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{4.467838in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{4.476458in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{4.475952in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{4.454112in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{4.383770in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{4.262492in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{4.181519in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{4.147708in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{4.127637in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{4.120982in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{4.122722in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{4.128398in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{4.138711in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{4.154762in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{4.220277in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{4.355593in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{4.373165in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{4.372637in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{4.365966in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{4.347230in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{4.254248in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{4.238088in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{4.236254in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{4.236117in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{4.240133in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{4.243044in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{4.248800in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{4.261036in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{4.285058in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{4.402838in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{4.464909in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{4.482611in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{4.478585in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{4.412166in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{4.292192in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{4.128843in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{4.062579in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{4.037359in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{4.000794in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{3.994510in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{4.002860in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{4.018406in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{4.040330in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{4.101000in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{4.159340in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{4.182560in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{4.195026in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{4.189423in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{4.176752in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{4.097621in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{4.037218in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{4.033345in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{4.042307in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{4.055815in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{4.096548in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{4.200593in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{4.393203in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{4.407614in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{4.384814in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{4.184398in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{4.153208in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{4.128441in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{4.119612in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{4.125289in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{4.159516in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{4.176160in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{4.210752in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{4.373949in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{4.408343in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{4.434996in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{4.441329in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{4.421954in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{4.342349in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{4.217003in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{4.184371in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{4.169964in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{4.170916in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{4.172494in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{4.175925in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{4.181615in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{4.190305in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{4.208506in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{4.266825in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{4.337103in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{4.429452in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{4.418752in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{4.350707in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{4.146339in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{4.082992in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{4.061382in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{4.034214in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{3.933246in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{3.913960in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{3.901319in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{3.891731in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{3.889582in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{3.891401in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{3.890696in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{3.887942in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{3.894438in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{3.896517in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{3.904709in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{3.923990in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{3.939203in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{3.949582in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{3.964084in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{3.985545in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{4.011455in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{4.042835in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{4.188865in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{4.212122in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{4.298326in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{4.352772in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{4.342395in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{4.293823in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{4.238275in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{4.219476in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{4.195891in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{4.143100in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{4.125157in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{4.117979in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{4.121006in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{4.126027in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{4.134863in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{4.154581in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{4.237463in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{4.324668in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{4.357445in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{4.401094in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{4.423780in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{4.429850in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{4.415331in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{4.391176in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{4.286103in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{4.266512in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{4.259499in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{4.258708in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{4.261700in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{4.266286in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{4.276926in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{4.301502in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{4.414933in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{4.443922in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{4.457418in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{4.440914in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{4.408773in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{4.218724in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{4.189226in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{4.175435in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{4.174393in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{4.176491in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{4.181099in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{4.191310in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{4.210727in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{4.350453in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{4.371011in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{4.376971in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{4.375736in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{4.368248in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{4.345713in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{4.244776in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{4.214652in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{4.193721in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{4.188264in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{4.189167in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{4.193416in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{4.203016in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{4.220967in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{4.252758in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{4.399529in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{4.460673in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{4.480830in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{4.482029in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{4.453140in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{4.335558in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{4.165561in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{4.133936in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{4.119683in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{4.118073in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{4.119254in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{4.122818in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{4.130590in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{4.145925in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{4.252746in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{4.268679in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{4.271857in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{4.270933in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{4.268843in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{4.258157in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{4.229458in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{4.022953in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{3.999017in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{3.990338in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{3.997732in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{4.014115in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{4.040605in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{4.402570in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{4.420876in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{4.413691in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{4.390722in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{4.311494in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{4.270739in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{4.239059in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{4.223786in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{4.223400in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{4.230261in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{4.227083in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{4.226227in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{4.238487in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{4.268971in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{4.380467in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{4.402429in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{4.396339in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{4.370475in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{4.246414in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{4.219352in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{4.190627in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{4.164767in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{4.053758in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{3.975139in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{3.954839in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{3.957386in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{3.967135in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{3.983388in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{4.007150in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{4.036532in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{4.059814in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{4.086486in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{4.136372in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{4.205907in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{4.285408in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{4.317135in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{4.332197in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{4.326437in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{4.308453in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{4.282010in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{4.178222in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{4.149895in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{4.127180in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{4.113835in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{4.105334in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{4.101821in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{4.108040in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{4.114049in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{4.131466in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{4.165740in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{4.327134in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{4.353991in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{4.372007in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{4.375896in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{4.366757in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{4.348138in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{4.256023in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{4.240371in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{4.235204in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{4.238448in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{4.240031in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{4.252219in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{4.261211in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{4.278044in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{4.308427in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{4.414825in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{4.438192in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{4.435250in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{4.410188in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{4.376459in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{4.300822in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{4.277641in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{4.269150in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{4.267755in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{4.267655in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{4.265825in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{4.265825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.858194in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.037017in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{4.035612in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{4.063619in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{4.115332in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{4.166750in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{4.196370in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{4.214957in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{4.254853in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{4.280922in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{4.311360in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{4.309571in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{4.319765in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{4.316520in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{4.289205in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{4.247666in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{4.235171in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{4.165555in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{4.163071in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{4.124906in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{4.102456in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{4.035825in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{4.020735in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{4.011327in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{4.004501in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{4.025042in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{3.989187in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{4.006009in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{4.004770in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{4.038870in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{4.095739in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{4.069937in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{4.191123in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{4.124009in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{4.195388in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{4.318481in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{4.261404in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{4.247668in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{4.255842in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{4.293944in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{4.303909in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{4.298850in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{4.316478in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{4.345564in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{4.341828in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{4.330536in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{4.350265in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{4.303811in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{4.365037in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{4.325481in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{4.374457in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{4.279029in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{4.215501in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{4.259028in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{4.105437in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{4.145050in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{4.098009in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{4.116953in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{4.098596in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{4.014780in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{4.012621in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{4.039755in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{4.036424in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{4.008136in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{4.033333in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{4.008757in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{4.022459in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{4.085175in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{4.099833in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{4.068062in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{4.072972in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{4.067848in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{4.170880in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{4.107878in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{4.166154in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{4.138582in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{4.199573in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{4.204760in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{4.196670in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{4.259755in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{4.248658in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{4.328368in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{4.293047in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{4.331752in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{4.346356in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{4.354182in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{4.363964in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{4.361334in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{4.355934in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{4.344468in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{4.321370in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{4.307865in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{4.301890in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{4.311581in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{4.273004in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{4.256715in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{4.202730in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{4.180510in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{4.154096in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{4.144250in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{4.048161in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{4.022874in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{4.028174in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{4.060528in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{4.013447in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{4.010133in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{4.039869in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{4.044810in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{4.026568in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{4.047513in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{4.078076in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{4.116041in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{4.133542in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{4.138025in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{4.194715in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{4.229562in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{4.239346in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{4.265405in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{4.306730in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{4.328754in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{4.340597in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{4.357710in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{4.353299in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{4.323081in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{4.308104in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{4.272156in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{4.282066in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{4.224434in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{4.249680in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{4.189417in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{4.188410in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{4.181120in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{4.134951in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{4.068927in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{4.054942in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{4.066914in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{4.022236in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{4.035631in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{4.023199in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{4.029566in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{4.044605in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{4.102051in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{4.111335in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{4.138543in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{4.071027in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{4.077411in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{4.104621in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{4.102076in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{4.193322in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{4.166615in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{4.209085in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{4.223160in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{4.250497in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{4.236495in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{4.245005in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{4.330327in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{4.304550in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{4.328368in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{4.338641in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{4.346749in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{4.357285in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{4.335773in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{4.299118in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{4.285249in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{4.330859in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{4.296705in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{4.255392in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{4.228664in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{4.257398in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{4.184130in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{4.105906in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{4.046047in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{4.041790in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{4.025143in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{4.024845in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{4.051369in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{4.054002in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{4.079891in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{4.084348in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{4.134627in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{4.201414in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{4.222109in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{4.248285in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{4.286416in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{4.307978in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{4.337472in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{4.344797in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{4.370595in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{4.330953in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{4.325178in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{4.294850in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{4.265973in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{4.260017in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{4.196636in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{4.171630in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{4.174778in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{4.119215in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{4.143946in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{4.028408in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{4.017826in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{4.013146in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{4.012177in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{4.013284in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{4.030019in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{4.010719in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{4.024261in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{4.048649in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{4.056840in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{4.102584in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{4.157293in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{4.127994in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{4.190219in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{4.193355in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{4.207241in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{4.282197in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{4.297293in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{4.328061in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{4.341543in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{4.343863in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{4.332284in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{4.341810in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{4.317313in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{4.319610in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{4.311958in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{4.299061in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{4.271990in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{4.203611in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{4.188455in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{4.213900in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{4.098723in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{4.110505in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{4.043127in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{4.056719in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{4.039912in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{4.029076in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{4.070852in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{4.081401in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{4.085302in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{4.157655in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{4.168031in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{4.211610in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{4.230650in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{4.297602in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{4.319471in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{4.358951in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{4.352266in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{4.366510in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{4.343022in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{4.338751in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{4.291610in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{4.289747in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{4.252488in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{4.195028in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{4.140487in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{4.096721in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{4.096383in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{4.018106in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{4.018039in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{4.032340in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{4.030081in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{4.018324in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{4.048363in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{4.064795in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{4.076959in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{4.036757in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{4.054951in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{4.097131in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{4.105066in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{4.147394in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{4.139100in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{4.212780in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{4.267079in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{4.273517in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{4.293783in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{4.305743in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{4.352684in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{4.373975in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{4.369123in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{4.367472in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{4.341901in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{4.334829in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{4.371162in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{4.297888in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{4.302112in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{4.264949in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{4.241189in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{4.199876in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{4.180325in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{4.137182in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{4.159201in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{4.082247in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{4.123468in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{4.073543in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{4.132993in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{4.136781in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{4.074945in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{4.140559in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{4.122242in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{4.081196in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{4.145972in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{4.085423in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{4.141243in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{4.181196in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{4.100836in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{4.213683in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{4.184500in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{4.148948in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{4.229651in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{4.205330in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{4.236137in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{4.276468in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{4.276858in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{4.303949in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{4.278737in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{4.313652in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{4.309089in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{4.281322in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{4.278747in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{4.218103in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{4.256801in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{4.182854in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{4.240912in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{4.135956in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{4.136962in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{4.068197in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{4.073973in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{4.094457in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{4.008281in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{4.021983in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{4.018328in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{4.015992in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{4.019284in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{4.041463in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{4.137589in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{4.106433in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{4.134340in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{4.126921in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{4.141064in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{4.198607in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{4.244611in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{4.282904in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{4.316299in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{4.336748in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{4.366895in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{4.331662in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{4.328216in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{4.298129in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{4.299603in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{4.267430in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{4.252011in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{4.267322in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{4.193619in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{4.164823in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{4.217197in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{4.179441in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{4.095924in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{4.120297in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{4.058298in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{4.037400in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{4.063089in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{4.023057in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{4.046275in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{4.034087in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{4.031853in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{4.025171in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{4.038544in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{4.092599in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{4.087480in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{4.094702in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{4.107025in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{4.184986in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{4.191947in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{4.223098in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{4.188648in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{4.307090in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{4.312819in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{4.316313in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{4.294025in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{4.307513in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{4.324346in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{4.330008in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{4.332617in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{4.281578in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{4.257819in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{4.216126in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{4.166986in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{4.130471in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{4.081383in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{4.059677in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{4.059021in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{4.024847in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{4.062105in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{4.064323in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{4.092382in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{4.148375in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{4.140025in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{4.189447in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{4.195685in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{4.240887in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{4.270047in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{4.308896in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{4.323069in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{4.362736in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{4.355570in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{4.366179in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{4.314090in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{4.297848in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{4.297970in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{4.271886in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{4.240168in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{4.198482in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{4.190682in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{4.153824in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{4.050868in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{4.018618in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{4.064991in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{4.076988in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{4.069814in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{4.107478in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{4.169994in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{4.191646in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{4.190587in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{4.233432in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{4.294863in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{4.365513in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{4.381134in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{4.392465in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.370175in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{4.371489in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{4.333007in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{4.326415in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{4.347999in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{4.271963in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{4.265292in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{4.216497in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{4.207402in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{4.166052in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{4.146128in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{4.111865in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{4.085687in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{4.053331in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{4.048881in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{4.009767in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{4.038862in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{4.037277in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{4.055550in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{4.081372in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{4.091190in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{4.153971in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{4.134872in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{4.149172in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{4.193212in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{4.215553in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{4.203321in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{4.265387in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{4.245965in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{4.327248in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{4.366444in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{4.370354in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{4.377121in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{4.377177in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{4.369832in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{4.379728in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{4.338021in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{4.323994in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{4.281728in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{4.264053in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{4.262131in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{4.186404in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{4.201435in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{4.097085in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{4.115465in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{4.067851in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{4.039882in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{4.028744in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{4.031996in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{4.032778in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{4.082437in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{4.073864in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{4.139550in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{4.233059in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{4.234386in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{4.331067in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{4.386569in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{4.375945in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{4.285352in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{4.227305in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{4.150898in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{4.089740in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{4.074231in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{4.146773in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{4.137363in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{4.192160in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{4.195567in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{4.205031in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{4.273631in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{4.296946in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{4.312742in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{4.352016in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{4.359721in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{4.354141in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{4.368246in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{4.324668in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{4.331275in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{4.342479in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{4.307951in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{4.299446in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{4.286958in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{4.231744in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{4.228667in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{4.177118in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{4.146282in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{4.123317in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{4.084280in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{4.132525in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{4.193622in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{4.128984in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{4.224121in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{4.244283in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{4.283135in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{4.311974in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{4.320398in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{4.356335in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{4.308234in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{4.333902in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{4.201082in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{4.168414in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{4.197421in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{4.194067in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{4.220108in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{4.219674in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{4.172396in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{4.220197in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{4.240363in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{4.248525in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{4.275727in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{4.312038in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{4.358758in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{4.390348in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{4.378347in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{4.401022in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{4.387023in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{4.336254in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{4.372904in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{4.328331in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{4.303250in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{4.256650in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{4.261011in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{4.218259in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{4.135509in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{4.094073in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{4.065164in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{4.063046in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{4.027162in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{4.008260in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{4.002518in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{4.092582in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{4.065134in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{4.123160in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{4.148812in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{4.190917in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{4.213619in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{4.262038in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{4.298745in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{4.344157in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{4.366535in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{4.369115in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{4.340588in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{4.240722in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{4.190226in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{4.166917in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{4.128076in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{4.120537in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{4.135408in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{4.197016in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{4.167118in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{4.147436in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{4.079983in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{4.126293in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{4.154337in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{4.217156in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{4.215838in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{4.223520in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{4.271845in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{4.305590in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{4.286883in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{4.315200in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{4.348575in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{4.300681in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{4.301329in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{4.256219in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{4.247133in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{4.218143in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{4.160173in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{4.173903in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{4.156394in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{4.158182in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{4.109729in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{4.085797in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{4.165824in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{4.184228in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{4.196451in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{4.224054in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{4.237486in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{4.281390in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{4.310886in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{4.299123in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{4.323434in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{4.327637in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{4.246544in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{4.214283in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{4.195023in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{4.191811in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{4.142390in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{4.120562in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{4.146034in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{4.133089in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{4.171282in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{4.183187in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{4.243533in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{4.327188in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{4.326205in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{4.276550in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{4.298388in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{4.274502in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{4.314540in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{4.263278in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{4.221047in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{4.203525in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{4.174541in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{4.153327in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{4.094412in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{4.102667in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{4.102622in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{4.098629in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{4.056772in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{4.003891in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{4.012513in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{3.983625in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{3.967241in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{3.974776in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{3.977431in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{4.030133in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{4.054071in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{4.091975in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{4.176065in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{4.198985in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{4.180063in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{4.199627in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{4.187923in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{3.977013in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{3.972897in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{3.976926in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{3.985969in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{3.998938in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{4.015561in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{4.109997in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{4.180482in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{4.172016in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{4.241937in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{4.265587in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{4.257920in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{4.236656in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{4.308093in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{4.346969in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{4.282646in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{4.253875in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{4.233143in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{4.232019in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{4.273807in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{4.278914in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{4.356260in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{4.290049in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{4.272567in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{4.222895in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{4.198556in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{4.180255in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{4.128539in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{4.130795in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{4.147395in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{4.146465in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{4.121704in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{4.184867in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{4.251872in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{4.270888in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{4.309272in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{4.319668in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{4.346545in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{4.341267in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{4.370006in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{4.322337in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{4.327176in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{4.281457in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{4.266226in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{4.255563in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{4.193908in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{4.260740in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{4.220905in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{4.194058in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{4.240507in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{4.248595in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{4.215295in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{4.264573in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{4.278884in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{4.305662in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{4.298681in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{4.348342in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{4.378026in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{4.367624in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{4.339364in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{4.333122in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{4.287513in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{4.272269in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{4.246557in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{4.172406in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{4.151580in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{4.192422in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{4.145806in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{4.127590in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{4.195308in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{4.193063in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{4.215710in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{4.244268in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{4.265585in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{4.330576in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{4.311067in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{4.367049in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{4.355899in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{4.328278in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{4.329672in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{4.321435in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{4.200081in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{4.132156in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{4.123988in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{4.097025in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{4.099623in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{4.112653in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{4.090156in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{4.161283in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{4.178420in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{4.250408in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{4.274785in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{4.282349in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{4.324109in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{4.338828in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{4.377057in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{4.401651in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{4.348093in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{4.372477in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{4.335171in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{4.324825in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{4.309175in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{4.223666in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{4.179717in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{4.143754in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{4.086815in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{4.070663in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{4.124721in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{4.121975in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{4.142341in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{4.180225in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{4.230351in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{4.329231in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{4.341011in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{4.333352in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{4.333721in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{4.300580in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{4.248315in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{4.226314in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{4.198723in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{4.184471in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{4.139828in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{4.136294in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{4.090731in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{4.129473in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{4.105458in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{4.111334in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{4.153703in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{4.089534in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{4.212671in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{4.256943in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{4.232469in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{4.300949in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{4.321186in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{4.362512in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{4.361174in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{4.320287in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{4.340756in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{4.338368in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{4.257052in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{4.279190in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{4.264806in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{4.228793in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{4.199201in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{4.230307in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{4.195293in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{4.255746in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{4.268854in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{4.254275in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{4.245807in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{4.248881in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{4.256138in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{4.297480in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{4.308715in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{4.307268in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{4.291062in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{4.335516in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{4.256976in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{4.255059in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{4.204243in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{4.178988in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{4.147618in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{4.149431in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{4.118197in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{4.130556in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{4.093450in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{4.001768in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{4.004369in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{3.977838in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{3.996963in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{4.056714in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{3.995193in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{4.086783in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{4.130701in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{4.150897in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{4.160596in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{4.199258in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{4.203972in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{4.211008in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{4.212992in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{4.163307in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{4.206086in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{4.202064in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{4.245132in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{4.219106in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{4.187734in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{4.215182in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{4.203367in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{4.146640in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{4.192245in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{4.116457in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{4.101239in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{4.082327in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{4.099162in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{4.068183in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{4.078618in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{4.101217in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{4.077908in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{4.110100in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{4.158764in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{4.182216in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{4.194468in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{4.229849in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{4.253089in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{4.227340in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{4.276571in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{4.287771in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{4.257785in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{4.289034in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{4.281432in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{4.255522in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{4.242343in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{4.224281in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{4.187973in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{4.207152in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{4.187677in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{4.227719in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{4.239813in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{4.236856in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{4.202463in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{4.216485in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{4.247819in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{4.268233in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{4.326072in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{4.340816in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{4.349037in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{4.395328in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{4.375713in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{4.323349in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{4.337259in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{4.307935in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{4.240173in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{4.236247in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{4.255468in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{4.240424in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{4.247333in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{4.231655in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{4.231655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.858194in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624733in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{4.512653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{4.512653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.512653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.858194in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.858194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{4.512653in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{4.512653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.694579in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.694579in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.040121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{3.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.040636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126388in, y=2.987874in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{3.378014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=3.325252in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=3.236701in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Left}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=3.103882in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Thigh Z}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.040121in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.535773in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{3.520136in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{3.518518in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{3.520354in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{3.526030in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{3.535493in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{3.542769in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{3.541795in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{3.533451in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{3.517266in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{3.492960in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{3.426929in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{3.328159in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{3.284520in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{3.249839in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{3.237117in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{3.227908in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{3.225987in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{3.231211in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{3.241517in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{3.273196in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{3.304053in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{3.316996in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{3.325876in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{3.330176in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{3.334806in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{3.339128in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{3.344823in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{3.352961in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{3.358241in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{3.358636in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{3.355167in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{3.347902in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{3.328010in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{3.301081in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{3.266514in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{3.228127in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{3.182181in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{3.131508in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{3.110417in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{3.094151in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{3.082189in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{3.073566in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{3.069869in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{3.073159in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{3.083844in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{3.149714in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{3.214546in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{3.241053in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{3.263070in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{3.271514in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.277800in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{3.279539in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{3.280060in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{3.283271in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{3.288109in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{3.295000in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{3.305979in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{3.334256in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{3.344623in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{3.351155in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{3.355780in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{3.357099in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{3.353043in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{3.346189in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{3.335897in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{3.303115in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{3.263508in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{3.240254in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{3.131622in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{3.096467in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{3.084507in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{3.078550in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{3.082144in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{3.092649in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{3.108645in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{3.169582in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{3.241418in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{3.367131in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{3.384286in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{3.391484in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{3.391455in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{3.386484in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{3.378284in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{3.367626in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{3.352609in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{3.332989in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{3.259611in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{3.152611in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{3.131406in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{3.116003in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{3.107236in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{3.103748in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{3.103091in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{3.105267in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{3.109647in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{3.118648in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{3.145720in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{3.229640in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{3.249559in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{3.256684in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{3.276005in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{3.312909in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{3.320001in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{3.323442in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{3.325096in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{3.323612in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{3.319849in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{3.304351in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{3.291396in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{3.256552in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{3.215044in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{3.140725in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{3.122706in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{3.110110in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{3.101855in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{3.099420in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{3.104765in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{3.115170in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{3.129803in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{3.149167in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{3.199657in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{3.281246in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{3.326391in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{3.344736in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{3.359518in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{3.371133in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{3.377405in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{3.375615in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{3.368290in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{3.354447in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{3.335067in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{3.284591in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{3.202708in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{3.157022in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{3.137365in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{3.121627in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{3.111567in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{3.106521in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{3.107163in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{3.113076in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{3.124113in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{3.140545in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{3.202626in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{3.271680in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{3.317727in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{3.336562in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{3.351201in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{3.361316in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{3.366696in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{3.367111in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{3.363096in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{3.354567in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{3.342562in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{3.327279in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{3.289365in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{3.243505in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{3.171676in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{3.126909in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{3.108371in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{3.095104in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{3.089734in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{3.094847in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{3.107218in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{3.123345in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{3.167006in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{3.217931in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{3.325869in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{3.369787in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{3.384925in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{3.393203in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{3.391651in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{3.382024in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{3.366686in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{3.321265in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{3.241257in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{3.186130in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{3.143194in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{3.128590in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{3.119358in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{3.115626in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{3.116708in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{3.122047in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{3.131447in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{3.145601in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{3.181135in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{3.254513in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{3.285448in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{3.309443in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{3.318485in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{3.333325in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{3.353164in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{3.360639in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{3.370132in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{3.372039in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{3.369185in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{3.361193in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{3.348196in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{3.331472in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{3.245239in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{3.125788in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{3.110501in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{3.102119in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{3.098937in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{3.100232in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{3.107400in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{3.117764in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{3.184807in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{3.289932in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{3.302915in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{3.311899in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{3.318597in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{3.322227in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{3.323659in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{3.322632in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{3.319691in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{3.312777in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{3.302775in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{3.289024in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{3.252265in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{3.204091in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{3.153891in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{3.113978in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{3.098306in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{3.085796in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{3.077113in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{3.074059in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{3.080847in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{3.094167in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{3.134331in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{3.178476in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{3.353321in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{3.370596in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{3.381831in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{3.383114in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{3.377718in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{3.366716in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{3.335861in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{3.314552in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{3.137033in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{3.118014in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{3.103303in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{3.094379in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{3.092132in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{3.095903in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{3.104066in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{3.116180in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{3.149826in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{3.204816in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{3.310328in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{3.324679in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{3.333579in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{3.337487in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{3.336412in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{3.331792in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{3.324673in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{3.304828in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{3.293517in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{3.262172in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{3.187160in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{3.173179in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{3.164889in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{3.163312in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{3.167759in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{3.176399in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{3.201306in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{3.234495in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{3.276224in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{3.343263in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{3.358695in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{3.368724in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{3.372504in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{3.369199in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{3.360986in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{3.350043in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{3.336276in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{3.319710in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{3.275734in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{3.197625in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{3.146685in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{3.126181in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{3.109482in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{3.096515in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{3.089098in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{3.090592in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{3.096977in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{3.105388in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{3.117790in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{3.136315in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{3.191940in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{3.246646in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{3.293964in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{3.330783in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{3.344548in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{3.353508in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{3.354094in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{3.350043in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{3.343059in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{3.330450in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{3.311639in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{3.256633in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.202471in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{3.159646in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{3.145704in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{3.138558in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{3.137385in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{3.138683in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{3.146017in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{3.154376in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{3.182487in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{3.222090in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{3.303902in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{3.333151in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{3.371523in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{3.385909in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{3.392298in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{3.394954in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{3.393166in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{3.386694in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{3.374054in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{3.341774in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{3.300903in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{3.261173in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{3.209223in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{3.182065in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{3.170802in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{3.162204in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{3.160468in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{3.164739in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{3.172310in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{3.182273in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{3.209523in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{3.269675in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{3.281651in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{3.288828in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{3.290952in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{3.287709in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{3.278979in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{3.240876in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{3.231847in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{3.221409in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{3.219024in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{3.219208in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{3.223035in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{3.229767in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{3.238599in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{3.251082in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{3.267904in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{3.290217in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{3.395391in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{3.410929in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{3.416647in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{3.415984in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{3.409665in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{3.396145in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{3.339877in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{3.310870in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{3.293502in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{3.288197in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{3.287120in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{3.287847in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{3.292107in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{3.302115in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{3.354410in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{3.360639in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{3.360331in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{3.354767in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{3.345295in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{3.315453in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{3.266113in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{3.242054in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{3.233804in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{3.229430in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{3.231232in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{3.242319in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{3.257763in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{3.298787in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{3.345016in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{3.363780in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{3.376999in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{3.383979in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{3.384266in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{3.379521in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{3.370426in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{3.357631in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{3.324670in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{3.231119in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{3.191079in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{3.176674in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{3.167753in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{3.165187in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{3.168835in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{3.176291in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{3.186948in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{3.215282in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{3.258285in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{3.278639in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{3.284517in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{3.284646in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{3.278753in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{3.256965in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.233121in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{3.218711in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{3.208616in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{3.208207in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{3.215114in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{3.230311in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{3.276625in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{3.306239in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{3.484771in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{3.534431in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{3.552158in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{3.562648in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{3.563805in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{3.549943in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{3.522804in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{3.394504in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{3.342591in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{3.326035in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{3.317272in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{3.312897in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{3.314999in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{3.324461in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{3.336894in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{3.353013in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{3.376539in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{3.491883in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{3.510057in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{3.521526in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{3.524707in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{3.518805in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{3.505678in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{3.486962in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{3.384949in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{3.347262in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{3.331564in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{3.323246in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{3.327042in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{3.339744in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{3.372895in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{3.465321in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{3.485576in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{3.497873in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{3.510285in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{3.511900in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{3.502623in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{3.430738in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{3.417984in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{3.415305in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{3.422051in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{3.451582in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{3.471193in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{3.484214in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{3.493389in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{3.497061in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{3.504652in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{3.521974in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{3.581466in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{3.605819in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{3.625792in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{3.641027in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{3.650942in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{3.655187in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{3.655273in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{3.650853in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{3.658223in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{3.656487in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{3.650479in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{3.640385in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{3.634740in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{3.625270in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{3.617082in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{3.611946in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{3.604020in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{3.579134in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{3.531547in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{3.508641in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{3.480238in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{3.306569in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{3.253064in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{3.234122in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{3.224757in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{3.225758in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{3.234726in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{3.248925in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{3.268775in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{3.320207in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{3.400419in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{3.420026in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{3.435127in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{3.445752in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{3.450712in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{3.448900in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{3.440046in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{3.397735in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{3.386982in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{3.378610in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{3.374512in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{3.381981in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{3.385904in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{3.398310in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{3.407280in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{3.430080in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{3.437533in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{3.438421in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{3.432585in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{3.421451in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{3.406544in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{3.386559in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{3.336765in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{3.298966in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{3.271417in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{3.262695in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{3.260275in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{3.265112in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{3.272159in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{3.281954in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{3.334529in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{3.342867in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{3.345526in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{3.343011in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{3.336406in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{3.314504in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{3.300756in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{3.232408in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{3.222131in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{3.216706in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{3.218850in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{3.230290in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{3.246757in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{3.289000in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{3.362066in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{3.382086in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{3.398286in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{3.407457in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{3.409111in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{3.405913in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{3.399490in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{3.389012in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{3.373445in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{3.311133in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{3.281328in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{3.272614in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{3.271162in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{3.274396in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{3.279047in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{3.287362in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{3.315429in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{3.346950in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{3.359442in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{3.366937in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{3.367220in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{3.359593in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{3.345772in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{3.327775in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{3.305872in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{3.200869in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{3.180050in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{3.164526in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{3.154909in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{3.150926in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{3.156020in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{3.170999in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{3.193880in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{3.223852in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{3.471752in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{3.494470in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{3.505962in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{3.505885in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{3.498190in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{3.485645in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{3.448639in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{3.411231in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{3.398205in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{3.393692in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{3.397397in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{3.416551in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{3.435121in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{3.460469in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{3.476885in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{3.523608in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{3.536724in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{3.542854in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{3.543144in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{3.532710in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{3.490356in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{3.474230in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{3.465950in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{3.467495in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{3.478394in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{3.505365in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{3.501385in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{3.496307in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{3.500944in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{3.514283in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{3.530800in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{3.550611in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{3.596219in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{3.612300in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{3.621758in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{3.624523in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{3.619947in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{3.621076in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{3.628160in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{3.653246in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{3.662403in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{3.664831in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{3.660629in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{3.648139in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{3.624278in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{3.527908in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{3.479541in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{3.451351in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{3.445343in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{3.422554in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{3.417396in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{3.415552in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{3.421438in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{3.437835in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{3.461049in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{3.478419in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{3.486226in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{3.483694in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{3.474524in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{3.460874in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{3.439258in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{3.387393in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{3.345791in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{3.312276in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{3.300472in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{3.295018in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{3.299933in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{3.311168in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{3.328612in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{3.418952in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{3.435260in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{3.443833in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{3.443776in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{3.433732in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{3.425547in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{3.415137in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{3.402593in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{3.387191in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{3.375560in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{3.367932in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{3.364739in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{3.366213in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{3.373490in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{3.385452in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{3.417765in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{3.417765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.040121in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.490722in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{3.491954in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{3.489084in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{3.411892in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{3.475696in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{3.442350in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{3.510116in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{3.512301in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{3.520234in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{3.466979in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{3.418237in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{3.375173in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{3.357129in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{3.343858in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{3.327477in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{3.327757in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{3.311701in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{3.284466in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{3.305096in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{3.298252in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{3.325923in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{3.313370in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{3.337664in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{3.350137in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{3.331474in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{3.353269in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{3.366729in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{3.362307in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{3.382920in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{3.355125in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{3.381169in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{3.397253in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{3.406591in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{3.377317in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{3.364052in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{3.355720in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{3.372407in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{3.380234in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{3.292429in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{3.305202in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{3.321832in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{3.324290in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{3.338043in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{3.271295in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{3.281073in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{3.242904in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{3.227373in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{3.203562in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{3.184501in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{3.173190in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{3.176108in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{3.158763in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{3.153171in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{3.150404in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{3.146097in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{3.159185in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{3.168691in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{3.164052in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{3.212724in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{3.221520in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{3.247610in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{3.256494in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{3.318780in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{3.292692in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{3.349349in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{3.368980in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{3.371176in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{3.357137in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{3.357098in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.315505in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{3.284791in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{3.306304in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{3.299525in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{3.325572in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{3.323112in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{3.308743in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{3.336267in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{3.341728in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{3.361256in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{3.340331in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{3.366843in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{3.358549in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{3.375686in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{3.347211in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{3.329431in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{3.305707in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{3.291241in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{3.292167in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{3.277425in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{3.200184in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{3.193956in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{3.177556in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{3.169095in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{3.164796in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{3.155622in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{3.152672in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{3.162398in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{3.189681in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{3.192414in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{3.221088in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{3.204545in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{3.283945in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{3.297495in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{3.292446in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{3.339517in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{3.341568in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{3.359494in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{3.386078in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{3.379677in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{3.392325in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{3.386587in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{3.382800in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{3.371002in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{3.334467in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{3.349651in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{3.339895in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{3.291710in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{3.295218in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{3.260102in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{3.254092in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{3.239255in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{3.216776in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{3.201199in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{3.180373in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{3.174688in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{3.164585in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{3.164681in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{3.168347in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{3.181393in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{3.208937in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{3.207764in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{3.202907in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{3.224457in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{3.283638in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{3.295278in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{3.248908in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{3.344942in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{3.343642in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{3.327494in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{3.307492in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{3.339182in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{3.278779in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{3.315479in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{3.331274in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{3.322446in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{3.330980in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{3.315535in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{3.318471in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{3.341132in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{3.322464in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{3.313878in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{3.325575in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{3.331901in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{3.311525in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{3.318384in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{3.288796in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{3.290085in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{3.254978in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{3.240505in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{3.240448in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{3.200162in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{3.189287in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{3.172309in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{3.182028in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{3.162453in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{3.158104in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{3.156040in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{3.159060in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{3.158036in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{3.206419in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{3.219880in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{3.261723in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{3.295872in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{3.262530in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{3.329956in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{3.337567in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{3.370581in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{3.374496in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{3.367672in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{3.377846in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{3.360415in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{3.394401in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{3.352467in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{3.351152in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{3.318746in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{3.298015in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{3.283541in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{3.231436in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{3.232670in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{3.205356in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{3.190798in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{3.183729in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{3.192554in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{3.192638in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{3.183679in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{3.207212in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{3.203007in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{3.230910in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{3.266225in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{3.225220in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{3.249154in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{3.299246in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{3.310192in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{3.292896in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{3.299311in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{3.347989in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{3.347042in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{3.365323in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{3.357345in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{3.363718in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{3.375825in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{3.319872in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{3.323456in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{3.298241in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{3.292185in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{3.314841in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{3.269761in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{3.272313in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{3.229645in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{3.234813in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{3.197311in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{3.186126in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{3.170335in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{3.175896in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{3.157373in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{3.159638in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{3.170685in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{3.167494in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{3.192162in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{3.190696in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{3.202098in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{3.231892in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{3.235585in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{3.277917in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{3.302193in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{3.344624in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{3.349599in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{3.343501in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{3.357689in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{3.369177in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{3.332328in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{3.359962in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{3.304152in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{3.318626in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{3.294677in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{3.307166in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{3.283511in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{3.280448in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{3.212854in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{3.202307in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{3.227456in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{3.187297in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{3.193766in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{3.200610in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{3.209454in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{3.203387in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{3.231586in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{3.241954in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{3.261669in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{3.291304in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{3.301847in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{3.307391in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{3.321089in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{3.316119in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{3.347944in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{3.357545in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{3.382100in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{3.327281in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{3.341608in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{3.309678in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{3.320017in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{3.343455in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{3.371747in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{3.374911in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{3.344662in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{3.345709in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{3.309739in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{3.356616in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{3.271506in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{3.254704in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{3.290291in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{3.283328in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{3.237207in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{3.187984in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{3.177749in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{3.173988in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{3.175030in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{3.194891in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{3.179599in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{3.210056in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{3.228818in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{3.250902in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{3.243988in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{3.254685in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{3.267583in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{3.253386in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{3.286313in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{3.269404in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{3.284396in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{3.321919in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{3.270498in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{3.317288in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{3.354138in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{3.344122in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{3.355665in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{3.325722in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{3.309427in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{3.285745in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{3.304151in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{3.293357in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{3.237403in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{3.233436in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{3.226998in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{3.206950in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{3.190714in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{3.181329in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{3.169534in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{3.162049in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{3.169014in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{3.185626in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{3.158237in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{3.169613in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{3.168634in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{3.215428in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{3.220078in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.245327in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{3.246944in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{3.215572in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{3.288069in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{3.323176in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{3.366317in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{3.355883in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{3.396399in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{3.394747in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{3.404989in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{3.382533in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{3.355239in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{3.313399in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{3.302596in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{3.263049in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{3.256221in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{3.219316in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{3.214503in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{3.185040in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{3.175593in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{3.178000in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{3.171671in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{3.174279in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{3.162737in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{3.195358in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{3.205309in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{3.188008in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{3.240313in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{3.253820in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{3.281705in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{3.291782in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{3.279490in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{3.315080in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{3.314920in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{3.337806in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{3.311820in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{3.355045in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{3.340449in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{3.378118in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{3.374966in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{3.333201in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{3.318708in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{3.352380in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{3.359401in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{3.408587in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{3.381474in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{3.285323in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{3.245232in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{3.256930in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{3.220189in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{3.199390in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{3.169314in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{3.169830in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{3.180222in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{3.208568in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{3.212468in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{3.205173in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{3.258540in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{3.266032in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{3.267491in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{3.304210in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{3.319032in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{3.366695in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{3.381804in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{3.371103in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{3.385694in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{3.355303in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{3.336433in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{3.353777in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{3.340085in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{3.330961in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{3.308388in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{3.274503in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{3.294614in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{3.251882in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{3.239529in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{3.210453in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{3.187735in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{3.182268in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{3.169712in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{3.168201in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{3.165494in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{3.159373in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{3.162711in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{3.173944in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{3.203943in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{3.200095in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{3.210267in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{3.207063in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{3.267973in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{3.267120in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{3.291837in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{3.289822in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{3.295732in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{3.333813in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{3.338213in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{3.345936in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{3.336944in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{3.314283in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{3.299592in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{3.296141in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{3.282709in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{3.279466in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{3.241822in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{3.222557in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.202162in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{3.191693in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{3.176041in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{3.175629in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{3.179252in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{3.186743in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{3.211653in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{3.195160in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{3.214533in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{3.221601in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{3.246206in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{3.288217in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{3.271886in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{3.304580in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{3.318647in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{3.318231in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{3.315758in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{3.371179in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{3.376878in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{3.357985in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{3.371124in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{3.387336in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{3.392821in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{3.371117in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{3.390903in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{3.391704in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{3.358437in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{3.355313in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{3.353700in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{3.300527in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{3.323394in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{3.278441in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{3.253165in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{3.250187in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{3.241699in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{3.238688in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{3.220465in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{3.219337in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{3.238667in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{3.216210in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{3.179397in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{3.220263in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{3.231343in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{3.205693in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{3.276548in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{3.264743in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{3.311857in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{3.330189in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{3.315136in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{3.312661in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{3.330985in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{3.325339in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{3.349568in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{3.335775in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{3.318815in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{3.346403in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{3.337464in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{3.324107in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{3.314494in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{3.293568in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{3.265601in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{3.250928in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{3.261587in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{3.287071in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{3.280936in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{3.338021in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{3.293767in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{3.362296in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{3.388396in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{3.392311in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{3.441737in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{3.460822in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{3.495750in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{3.516434in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{3.463557in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{3.450997in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{3.356477in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{3.359014in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{3.323834in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{3.298187in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{3.262754in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{3.275007in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{3.252640in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{3.262064in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{3.279253in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{3.275222in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{3.293479in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{3.325637in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{3.350276in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{3.349367in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{3.377845in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{3.384963in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{3.387011in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{3.333247in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{3.314209in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{3.344297in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{3.296193in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{3.287174in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{3.283004in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{3.266162in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{3.275875in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{3.282329in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{3.248972in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{3.285614in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{3.310158in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{3.344945in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{3.332122in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{3.329406in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{3.338325in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{3.357104in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{3.331307in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{3.368904in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{3.394108in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{3.360556in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{3.375902in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{3.331088in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{3.324707in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{3.310009in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{3.298941in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{3.280263in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{3.266629in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{3.242584in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{3.223643in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{3.198058in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{3.190658in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{3.180285in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{3.193064in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{3.246101in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{3.282528in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{3.310084in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{3.363120in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{3.351495in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{3.357529in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{3.355358in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{3.338266in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{3.317831in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{3.328247in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{3.341406in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{3.307199in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{3.297172in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{3.291901in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{3.294570in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{3.298616in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{3.289316in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.264240in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{3.238190in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{3.267700in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{3.329571in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{3.357377in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{3.337980in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{3.359279in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{3.385089in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{3.378685in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{3.374869in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{3.412712in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{3.492465in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{3.541993in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{3.543827in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{3.574552in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{3.586615in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{3.590235in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{3.543819in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{3.550935in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{3.532396in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{3.476483in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{3.444505in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{3.404113in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{3.451081in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{3.405826in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{3.381240in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{3.402414in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{3.372581in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{3.328254in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{3.344555in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{3.314891in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{3.316614in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{3.383004in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{3.419581in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{3.428521in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{3.454177in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{3.462069in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{3.463940in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{3.462225in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{3.458945in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{3.436575in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{3.450757in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{3.431834in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{3.373208in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{3.360487in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{3.321783in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{3.318239in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{3.337423in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{3.286032in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{3.355722in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{3.361204in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{3.394877in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{3.403061in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{3.423219in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{3.448453in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{3.467967in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{3.479391in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{3.480035in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{3.477088in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{3.512141in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{3.518192in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{3.470639in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{3.472215in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{3.468999in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{3.437255in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{3.359269in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{3.328105in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{3.385361in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{3.349405in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{3.386961in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{3.349313in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{3.375208in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{3.368425in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{3.377405in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{3.397728in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{3.464221in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{3.454339in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{3.512032in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{3.551560in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{3.527375in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{3.544469in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{3.551876in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{3.545392in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{3.552942in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{3.570941in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{3.548272in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{3.549412in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{3.540048in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{3.574347in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{3.599317in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{3.607827in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{3.595379in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{3.579507in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{3.570822in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{3.571482in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{3.575112in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{3.562719in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{3.546786in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{3.554918in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{3.533966in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{3.542254in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{3.512638in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{3.505989in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{3.524604in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{3.503861in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{3.504442in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{3.500337in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{3.462298in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{3.482182in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{3.477564in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{3.434117in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{3.461209in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{3.299582in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{3.308327in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{3.261359in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{3.255624in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{3.279383in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{3.338276in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{3.365685in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{3.372336in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{3.349607in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{3.371586in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{3.460026in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{3.480215in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{3.512157in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{3.461956in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{3.516231in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{3.454080in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{3.486982in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{3.462337in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{3.430578in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{3.379497in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{3.370103in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{3.357305in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{3.365174in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{3.394501in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{3.416371in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{3.407970in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{3.397444in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{3.417871in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{3.418505in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{3.424582in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{3.405364in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{3.407552in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{3.431039in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{3.432182in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{3.383104in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{3.360602in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{3.354075in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{3.322498in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{3.289476in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{3.283249in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{3.266796in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{3.286107in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{3.265969in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{3.308549in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{3.325278in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{3.304375in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{3.340389in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{3.335767in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{3.348980in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{3.382479in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{3.371128in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{3.388241in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{3.396767in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{3.392212in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{3.372052in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{3.360002in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{3.325160in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{3.324517in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{3.305409in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{3.270002in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{3.261771in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{3.239073in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{3.243293in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{3.300808in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{3.297924in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{3.322439in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{3.304998in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{3.290927in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{3.313496in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{3.308695in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{3.370030in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{3.345371in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{3.374454in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{3.354836in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{3.340365in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{3.340392in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{3.345220in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{3.296703in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{3.280318in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{3.278234in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{3.249565in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{3.229631in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{3.207608in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{3.191791in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{3.227073in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{3.218549in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{3.240821in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{3.350944in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{3.351348in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{3.362708in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{3.401196in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{3.390063in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{3.370823in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{3.338138in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{3.352571in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{3.322000in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{3.317244in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{3.314841in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{3.295309in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{3.285990in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{3.284220in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{3.262324in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{3.303923in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{3.284250in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{3.328121in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{3.298361in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{3.282538in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{3.296045in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{3.281569in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{3.293104in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{3.287911in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{3.298454in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{3.385244in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{3.438412in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{3.445103in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{3.506701in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{3.499088in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{3.503711in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{3.483253in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{3.474025in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{3.468022in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{3.442501in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{3.411791in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{3.434861in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{3.408686in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{3.414898in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{3.430406in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{3.381538in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{3.399965in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{3.409070in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{3.488075in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{3.493682in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{3.476472in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{3.501801in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{3.511390in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{3.518313in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{3.483074in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{3.512973in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{3.442875in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{3.445278in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{3.421670in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{3.383071in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{3.389733in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{3.399905in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{3.402386in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{3.358178in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{3.399115in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{3.414782in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{3.446934in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{3.493196in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{3.505518in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{3.507569in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{3.549540in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{3.570299in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{3.568701in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{3.579304in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{3.572269in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{3.567136in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{3.558919in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{3.559380in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{3.589236in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{3.601935in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{3.589769in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{3.592516in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{3.544092in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{3.582972in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{3.514714in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{3.583422in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{3.544725in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{3.540325in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{3.515458in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{3.498410in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{3.488500in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{3.428127in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{3.456021in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{3.451804in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{3.462076in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{3.413431in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{3.425453in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{3.440860in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{3.443041in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{3.388436in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{3.465401in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{3.443036in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{3.513449in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{3.524084in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{3.491128in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{3.500451in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{3.466642in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{3.461442in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{3.430834in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{3.418331in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{3.466965in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{3.398157in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{3.409615in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{3.334962in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{3.344726in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{3.326660in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{3.393507in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{3.407991in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{3.414680in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{3.434062in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{3.443235in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{3.467130in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{3.460520in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{3.476636in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{3.454542in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{3.442450in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{3.435824in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{3.430966in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{3.407504in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{3.395048in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{3.369001in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{3.354148in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{3.379961in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{3.388266in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{3.383352in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{3.416445in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{3.421427in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{3.434979in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{3.435422in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{3.435422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{3.040121in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624733in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{3.694579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{3.694579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.694579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.040121in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.040121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{3.694579in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{3.694579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.876506in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.876506in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.222047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{2.222047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.393119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=2.340358in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.849715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=2.796953in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=2.418627in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Left}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=2.355354in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Leg Z}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.222047in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.707850in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{2.737276in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{2.784849in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{2.792764in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{2.793281in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{2.791540in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{2.795867in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{2.804243in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{2.809521in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{2.812024in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{2.806558in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{2.791324in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{2.765512in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{2.580362in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{2.389750in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{2.372074in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{2.362475in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{2.363030in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{2.374517in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{2.432287in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{2.483139in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{2.503512in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{2.555787in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{2.607903in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{2.650111in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{2.682256in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{2.707431in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{2.742510in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{2.751786in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{2.758202in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{2.760393in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{2.757997in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{2.752440in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{2.742289in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{2.725792in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{2.699363in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{2.567235in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{2.492803in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{2.451460in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{2.419729in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{2.408471in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{2.402802in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{2.403597in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{2.413817in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{2.432844in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{2.477730in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{2.534044in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{2.563812in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{2.591684in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{2.642019in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{2.719151in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{2.730984in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{2.769505in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{2.773880in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{2.774879in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{2.773303in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{2.769317in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{2.761806in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{2.747580in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{2.689258in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{2.631891in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{2.502231in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{2.482657in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{2.466855in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{2.455150in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{2.449831in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{2.454926in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{2.475504in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{2.633658in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{2.678560in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{2.712933in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{2.725616in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{2.734760in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{2.738292in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{2.733258in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{2.718541in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{2.668026in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{2.560388in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{2.510420in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{2.474947in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{2.446508in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{2.436868in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{2.433874in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{2.438009in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{2.449027in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{2.522274in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{2.566049in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{2.677161in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{2.712526in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{2.726506in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{2.755406in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{2.777860in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{2.785006in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{2.787596in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{2.785772in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{2.778386in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{2.763716in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{2.665064in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{2.627254in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{2.595702in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{2.584326in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{2.577379in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{2.572651in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{2.569628in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{2.570799in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{2.577621in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{2.591794in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{2.713905in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{2.734051in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{2.749034in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{2.759118in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{2.763940in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{2.762619in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{2.756285in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{2.744902in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{2.726713in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{2.699801in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{2.628830in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{2.521873in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{2.465418in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{2.423006in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{2.388949in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{2.376800in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{2.371880in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{2.375109in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{2.388290in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{2.410200in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{2.495620in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{2.605134in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{2.652205in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{2.669790in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{2.682579in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{2.701282in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{2.709148in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{2.714535in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{2.717614in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{2.716260in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{2.707388in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{2.630729in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{2.602289in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{2.593473in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{2.589656in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{2.589088in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{2.594107in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{2.602284in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{2.610062in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{2.624039in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{2.716246in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{2.732553in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{2.744264in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{2.750734in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{2.752454in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{2.747649in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{2.734838in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{2.714871in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{2.689625in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{2.623735in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{2.433131in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{2.374253in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{2.353645in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{2.338853in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{2.328650in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{2.324583in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{2.327845in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{2.337050in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{2.350580in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{2.369187in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{2.418590in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{2.497131in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{2.638766in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{2.685818in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{2.724156in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{2.737905in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{2.747438in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{2.753340in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{2.757670in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{2.760062in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{2.759245in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{2.753854in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{2.741257in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{2.720027in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{2.629198in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{2.577015in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{2.554355in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{2.536377in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{2.510087in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{2.488272in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{2.479344in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{2.473691in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{2.473682in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{2.479648in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{2.508303in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{2.544192in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{2.684382in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{2.715899in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{2.763344in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{2.771162in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{2.775183in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{2.777068in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{2.777112in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{2.774085in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{2.767293in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{2.754124in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{2.656055in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{2.585067in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{2.551162in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{2.539600in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{2.532587in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{2.530722in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{2.533423in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{2.542977in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{2.590432in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{2.641616in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{2.705296in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{2.722572in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{2.736409in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{2.745677in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{2.749606in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{2.747107in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{2.739074in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{2.725928in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{2.706775in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{2.680569in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{2.609170in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{2.499407in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.468573in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{2.422130in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{2.382116in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{2.365730in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{2.353052in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{2.347851in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{2.352417in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{2.366303in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{2.389636in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{2.483116in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{2.572284in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{2.618701in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{2.658686in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{2.674014in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{2.682913in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{2.683326in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{2.673804in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{2.654031in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{2.497560in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{2.459060in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{2.444391in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{2.434030in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{2.428333in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{2.429632in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{2.439774in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{2.459276in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{2.487939in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{2.620227in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{2.675349in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{2.718657in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{2.750989in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.764305in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{2.773045in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{2.777060in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{2.777469in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{2.773602in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{2.763652in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{2.686221in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{2.650963in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{2.637626in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{2.629324in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{2.624298in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{2.622566in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{2.623233in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{2.626047in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{2.631061in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{2.638724in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{2.651064in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{2.713004in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{2.745652in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{2.759911in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{2.768376in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{2.767439in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.757027in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{2.738539in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{2.713940in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{2.682290in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{2.601481in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{2.484483in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{2.412927in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{2.357725in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{2.335945in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{2.320258in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{2.311545in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{2.310317in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{2.316286in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{2.329021in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{2.347580in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.442928in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{2.559894in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{2.651418in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{2.676071in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{2.695840in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{2.710608in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{2.720624in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{2.723545in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{2.716230in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{2.677318in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{2.646514in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{2.636750in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{2.629330in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{2.625161in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{2.624694in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{2.628701in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{2.638001in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{2.653855in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{2.727271in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{2.765943in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{2.795173in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{2.807481in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{2.825805in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{2.832945in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{2.837369in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{2.839472in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{2.839288in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{2.839542in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{2.838139in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{2.838857in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{2.837657in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{2.838456in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{2.837671in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{2.834154in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{2.825411in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{2.810211in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{2.775957in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{2.734787in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{2.704211in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{2.697618in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{2.693870in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{2.692319in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{2.693284in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{2.697256in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{2.705933in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{2.720440in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{2.753389in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{2.779010in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{2.788311in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{2.792779in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{2.795521in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{2.791129in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{2.783727in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{2.779317in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{2.773151in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{2.768692in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{2.763552in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{2.762471in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{2.764172in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{2.770561in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{2.788847in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{2.794783in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{2.798260in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{2.797893in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{2.791362in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{2.776001in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{2.726526in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{2.687301in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{2.657036in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{2.631865in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{2.611985in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{2.604892in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{2.600822in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{2.601681in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{2.609749in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{2.627562in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{2.712453in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{2.754514in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{2.786957in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{2.800627in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{2.819798in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{2.834461in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{2.837908in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{2.840123in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{2.839576in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{2.838429in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{2.837519in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{2.831276in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{2.820597in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{2.803190in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{2.728014in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{2.713073in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{2.707477in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{2.707347in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{2.706105in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{2.700339in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{2.696794in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{2.696937in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{2.700282in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{2.707352in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{2.721037in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{2.795932in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{2.801899in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{2.803227in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{2.808909in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{2.815273in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{2.817395in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{2.816127in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{2.811016in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{2.812087in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{2.814771in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{2.814812in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{2.812073in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{2.810394in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{2.808034in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{2.807316in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{2.807224in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{2.810822in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{2.801343in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{2.713426in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{2.684636in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{2.677465in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{2.677425in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{2.680054in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{2.680727in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{2.680587in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{2.686659in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{2.703107in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{2.782849in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{2.799468in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{2.810429in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{2.810496in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{2.794632in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{2.695078in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{2.631510in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{2.580915in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{2.560646in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{2.547356in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{2.541293in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{2.539487in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{2.540882in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{2.546875in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{2.559722in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{2.581157in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{2.674386in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{2.768535in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{2.793488in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{2.813478in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{2.827634in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{2.834488in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{2.835042in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{2.827729in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{2.829066in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{2.835298in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{2.836647in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{2.836668in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{2.834009in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{2.832608in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{2.830473in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{2.831382in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{2.839486in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{2.840003in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{2.838480in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{2.842873in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{2.842376in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{2.838862in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{2.822486in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{2.796826in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{2.776598in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{2.770000in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{2.764135in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{2.760881in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{2.760406in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{2.761079in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{2.764577in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{2.783980in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{2.786952in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{2.785154in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{2.782010in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{2.781760in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{2.779360in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{2.763182in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{2.757699in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{2.755835in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{2.756329in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{2.758030in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{2.762409in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{2.771674in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{2.793217in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{2.801749in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{2.808075in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{2.810593in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{2.806910in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{2.782426in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{2.772761in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{2.750651in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{2.740634in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{2.728190in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{2.726308in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{2.725877in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{2.727812in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{2.735542in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{2.767902in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{2.780343in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{2.789932in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{2.797050in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{2.801296in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{2.801516in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{2.795288in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{2.768772in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{2.740728in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{2.712398in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{2.710295in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{2.710549in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{2.712076in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{2.715461in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{2.721749in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{2.733443in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{2.771806in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{2.799053in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{2.808992in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{2.814474in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{2.813490in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{2.811121in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{2.808943in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{2.807122in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{2.806997in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{2.808127in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{2.812521in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{2.840644in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{2.843946in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{2.844919in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{2.845950in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{2.841214in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{2.838182in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{2.826542in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{2.823901in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{2.820365in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{2.813545in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{2.801106in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{2.775864in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{2.704015in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{2.679910in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{2.646938in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{2.638375in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{2.639293in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{2.642600in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{2.644293in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{2.644856in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{2.647569in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{2.654407in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{2.668941in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{2.694821in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{2.728508in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{2.751736in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{2.757718in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{2.745831in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{2.737493in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{2.700689in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{2.672299in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{2.635784in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{2.612342in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{2.524834in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{2.504553in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{2.492225in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{2.485009in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{2.484875in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{2.494312in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{2.535792in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{2.564253in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{2.582810in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{2.605093in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{2.634342in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{2.815163in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{2.835314in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{2.842763in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{2.841731in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{2.844460in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{2.833294in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{2.830820in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{2.830465in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{2.832323in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{2.842629in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{2.844619in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{2.845335in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{2.844812in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{2.844571in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{2.844113in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{2.842622in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{2.838691in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{2.838691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.222047in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.626183in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{2.645658in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{2.657311in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{2.671889in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{2.675525in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{2.684210in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{2.679147in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{2.689605in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{2.679720in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{2.695290in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{2.698449in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{2.688166in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{2.691597in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{2.668022in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{2.631556in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{2.622048in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{2.616878in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{2.602058in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{2.573008in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{2.536584in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{2.532148in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{2.511815in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{2.514692in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{2.466296in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{2.447661in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{2.444899in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{2.391543in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{2.435265in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{2.407881in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{2.442082in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{2.415776in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{2.464776in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{2.474669in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{2.465849in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{2.483073in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{2.506513in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{2.535744in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{2.543126in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{2.583633in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{2.602776in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{2.608539in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{2.616308in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{2.612641in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{2.621129in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{2.624349in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{2.633848in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{2.640459in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{2.636139in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{2.635132in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{2.636034in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{2.623889in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{2.627330in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{2.634669in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{2.608893in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{2.589984in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{2.558808in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{2.585919in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{2.538701in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{2.555422in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{2.523372in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{2.449434in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{2.469155in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{2.472596in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{2.447237in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{2.447984in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{2.435562in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{2.448713in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{2.432237in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{2.385327in}}%
\pgfpathlineto{\pgfqpoint{0.894300in}{2.436600in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{2.418063in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{2.496803in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{2.487403in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{2.503967in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{2.518425in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{2.533614in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{2.543520in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{2.549783in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{2.563299in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{2.572332in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{2.592439in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{2.585831in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{2.604267in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{2.609830in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{2.626629in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{2.633459in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{2.644627in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{2.651569in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{2.658917in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{2.626281in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{2.620966in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{2.627457in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{2.611611in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{2.603452in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{2.597965in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{2.582888in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{2.533936in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{2.511851in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{2.448300in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{2.484122in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{2.487920in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{2.457363in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{2.468654in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{2.454544in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{2.452800in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{2.496597in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{2.448398in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{2.468221in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{2.443024in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{2.461680in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{2.500922in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{2.497312in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{2.550774in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{2.554430in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{2.568963in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{2.610252in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{2.596517in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{2.619435in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{2.623358in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{2.634392in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.648118in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{2.653673in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{2.639341in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{2.641616in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{2.626035in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{2.617990in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{2.614077in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{2.558444in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{2.539008in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{2.512334in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{2.463365in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{2.475849in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{2.424008in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{2.433941in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{2.429569in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{2.449959in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{2.437264in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{2.393514in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{2.391422in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{2.460765in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{2.483986in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{2.498460in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{2.505945in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{2.532740in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{2.551539in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{2.557038in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{2.571160in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{2.570152in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{2.575052in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{2.589973in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{2.600694in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{2.601131in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{2.614689in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{2.633140in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{2.630940in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{2.637240in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{2.658083in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{2.645136in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{2.647531in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{2.661126in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{2.642718in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{2.641110in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{2.596588in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{2.634625in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{2.625735in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{2.561587in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{2.513273in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{2.505625in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{2.488116in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{2.466376in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{2.491316in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{2.508837in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{2.472341in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{2.462580in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{2.510208in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{2.509415in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{2.564763in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{2.528566in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{2.577918in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{2.615125in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{2.620415in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{2.651445in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{2.666726in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{2.667495in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{2.671245in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{2.652828in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{2.664148in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{2.643465in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{2.629624in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{2.519677in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{2.525350in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{2.537588in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{2.452352in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{2.473724in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{2.438513in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{2.467025in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{2.440577in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{2.380777in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{2.451105in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{2.394700in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{2.412993in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{2.385778in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{2.441519in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{2.396375in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{2.487164in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{2.501128in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{2.507999in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{2.589967in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{2.581871in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{2.578026in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.617543in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{2.591718in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{2.607539in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{2.601157in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{2.637139in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{2.636074in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{2.614685in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{2.636304in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{2.629478in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{2.625419in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{2.543098in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{2.594708in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{2.546293in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{2.527641in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{2.521034in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{2.492130in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{2.486661in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{2.468973in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{2.457365in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{2.478178in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{2.473966in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{2.477695in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{2.488530in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{2.544922in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{2.556280in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{2.553303in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{2.595874in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{2.597416in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{2.646601in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{2.671317in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{2.675716in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{2.671773in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{2.674970in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{2.673487in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{2.668033in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{2.618251in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{2.521542in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{2.549725in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{2.471290in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{2.472748in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{2.457330in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{2.418830in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{2.426566in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{2.382792in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{2.381916in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{2.371163in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{2.349630in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{2.368189in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{2.327932in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{2.395683in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{2.417212in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{2.395430in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{2.434669in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{2.423600in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{2.461459in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{2.456713in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{2.472563in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{2.493209in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{2.507316in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{2.525388in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{2.594021in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{2.614245in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{2.621177in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{2.625707in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{2.633833in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{2.658045in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{2.638002in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{2.659116in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{2.650620in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{2.638986in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{2.606357in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{2.565311in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{2.546930in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{2.498869in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{2.505823in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{2.481073in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{2.475333in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{2.483077in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{2.442626in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{2.443852in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{2.458728in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{2.480709in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{2.472524in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{2.475622in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{2.463675in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{2.488929in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{2.506741in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{2.520286in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{2.521201in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{2.526079in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{2.556507in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{2.566074in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{2.567911in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{2.584001in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{2.622919in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{2.638384in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{2.634606in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{2.656746in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{2.647553in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{2.643505in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{2.654865in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{2.657887in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{2.649955in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{2.652245in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{2.652369in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{2.640344in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{2.613266in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{2.558083in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{2.576645in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{2.550291in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{2.537109in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{2.519433in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{2.474345in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{2.476204in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{2.449023in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{2.480385in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{2.463205in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{2.468499in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{2.454048in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{2.482901in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{2.459436in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{2.513098in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{2.543291in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{2.558746in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{2.562068in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{2.579345in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{2.621172in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{2.652172in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{2.652840in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{2.658389in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{2.651151in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{2.628539in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{2.634311in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{2.581013in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{2.554088in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{2.521025in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{2.556487in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{2.469633in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{2.474174in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{2.465962in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{2.406062in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.432010in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{2.404779in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{2.402096in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{2.374707in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{2.367320in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{2.362255in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{2.354301in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{2.351335in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{2.399069in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{2.455381in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{2.445330in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{2.471352in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{2.551219in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{2.538570in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{2.547010in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{2.541980in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{2.553534in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{2.619673in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{2.622290in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{2.630911in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{2.591819in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{2.589860in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{2.585451in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{2.625200in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{2.577417in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{2.517432in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{2.499610in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{2.476007in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{2.490997in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{2.431451in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{2.413382in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{2.389999in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{2.397676in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{2.403588in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{2.459239in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{2.424913in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{2.486157in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{2.489091in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{2.568488in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{2.556042in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{2.595457in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{2.588350in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{2.628252in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{2.649084in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{2.655517in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{2.654251in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{2.665716in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.640970in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{2.654744in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{2.636441in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{2.592508in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{2.603906in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{2.593880in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{2.556294in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{2.538801in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{2.459233in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{2.467144in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{2.441738in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{2.444239in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{2.457308in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{2.514884in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{2.474953in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{2.466229in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{2.488674in}}%
\pgfpathlineto{\pgfqpoint{3.310669in}{2.560698in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{2.565632in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{2.579289in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{2.621690in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{2.640662in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{2.643183in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{2.653231in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{2.654517in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{2.668658in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{2.661861in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{2.659929in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.652893in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{2.630625in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{2.616424in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{2.641662in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{2.580580in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{2.565185in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{2.446584in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{2.452334in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{2.380772in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{2.397818in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{2.328312in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{2.363533in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{2.318004in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{2.344428in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{2.324511in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{2.380465in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{2.364867in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{2.407858in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{2.391974in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{2.447898in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{2.436779in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{2.448297in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{2.432827in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{2.481972in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{2.489235in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{2.517880in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{2.572793in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{2.578627in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{2.598493in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{2.628840in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{2.633064in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{2.644256in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{2.643920in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{2.637929in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{2.657795in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{2.644332in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{2.626414in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{2.576185in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{2.535822in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{2.536083in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{2.493154in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{2.474465in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{2.465723in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{2.376386in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{2.395862in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{2.420795in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{2.420721in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{2.484414in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{2.524474in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{2.516047in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{2.524774in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{2.585980in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{2.625563in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{2.624785in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{2.651598in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{2.662734in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{2.663166in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{2.660245in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{2.611999in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{2.618839in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{2.649583in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{2.648178in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{2.651464in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{2.683007in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{2.698205in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{2.701920in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{2.702155in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{2.706005in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{2.703354in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{2.698368in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{2.697777in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{2.694504in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{2.689921in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{2.682312in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{2.666095in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{2.669879in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{2.647889in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{2.652338in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{2.587406in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{2.574460in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{2.526294in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{2.487119in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{2.518210in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{2.494939in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{2.508041in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{2.540304in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{2.554818in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{2.555105in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{2.578847in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{2.641262in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{2.656857in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{2.676229in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{2.676936in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{2.672160in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{2.657523in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{2.662706in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{2.631137in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{2.584572in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{2.572906in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{2.538510in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{2.594784in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{2.630278in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{2.634219in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{2.651503in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{2.657449in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{2.661433in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{2.672211in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{2.675172in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{2.680344in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{2.669480in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{2.667623in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{2.661896in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{2.688566in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{2.657836in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{2.652768in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{2.659557in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{2.658001in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{2.643653in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{2.595298in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{2.561132in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{2.470008in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{2.415421in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{2.386115in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{2.374024in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{2.355211in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{2.419992in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{2.419756in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{2.473985in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{2.460805in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{2.538047in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{2.590520in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{2.599926in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{2.606220in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{2.623102in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{2.635207in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{2.640019in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{2.648817in}}%
\pgfpathlineto{\pgfqpoint{4.349002in}{2.639263in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{2.655739in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{2.653428in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{2.640612in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{2.636948in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{2.586764in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{2.599577in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{2.632576in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{2.631258in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{2.652881in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{2.657478in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{2.690643in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{2.698547in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{2.704139in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{2.704102in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{2.702456in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{2.689198in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{2.652469in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{2.679408in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{2.540909in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{2.587670in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{2.535154in}}%
\pgfpathlineto{\pgfqpoint{4.502829in}{2.532813in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{2.586943in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{2.605690in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{2.583710in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{2.570509in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{2.551546in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{2.579992in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{2.590786in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{2.613506in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{2.609502in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{2.634024in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{2.646063in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{2.665465in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{2.660013in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{2.658596in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{2.651662in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{2.659128in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{2.646075in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{2.646056in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{2.656267in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{2.648784in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{2.674270in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{2.665363in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{2.688651in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{2.698108in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{2.689394in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{2.685447in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{2.666960in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{2.600587in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{2.608071in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{2.583296in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{2.645318in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{2.634926in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{2.646141in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{2.643363in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{2.647729in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{2.661630in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{2.667933in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{2.676514in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{2.687069in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{2.690604in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{2.674519in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{2.683249in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{2.684638in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{2.681655in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{2.661035in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{2.569373in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{2.643142in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{2.591390in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{2.575579in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{2.579109in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{2.607823in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{2.610316in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{2.668421in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{2.691827in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{2.700999in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{2.703878in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{2.701976in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{2.708574in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{2.682916in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{2.685355in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{2.655230in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{2.688411in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{2.688689in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{2.641776in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{2.604946in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{2.642737in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{2.663791in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{2.625808in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{2.422948in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{2.312167in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{2.251795in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{2.582263in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{2.503642in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{2.470545in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{2.565549in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{2.586005in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{2.653165in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{2.676717in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{2.690837in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{2.700564in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{2.691140in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{2.701143in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{2.681652in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{2.705365in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{2.674660in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{2.688011in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{2.683079in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{2.691114in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{2.695227in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{2.679680in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{2.677779in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{2.686716in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{2.683609in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{2.693872in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{2.701167in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{2.705779in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{2.700354in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{2.704849in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{2.699319in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{2.703363in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{2.703075in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{2.693009in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{2.695032in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{2.700472in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{2.689074in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{2.694217in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{2.695868in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{2.693613in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{2.688773in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{2.682451in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{2.670275in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{2.675394in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{2.617602in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{2.630325in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{2.617350in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{2.639583in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{2.642431in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{2.649581in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{2.628726in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{2.651792in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{2.646236in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{2.638553in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{2.651864in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{2.660024in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{2.659373in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{2.685763in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{2.689669in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{2.695526in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{2.689507in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{2.676820in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{2.656105in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{2.652393in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{2.625798in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{2.522772in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{2.519109in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{2.552046in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{2.599975in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{2.628947in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{2.616021in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{2.633575in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{2.654981in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{2.657960in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{2.677055in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{2.685887in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{2.687513in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{2.690383in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{2.686981in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{2.674239in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{2.673771in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{2.639513in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{2.569835in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{2.563886in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{2.487463in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{2.559358in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{2.575612in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{2.586346in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{2.556099in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{2.585481in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{2.584998in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{2.614683in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{2.635199in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{2.663419in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{2.668643in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{2.672262in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{2.678970in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{2.687292in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{2.673460in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{2.668919in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{2.651406in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{2.670955in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{2.665725in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{2.647884in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{2.639580in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{2.592961in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{2.584824in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{2.503383in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{2.442648in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{2.403882in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{2.400238in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{2.441997in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{2.518077in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{2.567536in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{2.597806in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{2.613119in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{2.638685in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{2.673635in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{2.682457in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{2.684821in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{2.681694in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{2.676637in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{2.650620in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{2.553542in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{2.615896in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{2.605348in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{2.640501in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{2.661267in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{2.653063in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{2.688917in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{2.671079in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{2.693847in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{2.657262in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{2.697777in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{2.705650in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{2.706215in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{2.678731in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{2.703698in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{2.702104in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{2.621294in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{2.701435in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{2.705126in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{2.697419in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{2.692936in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{2.697338in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{2.689690in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{2.663926in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{2.668677in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{2.642832in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{2.659014in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{2.659577in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{2.657685in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{2.653228in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{2.664327in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{2.672246in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{2.671419in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{2.675108in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{2.671796in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{2.671607in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{2.665451in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{2.681625in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{2.680023in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{2.575060in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{2.587031in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{2.575854in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{2.558989in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{2.551278in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{2.531458in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{2.516646in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{2.542663in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{2.542555in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{2.567507in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{2.685536in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{2.680822in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{2.691185in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{2.662963in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{2.692290in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{2.654014in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{2.608809in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{2.672588in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{2.516829in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{2.602484in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{2.654079in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{2.677968in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{2.654750in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{2.662181in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{2.569671in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{2.580476in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{2.485354in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{2.542902in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{2.493628in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{2.511147in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{2.384477in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{2.446312in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{2.441450in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{2.433543in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{2.478990in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{2.483732in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{2.505399in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{2.509547in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{2.543876in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{2.561150in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{2.609965in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{2.670312in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{2.694368in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{2.701759in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{2.699066in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{2.703575in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{2.703799in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{2.696071in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{2.704281in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{2.695751in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{2.702966in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{2.700513in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{2.689770in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{2.672696in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{2.660967in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{2.666398in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{2.658865in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{2.662278in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{2.656947in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{2.665674in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{2.645284in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{2.671160in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{2.676579in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{2.671828in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{2.677753in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{2.680034in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{2.689576in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{2.692466in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{2.698075in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{2.690289in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{2.693683in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{2.681731in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{2.665639in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{2.629388in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{2.614523in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{2.654531in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{2.644202in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{2.650244in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{2.676931in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{2.672188in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{2.685758in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{2.680844in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{2.680844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{2.222047in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624733in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{2.876506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.876506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.876506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.222047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.876506in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.876506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.058432in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.058432in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.403974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{1.403974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.410481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=1.357720in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.646587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=1.593825in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.882692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234412in, y=1.829931in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=1.483027in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Overall}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=1.409751in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.403974in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.699418in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{1.709865in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{1.708617in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{1.700961in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{1.679529in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{1.694325in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{1.689470in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{1.699252in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{1.716796in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{1.726949in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{1.684500in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{1.657979in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{1.659496in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{1.663012in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{1.640873in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{1.657774in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{1.615058in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{1.590407in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{1.599793in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{1.599623in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{1.611459in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{1.573398in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{1.584670in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{1.584716in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{1.578598in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{1.581980in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{1.544068in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{1.552846in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{1.538130in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{1.558830in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{1.556564in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{1.512027in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{1.534765in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{1.545391in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{1.570162in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{1.579697in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{1.610010in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{1.622603in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{1.638478in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{1.645051in}}%
\pgfpathlineto{\pgfqpoint{0.727654in}{1.645543in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{1.638576in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.635617in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{1.648456in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{1.686748in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{1.714661in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{1.681548in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{1.691070in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{1.649391in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{1.650418in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{1.619549in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{1.597854in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{1.617230in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{1.622166in}}%
\pgfpathlineto{\pgfqpoint{0.823796in}{1.596740in}}%
\pgfpathlineto{\pgfqpoint{0.830206in}{1.613083in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{1.662265in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{1.683557in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{1.681962in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{1.631117in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{1.671320in}}%
\pgfpathlineto{\pgfqpoint{0.881481in}{1.703742in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{1.684927in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{1.628676in}}%
\pgfpathlineto{\pgfqpoint{0.907119in}{1.582713in}}%
\pgfpathlineto{\pgfqpoint{0.913529in}{1.575342in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{1.540635in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{1.555999in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{1.546108in}}%
\pgfpathlineto{\pgfqpoint{0.939167in}{1.556275in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{1.547448in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{1.558179in}}%
\pgfpathlineto{\pgfqpoint{0.958395in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{1.554876in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{1.546013in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{1.555890in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{1.569982in}}%
\pgfpathlineto{\pgfqpoint{0.990442in}{1.525261in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{1.592116in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{1.590064in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{1.655172in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{1.628536in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{1.645314in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{1.648290in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{1.627627in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{1.620406in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{1.647720in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{1.638580in}}%
\pgfpathlineto{\pgfqpoint{1.067356in}{1.620874in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{1.598673in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{1.607495in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{1.602533in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{1.590033in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{1.613720in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{1.594025in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{1.580876in}}%
\pgfpathlineto{\pgfqpoint{1.125041in}{1.562514in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{1.562924in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{1.588361in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{1.581877in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{1.571283in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{1.572422in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{1.546223in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{1.524829in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{1.492177in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{1.521243in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{1.539586in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{1.550408in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{1.593294in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{1.612160in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{1.600028in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{1.598809in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.587563in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{1.582863in}}%
\pgfpathlineto{\pgfqpoint{1.266049in}{1.587953in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{1.611408in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{1.624886in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{1.613954in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{1.618678in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.592610in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{1.601066in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{1.576911in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{1.541260in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{1.541415in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{1.548884in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{1.542763in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{1.568973in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{1.568502in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{1.531795in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{1.561211in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{1.578010in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{1.495968in}}%
\pgfpathlineto{\pgfqpoint{1.407058in}{1.548704in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{1.518138in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{1.536700in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{1.508061in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{1.561988in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{1.546120in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{1.550877in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{1.565358in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{1.553393in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{1.589177in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{1.635581in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{1.616268in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{1.490381in}{1.661664in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{1.664505in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{1.656674in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{1.646247in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{1.644724in}}%
\pgfpathlineto{\pgfqpoint{1.522428in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.528837in}{1.661747in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{1.668657in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{1.620460in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{1.632224in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{1.638583in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{1.620118in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{1.586557in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{1.560632in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{1.579675in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{1.579333in}}%
\pgfpathlineto{\pgfqpoint{1.605751in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{1.551946in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{1.558044in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{1.571268in}}%
\pgfpathlineto{\pgfqpoint{1.637798in}{1.579530in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{1.569947in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{1.570482in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{1.580570in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{1.595809in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{1.602000in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{1.611207in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{1.606594in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{1.580772in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{1.584010in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{1.580242in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{1.564362in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{1.560635in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{1.565676in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{1.563932in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{1.545636in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{1.533077in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{1.510235in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{1.524748in}}%
\pgfpathlineto{\pgfqpoint{1.785216in}{1.512966in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{1.537601in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{1.541443in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{1.533483in}}%
\pgfpathlineto{\pgfqpoint{1.817263in}{1.538959in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{1.561835in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{1.550256in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{1.531026in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{1.524066in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{1.488513in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{1.474469in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{1.535589in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{1.532443in}}%
\pgfpathlineto{\pgfqpoint{1.874949in}{1.554726in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{1.617681in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{1.628085in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{1.900586in}{1.643790in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{1.595032in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{1.612803in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{1.612396in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{1.600066in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{1.603796in}}%
\pgfpathlineto{\pgfqpoint{1.939043in}{1.612556in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{1.663336in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{1.632447in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{1.639059in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{1.675102in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{1.659073in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{1.637070in}}%
\pgfpathlineto{\pgfqpoint{1.983909in}{1.626745in}}%
\pgfpathlineto{\pgfqpoint{1.990319in}{1.612808in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{1.601612in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{1.621732in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{1.611103in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{1.619721in}}%
\pgfpathlineto{\pgfqpoint{2.028776in}{1.657565in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{1.668042in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{1.647891in}}%
\pgfpathlineto{\pgfqpoint{2.048004in}{1.602134in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{1.643958in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{1.637554in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{1.666591in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{1.656498in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{1.654173in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{1.616255in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{1.583564in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{1.580335in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{1.558250in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{1.607119in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{1.600998in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{1.616109in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{1.612261in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{1.579212in}}%
\pgfpathlineto{\pgfqpoint{2.163374in}{1.558199in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{1.559125in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{1.556519in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.545065in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{1.575035in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{1.569855in}}%
\pgfpathlineto{\pgfqpoint{2.208241in}{1.567915in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{1.585241in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{1.575703in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{1.521507in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{1.501614in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{1.446248in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{1.433722in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.437493in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{1.467132in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{1.459022in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{1.565708in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{1.580513in}}%
\pgfpathlineto{\pgfqpoint{2.304383in}{1.580293in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{1.552469in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{1.585094in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{1.602685in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{1.580537in}}%
\pgfpathlineto{\pgfqpoint{2.342840in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{1.584322in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{1.602315in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{1.616573in}}%
\pgfpathlineto{\pgfqpoint{2.368477in}{1.637324in}}%
\pgfpathlineto{\pgfqpoint{2.374887in}{1.614538in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{1.618557in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{1.580833in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{1.591332in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{1.577001in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{1.598150in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{1.609447in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{1.579276in}}%
\pgfpathlineto{\pgfqpoint{2.432572in}{1.604275in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{1.604252in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{1.639477in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{1.619816in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{1.566207in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{1.560205in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{1.606661in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{1.544995in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.510749in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{1.490822in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{1.485392in}}%
\pgfpathlineto{\pgfqpoint{2.503076in}{1.477033in}}%
\pgfpathlineto{\pgfqpoint{2.509486in}{1.483505in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{1.498013in}}%
\pgfpathlineto{\pgfqpoint{2.522305in}{1.487875in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{1.520345in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{1.549406in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{1.608330in}}%
\pgfpathlineto{\pgfqpoint{2.554352in}{1.621200in}}%
\pgfpathlineto{\pgfqpoint{2.560761in}{1.610255in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{1.631707in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{1.629136in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{1.607606in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{1.606041in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{1.608208in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{1.616844in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{1.621077in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{1.611085in}}%
\pgfpathlineto{\pgfqpoint{2.618447in}{1.618476in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{1.602875in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{1.610918in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{1.581350in}}%
\pgfpathlineto{\pgfqpoint{2.644084in}{1.562642in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{1.540037in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{1.556225in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.566873in}}%
\pgfpathlineto{\pgfqpoint{2.682541in}{1.594802in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{1.593884in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{1.589200in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{1.575080in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{1.585179in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{1.581797in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{1.623017in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{1.597027in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{1.577135in}}%
\pgfpathlineto{\pgfqpoint{2.746636in}{1.578522in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{1.656437in}}%
\pgfpathlineto{\pgfqpoint{2.765864in}{1.668770in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{1.657487in}}%
\pgfpathlineto{\pgfqpoint{2.778683in}{1.630734in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{1.621838in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{1.623911in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{1.600698in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{1.614895in}}%
\pgfpathlineto{\pgfqpoint{2.810730in}{1.626013in}}%
\pgfpathlineto{\pgfqpoint{2.817140in}{1.626106in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{1.623041in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{1.612745in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{1.615820in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{1.600033in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{1.603329in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{1.564770in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.536729in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{1.568260in}}%
\pgfpathlineto{\pgfqpoint{2.881235in}{1.560877in}}%
\pgfpathlineto{\pgfqpoint{2.887644in}{1.563684in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{1.590522in}}%
\pgfpathlineto{\pgfqpoint{2.900463in}{1.569432in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{1.561480in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{1.532520in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{1.544404in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{1.558893in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{1.563822in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.533896in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{1.493565in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{1.525200in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{1.508802in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{1.541897in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{1.527953in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{1.557327in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{1.610140in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{1.599085in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{1.578838in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{1.586475in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{1.549395in}}%
\pgfpathlineto{\pgfqpoint{3.015833in}{1.555769in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{1.577521in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{1.645121in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.634334in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{1.630405in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{1.621010in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{1.590277in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{1.541942in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{1.550105in}}%
\pgfpathlineto{\pgfqpoint{3.092747in}{1.546104in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{1.584764in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{1.608316in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{1.623419in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{3.131204in}{1.567126in}}%
\pgfpathlineto{\pgfqpoint{3.137613in}{1.535091in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{1.526467in}}%
\pgfpathlineto{\pgfqpoint{3.150432in}{1.583427in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{1.587814in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{1.601100in}}%
\pgfpathlineto{\pgfqpoint{3.169660in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{1.601529in}}%
\pgfpathlineto{\pgfqpoint{3.182479in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{3.188889in}{1.577130in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.567030in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{1.580431in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{1.585500in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{1.572573in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{1.573800in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{1.615561in}}%
\pgfpathlineto{\pgfqpoint{3.246574in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{1.601829in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{1.586659in}}%
\pgfpathlineto{\pgfqpoint{3.265802in}{1.591906in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{1.634849in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{1.632943in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{1.643145in}}%
\pgfpathlineto{\pgfqpoint{3.291440in}{1.657900in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{1.690602in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{1.642114in}}%
\pgfpathlineto{\pgfqpoint{3.323488in}{1.648336in}}%
\pgfpathlineto{\pgfqpoint{3.329897in}{1.644937in}}%
\pgfpathlineto{\pgfqpoint{3.336307in}{1.635141in}}%
\pgfpathlineto{\pgfqpoint{3.342716in}{1.655647in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{1.641961in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{1.649895in}}%
\pgfpathlineto{\pgfqpoint{3.361944in}{1.627260in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{1.588559in}}%
\pgfpathlineto{\pgfqpoint{3.374763in}{1.574960in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{1.583518in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.571693in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{1.536042in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{1.535873in}}%
\pgfpathlineto{\pgfqpoint{3.406811in}{1.555476in}}%
\pgfpathlineto{\pgfqpoint{3.413220in}{1.563982in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{1.603434in}}%
\pgfpathlineto{\pgfqpoint{3.426039in}{1.585613in}}%
\pgfpathlineto{\pgfqpoint{3.432449in}{1.577682in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{1.533716in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{1.559538in}}%
\pgfpathlineto{\pgfqpoint{3.451677in}{1.562522in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{1.580460in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{1.590053in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{1.580826in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{1.595429in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{1.620365in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{1.618042in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{1.634860in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{1.570769in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{1.559291in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{1.532358in}}%
\pgfpathlineto{\pgfqpoint{3.522181in}{1.537168in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{1.510249in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{1.509394in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{1.498878in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{1.533419in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{1.508423in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{1.520521in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{1.555629in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{1.535260in}}%
\pgfpathlineto{\pgfqpoint{3.586276in}{1.534065in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{1.522395in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{3.605504in}{1.528761in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{1.534451in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{1.559450in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{1.556195in}}%
\pgfpathlineto{\pgfqpoint{3.631142in}{1.568508in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{1.577687in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{1.537609in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{1.566505in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{1.544613in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{1.550672in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{1.518042in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{1.530090in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{1.501393in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{1.522788in}}%
\pgfpathlineto{\pgfqpoint{3.695237in}{1.511819in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{1.542569in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{1.489979in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{1.510402in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{1.513412in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{1.545147in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{1.505764in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{1.523629in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{1.530408in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{1.590640in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{1.612185in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{1.662300in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{1.711280in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{1.681715in}}%
\pgfpathlineto{\pgfqpoint{3.791379in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{1.720542in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{1.757464in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{1.768127in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{1.768997in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{1.778605in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{1.707941in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{1.699584in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{1.689363in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{1.641527in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{1.611566in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{1.630838in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{1.627046in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{1.631079in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{1.654324in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{1.621876in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{1.628905in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{1.610944in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{1.625990in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{1.628502in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{1.629466in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{1.617904in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{1.636189in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{1.635960in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{1.637310in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.622848in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{1.628813in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{1.615356in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{1.623706in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{1.651165in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{1.640255in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{1.654241in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{1.640840in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{1.651571in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{1.654750in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{1.635531in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{1.621565in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{1.652930in}}%
\pgfpathlineto{\pgfqpoint{4.086214in}{1.619382in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{1.619180in}}%
\pgfpathlineto{\pgfqpoint{4.099033in}{1.611079in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{1.609485in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{1.597176in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{1.619314in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{1.606514in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{1.600016in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{1.581656in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{1.570427in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{1.606942in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{1.641711in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{1.634083in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{1.613667in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{1.625607in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{1.632600in}}%
\pgfpathlineto{\pgfqpoint{4.201584in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{1.628936in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{1.618459in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{1.596507in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{1.609861in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{1.613851in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{1.630458in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{1.585313in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{1.558568in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{1.553715in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{1.540274in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{1.541384in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{1.545732in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{1.533377in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{1.506804in}}%
\pgfpathlineto{\pgfqpoint{4.297726in}{1.518222in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{1.511350in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{1.508346in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{1.504035in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{1.519831in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{1.538677in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{1.543608in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.558294in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{1.626213in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{1.658564in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{1.662745in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{1.675832in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{1.683950in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{1.696784in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{1.756038in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{1.767343in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{1.775013in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{1.779799in}}%
\pgfpathlineto{\pgfqpoint{4.425916in}{1.767707in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{1.750091in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{1.750225in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{1.754704in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{1.771543in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{1.771554in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{1.772685in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{1.791468in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{1.784860in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{1.761213in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{1.730782in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{1.706002in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{1.639244in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{1.667605in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{1.678709in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{1.680790in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{1.671723in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{1.650208in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{1.671184in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{1.679053in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{1.726283in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{1.718309in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{1.698054in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{1.706894in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{1.698835in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{1.719996in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{1.727211in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{1.726741in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{1.717535in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{1.705858in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{1.696745in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{1.642038in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{1.639350in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{1.616962in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{1.627482in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{1.634790in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{1.635240in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{1.647862in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{1.655484in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{1.693095in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{1.704394in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{1.798810in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{1.796292in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{1.820264in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{1.862003in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{1.913229in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.931291in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{1.921413in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{1.902224in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{1.902056in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{1.930331in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{1.954782in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{1.853742in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{1.824353in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{1.808861in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{1.833286in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{1.814526in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{1.813964in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{1.808729in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{1.821968in}}%
\pgfpathlineto{\pgfqpoint{4.880988in}{1.934201in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{1.947783in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{1.955418in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{1.985450in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{1.955207in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{1.945933in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{1.950164in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{1.971746in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{1.917311in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{1.908642in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{1.924814in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{1.887788in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{1.882296in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{1.897897in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{1.882182in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{1.823104in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{1.853628in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{1.790106in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{1.879692in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{1.938135in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{1.922599in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{1.980419in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{2.001363in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{1.983852in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{1.985001in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{2.028684in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{2.009065in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{1.928193in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{1.932559in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{1.920708in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{1.869049in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{1.874058in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{1.769934in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{1.722834in}}%
\pgfpathlineto{\pgfqpoint{5.118138in}{1.700640in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{1.721247in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{1.702890in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{1.675472in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{1.701340in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{1.666742in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{1.686269in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{1.693075in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{1.725748in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{1.733476in}}%
\pgfpathlineto{\pgfqpoint{5.182233in}{1.731331in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{1.724739in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{1.720488in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{1.731963in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{1.696565in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{1.683318in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{1.657596in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{1.682017in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{1.669650in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{1.616395in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{1.573929in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{1.550558in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{1.581780in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{1.595698in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{1.576185in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{1.622279in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{1.642109in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{1.643950in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{1.656835in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{1.618951in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{1.620134in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{1.602820in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{1.622569in}}%
\pgfpathlineto{\pgfqpoint{5.355288in}{1.636608in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{1.633364in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{1.603571in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{1.608929in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{1.601099in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{1.597485in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{1.571617in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{1.556585in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.569107in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{1.555743in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{1.563241in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{1.568626in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{1.577448in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{1.574783in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{1.587746in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{1.616457in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{1.653219in}}%
\pgfpathlineto{\pgfqpoint{5.470658in}{1.635960in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{1.650411in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{1.643209in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{1.662890in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{1.663253in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{1.674344in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{1.664061in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{1.675406in}}%
\pgfpathlineto{\pgfqpoint{5.528344in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{1.661393in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{1.671342in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{1.646766in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{1.621143in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{1.629388in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{1.627948in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{1.603722in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{1.599538in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{1.616970in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{1.637925in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{1.627373in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{1.625671in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{1.640046in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{1.633590in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{1.632384in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{1.650883in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{1.656515in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{1.657948in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{1.666114in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{1.653623in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{1.652520in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{1.652840in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{1.635720in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{1.613466in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{1.607937in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{1.596370in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{1.606196in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{1.630404in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{1.601790in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{1.621147in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{1.603738in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{1.621783in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{1.609804in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{1.609541in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{1.631188in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{1.666524in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{1.678829in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{1.678167in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{1.678667in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{1.718345in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{1.719455in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{1.689270in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{1.666710in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{1.673358in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{1.660632in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{1.655117in}}%
\pgfpathlineto{\pgfqpoint{5.874455in}{1.657290in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{1.650654in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{1.664044in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{1.670295in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{1.685021in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{1.642041in}}%
\pgfpathlineto{\pgfqpoint{5.912912in}{1.651945in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{1.664600in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{1.671039in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{1.707465in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{1.715103in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{1.736366in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{1.752421in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{1.745994in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{1.713605in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{1.728816in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{1.722916in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{1.695929in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{1.708633in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{1.772049in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{1.784652in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{1.841616in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{1.860424in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{1.854974in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{1.893337in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{1.912273in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{1.939425in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{1.906087in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{1.941776in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{1.944971in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{1.981836in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{1.962047in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{1.952456in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{1.917115in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{1.902430in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{1.937334in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{1.908663in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{1.910976in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{1.917198in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{1.932865in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{1.906692in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{1.917084in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{1.893232in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{1.858047in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{1.854501in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{1.863231in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{1.855270in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{1.855192in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{1.865279in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{1.816530in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{1.757970in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{1.759542in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{1.755169in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{1.675476in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{1.702208in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{1.644618in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{1.683140in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{1.686415in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{1.683065in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{1.684709in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{1.696436in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{1.721545in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{1.802356in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{1.799408in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{1.764345in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{1.775003in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{1.781563in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{1.772990in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{1.748522in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{1.753399in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{1.747715in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{1.701576in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{1.700605in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{1.716945in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{1.728497in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{1.699487in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{1.631409in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{1.609027in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{1.621931in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{1.596662in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{1.622108in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{1.617136in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{1.622526in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{1.689223in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{1.713590in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{1.721741in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{1.698329in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{1.698508in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{1.701501in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{1.706952in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{1.735448in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{1.719132in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{1.718165in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{1.727297in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{1.678701in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{1.675290in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{1.643397in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{1.678415in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{1.691379in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{1.715917in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{1.697014in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{1.676640in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{1.676640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.403974in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.663570in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{1.663333in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{1.662096in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{1.662127in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{1.658755in}}%
\pgfpathlineto{\pgfqpoint{0.516142in}{1.655906in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{1.636572in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{1.632560in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{1.622044in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{1.620876in}}%
\pgfpathlineto{\pgfqpoint{0.676379in}{1.620116in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{1.617805in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{1.612525in}}%
\pgfpathlineto{\pgfqpoint{0.721245in}{1.609928in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{1.607324in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{1.610488in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{1.619957in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{1.626893in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{1.626114in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{1.622986in}}%
\pgfpathlineto{\pgfqpoint{0.951986in}{1.616728in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{1.601591in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{1.595242in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{1.587390in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{1.587190in}}%
\pgfpathlineto{\pgfqpoint{1.105813in}{1.587638in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{1.582004in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{1.577703in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{1.572376in}}%
\pgfpathlineto{\pgfqpoint{1.182726in}{1.570227in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{1.569351in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{1.570553in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{1.569688in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{1.570058in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{1.568927in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{1.570270in}}%
\pgfpathlineto{\pgfqpoint{1.362191in}{1.572171in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{1.578186in}}%
\pgfpathlineto{\pgfqpoint{1.432695in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{1.593287in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{1.595892in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{1.591719in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{1.584140in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{1.583776in}}%
\pgfpathlineto{\pgfqpoint{1.663436in}{1.576853in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{1.573171in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{1.565427in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{1.778807in}{1.561493in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{1.561873in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{1.573222in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{1.589036in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{1.600102in}}%
\pgfpathlineto{\pgfqpoint{1.932634in}{1.602839in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{1.609541in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{1.607553in}}%
\pgfpathlineto{\pgfqpoint{2.022366in}{1.606730in}}%
\pgfpathlineto{\pgfqpoint{2.041595in}{1.605310in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{1.602711in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{1.601162in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{1.599141in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{1.594572in}}%
\pgfpathlineto{\pgfqpoint{2.150556in}{1.586471in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{1.583533in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{1.577876in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{1.574619in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{1.567789in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.559107in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{1.553559in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{1.553515in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{1.554743in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{1.560467in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{1.565446in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{1.564965in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{1.568785in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.572052in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{1.576987in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{1.582414in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{1.587512in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{1.591020in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{1.587198in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{1.591218in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{1.589777in}}%
\pgfpathlineto{\pgfqpoint{2.688951in}{1.590360in}}%
\pgfpathlineto{\pgfqpoint{2.708179in}{1.592261in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{1.589784in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{1.591558in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{1.595677in}}%
\pgfpathlineto{\pgfqpoint{2.823549in}{1.593694in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{1.588213in}}%
\pgfpathlineto{\pgfqpoint{2.855597in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{2.868416in}{1.580780in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{1.580034in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{1.579694in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{1.579082in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{1.577896in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{1.575585in}}%
\pgfpathlineto{\pgfqpoint{2.983786in}{1.571937in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{1.569352in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{1.568517in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{1.571741in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{1.573903in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{3.163251in}{1.596926in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.603514in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{1.611019in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{1.611599in}}%
\pgfpathlineto{\pgfqpoint{3.278621in}{1.609777in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{1.596740in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{1.594908in}}%
\pgfpathlineto{\pgfqpoint{3.445267in}{1.580037in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{1.573065in}}%
\pgfpathlineto{\pgfqpoint{3.490134in}{1.554922in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{1.545642in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{1.542929in}}%
\pgfpathlineto{\pgfqpoint{3.599095in}{1.546887in}}%
\pgfpathlineto{\pgfqpoint{3.618323in}{1.551659in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{1.558963in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{1.566314in}}%
\pgfpathlineto{\pgfqpoint{3.708056in}{1.587279in}}%
\pgfpathlineto{\pgfqpoint{3.772150in}{1.608673in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{1.619557in}}%
\pgfpathlineto{\pgfqpoint{3.817016in}{1.629645in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{1.636574in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{1.640260in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{1.645219in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{3.906749in}{1.649990in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{1.656084in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{1.658297in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{1.657791in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{1.654785in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{1.650152in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{1.647447in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{1.634459in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{1.624749in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{1.599840in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{1.593653in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{1.589142in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{1.586776in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{1.586562in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{1.590535in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{1.592910in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{1.602110in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{1.610294in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{1.614726in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{1.621451in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{1.626685in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.635640in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{1.661532in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{1.665725in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{1.669616in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{1.670410in}}%
\pgfpathlineto{\pgfqpoint{4.483601in}{1.671702in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{1.675490in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{1.682195in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{1.709741in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{1.718556in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{1.748298in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{1.754388in}}%
\pgfpathlineto{\pgfqpoint{4.720751in}{1.764528in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{1.774655in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.801925in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{1.816495in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{1.863843in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{1.876630in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{1.885351in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{1.898375in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{1.914007in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{1.921173in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{1.922131in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{1.921106in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{1.916657in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{1.908155in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{1.885650in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{1.821101in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{1.800120in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{1.770648in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{1.746883in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{1.689865in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{1.672764in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{1.658490in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{1.602496in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{1.597057in}}%
\pgfpathlineto{\pgfqpoint{5.374516in}{1.598460in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.608762in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{1.614039in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{1.615364in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{1.615080in}}%
\pgfpathlineto{\pgfqpoint{5.502706in}{1.613672in}}%
\pgfpathlineto{\pgfqpoint{5.515525in}{1.615575in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{1.630044in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{1.631170in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{1.631594in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{1.632596in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{1.634675in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{1.640635in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{1.640740in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{1.638767in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{1.637223in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{1.634032in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{1.633373in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{1.636752in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{1.645048in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{1.651946in}}%
\pgfpathlineto{\pgfqpoint{5.855226in}{1.668856in}}%
\pgfpathlineto{\pgfqpoint{5.868045in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{1.802578in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{1.812704in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{1.824193in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{1.841891in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{1.847636in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{1.854022in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{1.858606in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{1.857089in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{1.853287in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{1.834495in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{1.830924in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{1.780150in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{1.757062in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{1.733553in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{1.715634in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{1.706397in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{1.695976in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{1.691213in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{1.681878in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{1.682846in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{1.686473in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{1.689689in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{1.689067in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{1.690240in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{1.686374in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{1.679381in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{1.678755in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{1.678755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{1.403974in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624733in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{2.058432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.058432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.058432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.403974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.058432in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{2.058432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.240359in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.240359in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.585900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420000in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060947in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060947in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701893in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701893in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342840in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342840in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983786in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983786in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624733in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624733in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265679in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265679in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906626in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906626in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547572in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.547572in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188519in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.188519in,y=0.488678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 900}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535000in,y=0.298709in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.651156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=0.598395in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.180175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101898in, y=1.127414in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811079in, y=0.654510in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966596in, y=0.591678in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.585900in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.993664in}}%
\pgfpathlineto{\pgfqpoint{0.426409in}{0.796861in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{0.794341in}}%
\pgfpathlineto{\pgfqpoint{0.439228in}{0.798647in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{0.818229in}}%
\pgfpathlineto{\pgfqpoint{0.452047in}{0.802749in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{0.820567in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{0.932361in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{0.787697in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{0.484095in}{0.786212in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{0.771754in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{1.240990in}}%
\pgfpathlineto{\pgfqpoint{0.504090in}{1.250359in}}%
\pgfpathmoveto{\pgfqpoint{0.517880in}{1.250359in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{0.814282in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{0.723663in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{0.739860in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{0.740841in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{0.761295in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{0.757157in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{0.801362in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{0.752463in}}%
\pgfpathlineto{\pgfqpoint{0.573827in}{0.740664in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{0.701993in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{0.699930in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{0.709501in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{0.708534in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{0.710521in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{0.727597in}}%
\pgfpathlineto{\pgfqpoint{0.618693in}{0.730800in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{0.723539in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.644331in}{0.668282in}}%
\pgfpathlineto{\pgfqpoint{0.650741in}{0.654127in}}%
\pgfpathlineto{\pgfqpoint{0.657150in}{0.651394in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{0.652172in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{0.653702in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{0.654108in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{0.652297in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{0.651680in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{0.651294in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{0.651223in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{0.651657in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.651911in}}%
\pgfpathlineto{\pgfqpoint{0.926348in}{0.651164in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{0.651552in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{0.651929in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{0.651620in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{0.652832in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{0.652397in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{0.651259in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{0.651275in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{0.652389in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{0.651170in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{0.651482in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{0.652247in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{0.651556in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{0.651196in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{0.651889in}}%
\pgfpathlineto{\pgfqpoint{1.804444in}{0.652135in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{0.651348in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{0.651544in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{0.651452in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{0.651286in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{0.651761in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{0.652186in}}%
\pgfpathlineto{\pgfqpoint{2.169784in}{0.651208in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{0.653030in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{0.651203in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{0.652046in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{0.653321in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{0.651177in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{0.651776in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{0.652867in}}%
\pgfpathlineto{\pgfqpoint{2.362068in}{0.651902in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{0.653403in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{0.651221in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{0.652647in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.656718in}}%
\pgfpathlineto{\pgfqpoint{2.496667in}{0.652695in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{0.651445in}}%
\pgfpathlineto{\pgfqpoint{2.547942in}{0.651215in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{0.652424in}}%
\pgfpathlineto{\pgfqpoint{2.586399in}{0.651741in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{0.651306in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{0.651942in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{0.652459in}}%
\pgfpathlineto{\pgfqpoint{2.932510in}{0.651668in}}%
\pgfpathlineto{\pgfqpoint{2.951739in}{0.651457in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{0.651414in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{0.651994in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{0.651888in}}%
\pgfpathlineto{\pgfqpoint{3.060700in}{0.652191in}}%
\pgfpathlineto{\pgfqpoint{3.086337in}{0.651631in}}%
\pgfpathlineto{\pgfqpoint{3.144023in}{0.651379in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{0.651600in}}%
\pgfpathlineto{\pgfqpoint{3.195298in}{0.651323in}}%
\pgfpathlineto{\pgfqpoint{3.208117in}{0.651819in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{0.653229in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{0.653175in}}%
\pgfpathlineto{\pgfqpoint{3.227346in}{0.651337in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{0.651777in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{0.651437in}}%
\pgfpathlineto{\pgfqpoint{3.368354in}{0.651714in}}%
\pgfpathlineto{\pgfqpoint{3.419630in}{0.651807in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{0.651160in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{0.651360in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{0.652928in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{0.651926in}}%
\pgfpathlineto{\pgfqpoint{3.535000in}{0.653567in}}%
\pgfpathlineto{\pgfqpoint{3.547819in}{0.651361in}}%
\pgfpathlineto{\pgfqpoint{3.567047in}{0.651641in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{0.653389in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{0.651189in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{0.653553in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{0.652307in}}%
\pgfpathlineto{\pgfqpoint{3.676008in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{3.720874in}{0.653695in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{0.656973in}}%
\pgfpathlineto{\pgfqpoint{3.765741in}{0.652680in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{0.653771in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{0.658544in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{0.656294in}}%
\pgfpathlineto{\pgfqpoint{3.823426in}{0.653023in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{0.653408in}}%
\pgfpathlineto{\pgfqpoint{3.842654in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{0.659586in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{0.669076in}}%
\pgfpathlineto{\pgfqpoint{3.861883in}{0.683421in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{0.701994in}}%
\pgfpathlineto{\pgfqpoint{3.874702in}{0.728882in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{0.868017in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{0.931911in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.997498in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{0.923534in}}%
\pgfpathlineto{\pgfqpoint{3.938796in}{0.913520in}}%
\pgfpathlineto{\pgfqpoint{3.945206in}{0.793216in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{0.829292in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{1.019973in}}%
\pgfpathlineto{\pgfqpoint{3.964434in}{0.894264in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.853351in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{0.998482in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{1.046762in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{1.071395in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{1.002824in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{0.921201in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{0.861517in}}%
\pgfpathlineto{\pgfqpoint{4.022119in}{0.846556in}}%
\pgfpathlineto{\pgfqpoint{4.047757in}{0.714083in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{0.693830in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{0.680184in}}%
\pgfpathlineto{\pgfqpoint{4.066986in}{0.669641in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{0.662906in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{0.659642in}}%
\pgfpathlineto{\pgfqpoint{4.105442in}{0.656603in}}%
\pgfpathlineto{\pgfqpoint{4.118261in}{0.652380in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{0.651821in}}%
\pgfpathlineto{\pgfqpoint{4.137490in}{0.653267in}}%
\pgfpathlineto{\pgfqpoint{4.143899in}{0.653146in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{0.658377in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{0.683714in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{0.751335in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{0.753469in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{4.220813in}{0.767377in}}%
\pgfpathlineto{\pgfqpoint{4.227222in}{0.757358in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{0.771624in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{0.770789in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{0.744013in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{0.722360in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{0.726735in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{0.694660in}}%
\pgfpathlineto{\pgfqpoint{4.304136in}{0.675369in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{0.658351in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{0.652686in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{0.651164in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{0.651484in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{0.654570in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{0.664844in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{0.662473in}}%
\pgfpathlineto{\pgfqpoint{4.393868in}{0.654733in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{0.651741in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{0.652158in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{0.654164in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{0.659188in}}%
\pgfpathlineto{\pgfqpoint{4.438735in}{0.683360in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{0.694388in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{0.708999in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{0.730244in}}%
\pgfpathlineto{\pgfqpoint{4.470782in}{0.781128in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{0.895860in}}%
\pgfpathlineto{\pgfqpoint{4.509239in}{0.980272in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{0.974342in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{0.927253in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{0.859561in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{0.865004in}}%
\pgfpathlineto{\pgfqpoint{4.547695in}{0.719851in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{0.758342in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{0.805210in}}%
\pgfpathlineto{\pgfqpoint{4.566924in}{1.001962in}}%
\pgfpathlineto{\pgfqpoint{4.579743in}{0.752094in}}%
\pgfpathlineto{\pgfqpoint{4.586152in}{0.793163in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{0.741276in}}%
\pgfpathlineto{\pgfqpoint{4.598971in}{0.674055in}}%
\pgfpathlineto{\pgfqpoint{4.605381in}{0.678747in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{0.954868in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{1.048333in}}%
\pgfpathlineto{\pgfqpoint{4.631019in}{1.020551in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{1.112107in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{1.135076in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{1.102260in}}%
\pgfpathlineto{\pgfqpoint{4.663066in}{1.104251in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{1.042169in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{1.022577in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{1.020809in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{0.980382in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{0.955895in}}%
\pgfpathlineto{\pgfqpoint{4.701523in}{0.943191in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{0.891878in}}%
\pgfpathlineto{\pgfqpoint{4.714342in}{0.866413in}}%
\pgfpathlineto{\pgfqpoint{4.727160in}{0.811069in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{0.820216in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{0.827039in}}%
\pgfpathlineto{\pgfqpoint{4.746389in}{0.816914in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{0.787438in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{0.774573in}}%
\pgfpathlineto{\pgfqpoint{4.765617in}{0.773195in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{0.768333in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{0.769518in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{0.764924in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{0.738534in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{0.706990in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{0.687670in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{0.700776in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{0.678906in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{0.679607in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{0.714335in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{0.712538in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{0.713963in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{0.717392in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{0.714475in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{0.733855in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{0.668736in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{0.831868in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{0.792091in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{0.800865in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{0.670844in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{0.880789in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{0.773767in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{0.789271in}}%
\pgfpathlineto{\pgfqpoint{4.932263in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{0.835666in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{0.668535in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{0.801597in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{0.815864in}}%
\pgfpathlineto{\pgfqpoint{4.964311in}{0.854509in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{0.685395in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{0.675808in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{0.714602in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{0.697114in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{0.674106in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{0.706196in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{0.655167in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{0.712683in}}%
\pgfpathlineto{\pgfqpoint{5.028405in}{0.653042in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{0.820722in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{0.825976in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{0.809174in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{1.036620in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{1.159820in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{1.176698in}}%
\pgfpathlineto{\pgfqpoint{5.073272in}{1.090653in}}%
\pgfpathlineto{\pgfqpoint{5.079681in}{0.857338in}}%
\pgfpathlineto{\pgfqpoint{5.086091in}{0.770436in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{0.716332in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{0.775129in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{0.794270in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{0.750136in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{0.692390in}}%
\pgfpathlineto{\pgfqpoint{5.130957in}{0.726840in}}%
\pgfpathlineto{\pgfqpoint{5.137366in}{0.784614in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{0.880168in}}%
\pgfpathlineto{\pgfqpoint{5.150185in}{0.947232in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{1.115299in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{1.241032in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{1.195239in}}%
\pgfpathlineto{\pgfqpoint{5.172266in}{1.250359in}}%
\pgfpathmoveto{\pgfqpoint{5.192402in}{1.250359in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{1.219827in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{1.026821in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{1.055248in}}%
\pgfpathlineto{\pgfqpoint{5.214280in}{0.977039in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{0.875511in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{0.947355in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{0.713723in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{0.780384in}}%
\pgfpathlineto{\pgfqpoint{5.246327in}{0.812145in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{0.817849in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{0.806554in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{0.811407in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{0.750191in}}%
\pgfpathlineto{\pgfqpoint{5.278374in}{0.773469in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{0.780800in}}%
\pgfpathlineto{\pgfqpoint{5.291193in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{5.297603in}{0.916174in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{0.799526in}}%
\pgfpathlineto{\pgfqpoint{5.310422in}{1.028483in}}%
\pgfpathlineto{\pgfqpoint{5.316831in}{1.013994in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{1.200480in}}%
\pgfpathlineto{\pgfqpoint{5.329650in}{1.161559in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{1.068019in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{0.991545in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{0.889263in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{0.889226in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{0.855780in}}%
\pgfpathlineto{\pgfqpoint{5.387335in}{0.826580in}}%
\pgfpathlineto{\pgfqpoint{5.393745in}{0.811856in}}%
\pgfpathlineto{\pgfqpoint{5.400154in}{0.770712in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{0.754637in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{0.728927in}}%
\pgfpathlineto{\pgfqpoint{5.419383in}{0.721953in}}%
\pgfpathlineto{\pgfqpoint{5.425792in}{0.705963in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{0.696125in}}%
\pgfpathlineto{\pgfqpoint{5.438611in}{0.691244in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{0.688075in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{0.682782in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{0.673577in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{0.668104in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{0.664498in}}%
\pgfpathlineto{\pgfqpoint{5.483477in}{0.664510in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{0.671092in}}%
\pgfpathlineto{\pgfqpoint{5.496296in}{0.672683in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{0.674107in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{0.680282in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{0.685627in}}%
\pgfpathlineto{\pgfqpoint{5.541163in}{0.689729in}}%
\pgfpathlineto{\pgfqpoint{5.547572in}{0.696077in}}%
\pgfpathlineto{\pgfqpoint{5.553981in}{0.685309in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{5.566800in}{0.715934in}}%
\pgfpathlineto{\pgfqpoint{5.573210in}{0.720697in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{0.720871in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{0.705155in}}%
\pgfpathlineto{\pgfqpoint{5.605257in}{0.692504in}}%
\pgfpathlineto{\pgfqpoint{5.618076in}{0.708789in}}%
\pgfpathlineto{\pgfqpoint{5.624486in}{0.702189in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{0.726641in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{0.707137in}}%
\pgfpathlineto{\pgfqpoint{5.650123in}{0.714781in}}%
\pgfpathlineto{\pgfqpoint{5.656533in}{0.697663in}}%
\pgfpathlineto{\pgfqpoint{5.662942in}{0.706166in}}%
\pgfpathlineto{\pgfqpoint{5.669352in}{0.695328in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{0.712040in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{0.700392in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{0.706913in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{0.721178in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{0.738621in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{0.739600in}}%
\pgfpathlineto{\pgfqpoint{5.714218in}{0.734789in}}%
\pgfpathlineto{\pgfqpoint{5.720628in}{0.711096in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{0.698945in}}%
\pgfpathlineto{\pgfqpoint{5.733447in}{0.702932in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{0.688313in}}%
\pgfpathlineto{\pgfqpoint{5.746265in}{0.700983in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{0.698295in}}%
\pgfpathlineto{\pgfqpoint{5.759084in}{0.690639in}}%
\pgfpathlineto{\pgfqpoint{5.765494in}{0.690253in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{0.693526in}}%
\pgfpathlineto{\pgfqpoint{5.778313in}{0.692265in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{0.685503in}}%
\pgfpathlineto{\pgfqpoint{5.797541in}{0.668713in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{0.656210in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{0.652379in}}%
\pgfpathlineto{\pgfqpoint{5.823179in}{0.651410in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{0.652965in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{0.661879in}}%
\pgfpathlineto{\pgfqpoint{5.880864in}{0.657709in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{0.661196in}}%
\pgfpathlineto{\pgfqpoint{5.900093in}{0.667423in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{0.723155in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{0.747713in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{0.761289in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{0.785366in}}%
\pgfpathlineto{\pgfqpoint{5.944959in}{0.781351in}}%
\pgfpathlineto{\pgfqpoint{5.951368in}{0.805783in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{0.781171in}}%
\pgfpathlineto{\pgfqpoint{5.964187in}{0.794868in}}%
\pgfpathlineto{\pgfqpoint{5.970597in}{0.714001in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{0.841577in}}%
\pgfpathlineto{\pgfqpoint{5.983416in}{0.660545in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{6.002644in}{0.729314in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{0.731655in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{0.695267in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{0.814691in}}%
\pgfpathlineto{\pgfqpoint{6.028282in}{0.875383in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{0.707087in}}%
\pgfpathlineto{\pgfqpoint{6.041101in}{0.760158in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{0.834997in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{0.832024in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{0.820417in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{0.861598in}}%
\pgfpathlineto{\pgfqpoint{6.073148in}{0.892102in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{0.985559in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{0.996955in}}%
\pgfpathlineto{\pgfqpoint{6.092377in}{1.026255in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{0.955186in}}%
\pgfpathlineto{\pgfqpoint{6.105195in}{0.934883in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{0.885981in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{0.885729in}}%
\pgfpathlineto{\pgfqpoint{6.124424in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{6.130833in}{0.808919in}}%
\pgfpathlineto{\pgfqpoint{6.137243in}{0.732479in}}%
\pgfpathlineto{\pgfqpoint{6.143652in}{0.696426in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{0.739407in}}%
\pgfpathlineto{\pgfqpoint{6.156471in}{0.684477in}}%
\pgfpathlineto{\pgfqpoint{6.162881in}{0.685743in}}%
\pgfpathlineto{\pgfqpoint{6.169290in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{0.674859in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{0.817575in}}%
\pgfpathlineto{\pgfqpoint{6.188519in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{0.674360in}}%
\pgfpathlineto{\pgfqpoint{6.201337in}{0.789301in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{0.661085in}}%
\pgfpathlineto{\pgfqpoint{6.214156in}{0.660541in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{0.770607in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{6.233385in}{0.744065in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{0.723905in}}%
\pgfpathlineto{\pgfqpoint{6.246204in}{0.737018in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{0.716211in}}%
\pgfpathlineto{\pgfqpoint{6.259023in}{0.731353in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{0.697351in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{0.802126in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{0.855420in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{0.733678in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{0.664195in}}%
\pgfpathlineto{\pgfqpoint{6.297479in}{0.713012in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{0.799336in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{0.760618in}}%
\pgfpathlineto{\pgfqpoint{6.316708in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{0.932563in}}%
\pgfpathlineto{\pgfqpoint{6.329527in}{1.093529in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{1.146462in}}%
\pgfpathlineto{\pgfqpoint{6.342346in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{6.348755in}{0.964729in}}%
\pgfpathlineto{\pgfqpoint{6.355165in}{1.097844in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{0.942399in}}%
\pgfpathlineto{\pgfqpoint{6.367984in}{0.987686in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{0.700947in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{0.658056in}}%
\pgfpathlineto{\pgfqpoint{6.387212in}{0.732416in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{0.823356in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{0.779639in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{0.653689in}}%
\pgfpathlineto{\pgfqpoint{6.412850in}{0.744070in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{0.659553in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{0.767053in}}%
\pgfpathlineto{\pgfqpoint{6.432078in}{0.695210in}}%
\pgfpathlineto{\pgfqpoint{6.438488in}{0.651500in}}%
\pgfpathlineto{\pgfqpoint{6.444897in}{0.752635in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{0.684081in}}%
\pgfpathlineto{\pgfqpoint{6.457716in}{0.695592in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{0.681612in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{0.908177in}}%
\pgfpathlineto{\pgfqpoint{6.483354in}{0.931587in}}%
\pgfpathlineto{\pgfqpoint{6.489763in}{1.138244in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{1.125030in}}%
\pgfpathlineto{\pgfqpoint{6.502582in}{1.132388in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{1.111970in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{1.013145in}}%
\pgfpathlineto{\pgfqpoint{6.528220in}{0.968984in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{0.943892in}}%
\pgfpathlineto{\pgfqpoint{6.541039in}{0.900603in}}%
\pgfpathlineto{\pgfqpoint{6.547449in}{0.922779in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{0.890533in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{0.861217in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{0.851275in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{0.787535in}}%
\pgfpathlineto{\pgfqpoint{6.585905in}{0.786286in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{0.823817in}}%
\pgfpathlineto{\pgfqpoint{6.598724in}{0.806656in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{0.767177in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{0.808531in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{0.805242in}}%
\pgfpathlineto{\pgfqpoint{6.624362in}{0.821352in}}%
\pgfpathlineto{\pgfqpoint{6.630772in}{0.774306in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{0.759880in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{0.759880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.585900in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.883186in}}%
\pgfpathlineto{\pgfqpoint{0.432819in}{0.882276in}}%
\pgfpathlineto{\pgfqpoint{0.445638in}{0.879538in}}%
\pgfpathlineto{\pgfqpoint{0.458457in}{0.874924in}}%
\pgfpathlineto{\pgfqpoint{0.471276in}{0.868395in}}%
\pgfpathlineto{\pgfqpoint{0.490504in}{0.855416in}}%
\pgfpathlineto{\pgfqpoint{0.522551in}{0.831045in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{0.811937in}}%
\pgfpathlineto{\pgfqpoint{0.586646in}{0.760474in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{0.726324in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{0.730527in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{0.731818in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{0.730098in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{0.707303in}}%
\pgfpathlineto{\pgfqpoint{0.669969in}{0.704086in}}%
\pgfpathlineto{\pgfqpoint{0.708426in}{0.673216in}}%
\pgfpathlineto{\pgfqpoint{0.714835in}{0.671425in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.648237in}}%
\pgfpathlineto{\pgfqpoint{0.753292in}{0.644132in}}%
\pgfpathlineto{\pgfqpoint{0.759702in}{0.642100in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{0.625267in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{0.625460in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{0.804568in}{0.636727in}}%
\pgfpathlineto{\pgfqpoint{0.810977in}{0.646260in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{0.646691in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{0.644787in}}%
\pgfpathlineto{\pgfqpoint{0.855844in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.646664in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.647139in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{0.651398in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{0.651489in}}%
\pgfpathlineto{\pgfqpoint{3.579866in}{0.650978in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{0.648750in}}%
\pgfpathlineto{\pgfqpoint{3.611914in}{0.642857in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{0.633196in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{0.631933in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{0.635304in}}%
\pgfpathlineto{\pgfqpoint{3.669599in}{0.634017in}}%
\pgfpathlineto{\pgfqpoint{3.688827in}{0.637480in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{0.637249in}}%
\pgfpathlineto{\pgfqpoint{3.714465in}{0.641348in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{0.649826in}}%
\pgfpathlineto{\pgfqpoint{3.740103in}{0.660845in}}%
\pgfpathlineto{\pgfqpoint{3.752922in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{3.804198in}{0.731630in}}%
\pgfpathlineto{\pgfqpoint{3.829835in}{0.755699in}}%
\pgfpathlineto{\pgfqpoint{3.849064in}{0.770993in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{0.789663in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{0.794003in}}%
\pgfpathlineto{\pgfqpoint{3.919568in}{0.799224in}}%
\pgfpathlineto{\pgfqpoint{3.951615in}{0.802839in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{4.034938in}{0.805505in}}%
\pgfpathlineto{\pgfqpoint{4.054167in}{0.801558in}}%
\pgfpathlineto{\pgfqpoint{4.073395in}{0.794389in}}%
\pgfpathlineto{\pgfqpoint{4.092623in}{0.783991in}}%
\pgfpathlineto{\pgfqpoint{4.111852in}{0.770837in}}%
\pgfpathlineto{\pgfqpoint{4.131080in}{0.754548in}}%
\pgfpathlineto{\pgfqpoint{4.150309in}{0.734808in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{0.686923in}}%
\pgfpathlineto{\pgfqpoint{4.214403in}{0.671625in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{0.660826in}}%
\pgfpathlineto{\pgfqpoint{4.246451in}{0.656103in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{0.660015in}}%
\pgfpathlineto{\pgfqpoint{4.272088in}{0.662886in}}%
\pgfpathlineto{\pgfqpoint{4.278498in}{0.664114in}}%
\pgfpathlineto{\pgfqpoint{4.284907in}{0.668755in}}%
\pgfpathlineto{\pgfqpoint{4.316955in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{4.323364in}{0.702783in}}%
\pgfpathlineto{\pgfqpoint{4.329774in}{0.704098in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{0.701614in}}%
\pgfpathlineto{\pgfqpoint{4.368230in}{0.701293in}}%
\pgfpathlineto{\pgfqpoint{4.374640in}{0.701840in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{0.706339in}}%
\pgfpathlineto{\pgfqpoint{4.400278in}{0.712865in}}%
\pgfpathlineto{\pgfqpoint{4.413097in}{0.721482in}}%
\pgfpathlineto{\pgfqpoint{4.432325in}{0.738459in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{0.783669in}}%
\pgfpathlineto{\pgfqpoint{4.554105in}{0.870333in}}%
\pgfpathlineto{\pgfqpoint{4.573333in}{0.884929in}}%
\pgfpathlineto{\pgfqpoint{4.592562in}{0.895164in}}%
\pgfpathlineto{\pgfqpoint{4.611790in}{0.897588in}}%
\pgfpathlineto{\pgfqpoint{4.618200in}{0.899827in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{0.898266in}}%
\pgfpathlineto{\pgfqpoint{4.643837in}{0.898280in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{4.656656in}{0.896447in}}%
\pgfpathlineto{\pgfqpoint{4.669475in}{0.891457in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{0.887972in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{0.885319in}}%
\pgfpathlineto{\pgfqpoint{4.707932in}{0.876524in}}%
\pgfpathlineto{\pgfqpoint{4.733570in}{0.859342in}}%
\pgfpathlineto{\pgfqpoint{4.739979in}{0.854788in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{0.833269in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{0.794141in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{0.791030in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{0.790173in}}%
\pgfpathlineto{\pgfqpoint{4.810484in}{0.790875in}}%
\pgfpathlineto{\pgfqpoint{4.816893in}{0.789825in}}%
\pgfpathlineto{\pgfqpoint{4.823302in}{0.787335in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{0.785525in}}%
\pgfpathlineto{\pgfqpoint{4.848940in}{0.777172in}}%
\pgfpathlineto{\pgfqpoint{4.855350in}{0.771864in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{0.769021in}}%
\pgfpathlineto{\pgfqpoint{4.868169in}{0.761943in}}%
\pgfpathlineto{\pgfqpoint{4.900216in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{0.704682in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{0.704526in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{0.706042in}}%
\pgfpathlineto{\pgfqpoint{4.925854in}{0.709003in}}%
\pgfpathlineto{\pgfqpoint{4.938673in}{0.722105in}}%
\pgfpathlineto{\pgfqpoint{4.951492in}{0.742027in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{0.787072in}}%
\pgfpathlineto{\pgfqpoint{4.996358in}{0.804506in}}%
\pgfpathlineto{\pgfqpoint{5.002767in}{0.811617in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{5.015586in}{0.823986in}}%
\pgfpathlineto{\pgfqpoint{5.034815in}{0.831678in}}%
\pgfpathlineto{\pgfqpoint{5.047634in}{0.837243in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{0.852518in}}%
\pgfpathlineto{\pgfqpoint{5.098909in}{0.886143in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{0.926719in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{0.939843in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{0.945868in}}%
\pgfpathlineto{\pgfqpoint{5.188642in}{0.953424in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{0.956531in}}%
\pgfpathlineto{\pgfqpoint{5.207870in}{0.959657in}}%
\pgfpathlineto{\pgfqpoint{5.220689in}{0.961439in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{0.960053in}}%
\pgfpathlineto{\pgfqpoint{5.233508in}{0.960544in}}%
\pgfpathlineto{\pgfqpoint{5.239918in}{0.957766in}}%
\pgfpathlineto{\pgfqpoint{5.259146in}{0.954282in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{0.945068in}}%
\pgfpathlineto{\pgfqpoint{5.284784in}{0.933917in}}%
\pgfpathlineto{\pgfqpoint{5.304012in}{0.912640in}}%
\pgfpathlineto{\pgfqpoint{5.336060in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{0.863567in}}%
\pgfpathlineto{\pgfqpoint{5.348879in}{0.858801in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{0.852623in}}%
\pgfpathlineto{\pgfqpoint{5.380926in}{0.838443in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{0.791242in}}%
\pgfpathlineto{\pgfqpoint{5.432202in}{0.757686in}}%
\pgfpathlineto{\pgfqpoint{5.445021in}{0.741134in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{0.736560in}}%
\pgfpathlineto{\pgfqpoint{5.464249in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{5.477068in}{0.733468in}}%
\pgfpathlineto{\pgfqpoint{5.489887in}{0.736009in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{0.727977in}}%
\pgfpathlineto{\pgfqpoint{5.534753in}{0.718199in}}%
\pgfpathlineto{\pgfqpoint{5.560391in}{0.701704in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{0.685930in}}%
\pgfpathlineto{\pgfqpoint{5.586029in}{0.681569in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{5.598848in}{0.674072in}}%
\pgfpathlineto{\pgfqpoint{5.611667in}{0.672630in}}%
\pgfpathlineto{\pgfqpoint{5.630895in}{0.679681in}}%
\pgfpathlineto{\pgfqpoint{5.643714in}{0.682256in}}%
\pgfpathlineto{\pgfqpoint{5.675761in}{0.683868in}}%
\pgfpathlineto{\pgfqpoint{5.682171in}{0.685705in}}%
\pgfpathlineto{\pgfqpoint{5.688580in}{0.685551in}}%
\pgfpathlineto{\pgfqpoint{5.694990in}{0.687963in}}%
\pgfpathlineto{\pgfqpoint{5.701399in}{0.684752in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{0.684288in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{5.739856in}{0.687443in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{0.689857in}}%
\pgfpathlineto{\pgfqpoint{5.784722in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{0.681782in}}%
\pgfpathlineto{\pgfqpoint{5.816770in}{0.682005in}}%
\pgfpathlineto{\pgfqpoint{5.829588in}{0.685264in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{0.691323in}}%
\pgfpathlineto{\pgfqpoint{5.861636in}{0.705555in}}%
\pgfpathlineto{\pgfqpoint{5.887274in}{0.726609in}}%
\pgfpathlineto{\pgfqpoint{5.893683in}{0.729087in}}%
\pgfpathlineto{\pgfqpoint{5.919321in}{0.744774in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{0.749377in}}%
\pgfpathlineto{\pgfqpoint{5.932140in}{0.752308in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{0.753775in}}%
\pgfpathlineto{\pgfqpoint{5.977006in}{0.772725in}}%
\pgfpathlineto{\pgfqpoint{5.989825in}{0.775309in}}%
\pgfpathlineto{\pgfqpoint{6.015463in}{0.788075in}}%
\pgfpathlineto{\pgfqpoint{6.021872in}{0.790063in}}%
\pgfpathlineto{\pgfqpoint{6.034691in}{0.789292in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{0.783189in}}%
\pgfpathlineto{\pgfqpoint{6.053920in}{0.782059in}}%
\pgfpathlineto{\pgfqpoint{6.060329in}{0.782457in}}%
\pgfpathlineto{\pgfqpoint{6.066739in}{0.781046in}}%
\pgfpathlineto{\pgfqpoint{6.079558in}{0.783237in}}%
\pgfpathlineto{\pgfqpoint{6.098786in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{6.111605in}{0.802165in}}%
\pgfpathlineto{\pgfqpoint{6.118014in}{0.806285in}}%
\pgfpathlineto{\pgfqpoint{6.150062in}{0.817224in}}%
\pgfpathlineto{\pgfqpoint{6.175700in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{6.182109in}{0.817469in}}%
\pgfpathlineto{\pgfqpoint{6.194928in}{0.809420in}}%
\pgfpathlineto{\pgfqpoint{6.207747in}{0.796187in}}%
\pgfpathlineto{\pgfqpoint{6.220566in}{0.786315in}}%
\pgfpathlineto{\pgfqpoint{6.226975in}{0.783440in}}%
\pgfpathlineto{\pgfqpoint{6.239794in}{0.781559in}}%
\pgfpathlineto{\pgfqpoint{6.265432in}{0.783404in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{6.278251in}{0.785496in}}%
\pgfpathlineto{\pgfqpoint{6.284660in}{0.791193in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{0.795404in}}%
\pgfpathlineto{\pgfqpoint{6.303889in}{0.798981in}}%
\pgfpathlineto{\pgfqpoint{6.310298in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{6.323117in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{6.335936in}{0.808258in}}%
\pgfpathlineto{\pgfqpoint{6.374393in}{0.826990in}}%
\pgfpathlineto{\pgfqpoint{6.393621in}{0.843743in}}%
\pgfpathlineto{\pgfqpoint{6.406440in}{0.853675in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{0.860279in}}%
\pgfpathlineto{\pgfqpoint{6.425669in}{0.862313in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{0.862089in}}%
\pgfpathlineto{\pgfqpoint{6.464126in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{6.470535in}{0.855622in}}%
\pgfpathlineto{\pgfqpoint{6.476944in}{0.854504in}}%
\pgfpathlineto{\pgfqpoint{6.496173in}{0.847751in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{0.848446in}}%
\pgfpathlineto{\pgfqpoint{6.515401in}{0.852298in}}%
\pgfpathlineto{\pgfqpoint{6.521811in}{0.858873in}}%
\pgfpathlineto{\pgfqpoint{6.534630in}{0.866727in}}%
\pgfpathlineto{\pgfqpoint{6.553858in}{0.873843in}}%
\pgfpathlineto{\pgfqpoint{6.560267in}{0.873547in}}%
\pgfpathlineto{\pgfqpoint{6.573086in}{0.878194in}}%
\pgfpathlineto{\pgfqpoint{6.579496in}{0.879181in}}%
\pgfpathlineto{\pgfqpoint{6.592315in}{0.873320in}}%
\pgfpathlineto{\pgfqpoint{6.605134in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{6.611543in}{0.873168in}}%
\pgfpathlineto{\pgfqpoint{6.617953in}{0.869942in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{0.871343in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{0.871343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.585900in}}{\pgfqpoint{6.230000in}{0.654459in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.501961}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624733in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{1.240359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.240359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650000in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.240359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{0.585900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.240359in}}%
\pgfpathlineto{\pgfqpoint{6.650000in}{1.240359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

